Towards Photographic Image Manipulation with Balanced Growing of Generative Autoencoders

We present a generative autoencoder that provides fast encoding, faithful reconstructions (eg. retaining the identity of a face), sharp generated/reconstructed samples in high resolutions, and a well-structured latent space that supports semantic manipulation of the inputs. There are no current autoencoder or GAN models that satisfactorily achieve all of these. We build on the progressively growing autoencoder model PIONEER, for which we completely alter the training dynamics based on a careful analysis of recently introduced normalization schemes. We show significantly improved visual and quantitative results for face identity conservation in CelebAHQ. Our model achieves state-of-the-art disentanglement of latent space, both quantitatively and via realistic image attribute manipulations. On the LSUN Bedrooms dataset, we improve the disentanglement performance of the vanilla PIONEER, despite having a simpler model. Overall, our results indicate that the PIONEER networks provide a way towards photorealistic face manipulation.

==> fig/fig3b/fig3b1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ylabel={KL (per dimension)},
ymin=2, ymax=10,
ytick pos=left
]
\path [draw=black, fill=green!50.0!black, opacity=0.5] (axis cs:1.072256,4.65558658887742)
--(axis cs:1.072256,4.65558658887742)
--(axis cs:1.222912,4.63268400889132)
--(axis cs:1.346816,4.59260862601576)
--(axis cs:1.421056,4.53297564587887)
--(axis cs:1.57312,4.45103388998575)
--(axis cs:1.74336,4.35651915394016)
--(axis cs:1.873664,4.44068480146633)
--(axis cs:1.9808,4.50300427417797)
--(axis cs:2.163072,4.52246710808552)
--(axis cs:2.297984,4.58454538737769)
--(axis cs:2.515712,4.60802842815875)
--(axis cs:2.592256,4.68916435592986)
--(axis cs:2.666368,4.71405101288838)
--(axis cs:2.793088,4.73744058116294)
--(axis cs:2.962944,4.76088803069905)
--(axis cs:3.033728,4.75407534683126)
--(axis cs:3.164032,4.73602001401768)
--(axis cs:3.287808,4.75127605271789)
--(axis cs:3.38816,4.79604882835099)
--(axis cs:3.533184,4.8404139224022)
--(axis cs:3.641728,4.85834647628047)
--(axis cs:3.772288,4.79089856021089)
--(axis cs:3.871104,4.67649126012601)
--(axis cs:4.057088,4.5103871941094)
--(axis cs:4.15168,4.46324669515981)
--(axis cs:4.247168,4.37648388800312)
--(axis cs:4.32448,4.29272678296076)
--(axis cs:4.408064,4.24993176349703)
--(axis cs:4.553344,4.23267275489002)
--(axis cs:4.692352,4.23712600208992)
--(axis cs:4.798592,4.24590772762941)
--(axis cs:4.946176,4.27111738551417)
--(axis cs:5.081856,4.31519217776782)
--(axis cs:5.204864,4.35279444262694)
--(axis cs:5.291648,4.36336152220331)
--(axis cs:5.4336,4.36569181673622)
--(axis cs:5.581696,4.35176797804618)
--(axis cs:5.646464,4.34365261704832)
--(axis cs:5.755392,4.35491322758331)
--(axis cs:5.89952,4.36283930672499)
--(axis cs:6.057088,4.36968564324111)
--(axis cs:6.10624,4.37567467528911)
--(axis cs:6.2272,4.38282583746617)
--(axis cs:6.400768,4.39221909046046)
--(axis cs:6.525312,4.41257577725684)
--(axis cs:6.656128,4.4266861586668)
--(axis cs:6.771968,4.43806222402819)
--(axis cs:6.845696,4.46759407999936)
--(axis cs:6.925824,4.506034771317)
--(axis cs:7.037696,4.530090169394)
--(axis cs:7.138048,4.5463793283661)
--(axis cs:7.222912,4.55445467701196)
--(axis cs:7.33088,4.57115341761683)
--(axis cs:7.367808,4.59382929092885)
--(axis cs:7.423168,4.60641594748495)
--(axis cs:7.478144,4.61972154293111)
--(axis cs:7.538176,4.6223205402048)
--(axis cs:7.654912,4.6179786532761)
--(axis cs:7.702272,4.62003645484948)
--(axis cs:7.76,4.61975489607675)
--(axis cs:7.801152,4.62467768169342)
--(axis cs:7.884672,4.62983116758688)
--(axis cs:7.969984,4.63718105536037)
--(axis cs:8.027008,4.64848452543339)
--(axis cs:8.067072,4.65861487833474)
--(axis cs:8.161408,4.66505872044249)
--(axis cs:8.206656,4.67476445182751)
--(axis cs:8.236416,4.68433771343495)
--(axis cs:8.322816,4.68760283606337)
--(axis cs:8.393664,4.68671147875022)
--(axis cs:8.45952,4.6878794799464)
--(axis cs:8.521984,4.69328587719439)
--(axis cs:8.579328,4.69556675341024)
--(axis cs:8.651776,4.69783978016541)
--(axis cs:8.707968,4.69872971184086)
--(axis cs:8.74496,4.7004491971473)
--(axis cs:8.780544,4.70100486512369)
--(axis cs:8.864,4.7006551005135)
--(axis cs:8.907136,4.70139519895854)
--(axis cs:8.98912,4.70227881092203)
--(axis cs:9.03744,4.70320521740725)
--(axis cs:9.074496,4.70333645059337)
--(axis cs:9.132928,4.70809873060858)
--(axis cs:9.193152,4.71055191275984)
--(axis cs:9.240768,4.71313349248713)
--(axis cs:9.318208,4.71901622351966)
--(axis cs:9.375168,4.72695168759565)
--(axis cs:9.430016,4.73165666478767)
--(axis cs:9.47104,4.73171721811399)
--(axis cs:9.53856,4.73176204342706)
--(axis cs:9.830656,4.7330356789555)
--(axis cs:9.94656,4.73116737056685)
--(axis cs:10.168896,4.72842681413429)
--(axis cs:10.43968,4.7343353295916)
--(axis cs:10.50912,4.73817875247793)
--(axis cs:10.659328,4.7410267380232)
--(axis cs:10.776192,4.74927205821688)
--(axis cs:10.946624,4.75632045684956)
--(axis cs:11.08032,4.76420405946339)
--(axis cs:11.203904,4.78026951849267)
--(axis cs:11.297792,4.79458616529659)
--(axis cs:11.374336,4.80677476672731)
--(axis cs:11.559296,4.8133841433547)
--(axis cs:11.72128,4.81351948987246)
--(axis cs:11.8768,4.8284802629854)
--(axis cs:11.9888,4.83233923655931)
--(axis cs:12.125376,4.83627656417337)
--(axis cs:12.313408,4.83641109873333)
--(axis cs:12.438528,4.82580540115458)
--(axis cs:12.558848,4.82913141175895)
--(axis cs:12.699136,4.82850926880727)
--(axis cs:12.82752,4.8230961316744)
--(axis cs:13.011456,4.82575343990767)
--(axis cs:13.183936,4.82947970380749)
--(axis cs:13.387136,4.8289794215866)
--(axis cs:13.58784,4.82793222496244)
--(axis cs:13.739456,4.8288091773994)
--(axis cs:13.793856,4.83115442019469)
--(axis cs:14.037952,4.83770614537931)
--(axis cs:14.16064,4.84305633687993)
--(axis cs:14.281984,4.84619550573196)
--(axis cs:14.351488,4.84677308169306)
--(axis cs:14.579904,4.83876564540349)
--(axis cs:14.71936,4.83465017237042)
--(axis cs:14.879232,4.82730950408729)
--(axis cs:15.030848,4.83258810085108)
--(axis cs:15.226176,4.83493625354965)
--(axis cs:15.33824,4.84878101066089)
--(axis cs:15.457856,4.85500216624356)
--(axis cs:15.614912,4.85605656291431)
--(axis cs:15.684352,4.8537731470927)
--(axis cs:15.785088,4.86776426384584)
--(axis cs:15.907776,4.88266676642125)
--(axis cs:16.061568,4.88648166580001)
--(axis cs:16.214336,4.89680485507766)
--(axis cs:16.370496,4.89835130425352)
--(axis cs:16.536192,4.90518042974104)
--(axis cs:16.58496,4.90182142503427)
--(axis cs:16.645984,4.90536009461805)
--(axis cs:16.73872,4.91120623691409)
--(axis cs:16.83232,4.91138238174681)
--(axis cs:16.921344,4.90946944080606)
--(axis cs:16.972672,4.91951896873181)
--(axis cs:17.029632,4.92638215921437)
--(axis cs:17.112896,4.92773444192786)
--(axis cs:17.187904,4.94273017783913)
--(axis cs:17.245984,4.94203983473168)
--(axis cs:17.32144,4.95717339608775)
--(axis cs:17.383552,4.96200760951659)
--(axis cs:17.441344,4.96657253645843)
--(axis cs:17.521984,4.96584361539574)
--(axis cs:17.597664,4.96639268284563)
--(axis cs:17.664256,4.96499671579998)
--(axis cs:17.689952,4.96451027184517)
--(axis cs:17.818688,4.98003074003837)
--(axis cs:17.86816,4.97873546299397)
--(axis cs:17.923328,4.98326082672401)
--(axis cs:17.982656,4.99085581596013)
--(axis cs:18.033216,4.99143406646008)
--(axis cs:18.114208,4.98188212121342)
--(axis cs:18.17984,4.98677573151349)
--(axis cs:18.233568,4.98276841230372)
--(axis cs:18.29584,4.99979335611038)
--(axis cs:18.38544,5.00006731827943)
--(axis cs:18.457632,4.99517557157412)
--(axis cs:18.557152,4.99533295086746)
--(axis cs:18.619328,5.00255892595273)
--(axis cs:18.69072,4.9871505031201)
--(axis cs:18.725472,4.97466036142482)
--(axis cs:18.79984,4.98166818272782)
--(axis cs:18.8432,4.97228346171946)
--(axis cs:18.898304,4.96003168026085)
--(axis cs:19.039424,4.96837264856781)
--(axis cs:19.099808,4.95619631674699)
--(axis cs:19.20336,4.96386951684942)
--(axis cs:19.284832,4.9775352112473)
--(axis cs:19.37216,4.96870055542421)
--(axis cs:19.483488,4.96936402066697)
--(axis cs:19.5432,5.0143370642611)
--(axis cs:19.609376,5.01518025052389)
--(axis cs:19.70752,5.02684964494553)
--(axis cs:19.783872,5.04584962987084)
--(axis cs:19.864448,5.04488580554373)
--(axis cs:19.93488,5.05046268295386)
--(axis cs:20.032288,5.05002724618265)
--(axis cs:20.08688,4.72371510981169)
--(axis cs:20.02672,4.72704978947089)
--(axis cs:19.922656,4.72184638004664)
--(axis cs:19.856704,4.72144415166726)
--(axis cs:19.775264,4.72777038373993)
--(axis cs:19.694528,4.69069597447303)
--(axis cs:19.602784,4.6922970168194)
--(axis cs:19.541184,4.71153102267048)
--(axis cs:19.4656,4.67620571486413)
--(axis cs:19.351808,4.66595789660793)
--(axis cs:19.269056,4.67709244145016)
--(axis cs:19.203232,4.6644764955959)
--(axis cs:19.096416,4.66403997308493)
--(axis cs:19.032192,4.67256874108484)
--(axis cs:18.897024,4.67153437426686)
--(axis cs:18.828832,4.69422486479325)
--(axis cs:18.799424,4.69821095045579)
--(axis cs:18.72192,4.69667018638367)
--(axis cs:18.680064,4.70520110332528)
--(axis cs:18.61104,4.71327611700225)
--(axis cs:18.542144,4.71687173864425)
--(axis cs:18.452096,4.72670679084034)
--(axis cs:18.381568,4.73718873517013)
--(axis cs:18.286016,4.73917660727038)
--(axis cs:18.228448,4.75804730946715)
--(axis cs:18.168416,4.74915091334504)
--(axis cs:18.107904,4.75114700089217)
--(axis cs:18.030592,4.73852661028023)
--(axis cs:17.974752,4.74569472936838)
--(axis cs:17.918336,4.73053600853793)
--(axis cs:17.866048,4.72981580550227)
--(axis cs:17.806048,4.7344129923939)
--(axis cs:17.689376,4.72724905958111)
--(axis cs:17.657792,4.72423845972475)
--(axis cs:17.597536,4.72458187960156)
--(axis cs:17.505312,4.73667893089478)
--(axis cs:17.440544,4.73376831464259)
--(axis cs:17.380448,4.74764960137112)
--(axis cs:17.32048,4.74276703615707)
--(axis cs:17.242688,4.74157007391405)
--(axis cs:17.17968,4.7485616980231)
--(axis cs:17.106176,4.73657874168748)
--(axis cs:17.022496,4.7229601645626)
--(axis cs:16.963264,4.72815930569663)
--(axis cs:16.917248,4.72531027730611)
--(axis cs:16.814304,4.72431359600193)
--(axis cs:16.724896,4.724551075447)
--(axis cs:16.645056,4.72733400884594)
--(axis cs:16.584512,4.73384592878539)
--(axis cs:16.523072,4.7324242320024)
--(axis cs:16.32256,4.7273141316176)
--(axis cs:16.212224,4.71936564863507)
--(axis cs:16.014592,4.71814588555367)
--(axis cs:15.885952,4.71010617866299)
--(axis cs:15.765184,4.69197626141089)
--(axis cs:15.683072,4.69101574676835)
--(axis cs:15.597696,4.70112132884515)
--(axis cs:15.445568,4.70223385919133)
--(axis cs:15.323264,4.68530149638802)
--(axis cs:15.210304,4.67996345171112)
--(axis cs:15.025408,4.67632108096363)
--(axis cs:14.878208,4.67866563167664)
--(axis cs:14.71392,4.68974201622686)
--(axis cs:14.574464,4.69131794820955)
--(axis cs:14.34496,4.70322726981194)
--(axis cs:14.2784,4.70603662682551)
--(axis cs:14.145664,4.70630554172669)
--(axis cs:13.991168,4.71105178957394)
--(axis cs:13.793664,4.71407163238024)
--(axis cs:13.731392,4.71354298309037)
--(axis cs:13.586944,4.71626269858128)
--(axis cs:13.361152,4.71490210880935)
--(axis cs:13.163008,4.71713505046765)
--(axis cs:12.97696,4.7213105130835)
--(axis cs:12.79648,4.72221845471159)
--(axis cs:12.678848,4.72503874204348)
--(axis cs:12.557888,4.72929463126145)
--(axis cs:12.432576,4.72788082468634)
--(axis cs:12.265408,4.73216386985831)
--(axis cs:12.124352,4.73644988679913)
--(axis cs:11.980672,4.73605943499831)
--(axis cs:11.856576,4.73586644977449)
--(axis cs:11.714176,4.71841631291648)
--(axis cs:11.540928,4.71264825854118)
--(axis cs:11.3696,4.69503036680288)
--(axis cs:11.296,4.68205995770858)
--(axis cs:11.20032,4.67746455223876)
--(axis cs:11.069056,4.66745384683798)
--(axis cs:10.928832,4.66477368459926)
--(axis cs:10.755776,4.66714852137848)
--(axis cs:10.655104,4.66187594497434)
--(axis cs:10.49472,4.66097357976986)
--(axis cs:10.422784,4.65775633519336)
--(axis cs:10.150272,4.65653567189558)
--(axis cs:9.938496,4.65687085502313)
--(axis cs:9.599936,4.65420579279623)
--(axis cs:9.538432,4.65268984963445)
--(axis cs:9.470848,4.64840805883663)
--(axis cs:9.428736,4.64948372900447)
--(axis cs:9.36224,4.64672357271636)
--(axis cs:9.312768,4.64220455692231)
--(axis cs:9.239936,4.63859607981719)
--(axis cs:9.168512,4.63774068045586)
--(axis cs:9.123136,4.63224621225831)
--(axis cs:9.072512,4.63239181280549)
--(axis cs:9.028352,4.63443198015523)
--(axis cs:8.988608,4.63334467750803)
--(axis cs:8.902336,4.63392224475203)
--(axis cs:8.85312,4.63446987006267)
--(axis cs:8.775488,4.63560950397489)
--(axis cs:8.742464,4.63674282986069)
--(axis cs:8.700544,4.63916796694766)
--(axis cs:8.65088,4.63686003373008)
--(axis cs:8.569152,4.63729519368894)
--(axis cs:8.51456,4.63089072416441)
--(axis cs:8.459392,4.62556821770466)
--(axis cs:8.39136,4.62494814199422)
--(axis cs:8.322496,4.6195514984575)
--(axis cs:8.233856,4.61134653779397)
--(axis cs:8.205248,4.60017311791884)
--(axis cs:8.143744,4.58979876451481)
--(axis cs:8.062016,4.58656886531928)
--(axis cs:8.026944,4.58042467106312)
--(axis cs:7.968896,4.57865932638506)
--(axis cs:7.874368,4.5691756311397)
--(axis cs:7.798464,4.56774094203683)
--(axis cs:7.759296,4.56505056173143)
--(axis cs:7.701184,4.55701271483813)
--(axis cs:7.64608,4.54995543461671)
--(axis cs:7.532032,4.53513531382647)
--(axis cs:7.472192,4.51532818696407)
--(axis cs:7.41888,4.49894775500633)
--(axis cs:7.362432,4.48173362011601)
--(axis cs:7.29664,4.45387919362843)
--(axis cs:7.217792,4.42307507745647)
--(axis cs:7.131264,4.40565013305747)
--(axis cs:7.031936,4.39546703709679)
--(axis cs:6.923136,4.37012433417506)
--(axis cs:6.843904,4.34659439264249)
--(axis cs:6.758656,4.31752462101984)
--(axis cs:6.650112,4.30841426125689)
--(axis cs:6.504832,4.31515989176012)
--(axis cs:6.353664,4.31847248648224)
--(axis cs:6.210816,4.32336526937465)
--(axis cs:6.104704,4.31606816402667)
--(axis cs:6.054528,4.30673023855902)
--(axis cs:5.892224,4.29638869311047)
--(axis cs:5.736448,4.28400070693206)
--(axis cs:5.641856,4.26604454322151)
--(axis cs:5.574784,4.25145954395307)
--(axis cs:5.419392,4.22808090972372)
--(axis cs:5.282688,4.20570392684697)
--(axis cs:5.202816,4.17107018853131)
--(axis cs:5.031296,4.13069045696399)
--(axis cs:4.93824,4.08932936490072)
--(axis cs:4.79424,4.08802270608074)
--(axis cs:4.688512,4.09687059192551)
--(axis cs:4.541824,4.10049225218147)
--(axis cs:4.401024,4.07876730819528)
--(axis cs:4.322304,4.0386092754736)
--(axis cs:4.246912,4.02658833478031)
--(axis cs:4.122496,4.02365703027125)
--(axis cs:4.024704,4.03069056557176)
--(axis cs:3.862272,4.21393453871271)
--(axis cs:3.745664,4.33216846414581)
--(axis cs:3.640064,4.44494497583262)
--(axis cs:3.52064,4.48930598878254)
--(axis cs:3.379584,4.53493913839432)
--(axis cs:3.250048,4.57693405412525)
--(axis cs:3.151488,4.58955626570047)
--(axis cs:3.031168,4.56426614987767)
--(axis cs:2.961664,4.53428184675632)
--(axis cs:2.775168,4.48914533527861)
--(axis cs:2.660096,4.43629019243299)
--(axis cs:2.591232,4.38547652610364)
--(axis cs:2.51392,4.26873402144655)
--(axis cs:2.252032,4.20861812419966)
--(axis cs:2.157696,4.1248940167903)
--(axis cs:1.980544,4.07873944251345)
--(axis cs:1.849216,3.96026442253202)
--(axis cs:1.740416,3.87982181344269)
--(axis cs:1.556992,3.76902475381103)
--(axis cs:1.41056,3.69246668192646)
--(axis cs:1.341312,3.63228842403026)
--(axis cs:1.211904,3.59717060483342)
--(axis cs:1.070464,3.74242650982116)
--cycle;

\path [draw=black, fill=blue, opacity=0.5] (axis cs:1.072256,4.48688262343085)
--(axis cs:1.072256,4.48688262343085)
--(axis cs:1.222912,4.4690326454588)
--(axis cs:1.346816,4.43432861149023)
--(axis cs:1.421056,4.41875995328855)
--(axis cs:1.57312,4.37267188998566)
--(axis cs:1.74336,4.3416333793714)
--(axis cs:1.873664,4.42699706353411)
--(axis cs:1.9808,4.49125527209867)
--(axis cs:2.163072,4.52209505341644)
--(axis cs:2.297984,4.57178423555173)
--(axis cs:2.515712,4.5944781277584)
--(axis cs:2.592256,4.66528651615104)
--(axis cs:2.666368,4.69547006717591)
--(axis cs:2.793088,4.71906502835212)
--(axis cs:2.962944,4.73603288447161)
--(axis cs:3.033728,4.73509103002943)
--(axis cs:3.164032,4.71827154637316)
--(axis cs:3.287808,4.73305266755254)
--(axis cs:3.38816,4.77862319238443)
--(axis cs:3.533184,4.82111762829053)
--(axis cs:3.641728,4.83578437283038)
--(axis cs:3.772288,4.77628794374045)
--(axis cs:3.871104,4.66429838463315)
--(axis cs:4.057088,4.49667031564628)
--(axis cs:4.15168,4.44045680577435)
--(axis cs:4.247168,4.37182573316602)
--(axis cs:4.32448,4.28333364918599)
--(axis cs:4.408064,4.24028042169833)
--(axis cs:4.553344,4.22485923632771)
--(axis cs:4.692352,4.22931696487282)
--(axis cs:4.798592,4.23666284625155)
--(axis cs:4.946176,4.25502324771859)
--(axis cs:5.081856,4.3032318154291)
--(axis cs:5.204864,4.33192131624276)
--(axis cs:5.291648,4.33577091368791)
--(axis cs:5.4336,4.3401804704984)
--(axis cs:5.581696,4.332770546502)
--(axis cs:5.646464,4.3229783673417)
--(axis cs:5.755392,4.32620377399144)
--(axis cs:5.89952,4.33477219337756)
--(axis cs:6.057088,4.34042872258117)
--(axis cs:6.10624,4.34368462008761)
--(axis cs:6.2272,4.34754890519368)
--(axis cs:6.400768,4.36110472152361)
--(axis cs:6.525312,4.37351351093493)
--(axis cs:6.656128,4.38562318927413)
--(axis cs:6.771968,4.40209501800279)
--(axis cs:6.845696,4.42932859418176)
--(axis cs:6.925824,4.45905069969315)
--(axis cs:7.037696,4.48663286360994)
--(axis cs:7.138048,4.49777234683475)
--(axis cs:7.222912,4.50669129001288)
--(axis cs:7.33088,4.5265639829926)
--(axis cs:7.367808,4.53213548735539)
--(axis cs:7.423168,4.54685729721368)
--(axis cs:7.478144,4.55678047183079)
--(axis cs:7.538176,4.55769197803462)
--(axis cs:7.654912,4.5554615597381)
--(axis cs:7.702272,4.56126310134672)
--(axis cs:7.76,4.56289076495245)
--(axis cs:7.801152,4.56987743804066)
--(axis cs:7.884672,4.57265487584766)
--(axis cs:7.969984,4.57458312768899)
--(axis cs:8.027008,4.5839666784617)
--(axis cs:8.067072,4.59222063365229)
--(axis cs:8.161408,4.59934320862533)
--(axis cs:8.206656,4.60456190726092)
--(axis cs:8.236416,4.61119716397451)
--(axis cs:8.322816,4.61711569219162)
--(axis cs:8.393664,4.61865687948818)
--(axis cs:8.45952,4.62012066067672)
--(axis cs:8.521984,4.62285787397467)
--(axis cs:8.579328,4.62343434437054)
--(axis cs:8.651776,4.62443898564631)
--(axis cs:8.707968,4.62493813750461)
--(axis cs:8.74496,4.62545965071128)
--(axis cs:8.780544,4.62600994643179)
--(axis cs:8.864,4.61910141869213)
--(axis cs:8.907136,4.61753322834743)
--(axis cs:8.98912,4.61770954098733)
--(axis cs:9.03744,4.61793735022144)
--(axis cs:9.074496,4.61477285124012)
--(axis cs:9.132928,4.61306381388401)
--(axis cs:9.193152,4.61230906923294)
--(axis cs:9.240768,4.61278003325785)
--(axis cs:9.318208,4.61869604489858)
--(axis cs:9.375168,4.62824263761425)
--(axis cs:9.430016,4.63468200084621)
--(axis cs:9.47104,4.6315353256521)
--(axis cs:9.53856,4.63445232226759)
--(axis cs:9.830656,4.63462005953096)
--(axis cs:9.94656,4.63394456938187)
--(axis cs:10.168896,4.62830393838991)
--(axis cs:10.43968,4.6367119871437)
--(axis cs:10.50912,4.63610708580726)
--(axis cs:10.659328,4.63458177200522)
--(axis cs:10.776192,4.63018434534923)
--(axis cs:10.946624,4.63532158028191)
--(axis cs:11.08032,4.63875223766039)
--(axis cs:11.203904,4.65070518984272)
--(axis cs:11.297792,4.65700406382131)
--(axis cs:11.374336,4.66708605746531)
--(axis cs:11.559296,4.67201079938474)
--(axis cs:11.72128,4.67046699938528)
--(axis cs:11.8768,4.67689003512788)
--(axis cs:11.9888,4.68243677850894)
--(axis cs:12.125376,4.68503979828625)
--(axis cs:12.313408,4.68206939609753)
--(axis cs:12.438528,4.6752051360148)
--(axis cs:12.558848,4.67333850993089)
--(axis cs:12.699136,4.67013019048517)
--(axis cs:12.82752,4.66154015935187)
--(axis cs:13.011456,4.6591639176815)
--(axis cs:13.183936,4.6553312453847)
--(axis cs:13.387136,4.64797254370823)
--(axis cs:13.58784,4.64602572431539)
--(axis cs:13.739456,4.64249812538081)
--(axis cs:13.793856,4.63813806918099)
--(axis cs:14.037952,4.64101155179117)
--(axis cs:14.16064,4.64042980642872)
--(axis cs:14.281984,4.63918648308002)
--(axis cs:14.351488,4.6368964419789)
--(axis cs:14.579904,4.62628894018185)
--(axis cs:14.71936,4.62560700162375)
--(axis cs:14.879232,4.62715009357278)
--(axis cs:15.030848,4.62465997094427)
--(axis cs:15.226176,4.62263273071004)
--(axis cs:15.33824,4.62217976736669)
--(axis cs:15.457856,4.62184258276472)
--(axis cs:15.614912,4.62288475360533)
--(axis cs:15.684352,4.62499977391093)
--(axis cs:15.785088,4.63068332538847)
--(axis cs:15.907776,4.63740147299869)
--(axis cs:16.061568,4.64588341489909)
--(axis cs:16.214336,4.64635749858092)
--(axis cs:16.370496,4.6463778025153)
--(axis cs:16.536192,4.65421988216874)
--(axis cs:16.58496,4.65687168794284)
--(axis cs:16.645984,4.6561359154703)
--(axis cs:16.73872,4.65368785482993)
--(axis cs:16.83232,4.65717613013307)
--(axis cs:16.921344,4.65498358457584)
--(axis cs:16.972672,4.66333531875261)
--(axis cs:17.029632,4.67112558541485)
--(axis cs:17.112896,4.69637141685882)
--(axis cs:17.187904,4.71009042400273)
--(axis cs:17.245984,4.72788835012396)
--(axis cs:17.32144,4.74472818679524)
--(axis cs:17.383552,4.75938396101287)
--(axis cs:17.441344,4.76729551948794)
--(axis cs:17.521984,4.77301059877009)
--(axis cs:17.597664,4.78468607054507)
--(axis cs:17.664256,4.7845723865115)
--(axis cs:17.689952,4.79014335979876)
--(axis cs:17.818688,4.80206710735473)
--(axis cs:17.86816,4.8064994586388)
--(axis cs:17.923328,4.79893594918765)
--(axis cs:17.982656,4.8116441469981)
--(axis cs:18.033216,4.81548272012004)
--(axis cs:18.114208,4.82941341238024)
--(axis cs:18.17984,4.84332082800663)
--(axis cs:18.233568,4.84381855512245)
--(axis cs:18.29584,4.84203386473726)
--(axis cs:18.38544,4.84640427441434)
--(axis cs:18.457632,4.83508638221472)
--(axis cs:18.557152,4.83374281478461)
--(axis cs:18.619328,4.84037687268986)
--(axis cs:18.69072,4.83827001527825)
--(axis cs:18.725472,4.83318999046783)
--(axis cs:18.79984,4.85243194546833)
--(axis cs:18.8432,4.85828649953094)
--(axis cs:18.898304,4.84248732456585)
--(axis cs:19.039424,4.84844009347438)
--(axis cs:19.099808,4.84360724966029)
--(axis cs:19.20336,4.84399565118498)
--(axis cs:19.284832,4.85245952480943)
--(axis cs:19.37216,4.84153780013787)
--(axis cs:19.483488,4.84064355429068)
--(axis cs:19.5432,4.84268974659945)
--(axis cs:19.609376,4.82184506519572)
--(axis cs:19.70752,4.81221491520201)
--(axis cs:19.783872,4.82234453544647)
--(axis cs:19.864448,4.81344092433315)
--(axis cs:19.93488,4.82940142899504)
--(axis cs:20.032288,4.83782784244808)
--(axis cs:20.08688,4.37486531825416)
--(axis cs:20.02672,4.37344687420623)
--(axis cs:19.922656,4.38593050090493)
--(axis cs:19.856704,4.40949706762739)
--(axis cs:19.775264,4.42429166678209)
--(axis cs:19.694528,4.4017656064866)
--(axis cs:19.602784,4.40056145864059)
--(axis cs:19.541184,4.38474773792873)
--(axis cs:19.4656,4.37834504051972)
--(axis cs:19.351808,4.36692379458981)
--(axis cs:19.269056,4.36099466165035)
--(axis cs:19.203232,4.36666647106157)
--(axis cs:19.096416,4.35923947906859)
--(axis cs:19.032192,4.35828342501276)
--(axis cs:18.897024,4.38889549868456)
--(axis cs:18.828832,4.41112737549778)
--(axis cs:18.799424,4.43096709244557)
--(axis cs:18.72192,4.44869575022015)
--(axis cs:18.680064,4.46491669261301)
--(axis cs:18.61104,4.46656406845773)
--(axis cs:18.542144,4.47023951119569)
--(axis cs:18.452096,4.4692508980027)
--(axis cs:18.381568,4.4756532392252)
--(axis cs:18.286016,4.46337558679233)
--(axis cs:18.228448,4.46490961918417)
--(axis cs:18.168416,4.46538863602736)
--(axis cs:18.107904,4.44588209414972)
--(axis cs:18.030592,4.45177047191904)
--(axis cs:17.974752,4.45383494146132)
--(axis cs:17.918336,4.46415339847515)
--(axis cs:17.866048,4.45725520789843)
--(axis cs:17.806048,4.4676023514388)
--(axis cs:17.689376,4.48142367219556)
--(axis cs:17.657792,4.48625871983151)
--(axis cs:17.597536,4.47772512453233)
--(axis cs:17.505312,4.47348302969764)
--(axis cs:17.440544,4.47255098761718)
--(axis cs:17.380448,4.47612936329442)
--(axis cs:17.32048,4.47616043141399)
--(axis cs:17.242688,4.45721607747485)
--(axis cs:17.17968,4.47932520670563)
--(axis cs:17.106176,4.47281812634768)
--(axis cs:17.022496,4.45129117384887)
--(axis cs:16.963264,4.45339069654153)
--(axis cs:16.917248,4.45712328928849)
--(axis cs:16.814304,4.45651323491976)
--(axis cs:16.724896,4.46164106851752)
--(axis cs:16.645056,4.46162205902942)
--(axis cs:16.584512,4.46763775608402)
--(axis cs:16.523072,4.47146573681961)
--(axis cs:16.32256,4.47292641261892)
--(axis cs:16.212224,4.46989888744995)
--(axis cs:16.014592,4.4730016919716)
--(axis cs:15.885952,4.46711597118592)
--(axis cs:15.765184,4.45670249447721)
--(axis cs:15.683072,4.46200929342033)
--(axis cs:15.597696,4.46524575802561)
--(axis cs:15.445568,4.46654973157689)
--(axis cs:15.323264,4.46383135683632)
--(axis cs:15.210304,4.47042553356924)
--(axis cs:15.025408,4.4746570838173)
--(axis cs:14.878208,4.48174163264725)
--(axis cs:14.71392,4.48847502257536)
--(axis cs:14.574464,4.49531240745407)
--(axis cs:14.34496,4.51299970847478)
--(axis cs:14.2784,4.51752434361805)
--(axis cs:14.145664,4.51639275533365)
--(axis cs:13.991168,4.51868088819109)
--(axis cs:13.793664,4.5272976972075)
--(axis cs:13.731392,4.52984445216637)
--(axis cs:13.586944,4.53878310792033)
--(axis cs:13.361152,4.5403190674138)
--(axis cs:13.163008,4.55095460810481)
--(axis cs:12.97696,4.5617694076676)
--(axis cs:12.79648,4.56348630179675)
--(axis cs:12.678848,4.56822602815999)
--(axis cs:12.557888,4.57019597117335)
--(axis cs:12.432576,4.57372611457469)
--(axis cs:12.265408,4.57985127343766)
--(axis cs:12.124352,4.58790706643472)
--(axis cs:11.980672,4.58862339601731)
--(axis cs:11.856576,4.58958389751423)
--(axis cs:11.714176,4.58223224859828)
--(axis cs:11.540928,4.5803157631943)
--(axis cs:11.3696,4.5702559329317)
--(axis cs:11.296,4.56252858015328)
--(axis cs:11.20032,4.56477249994029)
--(axis cs:11.069056,4.55832570961401)
--(axis cs:10.928832,4.55773341952828)
--(axis cs:10.755776,4.55646158673819)
--(axis cs:10.655104,4.55923774518173)
--(axis cs:10.49472,4.55852874262147)
--(axis cs:10.422784,4.55690022283432)
--(axis cs:10.150272,4.55048540418197)
--(axis cs:9.938496,4.55561683128579)
--(axis cs:9.599936,4.55550642452885)
--(axis cs:9.538432,4.55511307337515)
--(axis cs:9.470848,4.54876832185687)
--(axis cs:9.428736,4.55450804250183)
--(axis cs:9.36224,4.54967035037011)
--(axis cs:9.312768,4.54381707279269)
--(axis cs:9.239936,4.54085552454385)
--(axis cs:9.168512,4.54126468423542)
--(axis cs:9.123136,4.54266922820779)
--(axis cs:9.072512,4.54452600466685)
--(axis cs:9.028352,4.54738066705743)
--(axis cs:8.988608,4.54828773791879)
--(axis cs:8.902336,4.55052567340334)
--(axis cs:8.85312,4.5543936288038)
--(axis cs:8.775488,4.56091655234905)
--(axis cs:8.742464,4.56313392894292)
--(axis cs:8.700544,4.56777520941131)
--(axis cs:8.65088,4.56702924072391)
--(axis cs:8.569152,4.57015005382648)
--(axis cs:8.51456,4.56904836451021)
--(axis cs:8.459392,4.56695449672483)
--(axis cs:8.39136,4.56532625094599)
--(axis cs:8.322496,4.55897420918779)
--(axis cs:8.233856,4.54728308697348)
--(axis cs:8.205248,4.53888644061558)
--(axis cs:8.143744,4.52994216805871)
--(axis cs:8.062016,4.52762963961911)
--(axis cs:8.026944,4.52164359687689)
--(axis cs:7.968896,4.52136642291854)
--(axis cs:7.874368,4.51774252392793)
--(axis cs:7.798464,4.51765781232205)
--(axis cs:7.759296,4.51289494320587)
--(axis cs:7.701184,4.50416728481269)
--(axis cs:7.64608,4.49482300443436)
--(axis cs:7.532032,4.47952351439203)
--(axis cs:7.472192,4.46594851181951)
--(axis cs:7.41888,4.45192368104377)
--(axis cs:7.362432,4.43577868867203)
--(axis cs:7.29664,4.41779575682623)
--(axis cs:7.217792,4.38523826238582)
--(axis cs:7.131264,4.37146486765702)
--(axis cs:7.031936,4.36072436444944)
--(axis cs:6.923136,4.33322150261222)
--(axis cs:6.843904,4.31459198193608)
--(axis cs:6.758656,4.28687166265745)
--(axis cs:6.650112,4.27623666404422)
--(axis cs:6.504832,4.28496547358308)
--(axis cs:6.353664,4.29404731054629)
--(axis cs:6.210816,4.29295120402793)
--(axis cs:6.104704,4.28947914958227)
--(axis cs:6.054528,4.28104122164325)
--(axis cs:5.892224,4.27306822291237)
--(axis cs:5.736448,4.26324650920785)
--(axis cs:5.641856,4.25456113015912)
--(axis cs:5.574784,4.24207758000257)
--(axis cs:5.419392,4.21848261976183)
--(axis cs:5.282688,4.19127817696281)
--(axis cs:5.202816,4.16289582896122)
--(axis cs:5.031296,4.12641576476122)
--(axis cs:4.93824,4.08526735010293)
--(axis cs:4.79424,4.08096285210117)
--(axis cs:4.688512,4.08854001251481)
--(axis cs:4.541824,4.09197859971327)
--(axis cs:4.401024,4.07201255024885)
--(axis cs:4.322304,4.02869674639445)
--(axis cs:4.246912,4.02303365936289)
--(axis cs:4.122496,4.0058581455917)
--(axis cs:4.024704,4.02211609611865)
--(axis cs:3.862272,4.20737701747562)
--(axis cs:3.745664,4.32453813205256)
--(axis cs:3.640064,4.42883628693099)
--(axis cs:3.52064,4.47592018780797)
--(axis cs:3.379584,4.52202152288085)
--(axis cs:3.250048,4.56503959700561)
--(axis cs:3.151488,4.57750256751411)
--(axis cs:3.031168,4.55018414569119)
--(axis cs:2.961664,4.51958088506239)
--(axis cs:2.775168,4.4747318315603)
--(axis cs:2.660096,4.42639174468609)
--(axis cs:2.591232,4.37030649122181)
--(axis cs:2.51392,4.25783148920363)
--(axis cs:2.252032,4.20418835688346)
--(axis cs:2.157696,4.12840125009524)
--(axis cs:1.980544,4.07537318860919)
--(axis cs:1.849216,3.95623296581623)
--(axis cs:1.740416,3.87720047753967)
--(axis cs:1.556992,3.83361770812199)
--(axis cs:1.41056,3.78638495712965)
--(axis cs:1.341312,3.75545766876802)
--(axis cs:1.211904,3.70779778737156)
--(axis cs:1.070464,3.67408435146622)
--cycle;

\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0.005376	nan \\
0.068608	nan \\
0.170624	nan \\
0.260608	nan \\
0.324096	nan \\
0.478848	nan \\
0.577152	nan \\
0.726912	nan \\
0.841472	nan \\
0.955264	nan \\
1.072256	4.12195414304733 \\
1.222912	4.11520764231682 \\
1.346816	4.11520764231682 \\
1.421056	4.11520764231682 \\
1.57312	4.11520764231682 \\
1.74336	4.11859109997749 \\
1.873664	4.21321421861649 \\
1.9808	4.29261073470116 \\
2.163072	4.32590216398239 \\
2.297984	4.40315112471581 \\
2.515712	4.44234073162079 \\
2.592256	4.54289302229881 \\
2.666368	4.57809895277023 \\
2.793088	4.61477041244507 \\
2.962944	4.6501436829567 \\
3.033728	4.66158881783485 \\
3.164032	4.66318026185036 \\
3.287808	4.66318026185036 \\
3.38816	4.66318026185036 \\
3.533184	4.66318026185036 \\
3.641728	4.65016424655914 \\
3.772288	4.55951362848282 \\
3.871104	4.43063646554947 \\
4.057088	4.26536858081818 \\
4.15168	4.2440003156662 \\
4.247168	4.20252725481987 \\
4.32448	4.16658475995064 \\
4.408064	4.16658475995064 \\
4.553344	4.16658475995064 \\
4.692352	4.16658475995064 \\
4.798592	4.16658475995064 \\
4.946176	4.1836753487587 \\
5.081856	4.22519028186798 \\
5.204864	4.26436021924019 \\
5.291648	4.28721830248833 \\
5.4336	4.29916232824326 \\
5.581696	4.30253684520721 \\
5.646464	4.3057981133461 \\
5.755392	4.32071059942245 \\
5.89952	4.33014824986458 \\
6.057088	4.33859452605247 \\
6.10624	4.34593245387077 \\
6.2272	4.35290202498436 \\
6.400768	4.35500875115395 \\
6.525312	4.36347752809525 \\
6.656128	4.36720877885818 \\
6.771968	4.37817826867104 \\
6.845696	4.40715089440346 \\
6.925824	4.43929970264435 \\
7.037696	4.46310073137283 \\
7.138048	4.47843685746193 \\
7.222912	4.48970764875412 \\
7.33088	4.51402902603149 \\
7.367808	4.54054474830627 \\
7.423168	4.55339148640633 \\
7.478144	4.56883579492569 \\
7.538176	4.57970976829529 \\
7.654912	4.5844267308712 \\
7.702272	4.58906635642052 \\
7.76	4.59313064813614 \\
7.801152	4.59611997008324 \\
7.884672	4.60065543651581 \\
7.969984	4.60805013775826 \\
8.027008	4.61509451270103 \\
8.067072	4.62260439991951 \\
8.161408	4.62762594223022 \\
8.206656	4.63788211345673 \\
8.236416	4.648647159338 \\
8.322816	4.65356305241585 \\
8.393664	4.65583175420761 \\
8.45952	4.65670317411423 \\
8.521984	4.66245174407959 \\
8.579328	4.6671661734581 \\
8.651776	4.66737478971481 \\
8.707968	4.66899931430817 \\
8.74496	4.66860547661781 \\
8.780544	4.66860547661781 \\
8.864	4.66746211051941 \\
8.907136	4.66798961162567 \\
8.98912	4.66798961162567 \\
9.03744	4.66877400875092 \\
9.074496	4.66798961162567 \\
9.132928	4.67112749814987 \\
9.193152	4.67445880174637 \\
9.240768	4.67553421854973 \\
9.318208	4.68109846115112 \\
9.375168	4.68683794140816 \\
9.430016	4.69127327203751 \\
9.47104	4.68993186950684 \\
9.53856	4.69222888350487 \\
9.830656	4.69359219074249 \\
9.94656	4.69403952360153 \\
10.168896	4.69303354620934 \\
10.43968	4.69579502940178 \\
10.50912	4.69941720366478 \\
10.659328	4.70134198665619 \\
10.776192	4.70771104097366 \\
10.946624	4.71092849969864 \\
11.08032	4.71624463796616 \\
11.203904	4.7287829220295 \\
11.297792	4.74139779806137 \\
11.374336	4.75148871541023 \\
11.559296	4.76376459002495 \\
11.72128	4.76633846759796 \\
11.8768	4.78245586156845 \\
11.9888	4.78423252701759 \\
12.125376	4.78487908840179 \\
12.313408	4.78388607501984 \\
12.438528	4.77409541606903 \\
12.558848	4.77681547403336 \\
12.699136	4.77681547403336 \\
12.82752	4.77265551686287 \\
13.011456	4.77347075939178 \\
13.183936	4.77265551686287 \\
13.387136	4.77173864841461 \\
13.58784	4.7718833386898 \\
13.739456	4.77178618311882 \\
13.793856	4.77301076054573 \\
14.037952	4.77469846606255 \\
14.16064	4.77469846606255 \\
14.281984	4.77508381009102 \\
14.351488	4.77469846606255 \\
14.579904	4.76520583033562 \\
14.71936	4.76243734359741 \\
14.879232	4.75323885679245 \\
15.030848	4.75456550717354 \\
15.226176	4.75766196846962 \\
15.33824	4.76685836911201 \\
15.457856	4.7745905816555 \\
15.614912	4.7787207365036 \\
15.684352	4.77272465825081 \\
15.785088	4.78088691830635 \\
15.907776	4.79647859930992 \\
16.061568	4.80082467198372 \\
16.214336	4.80810582637787 \\
16.370496	4.81289014220238 \\
16.536192	4.81836974620819 \\
16.58496	4.81642752885818 \\
16.645984	4.81642752885818 \\
16.73872	4.81642752885818 \\
16.83232	4.81822714209557 \\
16.921344	4.81642752885818 \\
16.972672	4.82465758919716 \\
17.029632	4.82642322778702 \\
17.112896	4.8331156373024 \\
17.187904	4.84422162175179 \\
17.245984	4.84379723668098 \\
17.32144	4.85062509775162 \\
17.383552	4.85622242093086 \\
17.441344	4.85095053911209 \\
17.521984	4.85095053911209 \\
17.597664	4.84569862484932 \\
17.664256	4.84471514821053 \\
17.689952	4.84471514821053 \\
17.818688	4.85683515667915 \\
17.86816	4.85683515667915 \\
17.923328	4.85683515667915 \\
17.982656	4.86801832914352 \\
18.033216	4.86485436558723 \\
18.114208	4.86745789647102 \\
18.17984	4.86908152699471 \\
18.233568	4.87042859196663 \\
18.29584	4.86745789647102 \\
18.38544	4.86996784806252 \\
18.457632	4.86112326383591 \\
18.557152	4.85423445701599 \\
18.619328	4.85648825764656 \\
18.69072	4.84475269913673 \\
18.725472	4.83459442853928 \\
18.79984	4.83962997794151 \\
18.8432	4.83259305357933 \\
18.898304	4.81248915195465 \\
19.039424	4.82155591249466 \\
19.099808	4.80986028909683 \\
19.20336	4.81401473283768 \\
19.284832	4.82725530862808 \\
19.37216	4.82211098074913 \\
19.483488	4.82211098074913 \\
19.5432	4.86345231533051 \\
19.609376	4.85370025038719 \\
19.70752	4.86345231533051 \\
19.783872	4.88685801625252 \\
19.864448	4.88288551568985 \\
19.93488	4.88616064190865 \\
20.032288	4.88760888576508 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0.005376	nan \\
0.068608	nan \\
0.170624	nan \\
0.260608	nan \\
0.324096	nan \\
0.478848	nan \\
0.577152	nan \\
0.726912	nan \\
0.841472	nan \\
0.955264	nan \\
1.072256	4.08074468374252 \\
1.222912	4.09295454621315 \\
1.346816	4.09933671355247 \\
1.421056	4.10225465893745 \\
1.57312	4.10225465893745 \\
1.74336	4.10936161875725 \\
1.873664	4.20463040471077 \\
1.9808	4.28471580147743 \\
2.163072	4.3289914727211 \\
2.297984	4.39324408769608 \\
2.515712	4.43168953061104 \\
2.592256	4.52258571982384 \\
2.666368	4.56228598952293 \\
2.793088	4.59836736321449 \\
2.962944	4.62885469198227 \\
3.033728	4.64574933052063 \\
3.164032	4.64816719293594 \\
3.287808	4.64816719293594 \\
3.38816	4.64816719293594 \\
3.533184	4.64669227600098 \\
3.641728	4.63109478354454 \\
3.772288	4.54890921711922 \\
3.871104	4.4219246506691 \\
4.057088	4.25537452101707 \\
4.15168	4.22427594661713 \\
4.247168	4.19828459620476 \\
4.32448	4.15856122970581 \\
4.408064	4.15856122970581 \\
4.553344	4.15856122970581 \\
4.692352	4.15856122970581 \\
4.798592	4.15856122970581 \\
4.946176	4.17005375027657 \\
5.081856	4.21640828251839 \\
5.204864	4.24809217453003 \\
5.291648	4.26404893398285 \\
5.4336	4.28025916218758 \\
5.581696	4.28820595145226 \\
5.646464	4.28932622075081 \\
5.755392	4.29487258195877 \\
5.89952	4.30452302098274 \\
6.057088	4.31171953678131 \\
6.10624	4.31662425398827 \\
6.2272	4.31995958089828 \\
6.400768	4.32757839560509 \\
6.525312	4.32855263352394 \\
6.656128	4.33057814836502 \\
6.771968	4.3452300131321 \\
6.845696	4.37218755483627 \\
6.925824	4.39657643437386 \\
7.037696	4.42422032356262 \\
7.138048	4.43472102284431 \\
7.222912	4.44720715284348 \\
7.33088	4.47446122765541 \\
7.367808	4.48468923568726 \\
7.423168	4.50084403157234 \\
7.478144	4.51217353343964 \\
7.538176	4.51930016279221 \\
7.654912	4.52512383460999 \\
7.702272	4.53281477093697 \\
7.76	4.53802093863487 \\
7.801152	4.5434644818306 \\
7.884672	4.54532086849213 \\
7.969984	4.5481926202774 \\
8.027008	4.55333456397057 \\
8.067072	4.55982714891434 \\
8.161408	4.56488102674484 \\
8.206656	4.57176968455315 \\
8.236416	4.58068281412125 \\
8.322816	4.58837077021599 \\
8.393664	4.59186032414436 \\
8.45952	4.59352791309357 \\
8.521984	4.59588751196861 \\
8.579328	4.59693819284439 \\
8.651776	4.59603622555733 \\
8.707968	4.59618836641312 \\
8.74496	4.5942510664463 \\
8.780544	4.59348425269127 \\
8.864	4.58522513508797 \\
8.907136	4.58377540111542 \\
8.98912	4.58309710025787 \\
9.03744	4.58239525556564 \\
9.074496	4.57894057035446 \\
9.132928	4.57677349448204 \\
9.193152	4.57659170031548 \\
9.240768	4.57659170031548 \\
9.318208	4.58119034767151 \\
9.375168	4.58905592560768 \\
9.430016	4.59476426243782 \\
9.47104	4.59005743265152 \\
9.53856	4.59476426243782 \\
9.830656	4.59476426243782 \\
9.94656	4.59476426243782 \\
10.168896	4.5894530415535 \\
10.43968	4.5968933403492 \\
10.50912	4.59694415330887 \\
10.659328	4.59694415330887 \\
10.776192	4.59283053874969 \\
10.946624	4.59706380963326 \\
11.08032	4.59898218512535 \\
11.203904	4.60773542523384 \\
11.297792	4.61068704724312 \\
11.374336	4.61890146136284 \\
11.559296	4.62631016969681 \\
11.72128	4.62643206119537 \\
11.8768	4.63336303830147 \\
11.9888	4.63551059365273 \\
12.125376	4.63551059365273 \\
12.313408	4.63079437613487 \\
12.438528	4.62325409054756 \\
12.558848	4.62068542838097 \\
12.699136	4.6194027364254 \\
12.82752	4.61248338222504 \\
13.011456	4.61069971323013 \\
13.183936	4.60262879729271 \\
13.387136	4.59406450390816 \\
13.58784	4.59162756800652 \\
13.739456	4.58629235625267 \\
13.793856	4.58251222968102 \\
14.037952	4.58054736256599 \\
14.16064	4.57888960838318 \\
14.281984	4.57802325487137 \\
14.351488	4.57359045743942 \\
14.579904	4.56054046750069 \\
14.71936	4.55716520547867 \\
14.879232	4.55377325415611 \\
15.030848	4.54969227313995 \\
15.226176	4.54655274748802 \\
15.33824	4.54289764165878 \\
15.457856	4.54402133822441 \\
15.614912	4.54402133822441 \\
15.684352	4.54336076974869 \\
15.785088	4.54472452402115 \\
15.907776	4.54971104860306 \\
16.061568	4.55999076366425 \\
16.214336	4.55963954329491 \\
16.370496	4.55963954329491 \\
16.536192	4.56251159310341 \\
16.58496	4.56175550818443 \\
16.645984	4.55879643559456 \\
16.73872	4.5577584207058 \\
16.83232	4.55674082040787 \\
16.921344	4.55565825104713 \\
16.972672	4.55878764390945 \\
17.029632	4.56056118011475 \\
17.112896	4.58465605974197 \\
17.187904	4.59422945976257 \\
17.245984	4.59422945976257 \\
17.32144	4.60990101099014 \\
17.383552	4.61930572986603 \\
17.441344	4.61930572986603 \\
17.521984	4.62351873517036 \\
17.597664	4.63290512561798 \\
17.664256	4.63416174054146 \\
17.689952	4.63508307933807 \\
17.818688	4.63508307933807 \\
17.86816	4.63228151202202 \\
17.923328	4.63102489709854 \\
17.982656	4.63347151875496 \\
18.033216	4.63347151875496 \\
18.114208	4.63959768414497 \\
18.17984	4.65537846088409 \\
18.233568	4.6533764898777 \\
18.29584	4.65256839990616 \\
18.38544	4.66105923056602 \\
18.457632	4.65198799967766 \\
18.557152	4.65198799967766 \\
18.619328	4.65198799967766 \\
18.69072	4.6513269841671 \\
18.725472	4.64139476418495 \\
18.79984	4.64139476418495 \\
18.8432	4.63112384080887 \\
18.898304	4.61443454027176 \\
19.039424	4.60679620504379 \\
19.099808	4.60200682282448 \\
19.20336	4.60200682282448 \\
19.284832	4.60799530148506 \\
19.37216	4.6049590408802 \\
19.483488	4.60957989096642 \\
19.5432	4.6112585067749 \\
19.609376	4.6112585067749 \\
19.70752	4.60957989096642 \\
19.783872	4.62225437164307 \\
19.864448	4.60833013057709 \\
19.93488	4.60833013057709 \\
20.032288	4.60833013057709 \\
};
\end{axis}

\begin{axis}[
axis on top,
axis y line*=right,
xticklabels={},
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ymin=10, ymax=250,
ytick pos=right
]
\addplot [blue, mark=*, mark size=1, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
17	390.597875502151 \\
17.32	366.166069202773 \\
17.96	129.608707447244 \\
18.6	172.994359276932 \\
18.92	158.010001969134 \\
19.56	164.047553301185 \\
19.88	165.810107880195 \\
};
\end{axis}

%({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
\node at (0.5\figurewidth,0.85\figurewidth)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{\scriptsize PN};
\end{tikzpicture}

==> fig/fig3b/fig3b2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ymin=2, ymax=10,
ytick pos=left
]
\path [draw=black, fill=green!50.0!black, opacity=0.5] (axis cs:1.072256,5.73337587941333)
--(axis cs:1.072256,5.73337587941333)
--(axis cs:1.222912,5.74957792089487)
--(axis cs:1.346816,5.742755833025)
--(axis cs:1.421056,5.78492490750594)
--(axis cs:1.57312,5.78766258246936)
--(axis cs:1.74336,5.81288948854632)
--(axis cs:1.873664,5.82144619640923)
--(axis cs:1.9808,5.82306438163759)
--(axis cs:2.163072,5.81314346486861)
--(axis cs:2.297984,5.83373695077871)
--(axis cs:2.515712,5.8493905433681)
--(axis cs:2.592256,5.84181499512081)
--(axis cs:2.666368,5.86637694268585)
--(axis cs:2.793088,5.85768047394853)
--(axis cs:2.962944,5.86937128784785)
--(axis cs:3.033728,5.87586978828893)
--(axis cs:3.164032,5.8750909721055)
--(axis cs:3.287808,5.90930709297943)
--(axis cs:3.38816,5.91502456173265)
--(axis cs:3.533184,5.91926441046239)
--(axis cs:3.641728,5.94158723313101)
--(axis cs:3.772288,5.98915211237762)
--(axis cs:3.871104,6.01383245955787)
--(axis cs:4.057088,6.01518770288828)
--(axis cs:4.15168,6.04115373504176)
--(axis cs:4.247168,6.06617038606771)
--(axis cs:4.32448,6.11014600812003)
--(axis cs:4.408064,6.12242656142895)
--(axis cs:4.553344,6.16467702240877)
--(axis cs:4.692352,6.21997491587497)
--(axis cs:4.798592,6.28410214595104)
--(axis cs:4.946176,6.32157278569478)
--(axis cs:5.081856,6.39136886679447)
--(axis cs:5.204864,6.46498185890443)
--(axis cs:5.291648,6.51354192867133)
--(axis cs:5.4336,6.5986750801237)
--(axis cs:5.581696,6.69912211754518)
--(axis cs:5.646464,6.86365312577521)
--(axis cs:5.755392,6.9551334506539)
--(axis cs:5.89952,7.11771383974217)
--(axis cs:6.057088,7.23658290971814)
--(axis cs:6.10624,7.36042977865954)
--(axis cs:6.2272,7.5389476504848)
--(axis cs:6.400768,7.7965590278774)
--(axis cs:6.525312,8.1358001565036)
--(axis cs:6.656128,8.37618297890755)
--(axis cs:6.771968,8.51896613063698)
--(axis cs:6.845696,8.69100196286974)
--(axis cs:6.925824,8.78750541741245)
--(axis cs:7.037696,8.83184782673407)
--(axis cs:7.138048,8.89483387323016)
--(axis cs:7.222912,8.91267928915124)
--(axis cs:7.33088,8.92576246335037)
--(axis cs:7.367808,8.9074074212979)
--(axis cs:7.423168,8.86126292532322)
--(axis cs:7.478144,8.79171541054945)
--(axis cs:7.538176,8.7888854899038)
--(axis cs:7.654912,8.59715718997712)
--(axis cs:7.702272,8.62908466476926)
--(axis cs:7.76,8.59577182027101)
--(axis cs:7.801152,8.59157749904303)
--(axis cs:7.884672,8.63432911634042)
--(axis cs:7.969984,8.79825356067713)
--(axis cs:8.027008,8.91499990676044)
--(axis cs:8.067072,8.80713728474374)
--(axis cs:8.161408,8.71731096885018)
--(axis cs:8.206656,8.62103819183606)
--(axis cs:8.236416,8.52386080114776)
--(axis cs:8.322816,8.41637090651696)
--(axis cs:8.393664,8.31277316220959)
--(axis cs:8.45952,8.15339556178767)
--(axis cs:8.521984,8.10579890241859)
--(axis cs:8.579328,8.11272543212095)
--(axis cs:8.651776,8.03363489126275)
--(axis cs:8.707968,8.03672209883165)
--(axis cs:8.74496,8.09607841072022)
--(axis cs:8.780544,8.09367919464579)
--(axis cs:8.864,7.96797711085261)
--(axis cs:8.907136,7.97322883379797)
--(axis cs:8.98912,7.79989232689118)
--(axis cs:9.03744,7.94270542858537)
--(axis cs:9.074496,7.91683042489427)
--(axis cs:9.132928,7.95997957449868)
--(axis cs:9.193152,7.99676447566847)
--(axis cs:9.240768,8.01173390245926)
--(axis cs:9.318208,8.03490149232223)
--(axis cs:9.375168,8.05506823163173)
--(axis cs:9.430016,8.05136852139616)
--(axis cs:9.47104,8.03088415932215)
--(axis cs:9.53856,8.21459981285133)
--(axis cs:9.830656,8.13718423388472)
--(axis cs:9.94656,7.98342674243111)
--(axis cs:10.168896,7.32907458569205)
--(axis cs:10.43968,7.10744031398511)
--(axis cs:10.50912,6.98911959347962)
--(axis cs:10.659328,6.86405391816685)
--(axis cs:10.776192,6.76823571473254)
--(axis cs:10.946624,6.71225975895793)
--(axis cs:11.08032,6.60746789237025)
--(axis cs:11.203904,6.37936333866035)
--(axis cs:11.297792,6.1974747539254)
--(axis cs:11.374336,6.14564606061604)
--(axis cs:11.559296,6.12901622994786)
--(axis cs:11.72128,6.11708968331405)
--(axis cs:11.8768,6.10886271820317)
--(axis cs:11.9888,6.10505112011523)
--(axis cs:12.125376,6.08413816140064)
--(axis cs:12.313408,6.08125089408195)
--(axis cs:12.438528,6.082396779264)
--(axis cs:12.558848,6.08883026419241)
--(axis cs:12.699136,6.09647623364035)
--(axis cs:12.82752,6.10614579545661)
--(axis cs:13.011456,6.12176278827849)
--(axis cs:13.183936,6.11525648060884)
--(axis cs:13.387136,6.11835153740972)
--(axis cs:13.58784,6.1297815577686)
--(axis cs:13.739456,6.13556647185008)
--(axis cs:13.793856,6.14212509773211)
--(axis cs:14.037952,6.09065380542176)
--(axis cs:14.16064,6.0089586773719)
--(axis cs:14.281984,5.97142664483152)
--(axis cs:14.351488,5.92213431061323)
--(axis cs:14.579904,5.88312609366082)
--(axis cs:14.71936,5.84099988374208)
--(axis cs:14.879232,5.780075286474)
--(axis cs:15.030848,5.7579055233044)
--(axis cs:15.226176,5.75363750195565)
--(axis cs:15.33824,5.74389165954103)
--(axis cs:15.457856,5.71892053082493)
--(axis cs:15.614912,5.70813312205029)
--(axis cs:15.684352,5.70611761118666)
--(axis cs:15.785088,5.71111409236013)
--(axis cs:15.907776,5.71813264319716)
--(axis cs:16.061568,5.72980708466806)
--(axis cs:16.214336,5.74357885400777)
--(axis cs:16.370496,5.74631021903489)
--(axis cs:16.536192,5.72517949806405)
--(axis cs:16.58496,5.71584362962876)
--(axis cs:16.645984,5.71675596079397)
--(axis cs:16.73872,5.71111164064735)
--(axis cs:16.83232,5.71625724045851)
--(axis cs:16.921344,5.71056887757004)
--(axis cs:16.972672,5.70131067643901)
--(axis cs:17.029632,5.68877950667729)
--(axis cs:17.112896,5.68634780358439)
--(axis cs:17.187904,5.6822461827714)
--(axis cs:17.245984,5.68505005130401)
--(axis cs:17.32144,5.7002052051953)
--(axis cs:17.383552,5.70684728018416)
--(axis cs:17.441344,5.72804720643052)
--(axis cs:17.521984,5.74164814486905)
--(axis cs:17.597664,5.74296048926391)
--(axis cs:17.664256,5.73974475315519)
--(axis cs:17.689952,5.7493180218345)
--(axis cs:17.818688,5.74676797756691)
--(axis cs:17.86816,5.74405408505789)
--(axis cs:17.923328,5.74246591000503)
--(axis cs:17.982656,5.7367303736509)
--(axis cs:18.033216,5.72021230372169)
--(axis cs:18.114208,5.69866422062354)
--(axis cs:18.17984,5.68520354092933)
--(axis cs:18.233568,5.6824159159738)
--(axis cs:18.29584,5.67312999032176)
--(axis cs:18.38544,5.66714315851311)
--(axis cs:18.457632,5.6637323686873)
--(axis cs:18.557152,5.66485181106595)
--(axis cs:18.619328,5.65353862667173)
--(axis cs:18.69072,5.65428910635001)
--(axis cs:18.725472,5.67136952326663)
--(axis cs:18.79984,5.68785026126607)
--(axis cs:18.8432,5.67328482449939)
--(axis cs:18.898304,5.66278763670503)
--(axis cs:19.039424,5.67040815920194)
--(axis cs:19.099808,5.68069238322994)
--(axis cs:19.20336,5.67791311535872)
--(axis cs:19.284832,5.68429166525132)
--(axis cs:19.37216,5.6871714131148)
--(axis cs:19.483488,5.67303182764214)
--(axis cs:19.5432,5.65120310628961)
--(axis cs:19.609376,5.64433019729695)
--(axis cs:19.70752,5.64923048956324)
--(axis cs:19.783872,5.64880885868001)
--(axis cs:19.864448,5.64954182463131)
--(axis cs:19.93488,5.64100126945009)
--(axis cs:20.032288,5.6443395451087)
--(axis cs:20.08688,5.32835773270016)
--(axis cs:20.02672,5.33451115910644)
--(axis cs:19.922656,5.33711445003386)
--(axis cs:19.856704,5.33205841327609)
--(axis cs:19.775264,5.33223687535566)
--(axis cs:19.694528,5.33187566820798)
--(axis cs:19.602784,5.33273563208457)
--(axis cs:19.541184,5.32481646649171)
--(axis cs:19.4656,5.33856732706383)
--(axis cs:19.351808,5.34885753716389)
--(axis cs:19.269056,5.35625981504863)
--(axis cs:19.203232,5.34240403786524)
--(axis cs:19.096416,5.35710468537551)
--(axis cs:19.032192,5.36547313167177)
--(axis cs:18.897024,5.37238524221732)
--(axis cs:18.828832,5.381173397151)
--(axis cs:18.799424,5.38651112056244)
--(axis cs:18.72192,5.39552217588601)
--(axis cs:18.680064,5.39604725713518)
--(axis cs:18.61104,5.39512616885889)
--(axis cs:18.542144,5.40135408675191)
--(axis cs:18.452096,5.40492333093239)
--(axis cs:18.381568,5.40784026624561)
--(axis cs:18.286016,5.41061791332949)
--(axis cs:18.228448,5.42370287148127)
--(axis cs:18.168416,5.42345204957818)
--(axis cs:18.107904,5.42941532625609)
--(axis cs:18.030592,5.45108550908178)
--(axis cs:17.974752,5.46129179332727)
--(axis cs:17.918336,5.45719449739958)
--(axis cs:17.866048,5.4690419181447)
--(axis cs:17.806048,5.48571773612679)
--(axis cs:17.689376,5.48903721165382)
--(axis cs:17.657792,5.49088263821955)
--(axis cs:17.597536,5.48891791528984)
--(axis cs:17.505312,5.49609322839632)
--(axis cs:17.440544,5.49497916547245)
--(axis cs:17.380448,5.49059679286272)
--(axis cs:17.32048,5.49807448714406)
--(axis cs:17.242688,5.50599149806242)
--(axis cs:17.17968,5.51069340748874)
--(axis cs:17.106176,5.50799055422287)
--(axis cs:17.022496,5.51841335103853)
--(axis cs:16.963264,5.53476801218764)
--(axis cs:16.917248,5.547731613216)
--(axis cs:16.814304,5.54593355719449)
--(axis cs:16.724896,5.54547452868534)
--(axis cs:16.645056,5.54827113617919)
--(axis cs:16.584512,5.54816063388271)
--(axis cs:16.523072,5.55516443467979)
--(axis cs:16.32256,5.55063661504618)
--(axis cs:16.212224,5.55054318171718)
--(axis cs:16.014592,5.53281032027159)
--(axis cs:15.885952,5.53086666841901)
--(axis cs:15.765184,5.5237692392724)
--(axis cs:15.683072,5.52783372166625)
--(axis cs:15.597696,5.52773606086622)
--(axis cs:15.445568,5.52941402952599)
--(axis cs:15.323264,5.55233921096851)
--(axis cs:15.210304,5.55481141694664)
--(axis cs:15.025408,5.57501531496517)
--(axis cs:14.878208,5.5881910945941)
--(axis cs:14.71392,5.61935220531055)
--(axis cs:14.574464,5.63434545917333)
--(axis cs:14.34496,5.63093537214807)
--(axis cs:14.2784,5.64951988789888)
--(axis cs:14.145664,5.6848874780575)
--(axis cs:13.991168,5.78469540072772)
--(axis cs:13.793664,5.83827076241037)
--(axis cs:13.731392,5.87057411785384)
--(axis cs:13.586944,5.9061143728973)
--(axis cs:13.361152,5.92794250451188)
--(axis cs:13.163008,5.94776359672538)
--(axis cs:12.97696,5.94302061717147)
--(axis cs:12.79648,5.93292878825461)
--(axis cs:12.678848,5.93442096909973)
--(axis cs:12.557888,5.92122930190652)
--(axis cs:12.432576,5.91767259296374)
--(axis cs:12.265408,5.91684337625995)
--(axis cs:12.124352,5.91128898946695)
--(axis cs:11.980672,5.87920916531216)
--(axis cs:11.856576,5.88200768506391)
--(axis cs:11.714176,5.8523123891004)
--(axis cs:11.540928,5.80966642643724)
--(axis cs:11.3696,5.77239610407707)
--(axis cs:11.296,5.67069593668456)
--(axis cs:11.20032,5.45934923049632)
--(axis cs:11.069056,5.23107568860646)
--(axis cs:10.928832,5.07224674590369)
--(axis cs:10.755776,4.90447951007636)
--(axis cs:10.655104,4.80802656148773)
--(axis cs:10.49472,4.5784295297747)
--(axis cs:10.422784,4.52995567124227)
--(axis cs:10.150272,4.61427388223503)
--(axis cs:9.938496,5.1429820041012)
--(axis cs:9.599936,5.19227323245434)
--(axis cs:9.538432,5.24332022494015)
--(axis cs:9.470848,5.11047185972848)
--(axis cs:9.428736,5.10194359515952)
--(axis cs:9.36224,5.18438630864558)
--(axis cs:9.312768,5.08485335513489)
--(axis cs:9.239936,5.16116079717553)
--(axis cs:9.168512,5.13368759117108)
--(axis cs:9.123136,5.11781557011973)
--(axis cs:9.072512,4.84578722898022)
--(axis cs:9.028352,4.82876824236006)
--(axis cs:8.988608,4.71097511833256)
--(axis cs:8.902336,4.92731748263332)
--(axis cs:8.85312,4.94290508519093)
--(axis cs:8.775488,4.92900386368184)
--(axis cs:8.742464,5.00662790740441)
--(axis cs:8.700544,5.00077486358604)
--(axis cs:8.65088,5.0438976938396)
--(axis cs:8.569152,5.03818896370618)
--(axis cs:8.51456,4.9947620751936)
--(axis cs:8.459392,5.07369539549187)
--(axis cs:8.39136,5.14531434157337)
--(axis cs:8.322496,5.19485765562944)
--(axis cs:8.233856,5.29551016222698)
--(axis cs:8.205248,5.43482809137035)
--(axis cs:8.143744,5.52526691069446)
--(axis cs:8.062016,5.68257285474837)
--(axis cs:8.026944,5.78062081076977)
--(axis cs:7.968896,5.98930490875088)
--(axis cs:7.874368,6.13167028587758)
--(axis cs:7.798464,6.16822324984026)
--(axis cs:7.759296,6.15711764052036)
--(axis cs:7.701184,6.09371088195178)
--(axis cs:7.64608,6.09848100168779)
--(axis cs:7.532032,5.79418990269847)
--(axis cs:7.472192,5.66139384549325)
--(axis cs:7.41888,5.4969400550804)
--(axis cs:7.362432,5.41254740236695)
--(axis cs:7.29664,5.33682463071787)
--(axis cs:7.217792,5.42911565475192)
--(axis cs:7.131264,5.42471848860052)
--(axis cs:7.031936,5.50932774268239)
--(axis cs:6.923136,5.50103599417742)
--(axis cs:6.843904,5.48281436435123)
--(axis cs:6.758656,5.6759127649563)
--(axis cs:6.650112,5.7811831846111)
--(axis cs:6.504832,6.06198078225481)
--(axis cs:6.353664,6.25675024944738)
--(axis cs:6.210816,6.43709248134356)
--(axis cs:6.104704,6.26723131052172)
--(axis cs:6.054528,6.16858194339225)
--(axis cs:5.892224,6.09891300061615)
--(axis cs:5.736448,6.11313219504184)
--(axis cs:5.641856,6.07758239985525)
--(axis cs:5.574784,5.97814939694699)
--(axis cs:5.419392,5.99480541941497)
--(axis cs:5.282688,5.91998724898856)
--(axis cs:5.202816,5.90740974756245)
--(axis cs:5.031296,5.86661182498483)
--(axis cs:4.93824,5.82534874017114)
--(axis cs:4.79424,5.79518545874592)
--(axis cs:4.688512,5.77368074422518)
--(axis cs:4.541824,5.76590220237839)
--(axis cs:4.401024,5.72450317811541)
--(axis cs:4.322304,5.69290129388247)
--(axis cs:4.246912,5.61088870932268)
--(axis cs:4.122496,5.56338475722689)
--(axis cs:4.024704,5.55059530641194)
--(axis cs:3.862272,5.53964156819712)
--(axis cs:3.745664,5.51973829566742)
--(axis cs:3.640064,5.48470399472888)
--(axis cs:3.52064,5.48038293486049)
--(axis cs:3.379584,5.46334247762961)
--(axis cs:3.250048,5.45583195223064)
--(axis cs:3.151488,5.44752302272695)
--(axis cs:3.031168,5.46496504456767)
--(axis cs:2.961664,5.47917651014106)
--(axis cs:2.775168,5.45583368555713)
--(axis cs:2.660096,5.43769001953355)
--(axis cs:2.591232,5.4205703786184)
--(axis cs:2.51392,5.42738584642249)
--(axis cs:2.252032,5.41458319869032)
--(axis cs:2.157696,5.41435492584959)
--(axis cs:1.980544,5.43117138040386)
--(axis cs:1.849216,5.42842232841266)
--(axis cs:1.740416,5.42952843855551)
--(axis cs:1.556992,5.40859162086)
--(axis cs:1.41056,5.41756523575414)
--(axis cs:1.341312,5.42384520382393)
--(axis cs:1.211904,5.42054087872169)
--(axis cs:1.070464,5.4073051078149)
--cycle;

\path [draw=black, fill=blue, opacity=0.5] (axis cs:1.072256,5.23561466661768)
--(axis cs:1.072256,5.23561466661768)
--(axis cs:1.222912,5.24401484215036)
--(axis cs:1.346816,5.23859560068599)
--(axis cs:1.421056,5.25312025746081)
--(axis cs:1.57312,5.27261027429264)
--(axis cs:1.74336,5.29302006657511)
--(axis cs:1.873664,5.27677581382549)
--(axis cs:1.9808,5.27796968645561)
--(axis cs:2.163072,5.28570952319531)
--(axis cs:2.297984,5.28185711665901)
--(axis cs:2.515712,5.25633080921907)
--(axis cs:2.592256,5.22492835703259)
--(axis cs:2.666368,5.21996923559161)
--(axis cs:2.793088,5.23381893740174)
--(axis cs:2.962944,5.18525187837531)
--(axis cs:3.033728,5.13345410128008)
--(axis cs:3.164032,5.10416212856346)
--(axis cs:3.287808,5.10017998228599)
--(axis cs:3.38816,5.02990632554711)
--(axis cs:3.533184,5.0294330618407)
--(axis cs:3.641728,4.97869474633114)
--(axis cs:3.772288,4.95630556810647)
--(axis cs:3.871104,4.92425251366187)
--(axis cs:4.057088,4.93392011642026)
--(axis cs:4.15168,4.9452997188886)
--(axis cs:4.247168,4.94165270334464)
--(axis cs:4.32448,4.98476981311749)
--(axis cs:4.408064,4.93693788025478)
--(axis cs:4.553344,4.96916526271167)
--(axis cs:4.692352,4.98040900403682)
--(axis cs:4.798592,5.00141907895237)
--(axis cs:4.946176,4.99103099099197)
--(axis cs:5.081856,4.92274411305689)
--(axis cs:5.204864,4.91692736527229)
--(axis cs:5.291648,4.87390434689602)
--(axis cs:5.4336,4.90839961211459)
--(axis cs:5.581696,4.88256978496683)
--(axis cs:5.646464,4.82438348341242)
--(axis cs:5.755392,4.85937623917072)
--(axis cs:5.89952,4.90408705377697)
--(axis cs:6.057088,4.8536135908951)
--(axis cs:6.10624,4.87315356342375)
--(axis cs:6.2272,5.01643953173021)
--(axis cs:6.400768,4.93864844069068)
--(axis cs:6.525312,4.93247851924497)
--(axis cs:6.656128,5.00790323597283)
--(axis cs:6.771968,5.11219452780458)
--(axis cs:6.845696,5.16500090593501)
--(axis cs:6.925824,5.24859870079082)
--(axis cs:7.037696,5.31660588135927)
--(axis cs:7.138048,5.38547180533748)
--(axis cs:7.222912,5.44244256992675)
--(axis cs:7.33088,5.44734917160349)
--(axis cs:7.367808,5.50076353422648)
--(axis cs:7.423168,5.55465776234999)
--(axis cs:7.478144,5.50521381094262)
--(axis cs:7.538176,5.4919046685547)
--(axis cs:7.654912,5.54852604721442)
--(axis cs:7.702272,5.52110255917362)
--(axis cs:7.76,5.59514435131172)
--(axis cs:7.801152,5.57225584804662)
--(axis cs:7.884672,5.54277472590632)
--(axis cs:7.969984,5.51503455712926)
--(axis cs:8.027008,5.51473427158311)
--(axis cs:8.067072,5.46324825449315)
--(axis cs:8.161408,5.48597567235591)
--(axis cs:8.206656,5.4703774713157)
--(axis cs:8.236416,5.41667767157705)
--(axis cs:8.322816,5.4119974708366)
--(axis cs:8.393664,5.31500180560788)
--(axis cs:8.45952,5.38464276213391)
--(axis cs:8.521984,5.39202279743264)
--(axis cs:8.579328,5.38948832304549)
--(axis cs:8.651776,5.39023491042736)
--(axis cs:8.707968,5.37248737828728)
--(axis cs:8.74496,5.36094444727064)
--(axis cs:8.780544,5.33082342027234)
--(axis cs:8.864,5.39816986176462)
--(axis cs:8.907136,5.43249660184653)
--(axis cs:8.98912,5.33892020831899)
--(axis cs:9.03744,5.29571207041825)
--(axis cs:9.074496,5.23992060335382)
--(axis cs:9.132928,5.28336786820137)
--(axis cs:9.193152,5.23855485037296)
--(axis cs:9.240768,5.35557764112727)
--(axis cs:9.318208,5.36439701650907)
--(axis cs:9.375168,5.35174984465213)
--(axis cs:9.430016,5.30303032381978)
--(axis cs:9.47104,5.26261959203727)
--(axis cs:9.53856,5.3950957898828)
--(axis cs:9.830656,5.42500091066927)
--(axis cs:9.94656,5.51739635367841)
--(axis cs:10.168896,5.7158788033212)
--(axis cs:10.43968,6.03360838256955)
--(axis cs:10.50912,5.98490295233966)
--(axis cs:10.659328,5.96315630088087)
--(axis cs:10.776192,5.91526853323317)
--(axis cs:10.946624,5.84562453057621)
--(axis cs:11.08032,5.7753241663278)
--(axis cs:11.203904,5.57052042705732)
--(axis cs:11.297792,5.42695194907854)
--(axis cs:11.374336,5.45352170063876)
--(axis cs:11.559296,5.48963769541302)
--(axis cs:11.72128,5.50397643475282)
--(axis cs:11.8768,5.52085866398916)
--(axis cs:11.9888,5.55137992587772)
--(axis cs:12.125376,5.57762470654)
--(axis cs:12.313408,5.60686460362276)
--(axis cs:12.438528,5.64423407270171)
--(axis cs:12.558848,5.66014688681897)
--(axis cs:12.699136,5.70384721416303)
--(axis cs:12.82752,5.73569967988015)
--(axis cs:13.011456,5.79202997099748)
--(axis cs:13.183936,5.79581992514978)
--(axis cs:13.387136,5.78900086621729)
--(axis cs:13.58784,5.78645706203835)
--(axis cs:13.739456,5.78097178846023)
--(axis cs:13.793856,5.78816060466128)
--(axis cs:14.037952,5.78630819507638)
--(axis cs:14.16064,5.76293818456382)
--(axis cs:14.281984,5.760287217677)
--(axis cs:14.351488,5.71236791700994)
--(axis cs:14.579904,5.66799475266804)
--(axis cs:14.71936,5.64381266651681)
--(axis cs:14.879232,5.59229420411653)
--(axis cs:15.030848,5.52590561756354)
--(axis cs:15.226176,5.51872981532405)
--(axis cs:15.33824,5.49668588771401)
--(axis cs:15.457856,5.48008316833215)
--(axis cs:15.614912,5.45906126941735)
--(axis cs:15.684352,5.44778943849524)
--(axis cs:15.785088,5.45497024688275)
--(axis cs:15.907776,5.47064895739994)
--(axis cs:16.061568,5.47806515243477)
--(axis cs:16.214336,5.48689959329155)
--(axis cs:16.370496,5.48776506848704)
--(axis cs:16.536192,5.48140035986565)
--(axis cs:16.58496,5.47711068126365)
--(axis cs:16.645984,5.48601940295005)
--(axis cs:16.73872,5.47819007837938)
--(axis cs:16.83232,5.48745588375735)
--(axis cs:16.921344,5.47518054784721)
--(axis cs:16.972672,5.46652329006889)
--(axis cs:17.029632,5.45525016197054)
--(axis cs:17.112896,5.44571060764791)
--(axis cs:17.187904,5.43746942920356)
--(axis cs:17.245984,5.43254706097703)
--(axis cs:17.32144,5.45224353415104)
--(axis cs:17.383552,5.44667306076914)
--(axis cs:17.441344,5.4738315641952)
--(axis cs:17.521984,5.44749649376257)
--(axis cs:17.597664,5.44458065591044)
--(axis cs:17.664256,5.44572783983335)
--(axis cs:17.689952,5.45637515360005)
--(axis cs:17.818688,5.45000125299678)
--(axis cs:17.86816,5.44538841848471)
--(axis cs:17.923328,5.43584123075147)
--(axis cs:17.982656,5.42743346225173)
--(axis cs:18.033216,5.42305009156864)
--(axis cs:18.114208,5.39206358294175)
--(axis cs:18.17984,5.40164076630072)
--(axis cs:18.233568,5.40859736405728)
--(axis cs:18.29584,5.38791632042107)
--(axis cs:18.38544,5.37348148900191)
--(axis cs:18.457632,5.36970050899659)
--(axis cs:18.557152,5.33502238347763)
--(axis cs:18.619328,5.33388861381112)
--(axis cs:18.69072,5.33091554598394)
--(axis cs:18.725472,5.32899894763007)
--(axis cs:18.79984,5.34280795487397)
--(axis cs:18.8432,5.32239361276082)
--(axis cs:18.898304,5.30933425785477)
--(axis cs:19.039424,5.32202806980355)
--(axis cs:19.099808,5.33266330143481)
--(axis cs:19.20336,5.33542508337032)
--(axis cs:19.284832,5.30423163479189)
--(axis cs:19.37216,5.2924519462086)
--(axis cs:19.483488,5.29560803681249)
--(axis cs:19.5432,5.25932693036285)
--(axis cs:19.609376,5.26028182948896)
--(axis cs:19.70752,5.26351202931669)
--(axis cs:19.783872,5.27021482597129)
--(axis cs:19.864448,5.26139000700674)
--(axis cs:19.93488,5.23259637175314)
--(axis cs:20.032288,5.23497786373316)
--(axis cs:20.08688,4.85147778865592)
--(axis cs:20.02672,4.85231561053538)
--(axis cs:19.922656,4.853810057625)
--(axis cs:19.856704,4.87555169572087)
--(axis cs:19.775264,4.86893442970774)
--(axis cs:19.694528,4.87701413027131)
--(axis cs:19.602784,4.87443031349319)
--(axis cs:19.541184,4.88546205406503)
--(axis cs:19.4656,4.90256473371657)
--(axis cs:19.351808,4.89188075150393)
--(axis cs:19.269056,4.91605090484592)
--(axis cs:19.203232,4.94596494268394)
--(axis cs:19.096416,4.96336222414368)
--(axis cs:19.032192,4.97602964656709)
--(axis cs:18.897024,4.98252078181731)
--(axis cs:18.828832,4.98694645434539)
--(axis cs:18.799424,4.9913155578328)
--(axis cs:18.72192,4.9950298960297)
--(axis cs:18.680064,5.01250712136647)
--(axis cs:18.61104,5.01813611438135)
--(axis cs:18.542144,5.0329337804969)
--(axis cs:18.452096,5.07077134608278)
--(axis cs:18.381568,5.08368522267742)
--(axis cs:18.286016,5.09235061050931)
--(axis cs:18.228448,5.11219153836231)
--(axis cs:18.168416,5.12310350004875)
--(axis cs:18.107904,5.13723900833707)
--(axis cs:18.030592,5.16338432161477)
--(axis cs:17.974752,5.14712822253128)
--(axis cs:17.918336,5.15169118536587)
--(axis cs:17.866048,5.16493348107716)
--(axis cs:17.806048,5.17642718472537)
--(axis cs:17.689376,5.18417267456406)
--(axis cs:17.657792,5.19163384488469)
--(axis cs:17.597536,5.18610640603492)
--(axis cs:17.505312,5.19626620270491)
--(axis cs:17.440544,5.21955813233757)
--(axis cs:17.380448,5.21324952736598)
--(axis cs:17.32048,5.23878537340413)
--(axis cs:17.242688,5.24485028046686)
--(axis cs:17.17968,5.24602567530561)
--(axis cs:17.106176,5.24714352977707)
--(axis cs:17.022496,5.26206058124639)
--(axis cs:16.963264,5.26875911643927)
--(axis cs:16.917248,5.28421654004285)
--(axis cs:16.814304,5.2886974785141)
--(axis cs:16.724896,5.28214902421207)
--(axis cs:16.645056,5.28871050770758)
--(axis cs:16.584512,5.28431327332527)
--(axis cs:16.523072,5.29148706734355)
--(axis cs:16.32256,5.28860419230217)
--(axis cs:16.212224,5.2921189173381)
--(axis cs:16.014592,5.29044889137326)
--(axis cs:15.885952,5.28636181820328)
--(axis cs:15.765184,5.27255152308122)
--(axis cs:15.683072,5.27715179349772)
--(axis cs:15.597696,5.28199350233565)
--(axis cs:15.445568,5.28866087922631)
--(axis cs:15.323264,5.29590045247061)
--(axis cs:15.210304,5.30231413046976)
--(axis cs:15.025408,5.3120503016031)
--(axis cs:14.878208,5.35888030624272)
--(axis cs:14.71392,5.39706037879757)
--(axis cs:14.574464,5.41205065056948)
--(axis cs:14.34496,5.45779908166739)
--(axis cs:14.2784,5.5060740494123)
--(axis cs:14.145664,5.53949153728858)
--(axis cs:13.991168,5.58544816223617)
--(axis cs:13.793664,5.60643416643998)
--(axis cs:13.731392,5.6163790302367)
--(axis cs:13.586944,5.6097189450316)
--(axis cs:13.361152,5.60329241364034)
--(axis cs:13.163008,5.58171919078771)
--(axis cs:12.97696,5.55520234332908)
--(axis cs:12.79648,5.49351537764798)
--(axis cs:12.678848,5.45035082416623)
--(axis cs:12.557888,5.41913842416934)
--(axis cs:12.432576,5.40107630534422)
--(axis cs:12.265408,5.37739542028717)
--(axis cs:12.124352,5.34254975361102)
--(axis cs:11.980672,5.31072635398703)
--(axis cs:11.856576,5.28697740077156)
--(axis cs:11.714176,5.26613309844894)
--(axis cs:11.540928,5.22037146461731)
--(axis cs:11.3696,5.17940635351744)
--(axis cs:11.296,5.13272193347904)
--(axis cs:11.20032,4.89853180926782)
--(axis cs:11.069056,4.69249864711364)
--(axis cs:10.928832,4.55151608156233)
--(axis cs:10.755776,4.45550350113456)
--(axis cs:10.655104,4.32497110844223)
--(axis cs:10.49472,4.16025434909029)
--(axis cs:10.422784,3.99323117179601)
--(axis cs:10.150272,3.58931338898035)
--(axis cs:9.938496,3.27207917319191)
--(axis cs:9.599936,3.11187181935385)
--(axis cs:9.538432,3.06618329002008)
--(axis cs:9.470848,3.11296531671364)
--(axis cs:9.428736,3.07084552994219)
--(axis cs:9.36224,3.03846215691544)
--(axis cs:9.312768,3.07330568192717)
--(axis cs:9.239936,3.11806804073747)
--(axis cs:9.168512,3.16508339841056)
--(axis cs:9.123136,3.20837734229273)
--(axis cs:9.072512,3.14023555715643)
--(axis cs:9.028352,3.08438799262302)
--(axis cs:8.988608,3.05625979622963)
--(axis cs:8.902336,3.04989595782065)
--(axis cs:8.85312,3.0142963009177)
--(axis cs:8.775488,3.05817724586336)
--(axis cs:8.742464,3.03868438372624)
--(axis cs:8.700544,3.03154220231505)
--(axis cs:8.65088,3.00328332947103)
--(axis cs:8.569152,2.97212123017896)
--(axis cs:8.51456,2.97400229679217)
--(axis cs:8.459392,2.9774183208514)
--(axis cs:8.39136,2.95721044129958)
--(axis cs:8.322496,2.81511258775057)
--(axis cs:8.233856,2.77995286300761)
--(axis cs:8.205248,2.71587205956908)
--(axis cs:8.143744,2.69753473087639)
--(axis cs:8.062016,2.67866662098594)
--(axis cs:8.026944,2.66181326557572)
--(axis cs:7.968896,2.60572954418016)
--(axis cs:7.874368,2.60568921954504)
--(axis cs:7.798464,2.56978781008805)
--(axis cs:7.759296,2.5320588580994)
--(axis cs:7.701184,2.57953742831009)
--(axis cs:7.64608,2.5804630919497)
--(axis cs:7.532032,2.56311514065184)
--(axis cs:7.472192,2.55072392191364)
--(axis cs:7.41888,2.48900169478247)
--(axis cs:7.362432,2.52391343877728)
--(axis cs:7.29664,2.60925173278407)
--(axis cs:7.217792,2.64351755193222)
--(axis cs:7.131264,2.72420688753685)
--(axis cs:7.031936,2.81953317869032)
--(axis cs:6.923136,2.87634285676926)
--(axis cs:6.843904,2.93175730274644)
--(axis cs:6.758656,3.03685351487712)
--(axis cs:6.650112,3.14465761095809)
--(axis cs:6.504832,3.29825502000849)
--(axis cs:6.353664,3.31345154939835)
--(axis cs:6.210816,3.33027605881981)
--(axis cs:6.104704,3.41087841754999)
--(axis cs:6.054528,3.42506907141568)
--(axis cs:5.892224,3.41265079496678)
--(axis cs:5.736448,3.45792473376637)
--(axis cs:5.641856,3.58108409708801)
--(axis cs:5.574784,3.60925568622075)
--(axis cs:5.419392,3.59211360209757)
--(axis cs:5.282688,3.61834862703623)
--(axis cs:5.202816,3.65269451162915)
--(axis cs:5.031296,3.71054554793921)
--(axis cs:4.93824,3.81051337807088)
--(axis cs:4.79424,3.89953722872164)
--(axis cs:4.688512,3.94962696914386)
--(axis cs:4.541824,4.00115840127062)
--(axis cs:4.401024,4.04261776109223)
--(axis cs:4.322304,4.0822287998589)
--(axis cs:4.246912,4.11431026467251)
--(axis cs:4.122496,4.12020217497065)
--(axis cs:4.024704,4.14451475556528)
--(axis cs:3.862272,4.16551209023358)
--(axis cs:3.745664,4.19839743273875)
--(axis cs:3.640064,4.24853146277485)
--(axis cs:3.52064,4.29719714570673)
--(axis cs:3.379584,4.29435229014516)
--(axis cs:3.250048,4.38311428591439)
--(axis cs:3.151488,4.38000419342765)
--(axis cs:3.031168,4.40980250231468)
--(axis cs:2.961664,4.488874444517)
--(axis cs:2.775168,4.53784433506072)
--(axis cs:2.660096,4.55852606808997)
--(axis cs:2.591232,4.59102978167919)
--(axis cs:2.51392,4.63606042226484)
--(axis cs:2.252032,4.67923719746261)
--(axis cs:2.157696,4.70193192087379)
--(axis cs:1.980544,4.71578300545665)
--(axis cs:1.849216,4.78092673212236)
--(axis cs:1.740416,4.80460009570361)
--(axis cs:1.556992,4.80435135824178)
--(axis cs:1.41056,4.83312811673233)
--(axis cs:1.341312,4.83681953415836)
--(axis cs:1.211904,4.84198779604875)
--(axis cs:1.070464,4.8312844899251)
--cycle;

\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0.005376	nan \\
0.068608	nan \\
0.170624	nan \\
0.260608	nan \\
0.324096	nan \\
0.478848	nan \\
0.577152	nan \\
0.726912	nan \\
0.841472	nan \\
0.955264	nan \\
1.072256	5.5703204870224 \\
1.222912	5.58502823114395 \\
1.346816	5.58327227830887 \\
1.421056	5.59232264757156 \\
1.57312	5.59846997261047 \\
1.74336	5.6233286857605 \\
1.873664	5.62485009431839 \\
1.9808	5.6233286857605 \\
2.163072	5.61386078596115 \\
2.297984	5.62380135059357 \\
2.515712	5.63839286565781 \\
2.592256	5.63051909208298 \\
2.666368	5.65301358699799 \\
2.793088	5.66687017679214 \\
2.962944	5.67208260297775 \\
3.033728	5.66430598497391 \\
3.164032	5.65837740898132 \\
3.287808	5.68923622369766 \\
3.38816	5.68923622369766 \\
3.533184	5.699822306633 \\
3.641728	5.71414768695831 \\
3.772288	5.75732111930847 \\
3.871104	5.77601909637451 \\
4.057088	5.78323870897293 \\
4.15168	5.80319970846176 \\
4.247168	5.84875196218491 \\
4.32448	5.90231239795685 \\
4.408064	5.92301517724991 \\
4.553344	5.96708625555038 \\
4.692352	5.99662572145462 \\
4.798592	6.04285299777985 \\
4.946176	6.07500821352005 \\
5.081856	6.12960129976273 \\
5.204864	6.1857345700264 \\
5.291648	6.21574282646179 \\
5.4336	6.29664897918701 \\
5.581696	6.341412961483 \\
5.646464	6.4721816778183 \\
5.755392	6.5333354473114 \\
5.89952	6.61243915557861 \\
6.057088	6.71089947223663 \\
6.10624	6.82845503091812 \\
6.2272	6.98884308338165 \\
6.400768	7.02666699886322 \\
6.525312	7.06635415554047 \\
6.656128	7.07846373319626 \\
6.771968	7.10244029760361 \\
6.845696	7.08367317914963 \\
6.925824	7.14798122644424 \\
7.037696	7.16959655284882 \\
7.138048	7.1596372127533 \\
7.222912	7.16959655284882 \\
7.33088	7.13201969861984 \\
7.367808	7.1596372127533 \\
7.423168	7.19633191823959 \\
7.478144	7.22691237926483 \\
7.538176	7.29120880365372 \\
7.654912	7.34831720590591 \\
7.702272	7.3614764213562 \\
7.76	7.37661331892014 \\
7.801152	7.38829135894775 \\
7.884672	7.38350689411163 \\
7.969984	7.37050980329514 \\
8.027008	7.34831720590591 \\
8.067072	7.24482327699661 \\
8.161408	7.13273823261261 \\
8.206656	7.02925533056259 \\
8.236416	6.89341813325882 \\
8.322816	6.78367555141449 \\
8.393664	6.72840774059296 \\
8.45952	6.60710602998734 \\
8.521984	6.53336375951767 \\
8.579328	6.58602595329285 \\
8.651776	6.54072195291519 \\
8.707968	6.5125960111618 \\
8.74496	6.53740465641022 \\
8.780544	6.5125960111618 \\
8.864	6.45612478256226 \\
8.907136	6.44536465406418 \\
8.98912	6.24851435422897 \\
9.03744	6.4187154173851 \\
9.074496	6.4187154173851 \\
9.132928	6.53973132371902 \\
9.193152	6.56364351511002 \\
9.240768	6.57614171504974 \\
9.318208	6.56888216733932 \\
9.375168	6.61902844905853 \\
9.430016	6.56888216733932 \\
9.47104	6.56888216733932 \\
9.53856	6.74240976572037 \\
9.830656	6.64668887853622 \\
9.94656	6.55968189239502 \\
10.168896	5.93817979097366 \\
10.43968	5.81981390714645 \\
10.50912	5.79511523246765 \\
10.659328	5.83808153867722 \\
10.776192	5.83956867456436 \\
10.946624	5.8974477648735 \\
11.08032	5.94385594129562 \\
11.203904	5.92335760593414 \\
11.297792	5.93938916921616 \\
11.374336	5.96114933490753 \\
11.559296	5.97247987985611 \\
11.72128	5.98858118057251 \\
11.8768	5.99386006593704 \\
11.9888	5.99212765693665 \\
12.125376	5.9980434179306 \\
12.313408	5.99886059761047 \\
12.438528	5.99886059761047 \\
12.558848	6.00597560405731 \\
12.699136	6.0154727101326 \\
12.82752	6.01910173892975 \\
13.011456	6.03244215250015 \\
13.183936	6.03043675422668 \\
13.387136	6.02295130491257 \\
13.58784	6.01665645837784 \\
13.739456	6.00117444992065 \\
13.793856	5.98936766386032 \\
14.037952	5.92855274677277 \\
14.16064	5.84470450878143 \\
14.281984	5.8070570230484 \\
14.351488	5.77511131763458 \\
14.579904	5.75949132442474 \\
14.71936	5.72813153266907 \\
14.879232	5.67907840013504 \\
15.030848	5.66564112901688 \\
15.226176	5.65433025360107 \\
15.33824	5.6451541185379 \\
15.457856	5.62436401844025 \\
15.614912	5.61699002981186 \\
15.684352	5.61699002981186 \\
15.785088	5.61794072389603 \\
15.907776	5.62510818243027 \\
16.061568	5.63753724098206 \\
16.214336	5.64691722393036 \\
16.370496	5.64950525760651 \\
16.536192	5.64058065414429 \\
16.58496	5.63273727893829 \\
16.645984	5.63241511583328 \\
16.73872	5.62896341085434 \\
16.83232	5.63111960887909 \\
16.921344	5.62761187553406 \\
16.972672	5.61445981264114 \\
17.029632	5.60235768556595 \\
17.112896	5.59834957122803 \\
17.187904	5.59543967247009 \\
17.245984	5.59389978647232 \\
17.32144	5.59603363275528 \\
17.383552	5.5984815955162 \\
17.441344	5.61032742261887 \\
17.521984	5.61875700950623 \\
17.597664	5.61803132295609 \\
17.664256	5.61514794826508 \\
17.689952	5.62045812606812 \\
17.818688	5.61514794826508 \\
17.86816	5.60930013656616 \\
17.923328	5.60102641582489 \\
17.982656	5.60102641582489 \\
18.033216	5.58449953794479 \\
18.114208	5.5646625161171 \\
18.17984	5.55438607931137 \\
18.233568	5.55300265550613 \\
18.29584	5.542032122612 \\
18.38544	5.53739607334137 \\
18.457632	5.5342572927475 \\
18.557152	5.53295403718948 \\
18.619328	5.52446901798248 \\
18.69072	5.52446901798248 \\
18.725472	5.53307563066483 \\
18.79984	5.53714036941528 \\
18.8432	5.52762567996979 \\
18.898304	5.51403760910034 \\
19.039424	5.51403760910034 \\
19.099808	5.51403760910034 \\
19.20336	5.50989210605621 \\
19.284832	5.52030920982361 \\
19.37216	5.51749229431152 \\
19.483488	5.50405353307724 \\
19.5432	5.48675447702408 \\
19.609376	5.48963606357574 \\
19.70752	5.4900524020195 \\
19.783872	5.48963606357574 \\
19.864448	5.48963606357574 \\
19.93488	5.48963606357574 \\
20.032288	5.48963606357574 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0.005376	nan \\
0.068608	nan \\
0.170624	nan \\
0.260608	nan \\
0.324096	nan \\
0.478848	nan \\
0.577152	nan \\
0.726912	nan \\
0.841472	nan \\
0.955264	nan \\
1.072256	5.03323435783386 \\
1.222912	5.04281759262085 \\
1.346816	5.03861904144287 \\
1.421056	5.03396093845367 \\
1.57312	5.04281759262085 \\
1.74336	5.04751533269882 \\
1.873664	5.01890987157822 \\
1.9808	4.9941012263298 \\
2.163072	4.9941012263298 \\
2.297984	4.9805548787117 \\
2.515712	4.9463552236557 \\
2.592256	4.90091785788536 \\
2.666368	4.88167449831963 \\
2.793088	4.89342972636223 \\
2.962944	4.83696177601814 \\
3.033728	4.77159261703491 \\
3.164032	4.74085748195648 \\
3.287808	4.74270761013031 \\
3.38816	4.66339886188507 \\
3.533184	4.66339886188507 \\
3.641728	4.60752308368683 \\
3.772288	4.57745298743248 \\
3.871104	4.54232409596443 \\
4.057088	4.5393069088459 \\
4.15168	4.53189089894295 \\
4.247168	4.52254429459572 \\
4.32448	4.53647911548615 \\
4.408064	4.48259711265564 \\
4.553344	4.47318911552429 \\
4.692352	4.46233585476875 \\
4.798592	4.44967299699783 \\
4.946176	4.40069913864136 \\
5.081856	4.31698203086853 \\
5.204864	4.28557857871056 \\
5.291648	4.24603566527367 \\
5.4336	4.25648763775826 \\
5.581696	4.24603566527367 \\
5.646464	4.18629199266434 \\
5.755392	4.16786804795265 \\
5.89952	4.16065469384193 \\
6.057088	4.13925215601921 \\
6.10624	4.14965853095055 \\
6.2272	4.18287098407745 \\
6.400768	4.12593126296997 \\
6.525312	4.09789681434631 \\
6.656128	4.05810311436653 \\
6.771968	4.05810311436653 \\
6.845696	4.04729202389717 \\
6.925824	4.05085757374763 \\
7.037696	4.05085757374763 \\
7.138048	4.05309915542603 \\
7.222912	4.04255971312523 \\
7.33088	4.01469185948372 \\
7.367808	4.00956407189369 \\
7.423168	4.01868537068367 \\
7.478144	4.03594002127647 \\
7.538176	4.03594002127647 \\
7.654912	4.06463503837585 \\
7.702272	4.05509263277054 \\
7.76	4.06463503837585 \\
7.801152	4.0708139538765 \\
7.884672	4.0708139538765 \\
7.969984	4.06463503837585 \\
8.027008	4.08599629998207 \\
8.067072	4.08053979277611 \\
8.161408	4.09135356545448 \\
8.206656	4.09390270709991 \\
8.236416	4.106165766716 \\
8.322816	4.11894142627716 \\
8.393664	4.1447901725769 \\
8.45952	4.1820016503334 \\
8.521984	4.1820016503334 \\
8.579328	4.1820016503334 \\
8.651776	4.20419618487358 \\
8.707968	4.20419618487358 \\
8.74496	4.19821336865425 \\
8.780544	4.18934762477875 \\
8.864	4.20684069395065 \\
8.907136	4.23871204257011 \\
8.98912	4.19499546289444 \\
9.03744	4.19499546289444 \\
9.074496	4.19563621282578 \\
9.132928	4.23871204257011 \\
9.193152	4.19563621282578 \\
9.240768	4.23398301005363 \\
9.318208	4.22054097056389 \\
9.375168	4.19563621282578 \\
9.430016	4.18664202094078 \\
9.47104	4.18664202094078 \\
9.53856	4.22998040914536 \\
9.830656	4.2784970998764 \\
9.94656	4.39547955989838 \\
10.168896	4.66188937425613 \\
10.43968	5.0317969918251 \\
10.50912	5.08250117301941 \\
10.659328	5.14809787273407 \\
10.776192	5.18857628107071 \\
10.946624	5.20179569721222 \\
11.08032	5.2438947558403 \\
11.203904	5.26045143604279 \\
11.297792	5.28465986251831 \\
11.374336	5.31753838062286 \\
11.559296	5.3559809923172 \\
11.72128	5.38651198148727 \\
11.8768	5.40554612874985 \\
11.9888	5.43432027101517 \\
12.125376	5.46173930168152 \\
12.313408	5.49449861049652 \\
12.438528	5.52326709032059 \\
12.558848	5.54248213768005 \\
12.699136	5.57899117469788 \\
12.82752	5.61890959739685 \\
13.011456	5.67491710186005 \\
13.183936	5.69026291370392 \\
13.387136	5.69696992635727 \\
13.58784	5.69921046495438 \\
13.739456	5.69863587617874 \\
13.793856	5.69696992635727 \\
14.037952	5.68390488624573 \\
14.16064	5.64858168363571 \\
14.281984	5.63037276268005 \\
14.351488	5.57951867580414 \\
14.579904	5.53939551115036 \\
14.71936	5.51853716373444 \\
14.879232	5.47338157892227 \\
15.030848	5.41897147893906 \\
15.226176	5.41143357753754 \\
15.33824	5.39555847644806 \\
15.457856	5.38480371236801 \\
15.614912	5.36776900291443 \\
15.684352	5.3622642159462 \\
15.785088	5.36438822746277 \\
15.907776	5.37847757339478 \\
16.061568	5.38493692874908 \\
16.214336	5.38885146379471 \\
16.370496	5.38671642541885 \\
16.536192	5.38671642541885 \\
16.58496	5.38071691989899 \\
16.645984	5.38838893175125 \\
16.73872	5.38071691989899 \\
16.83232	5.38844287395477 \\
16.921344	5.37664264440536 \\
16.972672	5.36741554737091 \\
17.029632	5.35577833652496 \\
17.112896	5.34819155931473 \\
17.187904	5.34120470285416 \\
17.245984	5.33516854047775 \\
17.32144	5.34360438585281 \\
17.383552	5.32877922058105 \\
17.441344	5.34529119729996 \\
17.521984	5.31937032938004 \\
17.597664	5.31756341457367 \\
17.664256	5.31756341457367 \\
17.689952	5.32281458377838 \\
17.818688	5.31331598758698 \\
17.86816	5.30650407075882 \\
17.923328	5.29449492692947 \\
17.982656	5.29083609580994 \\
18.033216	5.29151886701584 \\
18.114208	5.26512295007706 \\
18.17984	5.26206642389297 \\
18.233568	5.26060074567795 \\
18.29584	5.24021476507187 \\
18.38544	5.22818058729172 \\
18.457632	5.21930456161499 \\
18.557152	5.18041670322418 \\
18.619328	5.17570108175278 \\
18.69072	5.17186194658279 \\
18.725472	5.16199499368668 \\
18.79984	5.1666733622551 \\
18.8432	5.15468388795853 \\
18.898304	5.14356017112732 \\
19.039424	5.14910697937012 \\
19.099808	5.14548510313034 \\
19.20336	5.14350205659866 \\
19.284832	5.11013627052307 \\
19.37216	5.0949165225029 \\
19.483488	5.0995084643364 \\
19.5432	5.07022470235825 \\
19.609376	5.06727874279022 \\
19.70752	5.06940126419067 \\
19.783872	5.06940126419067 \\
19.864448	5.06708830595016 \\
19.93488	5.04461735486984 \\
20.032288	5.04461735486984 \\
};
\end{axis}

\begin{axis}[
axis on top,
axis y line*=right,
xticklabels={},
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ymin=10, ymax=250,
ytick pos=right
]
\addplot [blue, mark=*, mark size=1, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
17	288.84085175954 \\
17	372.76014043565 \\
17.32	281.317746785949 \\
17.32	234.303699963014 \\
17.96	213.403363256441 \\
17.96	212.669586939509 \\
17.96	142.018382871013 \\
18.6	185.586036836096 \\
18.6	152.107222296012 \\
18.92	162.987542627181 \\
18.92	152.724970264629 \\
19.56	181.911720555143 \\
19.56	158.04388826196 \\
19.88	181.221067696961 \\
19.88	151.944170386378 \\
};
\end{axis}

%\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
\node at (0.5\figurewidth,0.85\figurewidth)[
    scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{\scriptsize EQLR};
\end{tikzpicture}

==> fig/fig3b/fig3b3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ymin=2, ymax=10,
ytick pos=left
]
\path [draw=black, fill=green!50.0!black, opacity=0.5] (axis cs:1.74336,5.69267069268557)
--(axis cs:1.74336,5.69267069268557)
--(axis cs:1.873664,5.7181597360318)
--(axis cs:1.9808,5.75868858606782)
--(axis cs:2.163072,5.8438124645614)
--(axis cs:2.297984,5.88733980728821)
--(axis cs:2.515712,5.9346538577915)
--(axis cs:2.592256,5.95965847663225)
--(axis cs:2.666368,5.97366261087436)
--(axis cs:2.793088,6.00590481566532)
--(axis cs:2.962944,6.01273313931771)
--(axis cs:3.033728,6.01817236080508)
--(axis cs:3.164032,6.01157530263047)
--(axis cs:3.287808,6.01079877457362)
--(axis cs:3.38816,6.01278513057699)
--(axis cs:3.533184,6.03224275969687)
--(axis cs:3.641728,6.04834914942212)
--(axis cs:3.772288,6.04027131532447)
--(axis cs:3.871104,6.00146203094705)
--(axis cs:4.057088,5.94959960308639)
--(axis cs:4.15168,5.87284629404726)
--(axis cs:4.247168,5.78598719405383)
--(axis cs:4.32448,5.66241295325562)
--(axis cs:4.408064,5.57205394637166)
--(axis cs:4.553344,5.50472918073741)
--(axis cs:4.692352,5.44962587646904)
--(axis cs:4.798592,5.40194232798443)
--(axis cs:4.946176,5.36762236650456)
--(axis cs:5.081856,5.35058510661518)
--(axis cs:5.204864,5.34577437277684)
--(axis cs:5.291648,5.34013822445664)
--(axis cs:5.4336,5.33847995463824)
--(axis cs:5.581696,5.34640360899808)
--(axis cs:5.646464,5.35463424113826)
--(axis cs:5.755392,5.37121499212545)
--(axis cs:5.89952,5.37990669640637)
--(axis cs:6.057088,5.38910921125687)
--(axis cs:6.10624,5.39113161288739)
--(axis cs:6.2272,5.40046678535682)
--(axis cs:6.400768,5.40857956853433)
--(axis cs:6.525312,5.41053185745608)
--(axis cs:6.656128,5.41654206328566)
--(axis cs:6.771968,5.4194169218573)
--(axis cs:6.845696,5.41773196127667)
--(axis cs:6.925824,5.42089743193579)
--(axis cs:7.037696,5.41568865565348)
--(axis cs:7.138048,5.41884094004623)
--(axis cs:7.222912,5.42202563629106)
--(axis cs:7.33088,5.41717881265272)
--(axis cs:7.367808,5.41607698635593)
--(axis cs:7.423168,5.4284478825731)
--(axis cs:7.478144,5.43830132368774)
--(axis cs:7.538176,5.42648947681322)
--(axis cs:7.654912,5.42259403126161)
--(axis cs:7.702272,5.42765996687949)
--(axis cs:7.76,5.43777202673992)
--(axis cs:7.801152,5.4285521630548)
--(axis cs:7.884672,5.42575335346933)
--(axis cs:7.969984,5.41996689264733)
--(axis cs:8.027008,5.42165575218123)
--(axis cs:8.067072,5.41453188818439)
--(axis cs:8.161408,5.4085286711038)
--(axis cs:8.206656,5.42118105737299)
--(axis cs:8.236416,5.4248275351156)
--(axis cs:8.322816,5.42143433390126)
--(axis cs:8.393664,5.42693899195573)
--(axis cs:8.45952,5.43547823871728)
--(axis cs:8.521984,5.44163806734354)
--(axis cs:8.579328,5.4416162328848)
--(axis cs:8.651776,5.44517716335148)
--(axis cs:8.707968,5.43778267005945)
--(axis cs:8.741376,5.44061011809339)
--(axis cs:8.772864,5.43027257270073)
--(axis cs:8.802816,5.42690682707259)
--(axis cs:8.879168,5.423205438948)
--(axis cs:8.903808,5.41536466455455)
--(axis cs:8.971072,5.40147296208818)
--(axis cs:9.014464,5.39174090870451)
--(axis cs:9.043328,5.39710100716742)
--(axis cs:9.080704,5.40002647429443)
--(axis cs:9.142848,5.40256078122754)
--(axis cs:9.193152,5.40570224624318)
--(axis cs:9.240768,5.40567922997084)
--(axis cs:9.294976,5.39512536792482)
--(axis cs:9.356288,5.39813907543741)
--(axis cs:9.3888,5.39076706238271)
--(axis cs:9.45248,5.39434297271507)
--(axis cs:9.483904,5.41615898379644)
--(axis cs:9.538432,5.42305503752503)
--(axis cs:9.582144,5.41793659539677)
--(axis cs:9.68352,5.41870207783008)
--(axis cs:9.830656,5.42236717706366)
--(axis cs:9.94656,5.42531337843113)
--(axis cs:10.168896,5.45792219829204)
--(axis cs:10.43968,5.4857273671945)
--(axis cs:10.50912,5.49653024243574)
--(axis cs:10.659328,5.5015690668217)
--(axis cs:10.776192,5.50209628312283)
--(axis cs:10.946624,5.52804223566077)
--(axis cs:11.08032,5.54919020539422)
--(axis cs:11.203904,5.55199917585006)
--(axis cs:11.297792,5.5591388698904)
--(axis cs:11.374336,5.57538508015818)
--(axis cs:11.559296,5.5775702097511)
--(axis cs:11.72128,5.56868919334752)
--(axis cs:11.8768,5.55931184140968)
--(axis cs:11.9888,5.57282984610042)
--(axis cs:12.125376,5.57459861911548)
--(axis cs:12.313408,5.57672639008707)
--(axis cs:12.438528,5.58944288631967)
--(axis cs:12.558848,5.61038781497445)
--(axis cs:12.699136,5.6166118180281)
--(axis cs:12.82752,5.6289815324948)
--(axis cs:13.011456,5.64442485292793)
--(axis cs:13.183936,5.66608211086246)
--(axis cs:13.387136,5.68132105931254)
--(axis cs:13.58784,5.69498059596341)
--(axis cs:13.739456,5.71835455077881)
--(axis cs:13.793856,5.74625633151555)
--(axis cs:14.037952,5.77527784284837)
--(axis cs:14.16064,5.79399417057472)
--(axis cs:14.281984,5.81114217933551)
--(axis cs:14.351488,5.83516013671066)
--(axis cs:14.579904,5.88789293767015)
--(axis cs:14.71936,5.92560788455374)
--(axis cs:14.879232,5.95523050682211)
--(axis cs:15.030848,5.97333037155096)
--(axis cs:15.226176,6.00671868665102)
--(axis cs:15.33824,6.01708304336279)
--(axis cs:15.457856,6.05319196708566)
--(axis cs:15.614912,6.09667335422259)
--(axis cs:15.684352,6.17992795880875)
--(axis cs:15.785088,6.19873281872458)
--(axis cs:15.907776,6.23624986471708)
--(axis cs:16.061568,6.28581423763608)
--(axis cs:16.214336,6.35418901455014)
--(axis cs:16.370496,6.40265685200225)
--(axis cs:16.536192,6.42407116742634)
--(axis cs:16.58496,6.52582679286257)
--(axis cs:16.645984,6.58194551944983)
--(axis cs:16.73872,6.66563429800772)
--(axis cs:16.814304,6.6916158741652)
--(axis cs:16.917248,6.7683210058298)
--(axis cs:16.963264,7.00130490277594)
--(axis cs:17.022496,7.06826052532389)
--(axis cs:17.106176,7.30502313724219)
--(axis cs:17.17968,7.37361514141753)
--(axis cs:17.24208,7.47704594725227)
--(axis cs:17.302368,7.581484903007)
--(axis cs:17.359104,7.65168024315197)
--(axis cs:17.426944,7.75320401235678)
--(axis cs:17.502752,7.79610772882332)
--(axis cs:17.593472,7.8142881262013)
--(axis cs:17.640192,7.73490561706512)
--(axis cs:17.680832,7.83043239445461)
--(axis cs:17.784672,7.71465268478207)
--(axis cs:17.860768,7.72890755612631)
--(axis cs:17.89584,7.75495491694559)
--(axis cs:17.968064,7.72926793552198)
--(axis cs:18.028544,7.7553798181226)
--(axis cs:18.065472,7.7524330327893)
--(axis cs:18.161536,7.76392265485206)
--(axis cs:18.217184,7.79715563038357)
--(axis cs:18.275936,7.82132535994379)
--(axis cs:18.375104,7.73324340623491)
--(axis cs:18.44544,7.74203270217211)
--(axis cs:18.528864,7.79236761621275)
--(axis cs:18.598912,7.85508872710592)
--(axis cs:18.652352,7.90882243535983)
--(axis cs:18.711552,7.95425227172242)
--(axis cs:18.77968,8.10285002339002)
--(axis cs:18.82688,8.1342486199387)
--(axis cs:18.896064,8.15789392267154)
--(axis cs:18.99088,8.16673083399897)
--(axis cs:19.089504,8.17890946511758)
--(axis cs:19.17328,8.23793390636186)
--(axis cs:19.241536,8.24327388254247)
--(axis cs:19.326816,8.27633565744984)
--(axis cs:19.418208,8.37054992316724)
--(axis cs:19.519936,8.41287953257629)
--(axis cs:19.589536,8.36554321681717)
--(axis cs:19.684192,8.37804650351588)
--(axis cs:19.753664,8.43055970303446)
--(axis cs:19.823776,8.43382949061124)
--(axis cs:19.903072,8.63939624707852)
--(axis cs:19.9984,8.64723257091448)
--(axis cs:20.059616,7.18869996121258)
--(axis cs:19.993184,7.14777282498001)
--(axis cs:19.88848,7.12233060239421)
--(axis cs:19.82304,7.24861540388741)
--(axis cs:19.752736,7.26757375727093)
--(axis cs:19.683744,7.28233167901355)
--(axis cs:19.578784,7.25715147636217)
--(axis cs:19.509952,7.11531686587017)
--(axis cs:19.413824,7.06096415272129)
--(axis cs:19.318784,7.09187659845234)
--(axis cs:19.233216,7.07924388200078)
--(axis cs:19.148096,7.04587933166043)
--(axis cs:19.089024,7.03971708787315)
--(axis cs:18.934144,7.04043534909304)
--(axis cs:18.895392,7.0491996684383)
--(axis cs:18.825088,7.03911606330909)
--(axis cs:18.761856,7.04520268203319)
--(axis cs:18.704736,7.14447840429898)
--(axis cs:18.646816,7.13027940072322)
--(axis cs:18.58976,7.11207255593164)
--(axis cs:18.52592,7.07307662509222)
--(axis cs:18.44352,7.09786150280899)
--(axis cs:18.357312,7.03480606260628)
--(axis cs:18.27408,6.87973325894041)
--(axis cs:18.204608,6.83453477201874)
--(axis cs:18.151904,6.82849651889211)
--(axis cs:18.060096,6.79662989146839)
--(axis cs:18.023136,6.81705959856084)
--(axis cs:17.966464,6.76998545180167)
--(axis cs:17.893664,6.71639008004061)
--(axis cs:17.858432,6.65353355085586)
--(axis cs:17.757888,6.61038921621864)
--(axis cs:17.679264,6.41352323517604)
--(axis cs:17.637984,6.4327172446344)
--(axis cs:17.589568,6.28369855964205)
--(axis cs:17.499936,6.26822777662729)
--(axis cs:17.421952,6.25098075104485)
--(axis cs:17.351648,6.15947436278583)
--(axis cs:17.300896,6.13103642333035)
--(axis cs:17.232064,6.1030825298232)
--(axis cs:17.159456,6.03702115785575)
--(axis cs:17.102592,5.99979746011928)
--(axis cs:17.002272,6.06043903280843)
--(axis cs:16.949056,5.99406829090463)
--(axis cs:16.907104,6.07805338248583)
--(axis cs:16.811296,6.00762063936904)
--(axis cs:16.724896,5.95410841859207)
--(axis cs:16.645056,5.92003717516512)
--(axis cs:16.584512,5.88968529094767)
--(axis cs:16.523072,5.76729691350181)
--(axis cs:16.32256,5.70109791313553)
--(axis cs:16.212224,5.65340288707198)
--(axis cs:16.014592,5.60715686487415)
--(axis cs:15.885952,5.55113120671234)
--(axis cs:15.765184,5.54235018779994)
--(axis cs:15.683072,5.52032402444699)
--(axis cs:15.597696,5.50416609617509)
--(axis cs:15.445568,5.48783990663741)
--(axis cs:15.323264,5.46996834564141)
--(axis cs:15.210304,5.45273537586369)
--(axis cs:15.025408,5.45210931749206)
--(axis cs:14.878208,5.44308151274349)
--(axis cs:14.71392,5.43140054066232)
--(axis cs:14.574464,5.42615260428876)
--(axis cs:14.34496,5.38647692959848)
--(axis cs:14.2784,5.3807965170659)
--(axis cs:14.145664,5.37776885108712)
--(axis cs:13.991168,5.32343755399607)
--(axis cs:13.793664,5.31046045342624)
--(axis cs:13.731392,5.3157880695505)
--(axis cs:13.586944,5.31489087803859)
--(axis cs:13.361152,5.31502294961154)
--(axis cs:13.163008,5.29523849730302)
--(axis cs:12.97696,5.27898408516186)
--(axis cs:12.79648,5.29353077346475)
--(axis cs:12.678848,5.28421968688192)
--(axis cs:12.557888,5.28890852789337)
--(axis cs:12.432576,5.30893460569343)
--(axis cs:12.265408,5.30090076995171)
--(axis cs:12.124352,5.30345903285117)
--(axis cs:11.980672,5.30954788551933)
--(axis cs:11.856576,5.29209613704964)
--(axis cs:11.714176,5.30931238603612)
--(axis cs:11.540928,5.29998030834723)
--(axis cs:11.3696,5.2940555013924)
--(axis cs:11.296,5.2769404974265)
--(axis cs:11.20032,5.26379992601343)
--(axis cs:11.069056,5.24440871086733)
--(axis cs:10.928832,5.21822656477584)
--(axis cs:10.755776,5.21614652607633)
--(axis cs:10.655104,5.20785131493634)
--(axis cs:10.49472,5.20316245779234)
--(axis cs:10.422784,5.17822236987343)
--(axis cs:10.150272,5.1688552854741)
--(axis cs:9.938496,5.14979126147717)
--(axis cs:9.825536,5.1542104987913)
--(axis cs:9.676224,5.14785467749984)
--(axis cs:9.579008,5.16123256822673)
--(axis cs:9.534656,5.15416045183287)
--(axis cs:9.476096,5.14606668041955)
--(axis cs:9.449472,5.13764365933276)
--(axis cs:9.384768,5.14231941696512)
--(axis cs:9.353088,5.15230108944379)
--(axis cs:9.291008,5.14978924083863)
--(axis cs:9.239936,5.16028411207767)
--(axis cs:9.168512,5.16053653938795)
--(axis cs:9.135488,5.17028896581514)
--(axis cs:9.076608,5.15977716022443)
--(axis cs:9.042304,5.17073052615734)
--(axis cs:9.0064,5.16584922494245)
--(axis cs:8.960768,5.17138654397463)
--(axis cs:8.902336,5.1915714802417)
--(axis cs:8.875584,5.19625333246411)
--(axis cs:8.795008,5.20315125824378)
--(axis cs:8.769344,5.19989677139477)
--(axis cs:8.73056,5.19986866478953)
--(axis cs:8.700544,5.20294807562298)
--(axis cs:8.65088,5.21815698807431)
--(axis cs:8.569152,5.21487081103783)
--(axis cs:8.51456,5.22502142829337)
--(axis cs:8.459392,5.22292723805626)
--(axis cs:8.39136,5.21494527275473)
--(axis cs:8.322496,5.22193827344244)
--(axis cs:8.233856,5.22397273673683)
--(axis cs:8.205248,5.22733751081126)
--(axis cs:8.143744,5.23090506063349)
--(axis cs:8.062016,5.23748053884342)
--(axis cs:8.026944,5.2442344808754)
--(axis cs:7.968896,5.2512690949901)
--(axis cs:7.874368,5.25643488816933)
--(axis cs:7.798464,5.25942592539838)
--(axis cs:7.759296,5.27380342328566)
--(axis cs:7.701184,5.25924430433755)
--(axis cs:7.64608,5.24548141542309)
--(axis cs:7.532032,5.25832031876172)
--(axis cs:7.472192,5.27037734198158)
--(axis cs:7.41888,5.26167964502046)
--(axis cs:7.362432,5.25149940507317)
--(axis cs:7.29664,5.25387073211958)
--(axis cs:7.217792,5.25516797658824)
--(axis cs:7.131264,5.25640755901364)
--(axis cs:7.031936,5.25666138060531)
--(axis cs:6.923136,5.27208999851031)
--(axis cs:6.843904,5.27867210727381)
--(axis cs:6.758656,5.27692354768811)
--(axis cs:6.650112,5.27323491992649)
--(axis cs:6.504832,5.26692250068987)
--(axis cs:6.353664,5.26628234646018)
--(axis cs:6.210816,5.26121044860066)
--(axis cs:6.104704,5.25553568397993)
--(axis cs:6.054528,5.25456629096972)
--(axis cs:5.892224,5.24249548262825)
--(axis cs:5.736448,5.23647569970073)
--(axis cs:5.641856,5.22699398777668)
--(axis cs:5.574784,5.2259979867967)
--(axis cs:5.419392,5.22530514713949)
--(axis cs:5.282688,5.22912966454391)
--(axis cs:5.202816,5.23411621048651)
--(axis cs:5.031296,5.22997469297792)
--(axis cs:4.93824,5.22782306829658)
--(axis cs:4.79424,5.20831283963703)
--(axis cs:4.688512,5.19993384787685)
--(axis cs:4.541824,5.20859024552946)
--(axis cs:4.401024,5.21651920851961)
--(axis cs:4.322304,5.27096029540442)
--(axis cs:4.246912,5.33662809444674)
--(axis cs:4.122496,5.41217390914665)
--(axis cs:4.024704,5.49590375266944)
--(axis cs:3.862272,5.6114291886945)
--(axis cs:3.745664,5.70978900329184)
--(axis cs:3.640064,5.75985025412697)
--(axis cs:3.52064,5.79790733950185)
--(axis cs:3.379584,5.8272832107563)
--(axis cs:3.250048,5.84067094891954)
--(axis cs:3.151488,5.83399748237546)
--(axis cs:3.031168,5.79557494839473)
--(axis cs:2.961664,5.78015153995985)
--(axis cs:2.775168,5.7420493706329)
--(axis cs:2.660096,5.70276399724839)
--(axis cs:2.591232,5.635352677993)
--(axis cs:2.51392,5.56219321005715)
--(axis cs:2.252032,5.49468920401697)
--(axis cs:2.157696,5.42395219502136)
--(axis cs:1.980544,5.34176440399491)
--(axis cs:1.849216,5.3291725029147)
--(axis cs:1.740416,5.32658723400052)
--cycle;

\path [draw=black, fill=blue, opacity=0.5] (axis cs:1.74336,5.17851014949988)
--(axis cs:1.74336,5.17851014949988)
--(axis cs:1.873664,5.1646897793032)
--(axis cs:1.9808,5.21534947838317)
--(axis cs:2.163072,5.31689123552987)
--(axis cs:2.297984,5.41967949823024)
--(axis cs:2.515712,5.45334014638971)
--(axis cs:2.592256,5.518943552134)
--(axis cs:2.666368,5.58234233482535)
--(axis cs:2.793088,5.5997316088404)
--(axis cs:2.962944,5.62722714209911)
--(axis cs:3.033728,5.66588194572567)
--(axis cs:3.164032,5.67372539754034)
--(axis cs:3.287808,5.69839205575849)
--(axis cs:3.38816,5.70838815954516)
--(axis cs:3.533184,5.70834470503031)
--(axis cs:3.641728,5.70231023733963)
--(axis cs:3.772288,5.70927459289467)
--(axis cs:3.871104,5.7305968454663)
--(axis cs:4.057088,5.74100960711486)
--(axis cs:4.15168,5.70051295627469)
--(axis cs:4.247168,5.67074273590729)
--(axis cs:4.32448,5.58389933490666)
--(axis cs:4.408064,5.47934399355829)
--(axis cs:4.553344,5.39650208357154)
--(axis cs:4.692352,5.35359357266676)
--(axis cs:4.798592,5.27768208702708)
--(axis cs:4.946176,5.23254252031946)
--(axis cs:5.081856,5.20244981647162)
--(axis cs:5.204864,5.1761813735571)
--(axis cs:5.291648,5.15468272628665)
--(axis cs:5.4336,5.15203367073117)
--(axis cs:5.581696,5.15294754038645)
--(axis cs:5.646464,5.16010784363592)
--(axis cs:5.755392,5.17116819692564)
--(axis cs:5.89952,5.17716079518839)
--(axis cs:6.057088,5.18232663893255)
--(axis cs:6.10624,5.18907951559645)
--(axis cs:6.2272,5.19420988704969)
--(axis cs:6.400768,5.20326788339093)
--(axis cs:6.525312,5.21048876247767)
--(axis cs:6.656128,5.21924603472824)
--(axis cs:6.771968,5.22603572722986)
--(axis cs:6.845696,5.22913113971682)
--(axis cs:6.925824,5.23118294055753)
--(axis cs:7.037696,5.22781153417666)
--(axis cs:7.138048,5.2292626946869)
--(axis cs:7.222912,5.22780421052339)
--(axis cs:7.33088,5.21791798765029)
--(axis cs:7.367808,5.21334862161683)
--(axis cs:7.423168,5.2048383841914)
--(axis cs:7.478144,5.19869279820192)
--(axis cs:7.538176,5.18846846607291)
--(axis cs:7.654912,5.18186632294431)
--(axis cs:7.702272,5.18325323841448)
--(axis cs:7.76,5.19031204650213)
--(axis cs:7.801152,5.19190783317057)
--(axis cs:7.884672,5.19571847740099)
--(axis cs:7.969984,5.19580920690854)
--(axis cs:8.027008,5.19649728975312)
--(axis cs:8.067072,5.17267926285769)
--(axis cs:8.161408,5.16703600883374)
--(axis cs:8.206656,5.17562071961228)
--(axis cs:8.236416,5.17430679354282)
--(axis cs:8.322816,5.15276999218307)
--(axis cs:8.393664,5.14135987835766)
--(axis cs:8.45952,5.1400050750483)
--(axis cs:8.521984,5.13957548508685)
--(axis cs:8.579328,5.14284142315887)
--(axis cs:8.651776,5.15422250743349)
--(axis cs:8.707968,5.1419725065876)
--(axis cs:8.741376,5.1408401764231)
--(axis cs:8.772864,5.13220070825358)
--(axis cs:8.802816,5.11081929365459)
--(axis cs:8.879168,5.09982297156639)
--(axis cs:8.903808,5.1091684789111)
--(axis cs:8.971072,5.09763171518457)
--(axis cs:9.014464,5.07652438208651)
--(axis cs:9.043328,5.08309880316106)
--(axis cs:9.080704,5.06486495261059)
--(axis cs:9.142848,5.0509215049605)
--(axis cs:9.193152,5.04563931426976)
--(axis cs:9.240768,5.04088261411218)
--(axis cs:9.294976,5.03447866736843)
--(axis cs:9.356288,5.0343052349174)
--(axis cs:9.3888,5.02325190885208)
--(axis cs:9.45248,5.02608443195657)
--(axis cs:9.483904,5.04137205085656)
--(axis cs:9.538432,5.0370507305436)
--(axis cs:9.582144,5.03385885237675)
--(axis cs:9.68352,5.03677100956366)
--(axis cs:9.830656,5.03543338805915)
--(axis cs:9.94656,5.02276062890776)
--(axis cs:10.168896,5.03444584491086)
--(axis cs:10.43968,5.03436909164628)
--(axis cs:10.50912,5.05362596797313)
--(axis cs:10.659328,5.06580812923388)
--(axis cs:10.776192,5.03807671075277)
--(axis cs:10.946624,5.03980426883991)
--(axis cs:11.08032,5.0725535952491)
--(axis cs:11.203904,5.09496045709738)
--(axis cs:11.297792,5.09192629500113)
--(axis cs:11.374336,5.09750040531238)
--(axis cs:11.559296,5.07899860182703)
--(axis cs:11.72128,5.07268630158142)
--(axis cs:11.8768,5.07203949748211)
--(axis cs:11.9888,5.08062925422265)
--(axis cs:12.125376,5.05958345469536)
--(axis cs:12.313408,5.05193508955836)
--(axis cs:12.438528,5.04662058168456)
--(axis cs:12.558848,5.03250207624216)
--(axis cs:12.699136,5.03755759762135)
--(axis cs:12.82752,5.03675654470442)
--(axis cs:13.011456,5.03972552658612)
--(axis cs:13.183936,5.0546947918633)
--(axis cs:13.387136,5.06874950833471)
--(axis cs:13.58784,5.02520892561848)
--(axis cs:13.739456,5.02306521803601)
--(axis cs:13.793856,4.93292110319919)
--(axis cs:14.037952,4.91247263656789)
--(axis cs:14.16064,4.9401703604224)
--(axis cs:14.281984,4.94348870765291)
--(axis cs:14.351488,4.92915493566931)
--(axis cs:14.579904,4.89639413897316)
--(axis cs:14.71936,4.93489326282944)
--(axis cs:14.879232,4.95791431116728)
--(axis cs:15.030848,4.90935757266843)
--(axis cs:15.226176,4.926538004532)
--(axis cs:15.33824,4.9450516934888)
--(axis cs:15.457856,4.90577814926235)
--(axis cs:15.614912,4.8743837577584)
--(axis cs:15.684352,4.8313276867755)
--(axis cs:15.785088,4.86201842530523)
--(axis cs:15.907776,4.91961175693401)
--(axis cs:16.061568,4.83314567251413)
--(axis cs:16.214336,4.82556134451059)
--(axis cs:16.370496,4.83328546634583)
--(axis cs:16.536192,4.87673529364438)
--(axis cs:16.58496,4.87284458976614)
--(axis cs:16.645984,4.8833429580591)
--(axis cs:16.73872,4.84928568712013)
--(axis cs:16.814304,4.83650309220181)
--(axis cs:16.917248,4.85578802443179)
--(axis cs:16.963264,4.87762345035506)
--(axis cs:17.022496,4.97941081857541)
--(axis cs:17.106176,5.00098688401779)
--(axis cs:17.17968,5.0760709866711)
--(axis cs:17.24208,5.16688303024747)
--(axis cs:17.302368,5.2499910595613)
--(axis cs:17.359104,5.31928631084011)
--(axis cs:17.426944,5.34185010479814)
--(axis cs:17.502752,5.42262606111976)
--(axis cs:17.593472,5.5511651077857)
--(axis cs:17.640192,5.57466845466913)
--(axis cs:17.680832,5.56484100025143)
--(axis cs:17.784672,5.57281351569284)
--(axis cs:17.860768,5.58843753350034)
--(axis cs:17.89584,5.47550005724597)
--(axis cs:17.968064,5.52458164295465)
--(axis cs:18.028544,5.53149820272632)
--(axis cs:18.065472,5.61522105028754)
--(axis cs:18.161536,5.54977649582689)
--(axis cs:18.217184,5.52027936154084)
--(axis cs:18.275936,5.53606654880634)
--(axis cs:18.375104,5.53406562666439)
--(axis cs:18.44544,5.5840980998707)
--(axis cs:18.528864,5.60342317584083)
--(axis cs:18.598912,5.6714942874758)
--(axis cs:18.652352,5.67601518731838)
--(axis cs:18.711552,5.73453268855266)
--(axis cs:18.77968,5.69165220933296)
--(axis cs:18.82688,5.8020145157489)
--(axis cs:18.896064,5.78858775024521)
--(axis cs:18.99088,5.76705968022164)
--(axis cs:19.089504,5.75493745334308)
--(axis cs:19.17328,5.70586965533876)
--(axis cs:19.241536,5.71631421404626)
--(axis cs:19.326816,5.7974705994488)
--(axis cs:19.418208,5.74700910007541)
--(axis cs:19.519936,5.69439077249627)
--(axis cs:19.589536,5.69037312467471)
--(axis cs:19.684192,5.65835882470399)
--(axis cs:19.753664,5.58363899104628)
--(axis cs:19.823776,5.56492905098316)
--(axis cs:19.903072,5.58337281894108)
--(axis cs:19.9984,5.63219310988712)
--(axis cs:20.059616,2.36885070315257)
--(axis cs:19.993184,2.46182334409001)
--(axis cs:19.88848,2.45191830061954)
--(axis cs:19.82304,2.45506335883663)
--(axis cs:19.752736,2.4825815329023)
--(axis cs:19.683744,2.46736424057955)
--(axis cs:19.578784,2.4475104909683)
--(axis cs:19.509952,2.42028886672378)
--(axis cs:19.413824,2.3935612708538)
--(axis cs:19.318784,2.47627467814127)
--(axis cs:19.233216,2.40587339673641)
--(axis cs:19.148096,2.39389241131168)
--(axis cs:19.089024,2.47290368334119)
--(axis cs:18.934144,2.46490704796414)
--(axis cs:18.895392,2.45160693966789)
--(axis cs:18.825088,2.55998488640769)
--(axis cs:18.761856,2.51262283647013)
--(axis cs:18.704736,2.65623899795619)
--(axis cs:18.646816,2.66824734827822)
--(axis cs:18.58976,2.64623648074494)
--(axis cs:18.52592,2.58212177235004)
--(axis cs:18.44352,2.57119526848854)
--(axis cs:18.357312,2.59429775428028)
--(axis cs:18.27408,2.59791136511868)
--(axis cs:18.204608,2.61565017759296)
--(axis cs:18.151904,2.58460748832346)
--(axis cs:18.060096,2.64819921356174)
--(axis cs:18.023136,2.61994845190918)
--(axis cs:17.966464,2.61760111716461)
--(axis cs:17.893664,2.64270209313878)
--(axis cs:17.858432,2.69597105882471)
--(axis cs:17.757888,2.721989274194)
--(axis cs:17.679264,2.7259901369125)
--(axis cs:17.637984,2.8882861731437)
--(axis cs:17.589568,2.90145597024395)
--(axis cs:17.499936,2.8013850921127)
--(axis cs:17.421952,2.83450112062313)
--(axis cs:17.351648,2.89440936045459)
--(axis cs:17.300896,2.97295163232611)
--(axis cs:17.232064,3.05707531493234)
--(axis cs:17.159456,3.16349322093825)
--(axis cs:17.102592,3.25736884130574)
--(axis cs:17.002272,3.38771569398855)
--(axis cs:16.949056,3.46272991481101)
--(axis cs:16.907104,3.552413212595)
--(axis cs:16.811296,3.55123458057009)
--(axis cs:16.724896,3.53372749729163)
--(axis cs:16.645056,3.55307793277197)
--(axis cs:16.584512,3.5609226432513)
--(axis cs:16.523072,3.588413260319)
--(axis cs:16.32256,3.63568093742521)
--(axis cs:16.212224,3.66458088001786)
--(axis cs:16.014592,3.66027256287225)
--(axis cs:15.885952,3.73880954660001)
--(axis cs:15.765184,3.79415802162159)
--(axis cs:15.683072,3.81901460691353)
--(axis cs:15.597696,3.89590190924036)
--(axis cs:15.445568,3.93648584279179)
--(axis cs:15.323264,3.95547723624968)
--(axis cs:15.210304,3.95427377625302)
--(axis cs:15.025408,3.98385282633359)
--(axis cs:14.878208,4.04183736145903)
--(axis cs:14.71392,4.04899950817705)
--(axis cs:14.574464,4.09040343914784)
--(axis cs:14.34496,4.11609762151133)
--(axis cs:14.2784,4.13228066245563)
--(axis cs:14.145664,4.15916114045825)
--(axis cs:13.991168,4.17575187858101)
--(axis cs:13.793664,4.23476918979817)
--(axis cs:13.731392,4.33724314453459)
--(axis cs:13.586944,4.3687804058055)
--(axis cs:13.361152,4.40299712324099)
--(axis cs:13.163008,4.44354302555446)
--(axis cs:12.97696,4.47902230065698)
--(axis cs:12.79648,4.49931628860394)
--(axis cs:12.678848,4.51951419195143)
--(axis cs:12.557888,4.56295441855946)
--(axis cs:12.432576,4.59363959403709)
--(axis cs:12.265408,4.57382732835241)
--(axis cs:12.124352,4.57942424673745)
--(axis cs:11.980672,4.61952057826285)
--(axis cs:11.856576,4.63155242034983)
--(axis cs:11.714176,4.64035727717216)
--(axis cs:11.540928,4.68277203921843)
--(axis cs:11.3696,4.71278246399923)
--(axis cs:11.296,4.71913015209029)
--(axis cs:11.20032,4.71653396814033)
--(axis cs:11.069056,4.72347719656896)
--(axis cs:10.928832,4.7118048681685)
--(axis cs:10.755776,4.73314594188023)
--(axis cs:10.655104,4.7377219114479)
--(axis cs:10.49472,4.72137340920766)
--(axis cs:10.422784,4.7018306769264)
--(axis cs:10.150272,4.71409973609382)
--(axis cs:9.938496,4.70747116524564)
--(axis cs:9.825536,4.72612386438781)
--(axis cs:9.676224,4.73213447663242)
--(axis cs:9.579008,4.74092266308456)
--(axis cs:9.534656,4.73327750306059)
--(axis cs:9.476096,4.72901415382303)
--(axis cs:9.449472,4.75010669086686)
--(axis cs:9.384768,4.74699468409696)
--(axis cs:9.353088,4.7500364812253)
--(axis cs:9.291008,4.75416658114535)
--(axis cs:9.239936,4.75197149905387)
--(axis cs:9.168512,4.7570859948915)
--(axis cs:9.135488,4.76731849034748)
--(axis cs:9.076608,4.77722797140701)
--(axis cs:9.042304,4.80958586340409)
--(axis cs:9.0064,4.81517017609084)
--(axis cs:8.960768,4.82816770310315)
--(axis cs:8.902336,4.85557543781445)
--(axis cs:8.875584,4.86251275412784)
--(axis cs:8.795008,4.87245787084323)
--(axis cs:8.769344,4.88916025257697)
--(axis cs:8.73056,4.890682732588)
--(axis cs:8.700544,4.90095717860373)
--(axis cs:8.65088,4.91463037575007)
--(axis cs:8.569152,4.90163891256154)
--(axis cs:8.51456,4.90443618088799)
--(axis cs:8.459392,4.91042882651843)
--(axis cs:8.39136,4.90308080949913)
--(axis cs:8.322496,4.91191543905156)
--(axis cs:8.233856,4.93869480316458)
--(axis cs:8.205248,4.95555189294121)
--(axis cs:8.143744,4.95840790834609)
--(axis cs:8.062016,4.97367958366215)
--(axis cs:8.026944,4.9927285671059)
--(axis cs:7.968896,5.00638292558608)
--(axis cs:7.874368,5.00839071634715)
--(axis cs:7.798464,5.00945073127274)
--(axis cs:7.759296,5.01183500599594)
--(axis cs:7.701184,5.01013337481178)
--(axis cs:7.64608,5.00663952115924)
--(axis cs:7.532032,5.01063457031486)
--(axis cs:7.472192,5.01938631434285)
--(axis cs:7.41888,5.02797709436253)
--(axis cs:7.362432,5.02391707365921)
--(axis cs:7.29664,5.02744895414118)
--(axis cs:7.217792,5.04214180742998)
--(axis cs:7.131264,5.04984782832047)
--(axis cs:7.031936,5.05079443526707)
--(axis cs:6.923136,5.06614467281099)
--(axis cs:6.843904,5.07235650588658)
--(axis cs:6.758656,5.07886525687264)
--(axis cs:6.650112,5.08128051382286)
--(axis cs:6.504832,5.07095255646645)
--(axis cs:6.353664,5.06926681626637)
--(axis cs:6.210816,5.06567092873237)
--(axis cs:6.104704,5.06276450907563)
--(axis cs:6.054528,5.06216081549387)
--(axis cs:5.892224,5.05674291897642)
--(axis cs:5.736448,5.0520892020316)
--(axis cs:5.641856,5.04950854546396)
--(axis cs:5.574784,5.05120139053664)
--(axis cs:5.419392,5.05320211642756)
--(axis cs:5.282688,5.05264074284163)
--(axis cs:5.202816,5.05907170751216)
--(axis cs:5.031296,5.06006210560846)
--(axis cs:4.93824,5.05896861057867)
--(axis cs:4.79424,5.03704958461551)
--(axis cs:4.688512,5.05642737168538)
--(axis cs:4.541824,5.05098471425004)
--(axis cs:4.401024,5.10799826435359)
--(axis cs:4.322304,5.19583890833503)
--(axis cs:4.246912,5.2799109628404)
--(axis cs:4.122496,5.34626622833819)
--(axis cs:4.024704,5.42241153886275)
--(axis cs:3.862272,5.47194922523512)
--(axis cs:3.745664,5.50951237053254)
--(axis cs:3.640064,5.52736359609201)
--(axis cs:3.52064,5.52068045588651)
--(axis cs:3.379584,5.50152796159616)
--(axis cs:3.250048,5.45432817680755)
--(axis cs:3.151488,5.4144464775435)
--(axis cs:3.031168,5.35366854513249)
--(axis cs:2.961664,5.29411502782137)
--(axis cs:2.775168,5.23998670572679)
--(axis cs:2.660096,5.19984836304978)
--(axis cs:2.591232,5.09443294715918)
--(axis cs:2.51392,4.96901340427577)
--(axis cs:2.252032,4.90814923346737)
--(axis cs:2.157696,4.81339154747546)
--(axis cs:1.980544,4.75683183299123)
--(axis cs:1.849216,4.7721876933701)
--(axis cs:1.740416,4.74615281416573)
--cycle;

\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0.478848	nan \\
0.577152	nan \\
0.726912	nan \\
0.841472	nan \\
0.955264	nan \\
1.072256	nan \\
1.222912	nan \\
1.346816	nan \\
1.421056	nan \\
1.57312	nan \\
1.74336	5.50962626934052 \\
1.873664	5.52366644144058 \\
1.9808	5.55157124996185 \\
2.163072	5.63603460788727 \\
2.297984	5.69248467683792 \\
2.515712	5.75314819812775 \\
2.592256	5.80057710409164 \\
2.666368	5.84099382162094 \\
2.793088	5.87650507688522 \\
2.962944	5.89839845895767 \\
3.033728	5.91228276491165 \\
3.164032	5.92347234487534 \\
3.287808	5.92570066452026 \\
3.38816	5.91804325580597 \\
3.533184	5.91160386800766 \\
3.641728	5.90254545211792 \\
3.772288	5.86607575416565 \\
3.871104	5.79864531755447 \\
4.057088	5.72060853242874 \\
4.15168	5.6352236866951 \\
4.247168	5.56122630834579 \\
4.32448	5.45696556568146 \\
4.408064	5.39264410734177 \\
4.553344	5.35510390996933 \\
4.692352	5.32371610403061 \\
4.798592	5.30647099018097 \\
4.946176	5.29672920703888 \\
5.081856	5.29105424880981 \\
5.204864	5.29000878334045 \\
5.291648	5.28454154729843 \\
5.4336	5.28178215026855 \\
5.581696	5.28699189424515 \\
5.646464	5.29045909643173 \\
5.755392	5.30475080013275 \\
5.89952	5.31213700771332 \\
6.057088	5.32198697328568 \\
6.10624	5.32343536615372 \\
6.2272	5.33105731010437 \\
6.400768	5.33737391233444 \\
6.525312	5.33902764320374 \\
6.656128	5.34650683403015 \\
6.771968	5.34854799509048 \\
6.845696	5.34795135259628 \\
6.925824	5.34650683403015 \\
7.037696	5.33737391233444 \\
7.138048	5.33857673406601 \\
7.222912	5.33857673406601 \\
7.33088	5.33539354801178 \\
7.367808	5.33382475376129 \\
7.423168	5.34500330686569 \\
7.478144	5.3533062338829 \\
7.538176	5.34162044525146 \\
7.654912	5.33472299575806 \\
7.702272	5.343237221241 \\
7.76	5.35570323467255 \\
7.801152	5.343237221241 \\
7.884672	5.34078985452652 \\
7.969984	5.33461779356003 \\
8.027008	5.33212423324585 \\
8.067072	5.32580554485321 \\
8.161408	5.32110571861267 \\
8.206656	5.32110571861267 \\
8.236416	5.32440066337585 \\
8.322816	5.32126665115356 \\
8.393664	5.32070696353912 \\
8.45952	5.32853096723557 \\
8.521984	5.33272266387939 \\
8.579328	5.32762557268143 \\
8.651776	5.32961547374725 \\
8.707968	5.32070696353912 \\
8.741376	5.3198316693306 \\
8.772864	5.31733334064484 \\
8.802816	5.31503140926361 \\
8.879168	5.30737429857254 \\
8.903808	5.30003368854523 \\
8.971072	5.28659731149673 \\
9.014464	5.28060495853424 \\
9.043328	5.28348565101624 \\
9.080704	5.28228998184204 \\
9.142848	5.28642922639847 \\
9.193152	5.28277933597565 \\
9.240768	5.28228998184204 \\
9.294976	5.27210474014282 \\
9.356288	5.27658134698868 \\
9.3888	5.26620715856552 \\
9.45248	5.26717901229858 \\
9.483904	5.28131783008575 \\
9.538432	5.28957635164261 \\
9.582144	5.28957635164261 \\
9.68352	5.28179079294205 \\
9.830656	5.28827577829361 \\
9.94656	5.28827577829361 \\
10.168896	5.31757473945618 \\
10.43968	5.33485740423203 \\
10.50912	5.34988284111023 \\
10.659328	5.35520523786545 \\
10.776192	5.35808473825455 \\
10.946624	5.37685394287109 \\
11.08032	5.39638370275497 \\
11.203904	5.40814936161041 \\
11.297792	5.4184165596962 \\
11.374336	5.43561697006226 \\
11.559296	5.43880879878998 \\
11.72128	5.43880879878998 \\
11.8768	5.42744040489197 \\
11.9888	5.44005900621414 \\
12.125376	5.43880879878998 \\
12.313408	5.43880879878998 \\
12.438528	5.44938117265701 \\
12.558848	5.44938117265701 \\
12.699136	5.45032352209091 \\
12.82752	5.45929908752441 \\
13.011456	5.46313136816025 \\
13.183936	5.4803454875946 \\
13.387136	5.49986392259598 \\
13.58784	5.50522983074188 \\
13.739456	5.51246225833893 \\
13.793856	5.53040355443954 \\
14.037952	5.55083572864532 \\
14.16064	5.58478325605392 \\
14.281984	5.59548497200012 \\
14.351488	5.61276882886887 \\
14.579904	5.65988928079605 \\
14.71936	5.67956119775772 \\
14.879232	5.70006519556046 \\
15.030848	5.7137605547905 \\
15.226176	5.73625504970551 \\
15.33824	5.74532896280289 \\
15.457856	5.76960772275925 \\
15.614912	5.80074608325958 \\
15.684352	5.85151523351669 \\
15.785088	5.87055385112762 \\
15.907776	5.89559704065323 \\
16.061568	5.94992965459824 \\
16.214336	6.00595414638519 \\
16.370496	6.05088889598846 \\
16.536192	6.1018493771553 \\
16.58496	6.20840758085251 \\
16.645984	6.24966889619827 \\
16.73872	6.31336510181427 \\
16.814304	6.34685575962067 \\
16.917248	6.4281177520752 \\
16.963264	6.4948371052742 \\
17.022496	6.56417399644852 \\
17.106176	6.65281474590302 \\
17.17968	6.70448482036591 \\
17.24208	6.79199814796448 \\
17.302368	6.85610175132751 \\
17.359104	6.90968573093414 \\
17.426944	7.00038850307465 \\
17.502752	7.03879535198212 \\
17.593472	7.05148875713348 \\
17.640192	7.08765238523483 \\
17.680832	7.12131232023239 \\
17.784672	7.16395854949951 \\
17.860768	7.19804406166077 \\
17.89584	7.23700225353241 \\
17.968064	7.2538760304451 \\
18.028544	7.28572607040405 \\
18.065472	7.27499037981033 \\
18.161536	7.2968003153801 \\
18.217184	7.32247412204742 \\
18.275936	7.35633730888367 \\
18.375104	7.38362163305283 \\
18.44544	7.41997689008713 \\
18.528864	7.43253171443939 \\
18.598912	7.48143374919891 \\
18.652352	7.52690851688385 \\
18.711552	7.54860728979111 \\
18.77968	7.57488816976547 \\
18.82688	7.5880640745163 \\
18.896064	7.60354042053223 \\
18.99088	7.60354042053223 \\
19.089504	7.60959476232529 \\
19.17328	7.64137715101242 \\
19.241536	7.66108781099319 \\
19.326816	7.67915278673172 \\
19.418208	7.71231591701508 \\
19.519936	7.75993049144745 \\
19.589536	7.80965775251389 \\
19.684192	7.83407092094421 \\
19.753664	7.8400394320488 \\
19.823776	7.8400394320488 \\
19.903072	7.88065195083618 \\
19.9984	7.89775431156158 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0.478848	nan \\
0.577152	nan \\
0.726912	nan \\
0.841472	nan \\
0.955264	nan \\
1.072256	nan \\
1.222912	nan \\
1.346816	nan \\
1.421056	nan \\
1.57312	nan \\
1.74336	4.96722638607025 \\
1.873664	4.96722638607025 \\
1.9808	4.98633712530136 \\
2.163072	5.06767630577087 \\
2.297984	5.16605347394943 \\
2.515712	5.22179156541824 \\
2.592256	5.31134635210037 \\
2.666368	5.39391577243805 \\
2.793088	5.42092591524124 \\
2.962944	5.46529710292816 \\
3.033728	5.51601767539978 \\
3.164032	5.54497003555298 \\
3.287808	5.57781875133514 \\
3.38816	5.60551673173904 \\
3.533184	5.61533778905869 \\
3.641728	5.61533778905869 \\
3.772288	5.60841709375381 \\
3.871104	5.59986740350723 \\
4.057088	5.57990431785583 \\
4.15168	5.521200299263 \\
4.247168	5.47377943992615 \\
4.32448	5.38498669862747 \\
4.408064	5.29129862785339 \\
4.553344	5.22389769554138 \\
4.692352	5.20551234483719 \\
4.798592	5.15882968902588 \\
4.946176	5.14573186635971 \\
5.081856	5.13223171234131 \\
5.204864	5.11783063411713 \\
5.291648	5.10426342487335 \\
5.4336	5.10201007127762 \\
5.581696	5.10201007127762 \\
5.646464	5.10490089654922 \\
5.755392	5.1139634847641 \\
5.89952	5.11712849140167 \\
6.057088	5.12251347303391 \\
6.10624	5.1263752579689 \\
6.2272	5.12953341007233 \\
6.400768	5.13621121644974 \\
6.525312	5.14157801866531 \\
6.656128	5.15089988708496 \\
6.771968	5.15191823244095 \\
6.845696	5.15076398849487 \\
6.925824	5.14936566352844 \\
7.037696	5.13989061117172 \\
7.138048	5.13940334320068 \\
7.222912	5.13349741697311 \\
7.33088	5.12309163808823 \\
7.367808	5.11877506971359 \\
7.423168	5.11447727680206 \\
7.478144	5.1058629155159 \\
7.538176	5.09816974401474 \\
7.654912	5.09381324052811 \\
7.702272	5.09501487016678 \\
7.76	5.10092079639435 \\
7.801152	5.10113060474396 \\
7.884672	5.10262340307236 \\
7.969984	5.10092079639435 \\
8.027008	5.09381324052811 \\
8.067072	5.07125467061996 \\
8.161408	5.06572216749191 \\
8.206656	5.06275504827499 \\
8.236416	5.05641430616379 \\
8.322816	5.03294795751572 \\
8.393664	5.02278655767441 \\
8.45952	5.02278655767441 \\
8.521984	5.02261370420456 \\
8.579328	5.0218990445137 \\
8.651776	5.03414362668991 \\
8.707968	5.02115994691849 \\
8.741376	5.01429706811905 \\
8.772864	5.01231640577316 \\
8.802816	4.99194115400314 \\
8.879168	4.97979626059532 \\
8.903808	4.97799247503281 \\
8.971072	4.96274888515472 \\
9.014464	4.945437759161 \\
9.043328	4.94227156043053 \\
9.080704	4.92089688777924 \\
9.142848	4.90825667977333 \\
9.193152	4.90064859390259 \\
9.240768	4.89638701081276 \\
9.294976	4.89453345537186 \\
9.356288	4.89241510629654 \\
9.3888	4.88710388541222 \\
9.45248	4.88795533776283 \\
9.483904	4.8860989511013 \\
9.538432	4.88806948065758 \\
9.582144	4.88710388541222 \\
9.68352	4.88240256905556 \\
9.830656	4.87912550568581 \\
9.94656	4.86466273665428 \\
10.168896	4.87436801195145 \\
10.43968	4.86960932612419 \\
10.50912	4.88765716552734 \\
10.659328	4.90101248025894 \\
10.776192	4.88316789269447 \\
10.946624	4.87513214349747 \\
11.08032	4.8968580365181 \\
11.203904	4.90820065140724 \\
11.297792	4.90532055497169 \\
11.374336	4.90532055497169 \\
11.559296	4.87513214349747 \\
11.72128	4.8566098511219 \\
11.8768	4.85109403729439 \\
11.9888	4.84867289662361 \\
12.125376	4.81804445385933 \\
12.313408	4.81308206915855 \\
12.438528	4.81308206915855 \\
12.558848	4.79045569896698 \\
12.699136	4.77948933839798 \\
12.82752	4.7640934586525 \\
13.011456	4.75423276424408 \\
13.183936	4.74555790424347 \\
13.387136	4.73508939146996 \\
13.58784	4.69696074724197 \\
13.739456	4.68053460121155 \\
13.793856	4.57677155733109 \\
14.037952	4.54397410154343 \\
14.16064	4.54397410154343 \\
14.281984	4.53820452094078 \\
14.351488	4.52317342162132 \\
14.579904	4.48839202523232 \\
14.71936	4.49238806962967 \\
14.879232	4.49938923120499 \\
15.030848	4.44020584225655 \\
15.226176	4.43621188402176 \\
15.33824	4.45254355669022 \\
15.457856	4.422317892313 \\
15.614912	4.38487038016319 \\
15.684352	4.31989043951035 \\
15.785088	4.31989043951035 \\
15.907776	4.33261275291443 \\
16.061568	4.25020605325699 \\
16.214336	4.24502074718475 \\
16.370496	4.23160701990128 \\
16.536192	4.22050580382347 \\
16.58496	4.21213269233704 \\
16.645984	4.21879813075066 \\
16.73872	4.1947340965271 \\
16.814304	4.19783622026443 \\
16.917248	4.1870741546154 \\
16.963264	4.16381984949112 \\
17.022496	4.17702943086624 \\
17.106176	4.11633461713791 \\
17.17968	4.11633461713791 \\
17.24208	4.10966798663139 \\
17.302368	4.1163270175457 \\
17.359104	4.10199359059334 \\
17.426944	4.07967671751976 \\
17.502752	4.10094410181046 \\
17.593472	4.19074863195419 \\
17.640192	4.19074863195419 \\
17.680832	4.14196759462357 \\
17.784672	4.14747029542923 \\
17.860768	4.14196759462357 \\
17.89584	4.06427517533302 \\
17.968064	4.06722813844681 \\
18.028544	4.07117396593094 \\
18.065472	4.14196759462357 \\
18.161536	4.0711772441864 \\
18.217184	4.06759455800056 \\
18.275936	4.06759455800056 \\
18.375104	4.05867695808411 \\
18.44544	4.07364681363106 \\
18.528864	4.09325644373894 \\
18.598912	4.14307028055191 \\
18.652352	4.17084142565727 \\
18.711552	4.1899299621582 \\
18.77968	4.10894677042961 \\
18.82688	4.17415767908096 \\
18.896064	4.11907464265823 \\
18.99088	4.11480218172073 \\
19.089504	4.11480218172073 \\
19.17328	4.05419811606407 \\
19.241536	4.06863689422607 \\
19.326816	4.13562446832657 \\
19.418208	4.07238870859146 \\
19.519936	4.06187444925308 \\
19.589536	4.06187444925308 \\
19.684192	4.07238870859146 \\
19.753664	4.03728634119034 \\
19.823776	4.01284173130989 \\
19.903072	4.0063102543354 \\
19.9984	4.0439485013485 \\
};
\end{axis}

\begin{axis}[
axis on top,
axis y line*=right,
xticklabels={},
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ylabel={FID-10k},
ymin=10, ymax=250,
ytick pos=right
]
\addplot [blue, mark=*, mark size=1, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
17	372.76014043565 \\
17.32	234.303699963014 \\
17.96	142.018382871013 \\
18.6	152.107222296012 \\
18.92	152.724970264629 \\
19.56	158.04388826196 \\
19.88	151.944170386378 \\
};
\end{axis}

%\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
\node at (0.5\figurewidth,0.85\figurewidth)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{\scriptsize PN + EQLR};
\end{tikzpicture}

==> fig/fig3b/fig3b4.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
width=\figurewidth,
xlabel={Training progress ($\times$ million samples)},
xmin=5, xmax=20,
xtick pos=both,
ylabel={KL (per dimension)},
ymin=2, ymax=10,
ytick pos=left
]
\path [draw=black, fill=green!50.0!black, opacity=0.5] (axis cs:3.862272,6.03767475680323)
--(axis cs:3.862272,6.03767475680323)
--(axis cs:4.122496,6.06161447907769)
--(axis cs:4.275584,6.02276740500614)
--(axis cs:4.428672,6.02534124408751)
--(axis cs:4.7168,6.04964975703729)
--(axis cs:5.081856,6.07591052904682)
--(axis cs:5.316992,5.95824699597128)
--(axis cs:5.60704,5.80057847193186)
--(axis cs:5.824896,5.67925679857332)
--(axis cs:6.137216,5.5969233789146)
--(axis cs:6.407168,5.53198847509005)
--(axis cs:6.701184,5.4571216392927)
--(axis cs:6.894336,5.4309030710384)
--(axis cs:7.131264,5.4326917148984)
--(axis cs:7.34016,5.43554616310274)
--(axis cs:7.451456,5.45743164526265)
--(axis cs:7.601024,5.46197173621264)
--(axis cs:7.752896,5.48002064118966)
--(axis cs:7.969984,5.49202243739793)
--(axis cs:8.109568,5.51254470488281)
--(axis cs:8.205248,5.50809736782972)
--(axis cs:8.263872,5.51158231277802)
--(axis cs:8.436288,5.50703761408543)
--(axis cs:8.540672,5.49661157731239)
--(axis cs:8.65632,5.5040931779403)
--(axis cs:8.756864,5.4924190532369)
--(axis cs:8.902336,5.49434467076084)
--(axis cs:9.072512,5.48606855642001)
--(axis cs:9.1968,5.48519106888739)
--(axis cs:9.358272,5.48419127979436)
--(axis cs:9.47104,5.49049660922794)
--(axis cs:9.641824,5.4867069735901)
--(axis cs:9.68912,5.49157011376988)
--(axis cs:9.748928,5.48815875025947)
--(axis cs:9.824032,5.46613829749536)
--(axis cs:9.861536,5.48135338515356)
--(axis cs:9.896032,5.48962022348799)
--(axis cs:9.956672,5.48155539719231)
--(axis cs:10.00448,5.47704629950576)
--(axis cs:10.097632,5.45935575305253)
--(axis cs:10.158208,5.45030083081791)
--(axis cs:10.226304,5.42565140424344)
--(axis cs:10.296576,5.41709462624184)
--(axis cs:10.34496,5.41972866769613)
--(axis cs:10.405984,5.41520015974766)
--(axis cs:10.49872,5.39809665048586)
--(axis cs:10.571296,5.38754397066917)
--(axis cs:10.663616,5.39551954171927)
--(axis cs:10.699584,5.39222605485208)
--(axis cs:10.74544,5.41696073708865)
--(axis cs:10.845632,5.41887045296696)
--(axis cs:10.903168,5.41731063481179)
--(axis cs:10.974176,5.41082747217243)
--(axis cs:11.033856,5.40479843707595)
--(axis cs:11.08528,5.40630965690804)
--(axis cs:11.159872,5.39421343930043)
--(axis cs:11.207616,5.39437276333468)
--(axis cs:11.294272,5.38519049384131)
--(axis cs:11.360896,5.37995269978746)
--(axis cs:11.417792,5.35891818703559)
--(axis cs:11.443936,5.36913776291087)
--(axis cs:11.529408,5.35940742492538)
--(axis cs:11.612864,5.35156970131335)
--(axis cs:11.649888,5.36042142419923)
--(axis cs:11.712928,5.3496007005283)
--(axis cs:11.7824,5.34100034406004)
--(axis cs:11.809248,5.34769431976788)
--(axis cs:11.899104,5.33147670918659)
--(axis cs:11.95504,5.3233447541359)
--(axis cs:12.008192,5.31328570576018)
--(axis cs:12.09184,5.28895384323056)
--(axis cs:12.153792,5.29999186165825)
--(axis cs:12.234592,5.3156373329129)
--(axis cs:12.302144,5.30653242360532)
--(axis cs:12.358912,5.31371236688077)
--(axis cs:12.406816,5.28418004501491)
--(axis cs:12.464736,5.25651629269793)
--(axis cs:12.521856,5.24763426484287)
--(axis cs:12.585088,5.24318029594528)
--(axis cs:12.655392,5.22961628209238)
--(axis cs:12.690816,5.22525354638096)
--(axis cs:12.827872,5.20638925147517)
--(axis cs:12.896832,5.24434881633143)
--(axis cs:12.976288,5.24126276797271)
--(axis cs:13.006752,5.24640435584217)
--(axis cs:13.018752,5.24859751612545)
--(axis cs:13.04432,5.26512544262184)
--(axis cs:13.061344,5.26847033819375)
--(axis cs:13.07952,5.28405215873439)
--(axis cs:13.103872,5.29534040684072)
--(axis cs:13.126592,5.23275272642705)
--(axis cs:13.164288,5.21520256639188)
--(axis cs:13.19168,5.16629861321503)
--(axis cs:13.22896,5.1084230800619)
--(axis cs:13.26176,5.06094786197159)
--(axis cs:13.29632,4.99949544081488)
--(axis cs:13.335328,4.95364945571539)
--(axis cs:13.355264,4.87852888835339)
--(axis cs:13.39328,4.82874988688511)
--(axis cs:13.44192,4.7980598611215)
--(axis cs:13.473888,4.78847561710684)
--(axis cs:13.522272,4.76600814048542)
--(axis cs:13.561376,4.73268479428266)
--(axis cs:13.62848,4.73414380597042)
--(axis cs:13.648064,4.73058335845186)
--(axis cs:13.66736,4.71949886017673)
--(axis cs:13.713344,4.7124020994489)
--(axis cs:13.745152,4.71420559117106)
--(axis cs:13.777024,4.69145960675022)
--(axis cs:13.801504,4.67727671128485)
--(axis cs:13.834912,4.6731494046289)
--(axis cs:13.869056,4.67486140749073)
--(axis cs:13.894976,4.67740204630976)
--(axis cs:13.929984,4.69143287491496)
--(axis cs:13.960992,4.69531103901838)
--(axis cs:13.98304,4.68000234554656)
--(axis cs:14.024544,4.65677685239329)
--(axis cs:14.057088,4.64634636052482)
--(axis cs:14.079968,4.6397561296093)
--(axis cs:14.099584,4.63511420584921)
--(axis cs:14.135456,4.63176206288223)
--(axis cs:14.172128,4.61858407102587)
--(axis cs:14.199648,4.6135245688767)
--(axis cs:14.23904,4.60756755436021)
--(axis cs:14.276096,4.5991266288282)
--(axis cs:14.30304,4.58378486528632)
--(axis cs:14.32976,4.58928125692048)
--(axis cs:14.392576,4.58540441854768)
--(axis cs:14.410336,4.59657857102911)
--(axis cs:14.434112,4.58650241321124)
--(axis cs:14.473056,4.57897103888526)
--(axis cs:14.513632,4.60548758019651)
--(axis cs:14.52656,4.60223240483919)
--(axis cs:14.563008,4.6091144086688)
--(axis cs:14.601792,4.60259198656916)
--(axis cs:14.636288,4.60809148230957)
--(axis cs:14.671584,4.59444149788399)
--(axis cs:14.698944,4.59060625877723)
--(axis cs:14.723584,4.59019379918472)
--(axis cs:14.748704,4.601650737643)
--(axis cs:14.771488,4.6068921769354)
--(axis cs:14.805824,4.61017670981059)
--(axis cs:14.84832,4.60437998480267)
--(axis cs:14.888448,4.60472939958362)
--(axis cs:14.92592,4.61157779231008)
--(axis cs:14.963936,4.59381257741518)
--(axis cs:15.011968,4.61400123420963)
--(axis cs:15.047616,4.6148429144815)
--(axis cs:15.081728,4.60120575959091)
--(axis cs:15.109024,4.60720677777698)
--(axis cs:15.159168,4.60729366392964)
--(axis cs:15.207616,4.59313040303515)
--(axis cs:15.233536,4.59431275812878)
--(axis cs:15.280704,4.57880232393603)
--(axis cs:15.304384,4.57237071322494)
--(axis cs:15.327136,4.58897465675829)
--(axis cs:15.364832,4.57736669287207)
--(axis cs:15.415584,4.57291894893197)
--(axis cs:15.447424,4.59219328643678)
--(axis cs:15.474368,4.57478709316005)
--(axis cs:15.5208,4.56734095769996)
--(axis cs:15.54784,4.57205309253165)
--(axis cs:15.56528,4.5782613523308)
--(axis cs:15.591872,4.58350800865314)
--(axis cs:15.639584,4.58350715999247)
--(axis cs:15.660064,4.57838681714679)
--(axis cs:15.701088,4.58472008535247)
--(axis cs:15.725408,4.58511485992659)
--(axis cs:15.75152,4.58414472051021)
--(axis cs:15.781408,4.58579796165655)
--(axis cs:15.819968,4.58337000216042)
--(axis cs:15.859104,4.57798101808866)
--(axis cs:15.890208,4.57237698184708)
--(axis cs:15.932608,4.56429807088705)
--(axis cs:15.953888,4.57445118926263)
--(axis cs:16.004832,4.56538722118307)
--(axis cs:16.045888,4.56049207335543)
--(axis cs:16.081632,4.56020714646051)
--(axis cs:16.113472,4.55483510247934)
--(axis cs:16.135872,4.5530493253975)
--(axis cs:16.16976,4.558456852606)
--(axis cs:16.215648,4.55339752113197)
--(axis cs:16.234304,4.55516897970574)
--(axis cs:16.254112,4.56242586096252)
--(axis cs:16.29216,4.55433787711603)
--(axis cs:16.521344,4.56473533404388)
--(axis cs:16.545856,4.56601274569144)
--(axis cs:16.581344,4.56619599632543)
--(axis cs:16.62576,4.57915449315491)
--(axis cs:16.664288,4.58254704029258)
--(axis cs:16.71168,4.58575092944165)
--(axis cs:16.75872,4.59472991642977)
--(axis cs:16.791936,4.60336597316142)
--(axis cs:16.848832,4.60176520978043)
--(axis cs:16.875264,4.61403544584268)
--(axis cs:16.937088,4.62674209463795)
--(axis cs:16.988416,4.62672513356144)
--(axis cs:17.059424,4.61552834050647)
--(axis cs:17.144992,4.62030605258122)
--(axis cs:17.170336,4.63341156149795)
--(axis cs:17.202208,4.64220708463787)
--(axis cs:17.262976,4.63923035187299)
--(axis cs:17.297024,4.63729143164175)
--(axis cs:17.332512,4.64660761107713)
--(axis cs:17.388928,4.65071754268414)
--(axis cs:17.433376,4.64825048529946)
--(axis cs:17.48016,4.65319135839637)
--(axis cs:17.534272,4.66366389960035)
--(axis cs:17.572864,4.67598992781588)
--(axis cs:17.600576,4.66211013518003)
--(axis cs:17.6248,4.65800369275416)
--(axis cs:17.670496,4.66793841615271)
--(axis cs:17.710464,4.68043355892754)
--(axis cs:17.767392,4.67562248707739)
--(axis cs:17.816,4.67337874029538)
--(axis cs:17.842912,4.6666821364032)
--(axis cs:17.916448,4.67042017858334)
--(axis cs:17.937728,4.67413669602731)
--(axis cs:18.002688,4.66225549121553)
--(axis cs:18.052224,4.67189642379091)
--(axis cs:18.103264,4.66973924124565)
--(axis cs:18.156288,4.67187035805848)
--(axis cs:18.193344,4.66112084424069)
--(axis cs:18.238816,4.66911637488988)
--(axis cs:18.273824,4.66441006268478)
--(axis cs:18.328224,4.66081567710166)
--(axis cs:18.38544,4.65395524795311)
--(axis cs:18.421824,4.65114974168469)
--(axis cs:18.480832,4.65185641858751)
--(axis cs:18.54304,4.65131197769313)
--(axis cs:18.584352,4.64188471463433)
--(axis cs:18.620576,4.63295976172622)
--(axis cs:18.67808,4.62835012726693)
--(axis cs:18.727616,4.61766558475725)
--(axis cs:18.77856,4.61818321249595)
--(axis cs:18.822624,4.61997400159488)
--(axis cs:18.851936,4.61572009093731)
--(axis cs:18.893984,4.60571525291096)
--(axis cs:18.958976,4.60429393834514)
--(axis cs:19.00096,4.60536513733726)
--(axis cs:19.047136,4.60124359750925)
--(axis cs:19.0832,4.59509021387941)
--(axis cs:19.115744,4.6004534869166)
--(axis cs:19.184544,4.59857620979873)
--(axis cs:19.23168,4.59476004163475)
--(axis cs:19.261952,4.59160938209612)
--(axis cs:19.304256,4.59541968552608)
--(axis cs:19.357568,4.60091780709489)
--(axis cs:19.407584,4.61037952949395)
--(axis cs:19.455424,4.60936802823652)
--(axis cs:19.503136,4.6001228853029)
--(axis cs:19.570272,4.60343799455742)
--(axis cs:19.6112,4.60192484941448)
--(axis cs:19.649472,4.60434310330296)
--(axis cs:19.68976,4.60503293025589)
--(axis cs:19.749344,4.60569765027196)
--(axis cs:19.767968,4.60190853387387)
--(axis cs:19.814912,4.60334590103699)
--(axis cs:19.873856,4.60573360028347)
--(axis cs:19.88848,4.60022132053588)
--(axis cs:19.933312,4.61883745047127)
--(axis cs:20.015744,4.60198237199096)
--(axis cs:20.053376,4.60473266612719)
--(axis cs:20.08944,4.59520246317679)
--(axis cs:20.154848,4.59864370707071)
--(axis cs:20.216576,4.61181755277327)
--(axis cs:20.25584,4.61663463573461)
--(axis cs:20.270688,4.61973262500782)
--(axis cs:20.337664,4.62742531956913)
--(axis cs:20.402624,4.63980217311129)
--(axis cs:20.443904,4.651858258136)
--(axis cs:20.494304,4.66773351936128)
--(axis cs:20.566208,4.66832465154809)
--(axis cs:20.604384,4.67810920560654)
--(axis cs:20.63104,4.68905920476182)
--(axis cs:20.661632,4.69349677880315)
--(axis cs:20.690112,4.70131709713755)
--(axis cs:20.734496,4.70214888847039)
--(axis cs:20.786176,4.69299884284218)
--(axis cs:20.834528,4.69436963283706)
--(axis cs:20.883456,4.69971950500508)
--(axis cs:20.922688,4.7097872659717)
--(axis cs:20.976256,4.71719011844694)
--(axis cs:21.008064,4.70791585123193)
--(axis cs:21.063552,4.71579671812093)
--(axis cs:21.092928,4.46893995725481)
--(axis cs:21.060448,4.47674216754162)
--(axis cs:21.00528,4.48482106638208)
--(axis cs:20.966752,4.4984878121242)
--(axis cs:20.92208,4.48842039836588)
--(axis cs:20.88096,4.4922867372213)
--(axis cs:20.82864,4.49405624956792)
--(axis cs:20.782592,4.49766725449607)
--(axis cs:20.73376,4.5128794170078)
--(axis cs:20.68528,4.50079362309161)
--(axis cs:20.661376,4.4912601125193)
--(axis cs:20.629056,4.48111107487222)
--(axis cs:20.60304,4.4719330144961)
--(axis cs:20.52928,4.45958164772947)
--(axis cs:20.493408,4.45329258938194)
--(axis cs:20.440928,4.43411369808489)
--(axis cs:20.401728,4.42772846121577)
--(axis cs:20.327936,4.41597154822747)
--(axis cs:20.2696,4.41581102260106)
--(axis cs:20.254752,4.41898139469768)
--(axis cs:20.216192,4.42255992647432)
--(axis cs:20.150816,4.41196861566099)
--(axis cs:20.082336,4.3998241285448)
--(axis cs:20.049792,4.40373970258015)
--(axis cs:20.011136,4.40473552466643)
--(axis cs:19.930112,4.41459743760537)
--(axis cs:19.882976,4.39506049192013)
--(axis cs:19.870528,4.4120402677899)
--(axis cs:19.813152,4.40131758917098)
--(axis cs:19.767616,4.39855997494933)
--(axis cs:19.747456,4.40205061579669)
--(axis cs:19.680128,4.39963076566172)
--(axis cs:19.647744,4.40306329669557)
--(axis cs:19.60912,4.40652464584264)
--(axis cs:19.565888,4.41237838159616)
--(axis cs:19.500032,4.41168094694693)
--(axis cs:19.454688,4.42123864726434)
--(axis cs:19.40112,4.41991446778886)
--(axis cs:19.350112,4.42842693091212)
--(axis cs:19.29968,4.42103635229132)
--(axis cs:19.258304,4.41922826814892)
--(axis cs:19.229952,4.41743973499147)
--(axis cs:19.180064,4.41365865667407)
--(axis cs:19.11248,4.41050682987003)
--(axis cs:19.08112,4.40261285314629)
--(axis cs:19.045888,4.4133898793966)
--(axis cs:18.994368,4.41099427122631)
--(axis cs:18.955168,4.41282375001013)
--(axis cs:18.888352,4.4117674849366)
--(axis cs:18.847136,4.41815060017279)
--(axis cs:18.820992,4.42567999401979)
--(axis cs:18.774784,4.42677763041916)
--(axis cs:18.725728,4.43897094177977)
--(axis cs:18.664672,4.43918564378476)
--(axis cs:18.619232,4.43809524289868)
--(axis cs:18.5752,4.43660654967247)
--(axis cs:18.536768,4.44557444248304)
--(axis cs:18.47856,4.44223273383461)
--(axis cs:18.417952,4.4440948468518)
--(axis cs:18.36832,4.44416570593468)
--(axis cs:18.322784,4.44741512000487)
--(axis cs:18.270112,4.44912065698425)
--(axis cs:18.238592,4.45000065071779)
--(axis cs:18.191584,4.45857555688626)
--(axis cs:18.151328,4.47121116922161)
--(axis cs:18.099232,4.47091403126378)
--(axis cs:18.047808,4.47368948477922)
--(axis cs:18.002176,4.46875906742739)
--(axis cs:17.936032,4.47422302485061)
--(axis cs:17.915424,4.47542840313212)
--(axis cs:17.840672,4.46631677503911)
--(axis cs:17.809472,4.45332161855488)
--(axis cs:17.76288,4.45693821780365)
--(axis cs:17.701024,4.45141275803497)
--(axis cs:17.667168,4.44540120165139)
--(axis cs:17.620256,4.43916797192326)
--(axis cs:17.599968,4.44718867961403)
--(axis cs:17.572608,4.45788986992952)
--(axis cs:17.526176,4.45012704098696)
--(axis cs:17.474528,4.44151999016504)
--(axis cs:17.430016,4.44120576051387)
--(axis cs:17.388544,4.44732374744292)
--(axis cs:17.330624,4.44697527208168)
--(axis cs:17.292704,4.44140719038938)
--(axis cs:17.262144,4.43944526627821)
--(axis cs:17.199424,4.44195198417213)
--(axis cs:17.168064,4.43934354850514)
--(axis cs:17.133408,4.42520280651603)
--(axis cs:17.057888,4.40945812080585)
--(axis cs:16.982304,4.39546958999103)
--(axis cs:16.932064,4.38452096903951)
--(axis cs:16.87264,4.37559688092994)
--(axis cs:16.830336,4.36210905789985)
--(axis cs:16.787616,4.35857610834685)
--(axis cs:16.756224,4.34260517210038)
--(axis cs:16.709024,4.33136507646078)
--(axis cs:16.663744,4.33261559687667)
--(axis cs:16.623872,4.32747404048835)
--(axis cs:16.580064,4.32384576393162)
--(axis cs:16.542848,4.3376070491361)
--(axis cs:16.316032,4.33581885117684)
--(axis cs:16.28592,4.32701193955788)
--(axis cs:16.25264,4.32860476327769)
--(axis cs:16.23392,4.33048733555196)
--(axis cs:16.210336,4.33873913373521)
--(axis cs:16.16768,4.33824954217013)
--(axis cs:16.135552,4.33365557176282)
--(axis cs:16.111232,4.32967098192848)
--(axis cs:16.073024,4.32299204181226)
--(axis cs:16.041824,4.32079819261801)
--(axis cs:15.997536,4.33002615625021)
--(axis cs:15.951872,4.34037114749142)
--(axis cs:15.931968,4.34388080564758)
--(axis cs:15.887584,4.3421833693865)
--(axis cs:15.856384,4.33479264897322)
--(axis cs:15.818976,4.33891436429003)
--(axis cs:15.77968,4.34040572788306)
--(axis cs:15.743968,4.34622185860191)
--(axis cs:15.722848,4.35603408249046)
--(axis cs:15.700608,4.3586237026802)
--(axis cs:15.6584,4.35212221943445)
--(axis cs:15.637792,4.340678518043)
--(axis cs:15.590272,4.33926960197465)
--(axis cs:15.5632,4.33651319478548)
--(axis cs:15.547104,4.34120576286169)
--(axis cs:15.50448,4.34489859302191)
--(axis cs:15.470336,4.34740164134879)
--(axis cs:15.445792,4.36385234585924)
--(axis cs:15.415008,4.34535737534571)
--(axis cs:15.362912,4.34500926809564)
--(axis cs:15.321856,4.35632685887533)
--(axis cs:15.303328,4.35634047084929)
--(axis cs:15.271872,4.3551541345865)
--(axis cs:15.231008,4.36625431694837)
--(axis cs:15.205728,4.37399154771973)
--(axis cs:15.15808,4.37134986105704)
--(axis cs:15.102688,4.37159943512921)
--(axis cs:15.08,4.36509375258879)
--(axis cs:15.04368,4.37839919425973)
--(axis cs:15.00176,4.38021972188585)
--(axis cs:14.960832,4.36602734538051)
--(axis cs:14.925728,4.38447733102937)
--(axis cs:14.880416,4.3891924007276)
--(axis cs:14.839488,4.39118818084062)
--(axis cs:14.802784,4.38455940320382)
--(axis cs:14.770496,4.38284010374375)
--(axis cs:14.748,4.37919432820054)
--(axis cs:14.719072,4.36678962681897)
--(axis cs:14.696096,4.36824030827088)
--(axis cs:14.666144,4.36844810500226)
--(axis cs:14.631328,4.37314359279901)
--(axis cs:14.600192,4.35838550227549)
--(axis cs:14.552704,4.35539705273346)
--(axis cs:14.526176,4.35124070702785)
--(axis cs:14.511712,4.33543483970574)
--(axis cs:14.466848,4.32909151397546)
--(axis cs:14.433664,4.34644980541721)
--(axis cs:14.407776,4.34767983244709)
--(axis cs:14.384896,4.31786112356206)
--(axis cs:14.329248,4.31391741226443)
--(axis cs:14.3024,4.32261043300758)
--(axis cs:14.272992,4.34208293236496)
--(axis cs:14.2384,4.3448466537643)
--(axis cs:14.19856,4.34885527497654)
--(axis cs:14.1608,4.35655837327012)
--(axis cs:14.132064,4.35965164598574)
--(axis cs:14.092512,4.36065227621156)
--(axis cs:14.079584,4.36690864304948)
--(axis cs:14.052864,4.3726269202271)
--(axis cs:14.024128,4.38096175185038)
--(axis cs:13.982592,4.41139673013533)
--(axis cs:13.96016,4.40060159210636)
--(axis cs:13.929184,4.39752100315838)
--(axis cs:13.8944,4.36596010181756)
--(axis cs:13.868928,4.36695083732338)
--(axis cs:13.834112,4.36431777925938)
--(axis cs:13.800256,4.36416020132756)
--(axis cs:13.772704,4.37192152638057)
--(axis cs:13.744416,4.39889646724409)
--(axis cs:13.71184,4.40802504250985)
--(axis cs:13.666592,4.40747610763058)
--(axis cs:13.647808,4.41014915375603)
--(axis cs:13.624992,4.40277997618059)
--(axis cs:13.554848,4.41031675845926)
--(axis cs:13.519968,4.41716070112165)
--(axis cs:13.472928,4.40499903760182)
--(axis cs:13.43584,4.40574994430825)
--(axis cs:13.389248,4.37948991314309)
--(axis cs:13.35264,4.36258815680949)
--(axis cs:13.332768,4.36847114217955)
--(axis cs:13.287776,4.40368554370171)
--(axis cs:13.258112,4.43344440695787)
--(axis cs:13.222912,4.48824993012598)
--(axis cs:13.189024,4.56845209062019)
--(axis cs:13.163392,4.61431894446068)
--(axis cs:13.125696,4.66485317331485)
--(axis cs:13.103392,4.72567465073605)
--(axis cs:13.078784,4.7289148897672)
--(axis cs:13.060064,4.70573751955097)
--(axis cs:13.042784,4.70369382852722)
--(axis cs:13.018528,4.70080740443283)
--(axis cs:13.005344,4.70868342061068)
--(axis cs:12.96336,4.71555499203021)
--(axis cs:12.895232,4.71087502721288)
--(axis cs:12.822912,4.66106052313048)
--(axis cs:12.687104,4.69102179661595)
--(axis cs:12.628032,4.69485618481229)
--(axis cs:12.5816,4.72077002650924)
--(axis cs:12.5144,4.74136222010827)
--(axis cs:12.464672,4.7605877676428)
--(axis cs:12.404832,4.76360571478122)
--(axis cs:12.34976,4.79893429128584)
--(axis cs:12.292896,4.8235563388321)
--(axis cs:12.217632,4.84263232701945)
--(axis cs:12.14544,4.8716080181169)
--(axis cs:12.078784,4.89037598820321)
--(axis cs:12.004064,4.92823834938584)
--(axis cs:11.951488,4.92035737507153)
--(axis cs:11.894816,4.95482473215467)
--(axis cs:11.804928,4.96798422796735)
--(axis cs:11.763648,4.94542071568961)
--(axis cs:11.704704,4.97938372204587)
--(axis cs:11.643936,4.97618640735561)
--(axis cs:11.604544,4.97994042522822)
--(axis cs:11.517888,4.99273059128069)
--(axis cs:11.440832,5.00747004125919)
--(axis cs:11.417184,5.00838602664896)
--(axis cs:11.357664,5.00103316888612)
--(axis cs:11.281984,5.00495456068052)
--(axis cs:11.205376,4.99925387056292)
--(axis cs:11.150304,5.03759692677454)
--(axis cs:11.084192,5.04978829786461)
--(axis cs:11.031104,5.06314395145278)
--(axis cs:10.973696,5.0640505825768)
--(axis cs:10.900448,5.06588798961219)
--(axis cs:10.820032,5.07204443779007)
--(axis cs:10.744064,5.07426733439225)
--(axis cs:10.692672,5.10455925597927)
--(axis cs:10.66192,5.09922601121619)
--(axis cs:10.557312,5.10424229315279)
--(axis cs:10.484896,5.10506154751337)
--(axis cs:10.405056,5.09195212855837)
--(axis cs:10.344512,5.09154068642999)
--(axis cs:10.296192,5.10474148772606)
--(axis cs:10.212864,5.11988166133303)
--(axis cs:10.143584,5.13238162884835)
--(axis cs:10.095776,5.13618920296663)
--(axis cs:10.000544,5.1644293279457)
--(axis cs:9.956224,5.18160344099125)
--(axis cs:9.894912,5.20493878673195)
--(axis cs:9.847968,5.19579977342009)
--(axis cs:9.818848,5.20920350869599)
--(axis cs:9.742784,5.22976243736307)
--(axis cs:9.681632,5.24922247784046)
--(axis cs:9.633088,5.24306535166861)
--(axis cs:9.470848,5.25259438429991)
--(axis cs:9.34368,5.29146807224484)
--(axis cs:9.193152,5.29026271589371)
--(axis cs:9.050816,5.29437706510475)
--(axis cs:8.89728,5.29706480172466)
--(axis cs:8.7552,5.31249237999983)
--(axis cs:8.654272,5.32733317457141)
--(axis cs:8.522432,5.32824274976883)
--(axis cs:8.431168,5.33576554626883)
--(axis cs:8.254272,5.34772296403227)
--(axis cs:8.201984,5.34683297057318)
--(axis cs:8.07456,5.34127782265658)
--(axis cs:7.91616,5.33018205172986)
--(axis cs:7.739968,5.31538526716806)
--(axis cs:7.582016,5.2990428012761)
--(axis cs:7.41888,5.29693266755431)
--(axis cs:7.278976,5.27803766208709)
--(axis cs:7.110528,5.28047249316484)
--(axis cs:6.875776,5.28329228600143)
--(axis cs:6.693376,5.25667983628487)
--(axis cs:6.400768,5.2038956185761)
--(axis cs:6.128896,5.1633803801112)
--(axis cs:5.807616,5.14740509687766)
--(axis cs:5.598976,5.2462078075368)
--(axis cs:5.282688,5.43886588329502)
--(axis cs:5.029888,5.5546963743403)
--(axis cs:4.706176,5.6012736824979)
--(axis cs:4.4192,5.65489155060624)
--(axis cs:4.272,5.65058566236315)
--(axis cs:4.087808,5.59961404748737)
--(axis cs:3.843968,5.52496421294279)
--cycle;

\path [draw=black, fill=blue, opacity=0.5] (axis cs:3.862272,5.67382775471336)
--(axis cs:3.862272,5.67382775471336)
--(axis cs:4.122496,5.76364428582057)
--(axis cs:4.275584,5.75972041311686)
--(axis cs:4.428672,5.68952321087719)
--(axis cs:4.7168,5.66257633112724)
--(axis cs:5.081856,5.66597120656128)
--(axis cs:5.316992,5.6689228137335)
--(axis cs:5.60704,5.63307338618874)
--(axis cs:5.824896,5.48986303247579)
--(axis cs:6.137216,5.43695270052287)
--(axis cs:6.407168,5.38734160014892)
--(axis cs:6.701184,5.31689789560791)
--(axis cs:6.894336,5.27604155569095)
--(axis cs:7.131264,5.26481319048447)
--(axis cs:7.34016,5.26288795761836)
--(axis cs:7.451456,5.27277306014362)
--(axis cs:7.601024,5.2738357363455)
--(axis cs:7.752896,5.27480492070273)
--(axis cs:7.969984,5.27636342097134)
--(axis cs:8.109568,5.28605639843058)
--(axis cs:8.205248,5.28383866663218)
--(axis cs:8.263872,5.28180209282235)
--(axis cs:8.436288,5.27339325987909)
--(axis cs:8.540672,5.26699777912454)
--(axis cs:8.65632,5.26858145787498)
--(axis cs:8.756864,5.2603276893296)
--(axis cs:8.902336,5.26403662889376)
--(axis cs:9.072512,5.25807904766863)
--(axis cs:9.1968,5.25572451807475)
--(axis cs:9.358272,5.23204788301587)
--(axis cs:9.47104,5.23553009347847)
--(axis cs:9.641824,5.20666383180388)
--(axis cs:9.68912,5.18706025599738)
--(axis cs:9.748928,5.18179176509594)
--(axis cs:9.824032,5.18156702665414)
--(axis cs:9.861536,5.16241030165703)
--(axis cs:9.896032,5.14227874939595)
--(axis cs:9.956672,5.12417908524059)
--(axis cs:10.00448,5.11341370896375)
--(axis cs:10.097632,5.10475009613874)
--(axis cs:10.158208,5.11101134622493)
--(axis cs:10.226304,5.11191469664427)
--(axis cs:10.296576,5.11041612565608)
--(axis cs:10.34496,5.11104839333178)
--(axis cs:10.405984,5.11161217791717)
--(axis cs:10.49872,5.10392039347183)
--(axis cs:10.571296,5.09868278535285)
--(axis cs:10.663616,5.10778236986899)
--(axis cs:10.699584,5.10124233855286)
--(axis cs:10.74544,5.11882727834838)
--(axis cs:10.845632,5.09482527346252)
--(axis cs:10.903168,5.08188291859557)
--(axis cs:10.974176,5.08527141301594)
--(axis cs:11.033856,5.09705622514341)
--(axis cs:11.08528,5.08527548128037)
--(axis cs:11.159872,5.07301729985154)
--(axis cs:11.207616,5.09560489507908)
--(axis cs:11.294272,5.09143036439854)
--(axis cs:11.360896,5.07511976547719)
--(axis cs:11.417792,5.05422902305469)
--(axis cs:11.443936,5.02994013337252)
--(axis cs:11.529408,4.98525462679301)
--(axis cs:11.612864,4.99299996482493)
--(axis cs:11.649888,4.98742419139703)
--(axis cs:11.712928,4.95113833200595)
--(axis cs:11.7824,4.92807126347052)
--(axis cs:11.809248,4.939883879544)
--(axis cs:11.899104,4.91213720489451)
--(axis cs:11.95504,4.94311698290486)
--(axis cs:12.008192,4.92295228563661)
--(axis cs:12.09184,4.89837533450039)
--(axis cs:12.153792,4.87369928314941)
--(axis cs:12.234592,4.85126702892395)
--(axis cs:12.302144,4.8596964829116)
--(axis cs:12.358912,4.84046021298586)
--(axis cs:12.406816,4.79992275571785)
--(axis cs:12.464736,4.79209806633446)
--(axis cs:12.521856,4.77116220946006)
--(axis cs:12.585088,4.7388479050631)
--(axis cs:12.655392,4.67839875695777)
--(axis cs:12.690816,4.67703421084463)
--(axis cs:12.827872,4.6997335014893)
--(axis cs:12.896832,4.76351175630606)
--(axis cs:12.976288,4.77606281527998)
--(axis cs:13.006752,4.75465640479741)
--(axis cs:13.018752,4.74434034920596)
--(axis cs:13.04432,4.76501340145507)
--(axis cs:13.061344,4.76363835372681)
--(axis cs:13.07952,4.7684483197327)
--(axis cs:13.103872,4.79400101049443)
--(axis cs:13.126592,4.78688107471299)
--(axis cs:13.164288,4.80118667944453)
--(axis cs:13.19168,4.7799721459412)
--(axis cs:13.22896,4.739232573366)
--(axis cs:13.26176,4.74791383072304)
--(axis cs:13.29632,4.74273325221504)
--(axis cs:13.335328,4.72662803905088)
--(axis cs:13.355264,4.70216905364794)
--(axis cs:13.39328,4.69267998919831)
--(axis cs:13.44192,4.64422833120263)
--(axis cs:13.473888,4.619026090822)
--(axis cs:13.522272,4.58488471886143)
--(axis cs:13.561376,4.58204261627084)
--(axis cs:13.62848,4.57213839322087)
--(axis cs:13.648064,4.55436244471273)
--(axis cs:13.66736,4.53860443132659)
--(axis cs:13.713344,4.52926012980764)
--(axis cs:13.745152,4.51445132581207)
--(axis cs:13.777024,4.51624556412335)
--(axis cs:13.801504,4.52025566880594)
--(axis cs:13.834912,4.52354615668745)
--(axis cs:13.869056,4.51332670401137)
--(axis cs:13.894976,4.51103907732251)
--(axis cs:13.929984,4.50034367624281)
--(axis cs:13.960992,4.48955342253997)
--(axis cs:13.98304,4.48422211652851)
--(axis cs:14.024544,4.46732772114048)
--(axis cs:14.057088,4.46045970640905)
--(axis cs:14.079968,4.45060698210477)
--(axis cs:14.099584,4.4463758984449)
--(axis cs:14.135456,4.43866864328297)
--(axis cs:14.172128,4.42375210788348)
--(axis cs:14.199648,4.41868441411522)
--(axis cs:14.23904,4.41918897325346)
--(axis cs:14.276096,4.42903439674632)
--(axis cs:14.30304,4.42911742574608)
--(axis cs:14.32976,4.43966950382366)
--(axis cs:14.392576,4.44871523405978)
--(axis cs:14.410336,4.46212876787279)
--(axis cs:14.434112,4.45725362783953)
--(axis cs:14.473056,4.44517145754261)
--(axis cs:14.513632,4.44558320680186)
--(axis cs:14.52656,4.44701525801532)
--(axis cs:14.563008,4.44716398600111)
--(axis cs:14.601792,4.44232529638808)
--(axis cs:14.636288,4.43266963146478)
--(axis cs:14.671584,4.42796069973826)
--(axis cs:14.698944,4.42427760580718)
--(axis cs:14.723584,4.42011641803307)
--(axis cs:14.748704,4.41799317570246)
--(axis cs:14.771488,4.43279848701253)
--(axis cs:14.805824,4.444470874102)
--(axis cs:14.84832,4.44683950651282)
--(axis cs:14.888448,4.45457262418555)
--(axis cs:14.92592,4.44536332649381)
--(axis cs:14.963936,4.44380719462122)
--(axis cs:15.011968,4.45402176535924)
--(axis cs:15.047616,4.41388577490367)
--(axis cs:15.081728,4.40787006240638)
--(axis cs:15.109024,4.40502272770634)
--(axis cs:15.159168,4.40445955086195)
--(axis cs:15.207616,4.39648709885558)
--(axis cs:15.233536,4.41810371522707)
--(axis cs:15.280704,4.42676237393131)
--(axis cs:15.304384,4.42693810756686)
--(axis cs:15.327136,4.43149748978454)
--(axis cs:15.364832,4.43116913002206)
--(axis cs:15.415584,4.43517926212334)
--(axis cs:15.447424,4.43118253227802)
--(axis cs:15.474368,4.42995414205966)
--(axis cs:15.5208,4.43516295344787)
--(axis cs:15.54784,4.44568212052358)
--(axis cs:15.56528,4.44038849822829)
--(axis cs:15.591872,4.4265862282944)
--(axis cs:15.639584,4.4285946247389)
--(axis cs:15.660064,4.42480055582871)
--(axis cs:15.701088,4.41968915061058)
--(axis cs:15.725408,4.41397849475787)
--(axis cs:15.75152,4.41785081077069)
--(axis cs:15.781408,4.41227932668324)
--(axis cs:15.819968,4.4045221799705)
--(axis cs:15.859104,4.40116754802812)
--(axis cs:15.890208,4.39030332486978)
--(axis cs:15.932608,4.39063228864484)
--(axis cs:15.953888,4.40763240142982)
--(axis cs:16.004832,4.38278077254228)
--(axis cs:16.045888,4.37896939382001)
--(axis cs:16.081632,4.37468436175433)
--(axis cs:16.113472,4.37671769069722)
--(axis cs:16.135872,4.38425003569036)
--(axis cs:16.16976,4.38077842523205)
--(axis cs:16.215648,4.38390724216664)
--(axis cs:16.234304,4.38990793729644)
--(axis cs:16.254112,4.38614395202764)
--(axis cs:16.29216,4.37874760631997)
--(axis cs:16.521344,4.38330336766278)
--(axis cs:16.545856,4.37463639946753)
--(axis cs:16.581344,4.37789682608994)
--(axis cs:16.62576,4.38402123005259)
--(axis cs:16.664288,4.3899975751856)
--(axis cs:16.71168,4.39446382173005)
--(axis cs:16.75872,4.41316253493804)
--(axis cs:16.791936,4.42775777533204)
--(axis cs:16.848832,4.4295958700063)
--(axis cs:16.875264,4.43883724884429)
--(axis cs:16.937088,4.43864720233838)
--(axis cs:16.988416,4.4364283485032)
--(axis cs:17.059424,4.44172298217159)
--(axis cs:17.144992,4.44783897015144)
--(axis cs:17.170336,4.43260259914263)
--(axis cs:17.202208,4.44783539945227)
--(axis cs:17.262976,4.44847758890374)
--(axis cs:17.297024,4.44239062018442)
--(axis cs:17.332512,4.44372634776489)
--(axis cs:17.388928,4.44180766017979)
--(axis cs:17.433376,4.44507722454637)
--(axis cs:17.48016,4.45961571172392)
--(axis cs:17.534272,4.45546552503451)
--(axis cs:17.572864,4.45649356595336)
--(axis cs:17.600576,4.45858954204654)
--(axis cs:17.6248,4.45468699282392)
--(axis cs:17.670496,4.46021095040636)
--(axis cs:17.710464,4.46570914641604)
--(axis cs:17.767392,4.46922375073363)
--(axis cs:17.816,4.47537619331574)
--(axis cs:17.842912,4.4760930009308)
--(axis cs:17.916448,4.47041008795005)
--(axis cs:17.937728,4.47498460704295)
--(axis cs:18.002688,4.48015133754922)
--(axis cs:18.052224,4.48601543212533)
--(axis cs:18.103264,4.49485998497595)
--(axis cs:18.156288,4.5005128206428)
--(axis cs:18.193344,4.4885258283531)
--(axis cs:18.238816,4.47625239489211)
--(axis cs:18.273824,4.46853982233554)
--(axis cs:18.328224,4.46618754674763)
--(axis cs:18.38544,4.46119942814843)
--(axis cs:18.421824,4.43824013178877)
--(axis cs:18.480832,4.44120392695954)
--(axis cs:18.54304,4.43293076503902)
--(axis cs:18.584352,4.42889682820497)
--(axis cs:18.620576,4.42249866079484)
--(axis cs:18.67808,4.42331645930006)
--(axis cs:18.727616,4.42367334927057)
--(axis cs:18.77856,4.41608414772199)
--(axis cs:18.822624,4.41697400979589)
--(axis cs:18.851936,4.41932326024144)
--(axis cs:18.893984,4.4204919034544)
--(axis cs:18.958976,4.41232636386918)
--(axis cs:19.00096,4.41618252814492)
--(axis cs:19.047136,4.41900127105704)
--(axis cs:19.0832,4.41644095905867)
--(axis cs:19.115744,4.41632858699367)
--(axis cs:19.184544,4.41668247915565)
--(axis cs:19.23168,4.41137839762158)
--(axis cs:19.261952,4.38661166414753)
--(axis cs:19.304256,4.38230033126698)
--(axis cs:19.357568,4.38633063036139)
--(axis cs:19.407584,4.39001304189857)
--(axis cs:19.455424,4.4032851581291)
--(axis cs:19.503136,4.40038902965835)
--(axis cs:19.570272,4.4147156384316)
--(axis cs:19.6112,4.41888442833718)
--(axis cs:19.649472,4.41311262734974)
--(axis cs:19.68976,4.4119500233235)
--(axis cs:19.749344,4.42415502300499)
--(axis cs:19.767968,4.43311259441054)
--(axis cs:19.814912,4.43424648856347)
--(axis cs:19.873856,4.43563231029592)
--(axis cs:19.88848,4.41362839542586)
--(axis cs:19.933312,4.40973037515212)
--(axis cs:20.015744,4.40305013392021)
--(axis cs:20.053376,4.3991737008813)
--(axis cs:20.08944,4.39943103743576)
--(axis cs:20.154848,4.39324200212407)
--(axis cs:20.216576,4.39559938846525)
--(axis cs:20.25584,4.3921960435688)
--(axis cs:20.270688,4.39079010637759)
--(axis cs:20.337664,4.38203873682239)
--(axis cs:20.402624,4.38402191831415)
--(axis cs:20.443904,4.39397504074041)
--(axis cs:20.494304,4.39523642287322)
--(axis cs:20.566208,4.39556615649656)
--(axis cs:20.604384,4.3963262990094)
--(axis cs:20.63104,4.40284755583657)
--(axis cs:20.661632,4.4041877199969)
--(axis cs:20.690112,4.40368366600285)
--(axis cs:20.734496,4.40518996609132)
--(axis cs:20.786176,4.40275653271633)
--(axis cs:20.834528,4.40472923766656)
--(axis cs:20.883456,4.40046187387409)
--(axis cs:20.922688,4.41318515548405)
--(axis cs:20.976256,4.41596942720786)
--(axis cs:21.008064,4.42372377310214)
--(axis cs:21.063552,4.43229846793443)
--(axis cs:21.092928,4.10931840181695)
--(axis cs:21.060448,4.12666616357512)
--(axis cs:21.00528,4.11942389306866)
--(axis cs:20.966752,4.12340534924677)
--(axis cs:20.92208,4.10597291718553)
--(axis cs:20.88096,4.10674917590631)
--(axis cs:20.82864,4.10183950126099)
--(axis cs:20.782592,4.09891335773129)
--(axis cs:20.73376,4.10258014307152)
--(axis cs:20.68528,4.10526101437816)
--(axis cs:20.661376,4.11847767163397)
--(axis cs:20.629056,4.11542275376078)
--(axis cs:20.60304,4.1246277643471)
--(axis cs:20.52928,4.1336879586971)
--(axis cs:20.493408,4.14360404210238)
--(axis cs:20.440928,4.14253837309885)
--(axis cs:20.401728,4.13966742265546)
--(axis cs:20.327936,4.1529744301358)
--(axis cs:20.2696,4.15367604572216)
--(axis cs:20.254752,4.15810342362264)
--(axis cs:20.216192,4.15920002405133)
--(axis cs:20.150816,4.16059600612254)
--(axis cs:20.082336,4.1615147522592)
--(axis cs:20.049792,4.15795446284637)
--(axis cs:20.011136,4.15451494789215)
--(axis cs:19.930112,4.15459463712062)
--(axis cs:19.882976,4.1517248658965)
--(axis cs:19.870528,4.17524209461201)
--(axis cs:19.813152,4.17148662089179)
--(axis cs:19.767616,4.16760210159501)
--(axis cs:19.747456,4.15640195515843)
--(axis cs:19.680128,4.14739896083664)
--(axis cs:19.647744,4.15111826742119)
--(axis cs:19.60912,4.15539384341725)
--(axis cs:19.565888,4.15963268570183)
--(axis cs:19.500032,4.15495796869204)
--(axis cs:19.454688,4.16487375202001)
--(axis cs:19.40112,4.15415763054891)
--(axis cs:19.350112,4.15699749854295)
--(axis cs:19.29968,4.15641153754147)
--(axis cs:19.258304,4.15901610032865)
--(axis cs:19.229952,4.18150655045118)
--(axis cs:19.180064,4.18032830637247)
--(axis cs:19.11248,4.17668515979599)
--(axis cs:19.08112,4.1794873646381)
--(axis cs:19.045888,4.18288735876391)
--(axis cs:18.994368,4.17428458988278)
--(axis cs:18.955168,4.17156908127848)
--(axis cs:18.888352,4.16998115609833)
--(axis cs:18.847136,4.1599873555972)
--(axis cs:18.820992,4.16040383981585)
--(axis cs:18.774784,4.15240318817011)
--(axis cs:18.725728,4.15680318605863)
--(axis cs:18.664672,4.15763301093384)
--(axis cs:18.619232,4.15930733181551)
--(axis cs:18.5752,4.15580640066115)
--(axis cs:18.536768,4.16369204208429)
--(axis cs:18.47856,4.16282517201912)
--(axis cs:18.417952,4.16504565029225)
--(axis cs:18.36832,4.19336909462487)
--(axis cs:18.322784,4.19295094526402)
--(axis cs:18.270112,4.19685071194952)
--(axis cs:18.238592,4.1988106682565)
--(axis cs:18.191584,4.20585966885211)
--(axis cs:18.151328,4.19892883641086)
--(axis cs:18.099232,4.18834663334924)
--(axis cs:18.047808,4.18626473417262)
--(axis cs:18.002176,4.1787213835298)
--(axis cs:17.936032,4.18061809145249)
--(axis cs:17.915424,4.17224676754521)
--(axis cs:17.840672,4.1756626877032)
--(axis cs:17.809472,4.17359601382861)
--(axis cs:17.76288,4.17383596730257)
--(axis cs:17.701024,4.17819667448617)
--(axis cs:17.667168,4.18258064138633)
--(axis cs:17.620256,4.16989029886417)
--(axis cs:17.599968,4.16613357465413)
--(axis cs:17.572608,4.17033137609008)
--(axis cs:17.526176,4.16537313330092)
--(axis cs:17.474528,4.1770990733376)
--(axis cs:17.430016,4.17578042708397)
--(axis cs:17.388544,4.17696574514917)
--(axis cs:17.330624,4.18308426470601)
--(axis cs:17.292704,4.18411840315758)
--(axis cs:17.262144,4.18605671763982)
--(axis cs:17.199424,4.19458994428141)
--(axis cs:17.168064,4.19685709855312)
--(axis cs:17.133408,4.17256075504917)
--(axis cs:17.057888,4.17421900610505)
--(axis cs:16.982304,4.1571008124929)
--(axis cs:16.932064,4.14279724739567)
--(axis cs:16.87264,4.14467758645916)
--(axis cs:16.830336,4.12871077389502)
--(axis cs:16.787616,4.13022374107039)
--(axis cs:16.756224,4.11633051380058)
--(axis cs:16.709024,4.07793195923248)
--(axis cs:16.663744,4.07717722679863)
--(axis cs:16.623872,4.09493773842174)
--(axis cs:16.580064,4.08364472096153)
--(axis cs:16.542848,4.09244833467042)
--(axis cs:16.316032,4.0996216564031)
--(axis cs:16.28592,4.09472242416334)
--(axis cs:16.25264,4.09777361692919)
--(axis cs:16.23392,4.08566339345767)
--(axis cs:16.210336,4.09157185773374)
--(axis cs:16.16768,4.09543458653468)
--(axis cs:16.135552,4.0994774889751)
--(axis cs:16.111232,4.08918638849219)
--(axis cs:16.073024,4.08880373296428)
--(axis cs:16.041824,4.08547666799261)
--(axis cs:15.997536,4.10250891947915)
--(axis cs:15.951872,4.1145013938493)
--(axis cs:15.931968,4.09895186728026)
--(axis cs:15.887584,4.11984811862995)
--(axis cs:15.856384,4.12124049129845)
--(axis cs:15.818976,4.12124614157452)
--(axis cs:15.77968,4.1240342936775)
--(axis cs:15.743968,4.13738328468839)
--(axis cs:15.722848,4.12977770518293)
--(axis cs:15.700608,4.14605583078598)
--(axis cs:15.6584,4.14657054175434)
--(axis cs:15.637792,4.13960311953767)
--(axis cs:15.590272,4.14195617448709)
--(axis cs:15.5632,4.13688853050427)
--(axis cs:15.547104,4.14503100632226)
--(axis cs:15.50448,4.13548525519167)
--(axis cs:15.470336,4.13199730276932)
--(axis cs:15.445792,4.13092492228487)
--(axis cs:15.415008,4.12861874113728)
--(axis cs:15.362912,4.11546021881468)
--(axis cs:15.321856,4.11205289505692)
--(axis cs:15.303328,4.10789175936833)
--(axis cs:15.271872,4.11376321850798)
--(axis cs:15.231008,4.1049572580398)
--(axis cs:15.205728,4.07547304485237)
--(axis cs:15.15808,4.06864949005016)
--(axis cs:15.102688,4.06356018830153)
--(axis cs:15.08,4.06238845862756)
--(axis cs:15.04368,4.08276992986651)
--(axis cs:15.00176,4.10513629872294)
--(axis cs:14.960832,4.09639093875526)
--(axis cs:14.925728,4.11331394514815)
--(axis cs:14.880416,4.11218358575495)
--(axis cs:14.839488,4.11424105079331)
--(axis cs:14.802784,4.11855599346483)
--(axis cs:14.770496,4.13468319724735)
--(axis cs:14.748,4.12493468165525)
--(axis cs:14.719072,4.12208727070969)
--(axis cs:14.696096,4.11426946546307)
--(axis cs:14.666144,4.11283163039463)
--(axis cs:14.631328,4.11122428731713)
--(axis cs:14.600192,4.11813838085268)
--(axis cs:14.552704,4.12168096138345)
--(axis cs:14.526176,4.12141329310447)
--(axis cs:14.511712,4.1181081032412)
--(axis cs:14.466848,4.10781352445492)
--(axis cs:14.433664,4.11755401886195)
--(axis cs:14.407776,4.12439703135884)
--(axis cs:14.384896,4.10371823042499)
--(axis cs:14.329248,4.10554916310745)
--(axis cs:14.3024,4.11119984271726)
--(axis cs:14.272992,4.09956932275272)
--(axis cs:14.2384,4.0912874674991)
--(axis cs:14.19856,4.09187334046014)
--(axis cs:14.1608,4.08998655802397)
--(axis cs:14.132064,4.10888366421973)
--(axis cs:14.092512,4.10152882709404)
--(axis cs:14.079584,4.10567876173378)
--(axis cs:14.052864,4.10241597469987)
--(axis cs:14.024128,4.08760188016878)
--(axis cs:13.982592,4.09321806853442)
--(axis cs:13.96016,4.09436480343434)
--(axis cs:13.929184,4.10109414984236)
--(axis cs:13.8944,4.09569189985329)
--(axis cs:13.868928,4.09838383921457)
--(axis cs:13.834112,4.09972246808322)
--(axis cs:13.800256,4.09699352531908)
--(axis cs:13.772704,4.09434620280969)
--(axis cs:13.744416,4.10495989366106)
--(axis cs:13.71184,4.13491864051028)
--(axis cs:13.666592,4.13848837301204)
--(axis cs:13.647808,4.15864618337087)
--(axis cs:13.624992,4.15590603605328)
--(axis cs:13.554848,4.17126271609792)
--(axis cs:13.519968,4.17601336697038)
--(axis cs:13.472928,4.1331590136304)
--(axis cs:13.43584,4.14480976285599)
--(axis cs:13.389248,4.16615658934884)
--(axis cs:13.35264,4.14368436661195)
--(axis cs:13.332768,4.14431848980567)
--(axis cs:13.287776,4.11196321995917)
--(axis cs:13.258112,4.0865911839013)
--(axis cs:13.222912,4.07586146505974)
--(axis cs:13.189024,4.07890298137458)
--(axis cs:13.163392,4.07688083583858)
--(axis cs:13.125696,4.08694482870061)
--(axis cs:13.103392,4.09093077978604)
--(axis cs:13.078784,4.08440757596269)
--(axis cs:13.060064,4.08506463144306)
--(axis cs:13.042784,4.08364022145752)
--(axis cs:13.018528,4.09689811221972)
--(axis cs:13.005344,4.13687612788436)
--(axis cs:12.96336,4.17601301853059)
--(axis cs:12.895232,4.16773189181837)
--(axis cs:12.822912,4.1258761133276)
--(axis cs:12.687104,4.13818922118508)
--(axis cs:12.628032,4.14134261084538)
--(axis cs:12.5816,4.20179074611806)
--(axis cs:12.5144,4.23222938818004)
--(axis cs:12.464672,4.24689474100875)
--(axis cs:12.404832,4.25122072709388)
--(axis cs:12.34976,4.31665365905229)
--(axis cs:12.292896,4.32841520515166)
--(axis cs:12.217632,4.34677747654364)
--(axis cs:12.14544,4.3676638154293)
--(axis cs:12.078784,4.41971127453364)
--(axis cs:12.004064,4.46086688537319)
--(axis cs:11.951488,4.4605292931125)
--(axis cs:11.894816,4.4607416162447)
--(axis cs:11.804928,4.4834189462512)
--(axis cs:11.763648,4.45906257863608)
--(axis cs:11.704704,4.4590205199636)
--(axis cs:11.643936,4.50167837539901)
--(axis cs:11.604544,4.52115309028136)
--(axis cs:11.517888,4.52750461514322)
--(axis cs:11.440832,4.57265969641719)
--(axis cs:11.417184,4.61531626759392)
--(axis cs:11.357664,4.62377818060823)
--(axis cs:11.281984,4.64024255496088)
--(axis cs:11.205376,4.6451703039676)
--(axis cs:11.150304,4.67763290258996)
--(axis cs:11.084192,4.71184291347077)
--(axis cs:11.031104,4.71252695379107)
--(axis cs:10.973696,4.716791169309)
--(axis cs:10.900448,4.72789809092752)
--(axis cs:10.820032,4.74761194246946)
--(axis cs:10.744064,4.74922464172425)
--(axis cs:10.692672,4.75746699279818)
--(axis cs:10.66192,4.76119816626228)
--(axis cs:10.557312,4.76245450894166)
--(axis cs:10.484896,4.7674640585889)
--(axis cs:10.405056,4.7581406188788)
--(axis cs:10.344512,4.7693418276027)
--(axis cs:10.296192,4.78348764716719)
--(axis cs:10.212864,4.79051558763327)
--(axis cs:10.143584,4.7861818202699)
--(axis cs:10.095776,4.78537157818377)
--(axis cs:10.000544,4.80716822891898)
--(axis cs:9.956224,4.82139091946868)
--(axis cs:9.894912,4.84462527451956)
--(axis cs:9.847968,4.85911482612909)
--(axis cs:9.818848,4.89292129312988)
--(axis cs:9.742784,4.90863471656674)
--(axis cs:9.681632,4.93250602107236)
--(axis cs:9.633088,4.94827008980577)
--(axis cs:9.470848,4.97306349656436)
--(axis cs:9.34368,5.01348124532104)
--(axis cs:9.193152,5.03469484089561)
--(axis cs:9.050816,5.06454166772714)
--(axis cs:8.89728,5.07588069672057)
--(axis cs:8.7552,5.0815817296572)
--(axis cs:8.654272,5.09155174212543)
--(axis cs:8.522432,5.10477138984522)
--(axis cs:8.431168,5.11041141915014)
--(axis cs:8.254272,5.12241142550081)
--(axis cs:8.201984,5.12854097953624)
--(axis cs:8.07456,5.13154265048081)
--(axis cs:7.91616,5.12932762147189)
--(axis cs:7.739968,5.12636380983097)
--(axis cs:7.582016,5.12295106259604)
--(axis cs:7.41888,5.12420782582972)
--(axis cs:7.278976,5.11972830389932)
--(axis cs:7.110528,5.12251177378715)
--(axis cs:6.875776,5.11835321376183)
--(axis cs:6.693376,5.07802197583579)
--(axis cs:6.400768,5.03304076294154)
--(axis cs:6.128896,5.02234208569778)
--(axis cs:5.807616,5.05303355647717)
--(axis cs:5.598976,5.19412948510061)
--(axis cs:5.282688,5.26362120286283)
--(axis cs:5.029888,5.29451708666037)
--(axis cs:4.706176,5.29618683757439)
--(axis cs:4.4192,5.26552807962606)
--(axis cs:4.272,5.19145524487112)
--(axis cs:4.087808,5.09761542259515)
--(axis cs:3.843968,5.03673787656992)
--cycle;

\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
1.089024	nan \\
1.39584	nan \\
1.668352	nan \\
2.157696	nan \\
2.525568	nan \\
2.660096	nan \\
2.961664	nan \\
3.108352	nan \\
3.366784	nan \\
3.653504	nan \\
3.862272	5.78614562749863 \\
4.122496	5.83796113729477 \\
4.275584	5.83796113729477 \\
4.428672	5.83796113729477 \\
4.7168	5.82306981086731 \\
5.081856	5.81252813339233 \\
5.316992	5.67865401506424 \\
5.60704	5.51659166812897 \\
5.824896	5.41283905506134 \\
6.137216	5.38110762834549 \\
6.407168	5.37028908729553 \\
6.701184	5.35899519920349 \\
6.894336	5.35738080739975 \\
7.131264	5.35598695278168 \\
7.34016	5.35738080739975 \\
7.451456	5.37904769182205 \\
7.601024	5.38050442934036 \\
7.752896	5.3982949256897 \\
7.969984	5.41108429431915 \\
8.109568	5.42876452207565 \\
8.205248	5.42618572711945 \\
8.263872	5.42965471744537 \\
8.436288	5.42157173156738 \\
8.540672	5.41141271591187 \\
8.65632	5.41729032993317 \\
8.756864	5.40205061435699 \\
8.902336	5.39559930562973 \\
9.072512	5.3906723856926 \\
9.1968	5.38772761821747 \\
9.358272	5.38446009159088 \\
9.47104	5.37155508995056 \\
9.641824	5.3647717833519 \\
9.68912	5.3692165017128 \\
9.748928	5.35886913537979 \\
9.824032	5.33602923154831 \\
9.861536	5.33936977386475 \\
9.896032	5.34531354904175 \\
9.956672	5.32908946275711 \\
10.00448	5.3208202123642 \\
10.097632	5.29830157756805 \\
10.158208	5.29167860746384 \\
10.226304	5.27098089456558 \\
10.296576	5.25543451309204 \\
10.34496	5.25543451309204 \\
10.405984	5.2536278963089 \\
10.49872	5.25216460227966 \\
10.571296	5.24683266878128 \\
10.663616	5.24846851825714 \\
10.699584	5.24683266878128 \\
10.74544	5.24577528238297 \\
10.845632	5.24525284767151 \\
10.903168	5.24249881505966 \\
10.974176	5.24249881505966 \\
11.033856	5.23235201835632 \\
11.08528	5.22783815860748 \\
11.159872	5.21582633256912 \\
11.207616	5.19655108451843 \\
11.294272	5.19499570131302 \\
11.360896	5.19089132547379 \\
11.417792	5.17772406339645 \\
11.443936	5.18414348363876 \\
11.529408	5.1748588681221 \\
11.612864	5.16616970300674 \\
11.649888	5.1704204082489 \\
11.712928	5.16274839639664 \\
11.7824	5.14960259199142 \\
11.809248	5.15866577625275 \\
11.899104	5.14316260814667 \\
11.95504	5.12255847454071 \\
12.008192	5.12255847454071 \\
12.09184	5.09226858615875 \\
12.153792	5.08465260267258 \\
12.234592	5.0739660859108 \\
12.302144	5.06458431482315 \\
12.358912	5.05809128284454 \\
12.406816	5.02438604831696 \\
12.464736	5.00615447759628 \\
12.521856	4.99460786581039 \\
12.585088	4.98012810945511 \\
12.655392	4.96343404054642 \\
12.690816	4.96114000678062 \\
12.827872	4.93846490979195 \\
12.896832	4.98012810945511 \\
12.976288	4.9778901040554 \\
13.006752	4.9717666208744 \\
13.018752	4.9717666208744 \\
13.04432	4.98631879687309 \\
13.061344	4.98631879687309 \\
13.07952	5.00793725252151 \\
13.103872	5.00793725252151 \\
13.126592	4.94212001562119 \\
13.164288	4.91137698292732 \\
13.19168	4.86535340547562 \\
13.22896	4.79747846722603 \\
13.26176	4.75658297538757 \\
13.29632	4.69697803258896 \\
13.335328	4.66256767511368 \\
13.355264	4.61884126067162 \\
13.39328	4.60803255438805 \\
13.44192	4.60169166326523 \\
13.473888	4.59481224417686 \\
13.522272	4.59082916378975 \\
13.561376	4.56950843334198 \\
13.62848	4.56807568669319 \\
13.648064	4.56950843334198 \\
13.66736	4.56348687410355 \\
13.713344	4.55992788076401 \\
13.745152	4.55572903156281 \\
13.777024	4.52867269515991 \\
13.801504	4.52160835266113 \\
13.834912	4.52044412493706 \\
13.869056	4.52160835266113 \\
13.894976	4.52406287193298 \\
13.929984	4.54500034451485 \\
13.960992	4.54809844493866 \\
13.98304	4.54500034451485 \\
14.024544	4.5184862613678 \\
14.057088	4.50793653726578 \\
14.079968	4.50405091047287 \\
14.099584	4.49768215417862 \\
14.135456	4.4957634806633 \\
14.172128	4.48669672012329 \\
14.199648	4.48096305131912 \\
14.23904	4.47521165013313 \\
14.276096	4.47040274739265 \\
14.30304	4.45324569940567 \\
14.32976	4.45324569940567 \\
14.392576	4.45324569940567 \\
14.410336	4.47040274739265 \\
14.434112	4.46219369769096 \\
14.473056	4.45324569940567 \\
14.513632	4.47636723518372 \\
14.52656	4.47636723518372 \\
14.563008	4.48504984378815 \\
14.601792	4.48143512010574 \\
14.636288	4.49046015739441 \\
14.671584	4.48143512010574 \\
14.698944	4.47933509945869 \\
14.723584	4.4783952832222 \\
14.748704	4.49074804782867 \\
14.771488	4.49556738138199 \\
14.805824	4.49729681015015 \\
14.84832	4.49776872992516 \\
14.888448	4.4968943297863 \\
14.92592	4.49729681015015 \\
14.963936	4.47619959712029 \\
15.011968	4.4968943297863 \\
15.047616	4.49635699391365 \\
15.081728	4.48576554656029 \\
15.109024	4.48926389217377 \\
15.159168	4.48926389217377 \\
15.207616	4.48189616203308 \\
15.233536	4.48189616203308 \\
15.280704	4.46666836738586 \\
15.304384	4.46477964520454 \\
15.327136	4.47220042347908 \\
15.364832	4.46423962712288 \\
15.415584	4.46021392941475 \\
15.447424	4.47816178202629 \\
15.474368	4.46120470762253 \\
15.5208	4.45603638887405 \\
15.54784	4.45723131299019 \\
15.56528	4.45723131299019 \\
15.591872	4.46208626031876 \\
15.639584	4.46208626031876 \\
15.660064	4.46679592132568 \\
15.701088	4.47157174348831 \\
15.725408	4.47157174348831 \\
15.75152	4.46376010775566 \\
15.781408	4.46376010775566 \\
15.819968	4.46067944169044 \\
15.859104	4.45598840713501 \\
15.890208	4.45690900087357 \\
15.932608	4.45199593901634 \\
15.953888	4.45659071207047 \\
16.004832	4.44531261920929 \\
16.045888	4.4411164522171 \\
16.081632	4.4415956735611 \\
16.113472	4.4429674744606 \\
16.135872	4.4429674744606 \\
16.16976	4.4482210278511 \\
16.215648	4.44432392716408 \\
16.234304	4.44126307964325 \\
16.254112	4.4456373155117 \\
16.29216	4.44126307964325 \\
16.521344	4.45037558674812 \\
16.545856	4.45037558674812 \\
16.581344	4.44424226880074 \\
16.62576	4.45329532027245 \\
16.664288	4.45746675133705 \\
16.71168	4.45996895432472 \\
16.75872	4.46996167302132 \\
16.791936	4.48195174336433 \\
16.848832	4.48195174336433 \\
16.875264	4.49654549360275 \\
16.937088	4.50650453567505 \\
16.988416	4.51112195849419 \\
17.059424	4.51530084013939 \\
17.144992	4.5247446000576 \\
17.170336	4.53655883669853 \\
17.202208	4.54066976904869 \\
17.262976	4.53935772180557 \\
17.297024	4.53825384378433 \\
17.332512	4.54833522439003 \\
17.388928	4.54914584755898 \\
17.433376	4.54539448022842 \\
17.48016	4.54914584755898 \\
17.534272	4.55816462635994 \\
17.572864	4.56774115562439 \\
17.600576	4.55132558941841 \\
17.6248	4.55132558941841 \\
17.670496	4.55977141857147 \\
17.710464	4.56692770123482 \\
17.767392	4.56492692232132 \\
17.816	4.56284388899803 \\
17.842912	4.56284388899803 \\
17.916448	4.56958204507828 \\
17.937728	4.57422837615013 \\
18.002688	4.56284388899803 \\
18.052224	4.57248628139496 \\
18.103264	4.57038357853889 \\
18.156288	4.57038357853889 \\
18.193344	4.55987438559532 \\
18.238816	4.55861583352089 \\
18.273824	4.55726459622383 \\
18.328224	4.55457329750061 \\
18.38544	4.54987615346909 \\
18.421824	4.54808861017227 \\
18.480832	4.5467521250248 \\
18.54304	4.5467521250248 \\
18.584352	4.53937336802483 \\
18.620576	4.53463271260262 \\
18.67808	4.53277453780174 \\
18.727616	4.52957153320312 \\
18.77856	4.52247649431229 \\
18.822624	4.52247649431229 \\
18.851936	4.51697617769241 \\
18.893984	4.5082426071167 \\
18.958976	4.5082426071167 \\
19.00096	4.5111608505249 \\
19.047136	4.50550109148026 \\
19.0832	4.49993804097176 \\
19.115744	4.50550109148026 \\
19.184544	4.50592622160912 \\
19.23168	4.5061793923378 \\
19.261952	4.50550109148026 \\
19.304256	4.51010048389435 \\
19.357568	4.51435148715973 \\
19.407584	4.5160473883152 \\
19.455424	4.51435148715973 \\
19.503136	4.5061793923378 \\
19.570272	4.50630247592926 \\
19.6112	4.50427412986755 \\
19.649472	4.50427412986755 \\
19.68976	4.502262622118 \\
19.749344	4.50388982892036 \\
19.767968	4.50020462274551 \\
19.814912	4.50331911444664 \\
19.873856	4.50914174318314 \\
19.88848	4.49933663010597 \\
19.933312	4.5168574154377 \\
20.015744	4.50259193778038 \\
20.053376	4.50524061918259 \\
20.08944	4.49781879782677 \\
20.154848	4.50524061918259 \\
20.216576	4.5168574154377 \\
20.25584	4.51761275529861 \\
20.270688	4.51761275529861 \\
20.337664	4.51901227235794 \\
20.402624	4.53382790088654 \\
20.443904	4.54354882240295 \\
20.494304	4.561797529459 \\
20.566208	4.56400364637375 \\
20.604384	4.5761613547802 \\
20.63104	4.58662733435631 \\
20.661632	4.59209188818932 \\
20.690112	4.60035279393196 \\
20.734496	4.6071083843708 \\
20.786176	4.59605604410172 \\
20.834528	4.59605604410172 \\
20.883456	4.59605604410172 \\
20.922688	4.60035279393196 \\
20.976256	4.60943102836609 \\
21.008064	4.59669575095177 \\
21.063552	4.59538131952286 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
1.089024	nan \\
1.39584	nan \\
1.668352	nan \\
2.157696	nan \\
2.525568	nan \\
2.660096	nan \\
2.961664	nan \\
3.108352	nan \\
3.366784	nan \\
3.653504	nan \\
3.862272	5.35776853561401 \\
4.122496	5.43788075447083 \\
4.275584	5.47894328832626 \\
4.428672	5.47894328832626 \\
4.7168	5.47894328832626 \\
5.081856	5.47894328832626 \\
5.316992	5.46543627977371 \\
5.60704	5.41159123182297 \\
5.824896	5.26652008295059 \\
6.137216	5.2277609705925 \\
6.407168	5.21136701107025 \\
6.701184	5.19932597875595 \\
6.894336	5.19778519868851 \\
7.131264	5.19319713115692 \\
7.34016	5.19131630659103 \\
7.451456	5.19915968179703 \\
7.601024	5.19778519868851 \\
7.752896	5.20085990428925 \\
7.969984	5.20207762718201 \\
8.109568	5.20929038524628 \\
8.205248	5.20618885755539 \\
8.263872	5.20207762718201 \\
8.436288	5.19244879484177 \\
8.540672	5.18531501293182 \\
8.65632	5.1812145113945 \\
8.756864	5.17115294933319 \\
8.902336	5.17005681991577 \\
9.072512	5.1599857211113 \\
9.1968	5.14596492052078 \\
9.358272	5.12152552604675 \\
9.47104	5.10453969240189 \\
9.641824	5.07645756006241 \\
9.68912	5.05592614412308 \\
9.748928	5.04475057125092 \\
9.824032	5.03406524658203 \\
9.861536	5.01211524009705 \\
9.896032	4.98878076672554 \\
9.956672	4.97245594859123 \\
10.00448	4.96041879057884 \\
10.097632	4.94495138525963 \\
10.158208	4.94935721158981 \\
10.226304	4.95152413845062 \\
10.296576	4.94523867964745 \\
10.34496	4.93802100419998 \\
10.405984	4.9355436861515 \\
10.49872	4.93612945079803 \\
10.571296	4.93167877197266 \\
10.663616	4.93413239717484 \\
10.699584	4.9285751581192 \\
10.74544	4.93413239717484 \\
10.845632	4.91834178566933 \\
10.903168	4.90496769547462 \\
10.974176	4.90496769547462 \\
11.033856	4.90496769547462 \\
11.08528	4.89975601434708 \\
11.159872	4.87526714801788 \\
11.207616	4.87031295895576 \\
11.294272	4.86679345369339 \\
11.360896	4.84358891844749 \\
11.417792	4.82900023460388 \\
11.443936	4.79910746216774 \\
11.529408	4.75596696138382 \\
11.612864	4.75739225745201 \\
11.649888	4.74487900733948 \\
11.712928	4.70614567399025 \\
11.7824	4.6933414041996 \\
11.809248	4.71167549490929 \\
11.899104	4.68469396233559 \\
11.95504	4.70754683017731 \\
12.008192	4.6908201277256 \\
12.09184	4.65858519077301 \\
12.153792	4.61711958050728 \\
12.234592	4.59461808204651 \\
12.302144	4.59386065602303 \\
12.358912	4.57150429487228 \\
12.406816	4.5278924703598 \\
12.464736	4.51778307557106 \\
12.521856	4.50164213776588 \\
12.585088	4.47080910205841 \\
12.655392	4.4137105345726 \\
12.690816	4.40780907869339 \\
12.827872	4.41533893346786 \\
12.896832	4.4653631746769 \\
12.976288	4.47539746761322 \\
13.006752	4.44073766469955 \\
13.018752	4.41877916455269 \\
13.04432	4.42741110920906 \\
13.061344	4.41877916455269 \\
13.07952	4.42741110920906 \\
13.103872	4.43993970751762 \\
13.126592	4.43468898534775 \\
13.164288	4.43993970751762 \\
13.19168	4.4294898211956 \\
13.22896	4.40248727798462 \\
13.26176	4.42011192440987 \\
13.29632	4.4294898211956 \\
13.335328	4.43322643637657 \\
13.355264	4.42419439554214 \\
13.39328	4.42524954676628 \\
13.44192	4.39525365829468 \\
13.473888	4.37578558921814 \\
13.522272	4.37643200159073 \\
13.561376	4.37329187989235 \\
13.62848	4.36408653855324 \\
13.648064	4.35635983943939 \\
13.66736	4.33906316757202 \\
13.713344	4.33142095804214 \\
13.745152	4.30948287248611 \\
13.777024	4.30563420057297 \\
13.801504	4.30680453777313 \\
13.834912	4.31328371167183 \\
13.869056	4.30572405457497 \\
13.894976	4.30572405457497 \\
13.929984	4.30060774087906 \\
13.960992	4.29282233119011 \\
13.98304	4.28793475031853 \\
14.024544	4.2793907225132 \\
14.057088	4.2793907225132 \\
14.079968	4.27669063210487 \\
14.099584	4.2793907225132 \\
14.135456	4.26938027143478 \\
14.172128	4.25420522689819 \\
14.199648	4.25645083189011 \\
14.23904	4.25645083189011 \\
14.276096	4.26455125212669 \\
14.30304	4.26756218075752 \\
14.32976	4.27252292633057 \\
14.392576	4.2794580757618 \\
14.410336	4.29339870810509 \\
14.434112	4.28673729300499 \\
14.473056	4.2794580757618 \\
14.513632	4.28373873233795 \\
14.52656	4.28373873233795 \\
14.563008	4.28373873233795 \\
14.601792	4.28064420819283 \\
14.636288	4.27208349108696 \\
14.671584	4.26957070827484 \\
14.698944	4.26957070827484 \\
14.723584	4.27043914794922 \\
14.748704	4.27208349108696 \\
14.771488	4.28384050726891 \\
14.805824	4.28384050726891 \\
14.84832	4.2781625688076 \\
14.888448	4.28384050726891 \\
14.92592	4.27474394440651 \\
14.963936	4.27474394440651 \\
15.011968	4.28384050726891 \\
15.047616	4.2426124215126 \\
15.081728	4.23648312687874 \\
15.109024	4.2345929145813 \\
15.159168	4.23672541975975 \\
15.207616	4.23672541975975 \\
15.233536	4.26606759428978 \\
15.280704	4.27014589309692 \\
15.304384	4.26749855279922 \\
15.327136	4.27043676376343 \\
15.364832	4.27394181489944 \\
15.415584	4.28354695439339 \\
15.447424	4.28082883358002 \\
15.474368	4.28082883358002 \\
15.5208	4.28593024611473 \\
15.54784	4.29536059498787 \\
15.56528	4.28842008113861 \\
15.591872	4.28461223840714 \\
15.639584	4.285619109869 \\
15.660064	4.28591370582581 \\
15.701088	4.28223595023155 \\
15.725408	4.27154555916786 \\
15.75152	4.27601233124733 \\
15.781408	4.26978379487991 \\
15.819968	4.26337629556656 \\
15.859104	4.26094114780426 \\
15.890208	4.2554834485054 \\
15.932608	4.24472764134407 \\
15.953888	4.26133170723915 \\
16.004832	4.23789098858833 \\
16.045888	4.23222899436951 \\
16.081632	4.23171490430832 \\
16.113472	4.23591375350952 \\
16.135872	4.24197539687157 \\
16.16976	4.23592805862427 \\
16.215648	4.23592805862427 \\
16.234304	4.23760756850243 \\
16.254112	4.24197539687157 \\
16.29216	4.23592805862427 \\
16.521344	4.24197539687157 \\
16.545856	4.23288136720657 \\
16.581344	4.23068568110466 \\
16.62576	4.2355614900589 \\
16.664288	4.23288136720657 \\
16.71168	4.24255162477493 \\
16.75872	4.2670664191246 \\
16.791936	4.27916079759598 \\
16.848832	4.27916079759598 \\
16.875264	4.29149061441422 \\
16.937088	4.29197981953621 \\
16.988416	4.29690852761269 \\
17.059424	4.30842623114586 \\
17.144992	4.31259855628014 \\
17.170336	4.31259855628014 \\
17.202208	4.32096749544144 \\
17.262976	4.31739807128906 \\
17.297024	4.31325539946556 \\
17.332512	4.31325539946556 \\
17.388928	4.31039750576019 \\
17.433376	4.31039750576019 \\
17.48016	4.31803688406944 \\
17.534272	4.310202896595 \\
17.572864	4.31367248296738 \\
17.600576	4.31200161576271 \\
17.6248	4.31367248296738 \\
17.670496	4.32113960385323 \\
17.710464	4.32113960385323 \\
17.767392	4.32072281837463 \\
17.816	4.3243171274662 \\
17.842912	4.3243171274662 \\
17.916448	4.32072281837463 \\
17.937728	4.32773023843765 \\
18.002688	4.32932525873184 \\
18.052224	4.33667257428169 \\
18.103264	4.34608772397041 \\
18.156288	4.34977009892464 \\
18.193344	4.34608772397041 \\
18.238816	4.33868244290352 \\
18.273824	4.3327933549881 \\
18.328224	4.33031350374222 \\
18.38544	4.32688698172569 \\
18.421824	4.3018864095211 \\
18.480832	4.3018864095211 \\
18.54304	4.29792776703835 \\
18.584352	4.29275140166283 \\
18.620576	4.29018154740334 \\
18.67808	4.29044753313065 \\
18.727616	4.28963854908943 \\
18.77856	4.28419068455696 \\
18.822624	4.28963854908943 \\
18.851936	4.29044753313065 \\
18.893984	4.29576456546783 \\
18.958976	4.29200023412704 \\
19.00096	4.29545983672142 \\
19.047136	4.30042937397957 \\
19.0832	4.29784402251244 \\
19.115744	4.29545983672142 \\
19.184544	4.29933533072472 \\
19.23168	4.29545983672142 \\
19.261952	4.27059426903725 \\
19.304256	4.26981881260872 \\
19.357568	4.27059426903725 \\
19.407584	4.27363365888596 \\
19.455424	4.28409367799759 \\
19.503136	4.2781575024128 \\
19.570272	4.28727939724922 \\
19.6112	4.28727939724922 \\
19.649472	4.28200498223305 \\
19.68976	4.2781575024128 \\
19.749344	4.29193526506424 \\
19.767968	4.30161476135254 \\
19.814912	4.30462270975113 \\
19.873856	4.30462270975113 \\
19.88848	4.2827008664608 \\
19.933312	4.2827008664608 \\
20.015744	4.27731275558472 \\
20.053376	4.27889376878738 \\
20.08944	4.27889376878738 \\
20.154848	4.27747204899788 \\
20.216576	4.27714869379997 \\
20.25584	4.27526995539665 \\
20.270688	4.27139014005661 \\
20.337664	4.26471516489983 \\
20.402624	4.26118299365044 \\
20.443904	4.26471516489983 \\
20.494304	4.27075862884521 \\
20.566208	4.26471516489983 \\
20.604384	4.26041230559349 \\
20.63104	4.25942122936249 \\
20.661632	4.262705296278 \\
20.690112	4.25393879413605 \\
20.734496	4.25379529595375 \\
20.786176	4.25088435411453 \\
20.834528	4.25379529595375 \\
20.883456	4.25379529595375 \\
20.922688	4.25917699933052 \\
20.976256	4.26472634077072 \\
21.008064	4.27446037530899 \\
21.063552	4.27932620048523 \\
};
\end{axis}

\begin{axis}[
axis on top,
axis y line*=right,
xticklabels={},
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ymin=10, ymax=250,
ytick pos=right
]
\addplot [blue, mark=*, mark size=1, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
17.16	355.871569305873 \\
17.48	339.308633080489 \\
17.8	127.653949071526 \\
18.12	154.268549791392 \\
18.44	182.389289625098 \\
18.76	189.046318852954 \\
19.08	202.057407496961 \\
19.4	212.751023512995 \\
19.72	223.433175087333 \\
20.04	221.390191648089 \\
};
\end{axis}

%\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
\node at (0.5\figurewidth,0.85\figurewidth)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{\scriptsize PN + EQLR + KL margin};
\end{tikzpicture}

==> fig/fig3b/fig3b5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
width=\figurewidth,
xlabel={Training progress ($\times$ million samples)},
xmin=5, xmax=18.5,
xtick pos=both,
ymin=2, ymax=10,
ytick pos=left
]
\path [draw=black, fill=green!50.0!black, opacity=0.5] (axis cs:3.02976,5.81447717890906)
--(axis cs:3.02976,5.81447717890906)
--(axis cs:3.165056,5.7971407662778)
--(axis cs:3.430016,5.74935936447933)
--(axis cs:3.653504,5.83013606546626)
--(axis cs:3.84064,5.85113273933167)
--(axis cs:4.057088,5.9074641210509)
--(axis cs:4.211456,5.92878470231499)
--(axis cs:4.331392,5.95103744872869)
--(axis cs:4.525312,5.98639768639989)
--(axis cs:4.688512,5.9865462013402)
--(axis cs:4.92224,5.99542735926417)
--(axis cs:5.157888,6.01426973539514)
--(axis cs:5.291648,6.02156592387742)
--(axis cs:5.595008,5.95234166776209)
--(axis cs:5.736448,5.94578479500516)
--(axis cs:5.951872,5.92330015467731)
--(axis cs:6.153728,5.88762996277935)
--(axis cs:6.419072,5.84810845541038)
--(axis cs:6.630144,5.82858185698458)
--(axis cs:6.797696,5.81202944895615)
--(axis cs:6.927744,5.80635243194413)
--(axis cs:7.131264,5.79632741583258)
--(axis cs:7.26752,5.80237385102874)
--(axis cs:7.392896,5.79344627443086)
--(axis cs:7.51712,5.7812383375172)
--(axis cs:7.633536,5.77037238594531)
--(axis cs:7.728704,5.7832285181079)
--(axis cs:7.805376,5.76556003551261)
--(axis cs:7.969984,5.80321224729981)
--(axis cs:8.062016,5.7665901311572)
--(axis cs:8.18112,5.75804945457449)
--(axis cs:8.233664,5.73222357364799)
--(axis cs:8.325824,5.71411903058028)
--(axis cs:8.470336,5.68641395669292)
--(axis cs:8.56192,5.66970329896126)
--(axis cs:8.65632,5.63208448954885)
--(axis cs:8.7552,5.60647823381241)
--(axis cs:8.895104,5.57913990711682)
--(axis cs:8.988608,5.56785347444749)
--(axis cs:9.072512,5.55147190145691)
--(axis cs:9.168512,5.55637705116493)
--(axis cs:9.312768,5.56690092467689)
--(axis cs:9.428736,5.54501372651035)
--(axis cs:9.534656,5.49792057421642)
--(axis cs:9.641824,5.47588204811234)
--(axis cs:9.68912,5.44597293205894)
--(axis cs:9.729472,5.43716978879117)
--(axis cs:9.787584,5.41027429330093)
--(axis cs:9.834304,5.35537655234539)
--(axis cs:9.873824,5.36857456731453)
--(axis cs:9.902592,5.372680358972)
--(axis cs:9.956224,5.35518230841155)
--(axis cs:9.984768,5.3486447951993)
--(axis cs:10.049728,5.35427690646315)
--(axis cs:10.114304,5.34881816807897)
--(axis cs:10.158208,5.35444375899945)
--(axis cs:10.212864,5.3105240598781)
--(axis cs:10.283072,5.31703726031496)
--(axis cs:10.331968,5.29932315416017)
--(axis cs:10.34896,5.29887644257856)
--(axis cs:10.417664,5.30428193303401)
--(axis cs:10.484896,5.31352601357952)
--(axis cs:10.538176,5.32009724146242)
--(axis cs:10.592416,5.3464242973985)
--(axis cs:10.67136,5.36242758158461)
--(axis cs:10.692672,5.37221214503918)
--(axis cs:10.740992,5.401899872732)
--(axis cs:10.770112,5.40810820617828)
--(axis cs:10.82048,5.4092747833292)
--(axis cs:10.88352,5.42724184069495)
--(axis cs:10.93968,5.42252021482192)
--(axis cs:10.992064,5.42310465923071)
--(axis cs:11.033856,5.40426810712929)
--(axis cs:11.08176,5.3990119092645)
--(axis cs:11.139296,5.3778220548353)
--(axis cs:11.181952,5.3664551621744)
--(axis cs:11.213024,5.32476468528084)
--(axis cs:11.265312,5.29433426828681)
--(axis cs:11.342048,5.27926820008561)
--(axis cs:11.382144,5.28776913571598)
--(axis cs:11.410688,5.27366959495674)
--(axis cs:11.433344,5.2640520994563)
--(axis cs:11.441344,5.26677091432305)
--(axis cs:11.464896,5.26285913439181)
--(axis cs:11.491904,5.26988307432948)
--(axis cs:11.529408,5.27530673998282)
--(axis cs:11.559616,5.26953610124846)
--(axis cs:11.594432,5.23676742990986)
--(axis cs:11.623008,5.23023377874445)
--(axis cs:11.644544,5.21593531749735)
--(axis cs:11.74208,5.20170982669377)
--(axis cs:11.828736,5.24395314894905)
--(axis cs:11.901312,5.27097386080822)
--(axis cs:11.97184,5.37949715280415)
--(axis cs:12.065536,5.43500232762123)
--(axis cs:12.110528,5.52058515747708)
--(axis cs:12.210944,5.58523633000809)
--(axis cs:12.317632,5.71687731887952)
--(axis cs:12.431424,5.72450587590735)
--(axis cs:12.523648,5.69256778644711)
--(axis cs:12.683392,5.64796087574108)
--(axis cs:12.729856,5.67369722995371)
--(axis cs:12.82368,5.69754263298479)
--(axis cs:12.895104,5.73649491263638)
--(axis cs:12.956608,5.77083770260912)
--(axis cs:13.025024,5.78267771414998)
--(axis cs:13.117056,5.7825206769043)
--(axis cs:13.186624,5.7867134890089)
--(axis cs:13.286144,5.78327906661677)
--(axis cs:13.35008,5.78989825451405)
--(axis cs:13.461248,5.80896952849703)
--(axis cs:13.523584,5.87030660959803)
--(axis cs:13.565696,5.90193046589754)
--(axis cs:13.626112,5.91037390617825)
--(axis cs:13.700992,5.93460114313763)
--(axis cs:13.780928,5.96637763832271)
--(axis cs:13.894784,5.96973986526067)
--(axis cs:13.978944,6.00232522346976)
--(axis cs:14.041344,6.04406616060586)
--(axis cs:14.185152,6.02669741179524)
--(axis cs:14.2288,6.04027619162895)
--(axis cs:14.312448,6.0443924590594)
--(axis cs:14.423424,6.04450586514125)
--(axis cs:14.468608,6.041439039689)
--(axis cs:14.566528,6.10585666308548)
--(axis cs:14.672576,6.11769459907523)
--(axis cs:14.743168,6.17006220313252)
--(axis cs:14.821952,6.19995389587508)
--(axis cs:14.863872,6.19364404080341)
--(axis cs:14.942976,6.22671435036538)
--(axis cs:15.034368,6.24070793967922)
--(axis cs:15.153024,6.26763976829951)
--(axis cs:15.223168,6.28580024375021)
--(axis cs:15.338176,6.3198474028762)
--(axis cs:15.454912,6.27494559133457)
--(axis cs:15.529344,6.27988469615649)
--(axis cs:15.601152,6.30305191135599)
--(axis cs:15.71616,6.27187462459165)
--(axis cs:15.815232,6.30540002062191)
--(axis cs:15.911552,6.31570099897418)
--(axis cs:15.9984,6.31525102190135)
--(axis cs:16.033856,6.33181014667938)
--(axis cs:16.129664,6.37078212991597)
--(axis cs:16.231168,6.39174069536817)
--(axis cs:16.307072,6.39315899690222)
--(axis cs:16.369152,6.4451672921275)
--(axis cs:16.454272,6.44840282412588)
--(axis cs:16.52112,6.44803282502891)
--(axis cs:16.55248,6.45960161042428)
--(axis cs:16.6184,6.52411064404917)
--(axis cs:16.661088,6.56334393197202)
--(axis cs:16.696256,6.5922355825271)
--(axis cs:16.73696,6.61177091283993)
--(axis cs:16.770528,6.61436102424817)
--(axis cs:16.819104,6.69523167775719)
--(axis cs:16.874368,6.67595707980212)
--(axis cs:16.907008,6.66577283432406)
--(axis cs:16.951072,6.73377060005209)
--(axis cs:17.005888,6.7383042135327)
--(axis cs:17.04912,6.80486652940108)
--(axis cs:17.084896,6.78265995646509)
--(axis cs:17.112736,6.78793385556709)
--(axis cs:17.170336,6.79577897887513)
--(axis cs:17.194304,6.90290005055893)
--(axis cs:17.233824,6.86760236552346)
--(axis cs:17.256352,6.8913275591491)
--(axis cs:17.313856,6.90218830905289)
--(axis cs:17.322208,6.90488380512484)
--(axis cs:17.35872,6.97280478822038)
--(axis cs:17.416672,6.92113179869474)
--(axis cs:17.482016,6.97632919272395)
--(axis cs:17.504992,6.97312307191056)
--(axis cs:17.565248,7.10442906094994)
--(axis cs:17.622944,7.04345512645268)
--(axis cs:17.673248,7.10918871787104)
--(axis cs:17.702016,7.13587896279442)
--(axis cs:17.7304,7.14478166639419)
--(axis cs:17.799328,7.17081343463518)
--(axis cs:17.807328,7.20449731413224)
--(axis cs:17.811744,7.24349194155132)
--(axis cs:17.820288,7.21098214568306)
--(axis cs:17.82512,7.33019987611886)
--(axis cs:17.831104,7.26344508868438)
--(axis cs:17.835168,7.40085169346485)
--(axis cs:17.840352,7.35934529010376)
--(axis cs:17.844896,7.45800013063969)
--(axis cs:17.850176,7.37953247883325)
--(axis cs:17.854976,7.30707594732788)
--(axis cs:17.859808,7.36077221551833)
--(axis cs:17.865152,7.3820489373678)
--(axis cs:17.870112,7.43892257049583)
--(axis cs:17.872384,7.44446063798728)
--(axis cs:17.876544,7.37959311116735)
--(axis cs:17.880096,7.35467544732331)
--(axis cs:17.88592,7.44492690322305)
--(axis cs:17.896352,7.46064272044882)
--(axis cs:17.90368,7.52728285749962)
--(axis cs:17.90976,7.67007187873912)
--(axis cs:17.915776,7.5842762246964)
--(axis cs:17.919712,7.57258306617883)
--(axis cs:17.927488,7.48413517170444)
--(axis cs:17.934208,7.49941622607951)
--(axis cs:17.936416,7.49294596335397)
--(axis cs:17.94176,7.59019821569749)
--(axis cs:17.949248,7.61191467581858)
--(axis cs:17.952544,7.52359809909327)
--(axis cs:17.959072,7.5455400304991)
--(axis cs:17.96928,7.45355323031646)
--(axis cs:17.978336,7.38370044627751)
--(axis cs:17.985824,7.38922294537903)
--(axis cs:17.990464,7.43453660989787)
--(axis cs:17.99536,7.32800689075586)
--(axis cs:18.002144,7.32298560683164)
--(axis cs:18.00864,7.33062072688483)
--(axis cs:18.013984,7.38027317257711)
--(axis cs:18.019328,7.36335558588833)
--(axis cs:18.027104,7.27473567542639)
--(axis cs:18.033952,7.20289105566558)
--(axis cs:18.0384,7.16181672687517)
--(axis cs:18.044608,7.1686821596072)
--(axis cs:18.048096,7.1900407205154)
--(axis cs:18.052096,7.12689867448568)
--(axis cs:18.058112,7.17298169098742)
--(axis cs:18.06528,7.19998293867184)
--(axis cs:18.068064,7.18347957015857)
--(axis cs:18.074944,7.21128104986933)
--(axis cs:18.080768,7.29384728193912)
--(axis cs:18.084512,7.34689293844901)
--(axis cs:18.088288,7.22132930423134)
--(axis cs:18.095456,7.34118036840826)
--(axis cs:18.101184,7.32144868318222)
--(axis cs:18.10544,7.32756813882132)
--(axis cs:18.109504,7.33640576956046)
--(axis cs:18.117024,7.28488888047648)
--(axis cs:18.123616,7.28244950357267)
--(axis cs:18.132672,7.2530455635929)
--(axis cs:18.137728,7.22145085114875)
--(axis cs:18.141472,7.21718172670078)
--(axis cs:18.14656,7.20691982830968)
--(axis cs:18.151168,7.25096454245431)
--(axis cs:18.155872,7.23129201297472)
--(axis cs:18.16192,7.16740365574204)
--(axis cs:18.169024,7.06562242076677)
--(axis cs:18.17392,7.04411497496057)
--(axis cs:18.181856,7.04413929435746)
--(axis cs:18.184928,7.08271492008629)
--(axis cs:18.19264,6.9888833190608)
--(axis cs:18.19936,7.01273918441307)
--(axis cs:18.20976,7.02828301838514)
--(axis cs:18.216544,6.90054645463278)
--(axis cs:18.220736,6.90842721334437)
--(axis cs:18.225536,6.96887395061226)
--(axis cs:18.235584,6.97338629836261)
--(axis cs:18.240832,6.97650483335797)
--(axis cs:18.246624,7.02553917874079)
--(axis cs:18.254048,7.00601331851282)
--(axis cs:18.258816,7.05615794609066)
--(axis cs:18.265792,7.06984513942728)
--(axis cs:18.271872,7.05532156530055)
--(axis cs:18.275072,7.07709833560731)
--(axis cs:18.284224,7.05623290587223)
--(axis cs:18.290912,7.02649261010045)
--(axis cs:18.2952,7.0628264118853)
--(axis cs:18.304448,7.05887105403256)
--(axis cs:18.311584,7.00652408136748)
--(axis cs:18.318336,7.05111627381204)
--(axis cs:18.32416,6.99414401192013)
--(axis cs:18.33328,6.95339158109179)
--(axis cs:18.339424,6.97728564764712)
--(axis cs:18.350304,7.03556006281613)
--(axis cs:18.35408,7.07711533643924)
--(axis cs:18.357632,7.08608319958523)
--(axis cs:18.362464,7.04750493534055)
--(axis cs:18.364896,7.12857379273071)
--(axis cs:18.369728,7.17125740616775)
--(axis cs:18.377696,7.14078497762548)
--(axis cs:18.38208,7.14866554644738)
--(axis cs:18.390464,7.19822870810534)
--(axis cs:18.3992,7.36306536357374)
--(axis cs:18.407424,7.33295497812783)
--(axis cs:18.413408,7.32394544297614)
--(axis cs:18.421024,7.30968235948643)
--(axis cs:18.425728,7.28829249166353)
--(axis cs:18.429696,7.24588766102068)
--(axis cs:18.436,7.21014019057434)
--(axis cs:18.440576,7.19757922973962)
--(axis cs:18.447488,7.16351286259024)
--(axis cs:18.453472,7.11961046105535)
--(axis cs:18.45984,6.95913256409196)
--(axis cs:18.464192,6.99387181341684)
--(axis cs:18.469088,6.9861916844388)
--(axis cs:18.472448,7.01570482003714)
--(axis cs:18.477184,6.99620653817095)
--(axis cs:18.482784,6.97948007361464)
--(axis cs:18.488736,6.96411756263929)
--(axis cs:18.494304,6.95766152483237)
--(axis cs:18.498432,6.87262368543075)
--(axis cs:18.502944,6.92072676244373)
--(axis cs:18.506848,6.91466640211693)
--(axis cs:18.511392,6.92517358641527)
--(axis cs:18.514208,6.95869463331925)
--(axis cs:18.51872,7.03194773547373)
--(axis cs:18.521696,7.06846340398239)
--(axis cs:18.529248,7.09529503298097)
--(axis cs:18.537216,7.13979494878831)
--(axis cs:18.54368,7.19838893415193)
--(axis cs:18.549056,7.15166594547047)
--(axis cs:18.555776,7.13092245293969)
--(axis cs:18.56096,7.16960633787218)
--(axis cs:18.565696,7.1726312806245)
--(axis cs:18.571488,7.16435382889959)
--(axis cs:18.575776,7.19067328628787)
--(axis cs:18.580576,7.19922700234112)
--(axis cs:18.586592,7.22249603980458)
--(axis cs:18.591488,7.17790381789015)
--(axis cs:18.595264,7.13622777418152)
--(axis cs:18.601664,7.22335055427694)
--(axis cs:18.607648,7.2337933591139)
--(axis cs:18.615488,7.19972916257972)
--(axis cs:18.621056,7.19884682651365)
--(axis cs:18.625856,7.19761346551788)
--(axis cs:18.630816,7.15637062776809)
--(axis cs:18.635936,7.25463755028504)
--(axis cs:18.639424,7.18469205182772)
--(axis cs:18.644032,7.19787280860835)
--(axis cs:18.650368,7.31573461238786)
--(axis cs:18.654016,7.26369647049491)
--(axis cs:18.659328,7.26517093144236)
--(axis cs:18.664448,7.25009524987835)
--(axis cs:18.671616,7.29613922580528)
--(axis cs:18.677792,7.3303931331518)
--(axis cs:18.68096,7.29375726234755)
--(axis cs:18.686976,7.2304159254672)
--(axis cs:18.690656,7.2489990347956)
--(axis cs:18.697184,7.22488171396249)
--(axis cs:18.704416,7.05791867759117)
--(axis cs:18.70752,7.06407614583374)
--(axis cs:18.711904,7.10022633919894)
--(axis cs:18.715232,7.09369878252825)
--(axis cs:18.720768,7.06313493303461)
--(axis cs:18.724928,7.10433657697394)
--(axis cs:18.728288,7.10825854542995)
--(axis cs:18.733184,7.09353995926871)
--(axis cs:18.738112,7.10126229856382)
--(axis cs:18.742976,7.11301239764345)
--(axis cs:18.747552,7.12035032110386)
--(axis cs:18.752576,7.12172469092957)
--(axis cs:18.7616,7.20504201382577)
--(axis cs:18.764608,7.29828090042671)
--(axis cs:18.769216,7.39586253980648)
--(axis cs:18.7736,7.39407376045653)
--(axis cs:18.77776,7.37375492621383)
--(axis cs:18.781472,7.39531289452357)
--(axis cs:18.786112,7.38107671134588)
--(axis cs:18.790176,7.38438083468781)
--(axis cs:18.793056,7.37460270559994)
--(axis cs:18.798336,7.39009134659976)
--(axis cs:18.80416,7.31830399949604)
--(axis cs:18.808736,7.23346447276891)
--(axis cs:18.812736,7.10889543232967)
--(axis cs:18.817152,7.11319331847124)
--(axis cs:18.821856,7.13361971120975)
--(axis cs:18.82432,7.16767457731048)
--(axis cs:18.829888,7.19169189383847)
--(axis cs:18.836672,7.19429188933307)
--(axis cs:18.841696,7.2047780341572)
--(axis cs:18.850016,7.20371349534343)
--(axis cs:18.854688,7.19869869487757)
--(axis cs:18.859616,7.17423047976919)
--(axis cs:18.863648,7.22349790783671)
--(axis cs:18.872032,7.31552888960745)
--(axis cs:18.877728,7.3027410663758)
--(axis cs:18.88304,7.30127566233269)
--(axis cs:18.886976,7.2612680487317)
--(axis cs:18.89184,7.29713879169747)
--(axis cs:18.897408,7.42296927254123)
--(axis cs:18.902304,7.60149803516453)
--(axis cs:18.907584,7.63188395562135)
--(axis cs:18.911872,7.62806109015006)
--(axis cs:18.914208,7.57505566674265)
--(axis cs:18.917632,7.58396525067655)
--(axis cs:18.92576,7.44249830299628)
--(axis cs:18.929888,7.28199558595248)
--(axis cs:18.934016,7.10118174519007)
--(axis cs:18.937216,7.12071215141432)
--(axis cs:18.943808,4.64211191576908)
--(axis cs:18.936864,4.43282831778523)
--(axis cs:18.933696,4.4210487225899)
--(axis cs:18.929632,4.68062617793715)
--(axis cs:18.924992,4.8966745123839)
--(axis cs:18.9176,5.14520759118057)
--(axis cs:18.91408,5.10317630903948)
--(axis cs:18.910496,5.12386794036873)
--(axis cs:18.906784,5.29316611602938)
--(axis cs:18.900704,5.48976408081586)
--(axis cs:18.897216,5.70118261335517)
--(axis cs:18.890752,5.84842027275324)
--(axis cs:18.88672,5.92115629369682)
--(axis cs:18.88192,5.92199647517568)
--(axis cs:18.877632,5.88032516765952)
--(axis cs:18.8712,5.8980993570654)
--(axis cs:18.862752,6.0966142436362)
--(axis cs:18.859488,6.06062509541743)
--(axis cs:18.854208,6.00240383324843)
--(axis cs:18.84976,5.98599322061913)
--(axis cs:18.841632,5.97638973050276)
--(axis cs:18.8344,5.98756665588602)
--(axis cs:18.829376,5.99006690509544)
--(axis cs:18.824096,5.97350253864846)
--(axis cs:18.821408,6.00365981535904)
--(axis cs:18.816288,5.99113720978633)
--(axis cs:18.812352,6.02267347411979)
--(axis cs:18.80864,5.8576218970861)
--(axis cs:18.803552,5.70045162377885)
--(axis cs:18.7976,5.64783713713505)
--(axis cs:18.792736,5.65087396142811)
--(axis cs:18.790048,5.65266872659112)
--(axis cs:18.78608,5.63205153683909)
--(axis cs:18.780928,5.61789767347901)
--(axis cs:18.777728,5.6222489864141)
--(axis cs:18.77344,5.62629531350635)
--(axis cs:18.769056,5.59145327756764)
--(axis cs:18.764288,5.72593654886682)
--(axis cs:18.760448,5.92611071295434)
--(axis cs:18.752288,5.95742589011616)
--(axis cs:18.7472,5.96123062714128)
--(axis cs:18.742144,5.95636205887229)
--(axis cs:18.737888,5.96846023001087)
--(axis cs:18.73296,5.94859707183206)
--(axis cs:18.727968,5.95932597531471)
--(axis cs:18.724864,5.95091505291665)
--(axis cs:18.719264,5.94854560198196)
--(axis cs:18.714944,5.95269811074749)
--(axis cs:18.711616,5.96483397453888)
--(axis cs:18.70688,5.990027690261)
--(axis cs:18.703072,5.94592217366198)
--(axis cs:18.696832,5.8419556489518)
--(axis cs:18.68992,5.82214083251115)
--(axis cs:18.6864,5.84394179679149)
--(axis cs:18.680352,5.68756656880687)
--(axis cs:18.676832,5.72232494062542)
--(axis cs:18.670912,5.7267044283454)
--(axis cs:18.66432,5.77574686803496)
--(axis cs:18.659072,5.78684937259817)
--(axis cs:18.653792,5.80728232217566)
--(axis cs:18.64896,5.79509384313833)
--(axis cs:18.64384,5.89814497064506)
--(axis cs:18.639008,5.896191894748)
--(axis cs:18.635872,5.83003544271621)
--(axis cs:18.630624,5.93937389891971)
--(axis cs:18.625824,5.89822992692837)
--(axis cs:18.62016,5.91942921252707)
--(axis cs:18.614304,5.92914559778607)
--(axis cs:18.606656,5.87289090112202)
--(axis cs:18.6016,5.86831992400803)
--(axis cs:18.59488,5.81934669293824)
--(axis cs:18.590976,5.7477217350952)
--(axis cs:18.586496,5.77354909994976)
--(axis cs:18.579808,5.8663834668333)
--(axis cs:18.57552,5.78944411578804)
--(axis cs:18.571136,5.78745229636886)
--(axis cs:18.564032,5.73795505270596)
--(axis cs:18.560704,5.70317835274812)
--(axis cs:18.5552,5.74636070469355)
--(axis cs:18.548896,5.72170059944668)
--(axis cs:18.54336,5.79028407136898)
--(axis cs:18.53696,5.85896986270865)
--(axis cs:18.528128,5.9001748282605)
--(axis cs:18.521504,5.8972885466203)
--(axis cs:18.51856,5.99045829630049)
--(axis cs:18.513824,6.03609331085901)
--(axis cs:18.510752,6.07510198780192)
--(axis cs:18.50672,6.05737645718335)
--(axis cs:18.502304,6.05973253135656)
--(axis cs:18.49776,6.10994839905987)
--(axis cs:18.494112,6.0084635322952)
--(axis cs:18.487712,6.01207497190122)
--(axis cs:18.482656,5.99227455184351)
--(axis cs:18.477152,5.95800327599952)
--(axis cs:18.47216,5.97509811108645)
--(axis cs:18.466752,5.95320365234683)
--(axis cs:18.46336,5.87512522040355)
--(axis cs:18.458784,5.91533178542334)
--(axis cs:18.451744,5.62961955353823)
--(axis cs:18.447328,5.59140611751235)
--(axis cs:18.439968,5.70790373802616)
--(axis cs:18.435072,5.67977385880248)
--(axis cs:18.429568,5.64768250890126)
--(axis cs:18.424992,5.66160201518965)
--(axis cs:18.419712,5.68425193117085)
--(axis cs:18.412896,5.687129074942)
--(axis cs:18.407264,5.68899918913143)
--(axis cs:18.39904,5.66373478905475)
--(axis cs:18.390432,5.87082580974054)
--(axis cs:18.38144,5.92158656036872)
--(axis cs:18.377664,5.92743531646349)
--(axis cs:18.368864,5.89739985414727)
--(axis cs:18.364384,5.98822085543724)
--(axis cs:18.362016,5.99918879394018)
--(axis cs:18.35728,5.93994208187499)
--(axis cs:18.353344,5.94284940972508)
--(axis cs:18.350144,6.01488743472678)
--(axis cs:18.338976,6.06992726192526)
--(axis cs:18.333152,5.99489702977432)
--(axis cs:18.32352,5.95764565742615)
--(axis cs:18.318016,5.8833810984274)
--(axis cs:18.311328,5.85050203700392)
--(axis cs:18.30368,5.81261260398302)
--(axis cs:18.295136,5.81495849225727)
--(axis cs:18.290368,5.83020940820222)
--(axis cs:18.28288,5.7728067131637)
--(axis cs:18.274208,5.74006980989813)
--(axis cs:18.270496,5.71493437154346)
--(axis cs:18.265728,5.7488766924249)
--(axis cs:18.258624,5.78084245087484)
--(axis cs:18.253152,5.82441874171671)
--(axis cs:18.246016,5.92929040749018)
--(axis cs:18.240128,5.94816625362397)
--(axis cs:18.235104,5.89372593548591)
--(axis cs:18.22448,5.91719070918649)
--(axis cs:18.22016,5.94246724076928)
--(axis cs:18.214688,5.89825625702458)
--(axis cs:18.208768,5.84026524368265)
--(axis cs:18.198656,5.78116357482659)
--(axis cs:18.191232,5.76511029671351)
--(axis cs:18.18432,5.60104442593243)
--(axis cs:18.180992,5.59586194429874)
--(axis cs:18.173472,5.57911428269964)
--(axis cs:18.16896,5.49180661360297)
--(axis cs:18.160704,5.42978871689687)
--(axis cs:18.155264,5.40695586582674)
--(axis cs:18.151104,5.39484162600717)
--(axis cs:18.1464,5.43116152494174)
--(axis cs:18.140928,5.3708047494901)
--(axis cs:18.136992,5.2421806913844)
--(axis cs:18.129216,5.18565263575266)
--(axis cs:18.123424,5.06452638452509)
--(axis cs:18.116256,5.09011035811779)
--(axis cs:18.109024,5.1133161043122)
--(axis cs:18.105216,5.11966102895688)
--(axis cs:18.100992,5.14380946319956)
--(axis cs:18.095232,5.2075640341905)
--(axis cs:18.087968,4.91327978453554)
--(axis cs:18.08432,5.03890414055906)
--(axis cs:18.079264,5.11325174557803)
--(axis cs:18.074112,5.25596638403343)
--(axis cs:18.067776,5.41498635413853)
--(axis cs:18.064928,5.43470499427355)
--(axis cs:18.057568,5.49227650227618)
--(axis cs:18.050816,5.55346204119166)
--(axis cs:18.047872,5.30908262118857)
--(axis cs:18.044384,5.2917474176008)
--(axis cs:18.038176,5.50228664889927)
--(axis cs:18.0336,5.43223152540743)
--(axis cs:18.026912,5.45600378631789)
--(axis cs:18.019072,5.01344592163987)
--(axis cs:18.013792,4.8743817937305)
--(axis cs:18.008,4.66612273423144)
--(axis cs:18.001984,4.64965813065655)
--(axis cs:17.995296,4.58513172398636)
--(axis cs:17.989696,4.75701153499027)
--(axis cs:17.984832,4.7092379077234)
--(axis cs:17.977568,4.71407550198875)
--(axis cs:17.967648,4.78288479429731)
--(axis cs:17.958784,4.82554665708455)
--(axis cs:17.952416,4.96812630830394)
--(axis cs:17.948992,5.08821642749698)
--(axis cs:17.940992,5.1733093204679)
--(axis cs:17.935776,5.04851521858282)
--(axis cs:17.933824,4.93920654360106)
--(axis cs:17.926592,4.8694296043439)
--(axis cs:17.91936,4.94639023051184)
--(axis cs:17.915488,4.82737815564341)
--(axis cs:17.909056,4.83029742726886)
--(axis cs:17.90336,4.73881628543544)
--(axis cs:17.8952,4.73378358469613)
--(axis cs:17.884288,4.70725762574004)
--(axis cs:17.879936,4.69505080805421)
--(axis cs:17.87648,4.69984987575733)
--(axis cs:17.872224,4.85481148488445)
--(axis cs:17.869984,4.86235088751419)
--(axis cs:17.864416,4.85251671124123)
--(axis cs:17.859712,5.00571371055734)
--(axis cs:17.854688,4.99339501730572)
--(axis cs:17.849664,5.08881905582176)
--(axis cs:17.844544,5.21975826698855)
--(axis cs:17.839808,5.33729342159159)
--(axis cs:17.834976,5.33886265737031)
--(axis cs:17.831072,5.53214988313963)
--(axis cs:17.824672,5.44158043851511)
--(axis cs:17.81984,5.55403658152205)
--(axis cs:17.811104,5.55996999886952)
--(axis cs:17.805344,5.62390976441401)
--(axis cs:17.78304,5.63534725410902)
--(axis cs:17.72432,5.63092836824739)
--(axis cs:17.698304,5.63599516212521)
--(axis cs:17.668096,5.66460600420544)
--(axis cs:17.622688,5.71582723711389)
--(axis cs:17.55904,5.63296119917204)
--(axis cs:17.503584,5.76117153070739)
--(axis cs:17.474304,5.76651632037677)
--(axis cs:17.410784,5.76369939954765)
--(axis cs:17.351392,5.70486643149643)
--(axis cs:17.320384,5.73913675381419)
--(axis cs:17.310528,5.70159464951945)
--(axis cs:17.256032,5.7200319619724)
--(axis cs:17.222176,5.68877825707357)
--(axis cs:17.191904,5.64602759894563)
--(axis cs:17.169088,5.72549125767725)
--(axis cs:17.111168,5.74582369507708)
--(axis cs:17.083072,5.76055532989692)
--(axis cs:17.044192,5.74577998475429)
--(axis cs:17.001824,5.82230691091229)
--(axis cs:16.943136,5.858723507414)
--(axis cs:16.89552,5.89186475772393)
--(axis cs:16.8544,5.87003190363271)
--(axis cs:16.816384,5.85427613054787)
--(axis cs:16.765312,5.91544142122548)
--(axis cs:16.732768,5.91754504884704)
--(axis cs:16.69024,5.90670792481145)
--(axis cs:16.660608,5.87080782236247)
--(axis cs:16.611168,5.89321823178489)
--(axis cs:16.551872,5.90384213096027)
--(axis cs:16.520992,5.88370549465066)
--(axis cs:16.451776,5.85366491686638)
--(axis cs:16.36192,5.80367482721594)
--(axis cs:16.304064,5.79768897297437)
--(axis cs:16.230016,5.79087105222319)
--(axis cs:16.125824,5.79110169036244)
--(axis cs:16.033664,5.75571948709566)
--(axis cs:15.988544,5.69498199582642)
--(axis cs:15.909568,5.70636163319136)
--(axis cs:15.811456,5.68488374581491)
--(axis cs:15.689344,5.67397326228255)
--(axis cs:15.598464,5.65674872610973)
--(axis cs:15.528704,5.66786629548817)
--(axis cs:15.44608,5.66953590958541)
--(axis cs:15.332032,5.60683898131595)
--(axis cs:15.21888,5.58143327928883)
--(axis cs:15.147584,5.55490269074203)
--(axis cs:15.022912,5.58099765115872)
--(axis cs:14.940992,5.58102853174311)
--(axis cs:14.862912,5.55874144745226)
--(axis cs:14.798848,5.56508725562808)
--(axis cs:14.732288,5.58994043963247)
--(axis cs:14.662656,5.56338301996186)
--(axis cs:14.558464,5.51888302071666)
--(axis cs:14.464448,5.56912445163285)
--(axis cs:14.375936,5.55569428845187)
--(axis cs:14.303808,5.57126264599437)
--(axis cs:14.220672,5.56364368745909)
--(axis cs:14.169792,5.53481178729011)
--(axis cs:14.039616,5.52361197235559)
--(axis cs:13.96128,5.46459283572926)
--(axis cs:13.88576,5.45776581078872)
--(axis cs:13.762048,5.4343979230654)
--(axis cs:13.694336,5.40551930566929)
--(axis cs:13.614336,5.38920476713612)
--(axis cs:13.56224,5.39259047361835)
--(axis cs:13.523456,5.3797171063832)
--(axis cs:13.448256,5.32617574778388)
--(axis cs:13.340928,5.31231166048429)
--(axis cs:13.272832,5.27988490400372)
--(axis cs:13.1808,5.26779071837604)
--(axis cs:13.115072,5.26654775599911)
--(axis cs:13.021248,5.26644128056019)
--(axis cs:12.954176,5.2306960269868)
--(axis cs:12.890304,5.21458251998304)
--(axis cs:12.798272,5.18662156717148)
--(axis cs:12.716992,5.16714409301466)
--(axis cs:12.67968,5.11660808323471)
--(axis cs:12.522752,4.95174989190035)
--(axis cs:12.408896,4.85921396280215)
--(axis cs:12.314816,4.81700189101175)
--(axis cs:12.18656,4.66382428624659)
--(axis cs:12.10528,4.58255564243127)
--(axis cs:12.058112,4.50931782857393)
--(axis cs:11.968192,4.49203813269089)
--(axis cs:11.899072,4.42042191190191)
--(axis cs:11.820736,4.40985936752643)
--(axis cs:11.728576,4.42964290523808)
--(axis cs:11.644096,4.47174547879299)
--(axis cs:11.621536,4.50329360850027)
--(axis cs:11.593056,4.50260585754253)
--(axis cs:11.559104,4.56024041387126)
--(axis cs:11.522688,4.56724597653563)
--(axis cs:11.489088,4.5576237091606)
--(axis cs:11.458624,4.53148948318305)
--(axis cs:11.440832,4.52953495182633)
--(axis cs:11.430336,4.54673410943875)
--(axis cs:11.402688,4.53979047874033)
--(axis cs:11.364128,4.53266634859774)
--(axis cs:11.338016,4.53410697883652)
--(axis cs:11.264,4.59374653064331)
--(axis cs:11.207616,4.60077079569924)
--(axis cs:11.172544,4.65816901118832)
--(axis cs:11.119296,4.66839173533552)
--(axis cs:11.08144,4.72928027522589)
--(axis cs:11.031104,4.73093769737127)
--(axis cs:10.98576,4.75087573142736)
--(axis cs:10.919456,4.74376904785988)
--(axis cs:10.8752,4.77282285284311)
--(axis cs:10.820032,4.79197904326441)
--(axis cs:10.76528,4.77901939713715)
--(axis cs:10.738176,4.78592983697086)
--(axis cs:10.692096,4.78177550962661)
--(axis cs:10.667104,4.80972712454333)
--(axis cs:10.59232,4.80795245244846)
--(axis cs:10.527648,4.83391739865757)
--(axis cs:10.483584,4.82252240523784)
--(axis cs:10.407936,4.81312347175995)
--(axis cs:10.345504,4.78539478390371)
--(axis cs:10.326496,4.76909079780067)
--(axis cs:10.27424,4.78717407852165)
--(axis cs:10.206496,4.8036549309261)
--(axis cs:10.143584,4.8648092288748)
--(axis cs:10.10656,4.87226048921237)
--(axis cs:10.048448,4.88746411187459)
--(axis cs:9.982464,4.8923625265099)
--(axis cs:9.954912,4.88262424770679)
--(axis cs:9.896352,4.91012354408167)
--(axis cs:9.862176,4.93114346375213)
--(axis cs:9.831904,4.95528776055177)
--(axis cs:9.784192,4.95745728987614)
--(axis cs:9.727744,4.97502685730856)
--(axis cs:9.681632,4.97477259629861)
--(axis cs:9.636512,5.01501684748662)
--(axis cs:9.49568,5.02668384128683)
--(axis cs:9.3888,5.06630517974341)
--(axis cs:9.28416,5.07317527879478)
--(axis cs:9.15936,5.08075823987727)
--(axis cs:9.06048,5.0918615566485)
--(axis cs:8.98656,5.11650466466554)
--(axis cs:8.844928,5.11614335905557)
--(axis cs:8.745984,5.13972934706363)
--(axis cs:8.654272,5.1496364692954)
--(axis cs:8.540672,5.17136984487314)
--(axis cs:8.459392,5.16894369857065)
--(axis cs:8.322816,5.18957730038644)
--(axis cs:8.227136,5.24479804747078)
--(axis cs:8.179456,5.26779366609891)
--(axis cs:8.046464,5.29177425813183)
--(axis cs:7.968832,5.31378388005305)
--(axis cs:7.801152,5.43577692119125)
--(axis cs:7.7104,5.47033704667645)
--(axis cs:7.623936,5.48026678877894)
--(axis cs:7.4704,5.47815449969855)
--(axis cs:7.360832,5.49795997324475)
--(axis cs:7.267136,5.50354261001616)
--(axis cs:7.110528,5.50741548949706)
--(axis cs:6.925824,5.50187815638513)
--(axis cs:6.795776,5.51863587877388)
--(axis cs:6.564096,5.52542791716883)
--(axis cs:6.407168,5.52880850413913)
--(axis cs:6.14016,5.5369269244408)
--(axis cs:5.940864,5.56535123359245)
--(axis cs:5.670912,5.5894253589812)
--(axis cs:5.585792,5.59850943119418)
--(axis cs:5.282688,5.56272581146052)
--(axis cs:5.12256,5.57021031045658)
--(axis cs:4.920192,5.58649856331846)
--(axis cs:4.6432,5.56222579392188)
--(axis cs:4.522624,5.54559396210819)
--(axis cs:4.32448,5.49536732073046)
--(axis cs:4.210432,5.47350833318983)
--(axis cs:4.024704,5.4581248949628)
--(axis cs:3.818112,5.41712492215314)
--(axis cs:3.640064,5.39477365345237)
--(axis cs:3.366784,5.42576173882991)
--(axis cs:3.164032,5.28830782497225)
--(axis cs:3.01312,5.17735854584399)
--cycle;

\path [draw=black, fill=blue, opacity=0.5] (axis cs:3.02976,5.56044866632454)
--(axis cs:3.02976,5.56044866632454)
--(axis cs:3.165056,5.56769684588855)
--(axis cs:3.430016,5.56006946357176)
--(axis cs:3.653504,5.55472081327092)
--(axis cs:3.84064,5.56344391617953)
--(axis cs:4.057088,5.58241142478811)
--(axis cs:4.211456,5.62817658074125)
--(axis cs:4.331392,5.65495213516499)
--(axis cs:4.525312,5.65718514579038)
--(axis cs:4.688512,5.67099790010225)
--(axis cs:4.92224,5.65617902481515)
--(axis cs:5.157888,5.62192051890113)
--(axis cs:5.291648,5.57434321877928)
--(axis cs:5.595008,5.53376863608245)
--(axis cs:5.736448,5.50976426632002)
--(axis cs:5.951872,5.49072804156412)
--(axis cs:6.153728,5.46478064422596)
--(axis cs:6.419072,5.44009929318701)
--(axis cs:6.630144,5.43292447855332)
--(axis cs:6.797696,5.4176175721408)
--(axis cs:6.927744,5.39246297806543)
--(axis cs:7.131264,5.39199847453317)
--(axis cs:7.26752,5.39493608825028)
--(axis cs:7.392896,5.39056591534201)
--(axis cs:7.51712,5.39258215731323)
--(axis cs:7.633536,5.38988644639247)
--(axis cs:7.728704,5.39356506983837)
--(axis cs:7.805376,5.34331733122092)
--(axis cs:7.969984,5.37274677866201)
--(axis cs:8.062016,5.35579261387721)
--(axis cs:8.18112,5.35006348420223)
--(axis cs:8.233664,5.34239461078567)
--(axis cs:8.325824,5.31750718573548)
--(axis cs:8.470336,5.30200530719933)
--(axis cs:8.56192,5.26143403887812)
--(axis cs:8.65632,5.23944005810949)
--(axis cs:8.7552,5.21641624111156)
--(axis cs:8.895104,5.18649551955438)
--(axis cs:8.988608,5.16680772432524)
--(axis cs:9.072512,5.12821430256999)
--(axis cs:9.168512,5.11797964961144)
--(axis cs:9.312768,5.10333220778356)
--(axis cs:9.428736,5.09854557885997)
--(axis cs:9.534656,5.04593147188403)
--(axis cs:9.641824,5.01464561099117)
--(axis cs:9.68912,4.9790816690003)
--(axis cs:9.729472,4.96487319297449)
--(axis cs:9.787584,4.93513051320326)
--(axis cs:9.834304,4.89594910279327)
--(axis cs:9.873824,4.85176456089563)
--(axis cs:9.902592,4.83907430022911)
--(axis cs:9.956224,4.82921832793645)
--(axis cs:9.984768,4.81225802415038)
--(axis cs:10.049728,4.82442561233968)
--(axis cs:10.114304,4.82449042450885)
--(axis cs:10.158208,4.83053236190639)
--(axis cs:10.212864,4.80476207581812)
--(axis cs:10.283072,4.7818190652862)
--(axis cs:10.331968,4.77722576973022)
--(axis cs:10.34896,4.79485159718947)
--(axis cs:10.417664,4.81703720048259)
--(axis cs:10.484896,4.8161076669765)
--(axis cs:10.538176,4.80899093291241)
--(axis cs:10.592416,4.82667963755748)
--(axis cs:10.67136,4.82750857765656)
--(axis cs:10.692672,4.80201078303672)
--(axis cs:10.740992,4.81210835811597)
--(axis cs:10.770112,4.81260080660004)
--(axis cs:10.82048,4.80766494362601)
--(axis cs:10.88352,4.79298917958628)
--(axis cs:10.93968,4.75754559244398)
--(axis cs:10.992064,4.72441544999471)
--(axis cs:11.033856,4.65819847664017)
--(axis cs:11.08176,4.63645336809574)
--(axis cs:11.139296,4.57164328811337)
--(axis cs:11.181952,4.57616309739433)
--(axis cs:11.213024,4.51351263893928)
--(axis cs:11.265312,4.51618087001203)
--(axis cs:11.342048,4.47623500461734)
--(axis cs:11.382144,4.48281959651674)
--(axis cs:11.410688,4.42594207120509)
--(axis cs:11.433344,4.38416516181173)
--(axis cs:11.441344,4.41170513278162)
--(axis cs:11.464896,4.39664684885947)
--(axis cs:11.491904,4.41701055568863)
--(axis cs:11.529408,4.42724703415184)
--(axis cs:11.559616,4.41894140783966)
--(axis cs:11.594432,4.4206923844736)
--(axis cs:11.623008,4.4521287545909)
--(axis cs:11.644544,4.45116228404733)
--(axis cs:11.74208,4.46805704551793)
--(axis cs:11.828736,4.53293302268335)
--(axis cs:11.901312,4.62683802933524)
--(axis cs:11.97184,4.75881313654403)
--(axis cs:12.065536,4.88871220208195)
--(axis cs:12.110528,4.96202872293531)
--(axis cs:12.210944,5.11061826958992)
--(axis cs:12.317632,5.20650866408752)
--(axis cs:12.431424,5.23146182864645)
--(axis cs:12.523648,5.21018136826383)
--(axis cs:12.683392,5.16341092036912)
--(axis cs:12.729856,5.18588826859589)
--(axis cs:12.82368,5.21414670304843)
--(axis cs:12.895104,5.25671193922958)
--(axis cs:12.956608,5.28673858890501)
--(axis cs:13.025024,5.30549073349232)
--(axis cs:13.117056,5.31779233858257)
--(axis cs:13.186624,5.27028943246447)
--(axis cs:13.286144,5.27156016570169)
--(axis cs:13.35008,5.33014038633097)
--(axis cs:13.461248,5.28645129932507)
--(axis cs:13.523584,5.2678146298664)
--(axis cs:13.565696,5.2934755649997)
--(axis cs:13.626112,5.26715463305055)
--(axis cs:13.700992,5.25671740099505)
--(axis cs:13.780928,5.26996298385643)
--(axis cs:13.894784,5.25410280490578)
--(axis cs:13.978944,5.24328717451063)
--(axis cs:14.041344,5.25578108326752)
--(axis cs:14.185152,5.22682167216133)
--(axis cs:14.2288,5.20606340974992)
--(axis cs:14.312448,5.21890554155506)
--(axis cs:14.423424,5.22774800370602)
--(axis cs:14.468608,5.23402311296035)
--(axis cs:14.566528,5.2442989730267)
--(axis cs:14.672576,5.22441661494851)
--(axis cs:14.743168,5.22171675935889)
--(axis cs:14.821952,5.18015631637126)
--(axis cs:14.863872,5.11892511323863)
--(axis cs:14.942976,5.13619779245403)
--(axis cs:15.034368,5.14774656633341)
--(axis cs:15.153024,5.10564002516685)
--(axis cs:15.223168,5.07181954725693)
--(axis cs:15.338176,5.01009687227344)
--(axis cs:15.454912,5.04024617378238)
--(axis cs:15.529344,5.02617286818746)
--(axis cs:15.601152,5.01034029989292)
--(axis cs:15.71616,4.94694767779879)
--(axis cs:15.815232,5.02767894994372)
--(axis cs:15.911552,4.98025743499933)
--(axis cs:15.9984,4.96409847041122)
--(axis cs:16.033856,4.99387132799603)
--(axis cs:16.129664,5.01331698994803)
--(axis cs:16.231168,4.9981006264742)
--(axis cs:16.307072,4.96089156924603)
--(axis cs:16.369152,4.97455135743535)
--(axis cs:16.454272,4.99370941320433)
--(axis cs:16.52112,5.01517796795963)
--(axis cs:16.55248,4.9960388732512)
--(axis cs:16.6184,5.01124352801667)
--(axis cs:16.661088,5.02933059693312)
--(axis cs:16.696256,5.00442525471878)
--(axis cs:16.73696,4.99813865635516)
--(axis cs:16.770528,5.09003489254542)
--(axis cs:16.819104,5.17208005400934)
--(axis cs:16.874368,5.21914889546575)
--(axis cs:16.907008,5.22466729777931)
--(axis cs:16.951072,5.21393053568745)
--(axis cs:17.005888,5.18193739352233)
--(axis cs:17.04912,5.14211119033906)
--(axis cs:17.084896,5.21307767124435)
--(axis cs:17.112736,5.2795192290647)
--(axis cs:17.170336,5.30648890303609)
--(axis cs:17.194304,5.21363283522135)
--(axis cs:17.233824,5.12063637232217)
--(axis cs:17.256352,5.04692256878604)
--(axis cs:17.313856,5.14220397899011)
--(axis cs:17.322208,5.17551906914275)
--(axis cs:17.35872,5.19802453972336)
--(axis cs:17.416672,5.33791743906635)
--(axis cs:17.482016,5.31796677961057)
--(axis cs:17.504992,5.20212475513077)
--(axis cs:17.565248,5.15259609907517)
--(axis cs:17.622944,5.17141910145555)
--(axis cs:17.673248,5.17866876739186)
--(axis cs:17.702016,5.31474929146159)
--(axis cs:17.7304,5.22343614964538)
--(axis cs:17.799328,5.36608360574496)
--(axis cs:17.807328,5.45436772881459)
--(axis cs:17.811744,5.35090041513338)
--(axis cs:17.820288,5.3548924222358)
--(axis cs:17.82512,5.36666312064808)
--(axis cs:17.831104,5.52308085721595)
--(axis cs:17.835168,5.39796311608349)
--(axis cs:17.840352,5.36349223123651)
--(axis cs:17.844896,5.13722281472206)
--(axis cs:17.850176,5.11584970787182)
--(axis cs:17.854976,5.01595826635011)
--(axis cs:17.859808,4.97198362849184)
--(axis cs:17.865152,4.94487057016468)
--(axis cs:17.870112,4.78467058005606)
--(axis cs:17.872384,4.76820670751777)
--(axis cs:17.876544,4.66839550348059)
--(axis cs:17.880096,4.68643274808176)
--(axis cs:17.88592,4.69618971241878)
--(axis cs:17.896352,4.71429622503869)
--(axis cs:17.90368,4.77068880932739)
--(axis cs:17.90976,4.76064323699096)
--(axis cs:17.915776,4.75565061799563)
--(axis cs:17.919712,4.80237764327598)
--(axis cs:17.927488,4.85910271010028)
--(axis cs:17.934208,4.91008378342176)
--(axis cs:17.936416,4.92839840851709)
--(axis cs:17.94176,4.96595371181676)
--(axis cs:17.949248,4.95084511137268)
--(axis cs:17.952544,4.95155422933343)
--(axis cs:17.959072,4.89796117497789)
--(axis cs:17.96928,4.92560204649211)
--(axis cs:17.978336,4.98129226836606)
--(axis cs:17.985824,5.00358523918335)
--(axis cs:17.990464,4.98981874338145)
--(axis cs:17.99536,4.91397354514049)
--(axis cs:18.002144,4.88624557850103)
--(axis cs:18.00864,4.97059712704247)
--(axis cs:18.013984,5.08016901692372)
--(axis cs:18.019328,5.07571838642214)
--(axis cs:18.027104,5.28490360819185)
--(axis cs:18.033952,5.24704082842525)
--(axis cs:18.0384,5.13797801509181)
--(axis cs:18.044608,5.08374327603727)
--(axis cs:18.048096,5.07767080479005)
--(axis cs:18.052096,5.13808744379568)
--(axis cs:18.058112,5.15182526019964)
--(axis cs:18.06528,5.07354346420914)
--(axis cs:18.068064,5.06951612549096)
--(axis cs:18.074944,5.06903208037448)
--(axis cs:18.080768,5.01715612613146)
--(axis cs:18.084512,5.01670341753684)
--(axis cs:18.088288,5.04911165754756)
--(axis cs:18.095456,5.11221063774414)
--(axis cs:18.101184,5.08306838076356)
--(axis cs:18.10544,5.04797435703323)
--(axis cs:18.109504,5.10131225494885)
--(axis cs:18.117024,5.11827806796081)
--(axis cs:18.123616,5.05052062664261)
--(axis cs:18.132672,5.06746050491681)
--(axis cs:18.137728,5.05017460054808)
--(axis cs:18.141472,5.05441247734253)
--(axis cs:18.14656,5.0198266873087)
--(axis cs:18.151168,4.98808591131357)
--(axis cs:18.155872,5.07533194220002)
--(axis cs:18.16192,5.04046002480126)
--(axis cs:18.169024,5.01613522048728)
--(axis cs:18.17392,5.06149271147282)
--(axis cs:18.181856,5.15874540646259)
--(axis cs:18.184928,5.10974192599042)
--(axis cs:18.19264,5.16125893964721)
--(axis cs:18.19936,5.15035218509995)
--(axis cs:18.20976,5.17745726180214)
--(axis cs:18.216544,5.27315083580477)
--(axis cs:18.220736,5.22397323093241)
--(axis cs:18.225536,5.28902716339649)
--(axis cs:18.235584,5.28707217694987)
--(axis cs:18.240832,5.21228870096153)
--(axis cs:18.246624,5.12737152185724)
--(axis cs:18.254048,5.16136977086897)
--(axis cs:18.258816,5.15357634806167)
--(axis cs:18.265792,5.17760578422402)
--(axis cs:18.271872,5.17567813282973)
--(axis cs:18.275072,5.06266033027838)
--(axis cs:18.284224,5.08718656124512)
--(axis cs:18.290912,5.08358488742916)
--(axis cs:18.2952,5.05905535828981)
--(axis cs:18.304448,5.08332002466849)
--(axis cs:18.311584,5.16788925154015)
--(axis cs:18.318336,5.14295132999058)
--(axis cs:18.32416,5.15544190712518)
--(axis cs:18.33328,5.08033556030346)
--(axis cs:18.339424,5.13672139649419)
--(axis cs:18.350304,5.16082148636067)
--(axis cs:18.35408,5.11553222433752)
--(axis cs:18.357632,5.12363461817527)
--(axis cs:18.362464,5.15735545681419)
--(axis cs:18.364896,5.17491343789996)
--(axis cs:18.369728,5.16232238523919)
--(axis cs:18.377696,5.15146937511606)
--(axis cs:18.38208,5.13198868967472)
--(axis cs:18.390464,5.18212341016751)
--(axis cs:18.3992,5.08217600923875)
--(axis cs:18.407424,5.14362355546029)
--(axis cs:18.413408,5.20091372831253)
--(axis cs:18.421024,5.16741727036441)
--(axis cs:18.425728,5.08622911946262)
--(axis cs:18.429696,5.03526937878206)
--(axis cs:18.436,5.02880878083501)
--(axis cs:18.440576,5.01710136846395)
--(axis cs:18.447488,5.02642249670899)
--(axis cs:18.453472,4.98654160417314)
--(axis cs:18.45984,5.15355687325611)
--(axis cs:18.464192,5.05901903981836)
--(axis cs:18.469088,5.1625562347445)
--(axis cs:18.472448,5.10753549664374)
--(axis cs:18.477184,5.12895354189615)
--(axis cs:18.482784,5.29233124025547)
--(axis cs:18.488736,5.28908243029517)
--(axis cs:18.494304,5.33417526820504)
--(axis cs:18.498432,5.34029843395805)
--(axis cs:18.502944,5.35157490864491)
--(axis cs:18.506848,5.34153947039133)
--(axis cs:18.511392,5.37077597894944)
--(axis cs:18.514208,5.23866667017474)
--(axis cs:18.51872,5.3781682400355)
--(axis cs:18.521696,5.62496801665181)
--(axis cs:18.529248,5.42996796409193)
--(axis cs:18.537216,5.38161507145376)
--(axis cs:18.54368,5.50821046604283)
--(axis cs:18.549056,5.36300597202187)
--(axis cs:18.555776,5.55686096161547)
--(axis cs:18.56096,5.51064121647833)
--(axis cs:18.565696,5.55580455458316)
--(axis cs:18.571488,5.54435170194447)
--(axis cs:18.575776,5.46047074799419)
--(axis cs:18.580576,5.36051003922881)
--(axis cs:18.586592,5.41497694025888)
--(axis cs:18.591488,5.46845678927317)
--(axis cs:18.595264,5.50198957731638)
--(axis cs:18.601664,5.50988901563196)
--(axis cs:18.607648,5.46551533986901)
--(axis cs:18.615488,5.47729767682207)
--(axis cs:18.621056,5.44685500122974)
--(axis cs:18.625856,5.40348462787079)
--(axis cs:18.630816,5.31417368997489)
--(axis cs:18.635936,5.31880468635189)
--(axis cs:18.639424,5.33927927284589)
--(axis cs:18.644032,5.28504211558821)
--(axis cs:18.650368,5.24820409598076)
--(axis cs:18.654016,5.34683978327363)
--(axis cs:18.659328,5.34423787704769)
--(axis cs:18.664448,5.30523896080784)
--(axis cs:18.671616,5.28883285209553)
--(axis cs:18.677792,5.29810702803008)
--(axis cs:18.68096,5.47919875513444)
--(axis cs:18.686976,5.45626590194949)
--(axis cs:18.690656,5.29072496703987)
--(axis cs:18.697184,5.23517294735825)
--(axis cs:18.704416,5.20460964851429)
--(axis cs:18.70752,5.15763831508091)
--(axis cs:18.711904,5.19449134362021)
--(axis cs:18.715232,5.18960172543205)
--(axis cs:18.720768,5.19831862159366)
--(axis cs:18.724928,5.2268487007396)
--(axis cs:18.728288,5.13452722961857)
--(axis cs:18.733184,5.13432311557118)
--(axis cs:18.738112,5.1524657599982)
--(axis cs:18.742976,5.23745140187445)
--(axis cs:18.747552,5.23835301091697)
--(axis cs:18.752576,5.23794550598521)
--(axis cs:18.7616,5.16038242170807)
--(axis cs:18.764608,5.09459662287604)
--(axis cs:18.769216,5.09105596577295)
--(axis cs:18.7736,5.11656788171615)
--(axis cs:18.77776,5.19257729843914)
--(axis cs:18.781472,5.20179817682524)
--(axis cs:18.786112,5.26744090284971)
--(axis cs:18.790176,5.23981082662166)
--(axis cs:18.793056,5.22977292118967)
--(axis cs:18.798336,5.30716344490298)
--(axis cs:18.80416,5.31043239826811)
--(axis cs:18.808736,5.33486838823625)
--(axis cs:18.812736,5.44017365495242)
--(axis cs:18.817152,5.44353539551309)
--(axis cs:18.821856,5.45500465793361)
--(axis cs:18.82432,5.42390093649562)
--(axis cs:18.829888,5.35995370510379)
--(axis cs:18.836672,5.39081144252822)
--(axis cs:18.841696,5.38008899091773)
--(axis cs:18.850016,5.38938824656261)
--(axis cs:18.854688,5.37388456532036)
--(axis cs:18.859616,5.26103843665074)
--(axis cs:18.863648,5.20838896239777)
--(axis cs:18.872032,5.20596397002704)
--(axis cs:18.877728,5.17335361809117)
--(axis cs:18.88304,5.20842960042535)
--(axis cs:18.886976,5.17915858097344)
--(axis cs:18.89184,5.16938697778858)
--(axis cs:18.897408,5.16643665478292)
--(axis cs:18.902304,5.01517089152316)
--(axis cs:18.907584,4.94740573782014)
--(axis cs:18.911872,4.94581170996954)
--(axis cs:18.914208,4.87483658506875)
--(axis cs:18.917632,4.88255684714891)
--(axis cs:18.92576,4.70591545564897)
--(axis cs:18.929888,4.65211852093372)
--(axis cs:18.934016,4.56413690793548)
--(axis cs:18.937216,4.5253487734175)
--(axis cs:18.943808,3.17010281959353)
--(axis cs:18.936864,3.13705637119204)
--(axis cs:18.933696,3.13327605155176)
--(axis cs:18.929632,3.17337378248939)
--(axis cs:18.924992,3.25107351524725)
--(axis cs:18.9176,3.23120406768048)
--(axis cs:18.91408,3.20487450610974)
--(axis cs:18.910496,3.20045741980839)
--(axis cs:18.906784,3.2232119761909)
--(axis cs:18.900704,3.25042580960805)
--(axis cs:18.897216,3.36976021568888)
--(axis cs:18.890752,3.41051205161813)
--(axis cs:18.88672,3.41909763787061)
--(axis cs:18.88192,3.44886858842301)
--(axis cs:18.877632,3.35071965908178)
--(axis cs:18.8712,3.37882608432176)
--(axis cs:18.862752,3.38323673926368)
--(axis cs:18.859488,3.48841828658473)
--(axis cs:18.854208,3.54632854475797)
--(axis cs:18.84976,3.57114973799369)
--(axis cs:18.841632,3.53953701838762)
--(axis cs:18.8344,3.54731805155671)
--(axis cs:18.829376,3.53466037728091)
--(axis cs:18.824096,3.57892393754474)
--(axis cs:18.821408,3.57440389190787)
--(axis cs:18.816288,3.58240178070516)
--(axis cs:18.812352,3.54299926965376)
--(axis cs:18.80864,3.38108634794369)
--(axis cs:18.803552,3.34843887984659)
--(axis cs:18.7976,3.26858226937577)
--(axis cs:18.792736,3.27323554033759)
--(axis cs:18.790048,3.24193760732511)
--(axis cs:18.78608,3.3147330450152)
--(axis cs:18.780928,3.2886222000927)
--(axis cs:18.777728,3.29113477464128)
--(axis cs:18.77344,3.26411596702188)
--(axis cs:18.769056,3.30588307110298)
--(axis cs:18.764288,3.37315037779233)
--(axis cs:18.760448,3.42207388280252)
--(axis cs:18.752288,3.50149129776444)
--(axis cs:18.7472,3.493022238465)
--(axis cs:18.742144,3.48891371390732)
--(axis cs:18.737888,3.45701265364609)
--(axis cs:18.73296,3.42554219535066)
--(axis cs:18.727968,3.44770879023645)
--(axis cs:18.724864,3.46405160155803)
--(axis cs:18.719264,3.43180031130517)
--(axis cs:18.714944,3.40215607450114)
--(axis cs:18.711616,3.39690413984373)
--(axis cs:18.70688,3.3897570039721)
--(axis cs:18.703072,3.38490449061214)
--(axis cs:18.696832,3.37202580862329)
--(axis cs:18.68992,3.43794902249775)
--(axis cs:18.6864,3.5179964725082)
--(axis cs:18.680352,3.45625954197476)
--(axis cs:18.676832,3.29561640976689)
--(axis cs:18.670912,3.30810247740997)
--(axis cs:18.66432,3.26873417012515)
--(axis cs:18.659072,3.26778871539851)
--(axis cs:18.653792,3.26665484391722)
--(axis cs:18.64896,3.20778385402019)
--(axis cs:18.64384,3.24456398943703)
--(axis cs:18.639008,3.23802378282159)
--(axis cs:18.635872,3.21857027322039)
--(axis cs:18.630624,3.31977633665488)
--(axis cs:18.625824,3.39735423210399)
--(axis cs:18.62016,3.42388433438543)
--(axis cs:18.614304,3.43341177368814)
--(axis cs:18.606656,3.45535232056052)
--(axis cs:18.6016,3.46376071331269)
--(axis cs:18.59488,3.48953194090654)
--(axis cs:18.590976,3.5174389980347)
--(axis cs:18.586496,3.45388659325923)
--(axis cs:18.579808,3.45142740004198)
--(axis cs:18.57552,3.47680208556877)
--(axis cs:18.571136,3.50724082281062)
--(axis cs:18.564032,3.48661015223283)
--(axis cs:18.560704,3.48174106699382)
--(axis cs:18.5552,3.48526334801034)
--(axis cs:18.548896,3.32242439698367)
--(axis cs:18.54336,3.47088036775711)
--(axis cs:18.53696,3.24641970692426)
--(axis cs:18.528128,3.36224289942198)
--(axis cs:18.521504,3.42901889340226)
--(axis cs:18.51856,3.1660996564796)
--(axis cs:18.513824,3.20329310579589)
--(axis cs:18.510752,3.37159426339467)
--(axis cs:18.50672,3.38945707364089)
--(axis cs:18.502304,3.40344523743667)
--(axis cs:18.49776,3.40850111401407)
--(axis cs:18.494112,3.41081372789161)
--(axis cs:18.487712,3.44863876781943)
--(axis cs:18.482656,3.47626618349334)
--(axis cs:18.477152,3.45144537076991)
--(axis cs:18.47216,3.45013823726536)
--(axis cs:18.466752,3.44034189873967)
--(axis cs:18.46336,3.38030545644466)
--(axis cs:18.458784,3.3943060872642)
--(axis cs:18.451744,3.26344084913094)
--(axis cs:18.447328,3.22856769394027)
--(axis cs:18.439968,3.30894188986908)
--(axis cs:18.435072,3.25696484184726)
--(axis cs:18.429568,3.2781922816478)
--(axis cs:18.424992,3.32091735258175)
--(axis cs:18.419712,3.38184187886567)
--(axis cs:18.412896,3.38788151750607)
--(axis cs:18.407264,3.35666441892776)
--(axis cs:18.39904,3.37407122006525)
--(axis cs:18.390432,3.41262473108579)
--(axis cs:18.38144,3.43495107445606)
--(axis cs:18.377664,3.41934410623197)
--(axis cs:18.368864,3.43905491946899)
--(axis cs:18.364384,3.42557052502611)
--(axis cs:18.362016,3.45358727796529)
--(axis cs:18.35728,3.46609995856487)
--(axis cs:18.353344,3.47251734710384)
--(axis cs:18.350144,3.46615139578742)
--(axis cs:18.338976,3.46507336849868)
--(axis cs:18.333152,3.4590652091913)
--(axis cs:18.32352,3.40643162706168)
--(axis cs:18.318016,3.35815448736884)
--(axis cs:18.311328,3.34531561435043)
--(axis cs:18.30368,3.28134329846595)
--(axis cs:18.295136,3.25667191413237)
--(axis cs:18.290368,3.24339691599563)
--(axis cs:18.28288,3.27406727448419)
--(axis cs:18.274208,3.28721818845635)
--(axis cs:18.270496,3.33792105996078)
--(axis cs:18.265728,3.3594427531058)
--(axis cs:18.258624,3.396498663716)
--(axis cs:18.253152,3.41816986693447)
--(axis cs:18.246016,3.43168870475232)
--(axis cs:18.240128,3.49671102900726)
--(axis cs:18.235104,3.49957464065314)
--(axis cs:18.22448,3.52147224042024)
--(axis cs:18.22016,3.49770451886635)
--(axis cs:18.214688,3.44310621140394)
--(axis cs:18.208768,3.40462943881238)
--(axis cs:18.198656,3.36684811926308)
--(axis cs:18.191232,3.4155631516185)
--(axis cs:18.18432,3.34810436629192)
--(axis cs:18.180992,3.34112392692065)
--(axis cs:18.173472,3.28992285912384)
--(axis cs:18.16896,3.2691704265865)
--(axis cs:18.160704,3.2905527770363)
--(axis cs:18.155264,3.2801517985259)
--(axis cs:18.151104,3.32957521527468)
--(axis cs:18.1464,3.36198988526739)
--(axis cs:18.140928,3.34694236755138)
--(axis cs:18.136992,3.3445427295408)
--(axis cs:18.129216,3.34155643194365)
--(axis cs:18.123424,3.32232425896045)
--(axis cs:18.116256,3.31745619393044)
--(axis cs:18.109024,3.35389166313497)
--(axis cs:18.105216,3.2911392998049)
--(axis cs:18.100992,3.27430169624703)
--(axis cs:18.095232,3.314521242626)
--(axis cs:18.087968,3.25437655306423)
--(axis cs:18.08432,3.28352969599924)
--(axis cs:18.079264,3.24858820373683)
--(axis cs:18.074112,3.27906087164024)
--(axis cs:18.067776,3.27642439980225)
--(axis cs:18.064928,3.29203958387455)
--(axis cs:18.057568,3.25679443659364)
--(axis cs:18.050816,3.34636847726328)
--(axis cs:18.047872,3.29285844001967)
--(axis cs:18.044384,3.28614720975345)
--(axis cs:18.038176,3.3352768939963)
--(axis cs:18.0336,3.43722925564827)
--(axis cs:18.026912,3.47259502133352)
--(axis cs:18.019072,3.21547723076212)
--(axis cs:18.013792,3.27988767159774)
--(axis cs:18.008,3.21931463955751)
--(axis cs:18.001984,3.25719310186109)
--(axis cs:17.995296,3.18351647146212)
--(axis cs:17.989696,3.25114317895035)
--(axis cs:17.984832,3.18805042850798)
--(axis cs:17.977568,3.22810999749629)
--(axis cs:17.967648,3.25399201514821)
--(axis cs:17.958784,3.23155818233586)
--(axis cs:17.952416,3.27885816496226)
--(axis cs:17.948992,3.24721580689698)
--(axis cs:17.940992,3.22259849039722)
--(axis cs:17.935776,3.20901831764707)
--(axis cs:17.933824,3.22323505439866)
--(axis cs:17.926592,3.22224147644085)
--(axis cs:17.91936,3.20077834312474)
--(axis cs:17.915488,3.14251172268493)
--(axis cs:17.909056,3.11524445819647)
--(axis cs:17.90336,3.14759868453279)
--(axis cs:17.8952,3.15314815624867)
--(axis cs:17.884288,3.16601816281389)
--(axis cs:17.879936,3.21757755530415)
--(axis cs:17.87648,3.2087793123716)
--(axis cs:17.872224,3.16892331368489)
--(axis cs:17.869984,3.13619525865355)
--(axis cs:17.864416,3.15336088776741)
--(axis cs:17.859712,3.15362608626887)
--(axis cs:17.854688,3.10024521803614)
--(axis cs:17.849664,3.08823851477617)
--(axis cs:17.844544,3.14683009287396)
--(axis cs:17.839808,3.38756578707938)
--(axis cs:17.834976,3.43467414702098)
--(axis cs:17.831072,3.48195847754494)
--(axis cs:17.824672,3.39974551246093)
--(axis cs:17.81984,3.39339622084664)
--(axis cs:17.811104,3.44910397955095)
--(axis cs:17.805344,3.54261301123123)
--(axis cs:17.78304,3.53022012257991)
--(axis cs:17.72432,3.48387918352768)
--(axis cs:17.698304,3.50476313137982)
--(axis cs:17.668096,3.43867286681467)
--(axis cs:17.622688,3.50309606080634)
--(axis cs:17.55904,3.55222874292024)
--(axis cs:17.503584,3.57477106486702)
--(axis cs:17.474304,3.67095394615902)
--(axis cs:17.410784,3.62753420153321)
--(axis cs:17.351392,3.49909408881415)
--(axis cs:17.320384,3.50392295442942)
--(axis cs:17.310528,3.43881599095292)
--(axis cs:17.256032,3.43330614359329)
--(axis cs:17.222176,3.43264339755811)
--(axis cs:17.191904,3.46201868174439)
--(axis cs:17.169088,3.53143726656754)
--(axis cs:17.111168,3.56015125880898)
--(axis cs:17.083072,3.59877788133661)
--(axis cs:17.044192,3.64477843562647)
--(axis cs:17.001824,3.68879895546335)
--(axis cs:16.943136,3.76495911494394)
--(axis cs:16.89552,3.81878902447724)
--(axis cs:16.8544,3.83143642214695)
--(axis cs:16.816384,3.8653616070898)
--(axis cs:16.765312,3.88813043542172)
--(axis cs:16.732768,3.95086901272716)
--(axis cs:16.69024,3.93716186581894)
--(axis cs:16.660608,3.92527630938921)
--(axis cs:16.611168,3.92970237922978)
--(axis cs:16.551872,3.92224979867777)
--(axis cs:16.520992,3.91960796421229)
--(axis cs:16.451776,3.90972969034068)
--(axis cs:16.36192,3.93881243151047)
--(axis cs:16.304064,3.91439009327266)
--(axis cs:16.230016,3.92314507885313)
--(axis cs:16.125824,3.89070154145513)
--(axis cs:16.033664,3.92151617613857)
--(axis cs:15.988544,3.94193646272951)
--(axis cs:15.909568,3.93088721999585)
--(axis cs:15.811456,3.95262084644163)
--(axis cs:15.689344,3.93247632843935)
--(axis cs:15.598464,3.96542413200687)
--(axis cs:15.528704,4.00684783057553)
--(axis cs:15.44608,4.05310178993373)
--(axis cs:15.332032,4.05008421036781)
--(axis cs:15.21888,4.14043295314334)
--(axis cs:15.147584,4.12895732987616)
--(axis cs:15.022912,4.14355328024593)
--(axis cs:14.940992,4.15902705483483)
--(axis cs:14.862912,4.17444681471307)
--(axis cs:14.798848,4.23605750536598)
--(axis cs:14.732288,4.2842657437828)
--(axis cs:14.662656,4.2719161161431)
--(axis cs:14.558464,4.30007046299279)
--(axis cs:14.464448,4.2828222531575)
--(axis cs:14.375936,4.30562357546514)
--(axis cs:14.303808,4.31729879387688)
--(axis cs:14.220672,4.35348017080874)
--(axis cs:14.169792,4.36834578256599)
--(axis cs:14.039616,4.37357669801355)
--(axis cs:13.96128,4.38468579727687)
--(axis cs:13.88576,4.39810069040693)
--(axis cs:13.762048,4.42037724782643)
--(axis cs:13.694336,4.44520572126384)
--(axis cs:13.614336,4.46719269444555)
--(axis cs:13.56224,4.49952071839959)
--(axis cs:13.523456,4.48835631378875)
--(axis cs:13.448256,4.50449558647612)
--(axis cs:13.340928,4.57956520306374)
--(axis cs:13.272832,4.51943182130305)
--(axis cs:13.1808,4.52600060383633)
--(axis cs:13.115072,4.62782003838336)
--(axis cs:13.021248,4.63928332172026)
--(axis cs:12.954176,4.63304793051881)
--(axis cs:12.890304,4.66263239537102)
--(axis cs:12.798272,4.59550645154797)
--(axis cs:12.716992,4.5863835151585)
--(axis cs:12.67968,4.55109020319825)
--(axis cs:12.522752,4.44729868110511)
--(axis cs:12.408896,4.35461884634919)
--(axis cs:12.314816,4.27552540965459)
--(axis cs:12.18656,4.13191057435602)
--(axis cs:12.10528,4.01358910289789)
--(axis cs:12.058112,3.94371945200027)
--(axis cs:11.968192,3.91596054228018)
--(axis cs:11.899072,3.79019139721879)
--(axis cs:11.820736,3.76218983586603)
--(axis cs:11.728576,3.79094402109093)
--(axis cs:11.644096,3.79581722071795)
--(axis cs:11.621536,3.7768138411814)
--(axis cs:11.593056,3.79046557853476)
--(axis cs:11.559104,3.78975529484856)
--(axis cs:11.522688,3.81892369512266)
--(axis cs:11.489088,3.79581751156454)
--(axis cs:11.458624,3.78888924741074)
--(axis cs:11.440832,3.8266201604616)
--(axis cs:11.430336,3.80805304413041)
--(axis cs:11.402688,3.83068197346222)
--(axis cs:11.364128,3.86605956061304)
--(axis cs:11.338016,3.8979888449445)
--(axis cs:11.264,3.91897310526214)
--(axis cs:11.207616,3.93981008258784)
--(axis cs:11.172544,3.94962820049914)
--(axis cs:11.119296,3.99298581707529)
--(axis cs:11.08144,4.050023661505)
--(axis cs:11.031104,4.06625156517462)
--(axis cs:10.98576,4.09767765639662)
--(axis cs:10.919456,4.14138081579945)
--(axis cs:10.8752,4.16680941692615)
--(axis cs:10.820032,4.18013817807081)
--(axis cs:10.76528,4.16932919759189)
--(axis cs:10.738176,4.17466198198691)
--(axis cs:10.692096,4.18644395163212)
--(axis cs:10.667104,4.23966663496686)
--(axis cs:10.59232,4.2449932181732)
--(axis cs:10.527648,4.26206156052035)
--(axis cs:10.483584,4.27603924367134)
--(axis cs:10.407936,4.27547181168483)
--(axis cs:10.345504,4.23170684827374)
--(axis cs:10.326496,4.22807272086484)
--(axis cs:10.27424,4.27485274855651)
--(axis cs:10.206496,4.31622304011127)
--(axis cs:10.143584,4.32778409717653)
--(axis cs:10.10656,4.32928372454511)
--(axis cs:10.048448,4.32960139299557)
--(axis cs:9.982464,4.34729709495225)
--(axis cs:9.954912,4.34174851407424)
--(axis cs:9.896352,4.37320286266908)
--(axis cs:9.862176,4.38444116819829)
--(axis cs:9.831904,4.45356242675751)
--(axis cs:9.784192,4.46143424515424)
--(axis cs:9.727744,4.49840747267856)
--(axis cs:9.681632,4.52578140432903)
--(axis cs:9.636512,4.57575828392724)
--(axis cs:9.49568,4.60366247332243)
--(axis cs:9.3888,4.64134455193391)
--(axis cs:9.28416,4.65277737085293)
--(axis cs:9.15936,4.68790121228974)
--(axis cs:9.06048,4.70643484529909)
--(axis cs:8.98656,4.72103891509909)
--(axis cs:8.844928,4.71769404341675)
--(axis cs:8.745984,4.7475533341923)
--(axis cs:8.654272,4.77066941568965)
--(axis cs:8.540672,4.79132740924648)
--(axis cs:8.459392,4.8109102367566)
--(axis cs:8.322816,4.82963003901167)
--(axis cs:8.227136,4.88792443833377)
--(axis cs:8.179456,4.90389734067595)
--(axis cs:8.046464,4.91935846430056)
--(axis cs:7.968832,4.92784519908672)
--(axis cs:7.801152,5.02577977056345)
--(axis cs:7.7104,5.05939601874785)
--(axis cs:7.623936,5.07004280335325)
--(axis cs:7.4704,5.0742770865657)
--(axis cs:7.360832,5.08504733906028)
--(axis cs:7.267136,5.09805361405177)
--(axis cs:7.110528,5.107772533689)
--(axis cs:6.925824,5.1160761361878)
--(axis cs:6.795776,5.16404386366003)
--(axis cs:6.564096,5.18475524112542)
--(axis cs:6.407168,5.19677580772186)
--(axis cs:6.14016,5.2032034318014)
--(axis cs:5.940864,5.2004030214918)
--(axis cs:5.670912,5.21642532906524)
--(axis cs:5.585792,5.23409366858352)
--(axis cs:5.282688,5.19173580958186)
--(axis cs:5.12256,5.18302261064908)
--(axis cs:4.920192,5.22564256500389)
--(axis cs:4.6432,5.23801111105178)
--(axis cs:4.522624,5.22641226599862)
--(axis cs:4.32448,5.22315719719145)
--(axis cs:4.210432,5.18750486290668)
--(axis cs:4.024704,5.1300138853979)
--(axis cs:3.818112,5.05235656455047)
--(axis cs:3.640064,4.99536358281323)
--(axis cs:3.366784,4.87744588319364)
--(axis cs:3.164032,4.74039409800604)
--(axis cs:3.01312,4.50823512953817)
--cycle;

\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0.857472	nan \\
1.04704	nan \\
1.224576	nan \\
1.41056	nan \\
1.648256	nan \\
1.873664	nan \\
2.188416	nan \\
2.515712	nan \\
2.633984	nan \\
2.84736	nan \\
3.02976	5.50495862960815 \\
3.165056	5.55283486843109 \\
3.430016	5.58904409408569 \\
3.653504	5.60903131961823 \\
3.84064	5.63779205083847 \\
4.057088	5.68291366100311 \\
4.211456	5.70339113473892 \\
4.331392	5.72521477937698 \\
4.525312	5.76605618000031 \\
4.688512	5.77544063329697 \\
4.92224	5.79152256250381 \\
5.157888	5.79299002885818 \\
5.291648	5.79299002885818 \\
5.595008	5.77658772468567 \\
5.736448	5.76723724603653 \\
5.951872	5.7424595952034 \\
6.153728	5.71104794740677 \\
6.419072	5.68929642438889 \\
6.630144	5.67806392908096 \\
6.797696	5.66491991281509 \\
6.927744	5.65457612276077 \\
7.131264	5.65107464790344 \\
7.26752	5.65312802791595 \\
7.392896	5.64418196678162 \\
7.51712	5.63309967517853 \\
7.633536	5.62636166810989 \\
7.728704	5.62254250049591 \\
7.805376	5.59908211231232 \\
7.969984	5.558120906353 \\
8.062016	5.52366197109222 \\
8.18112	5.51223337650299 \\
8.233664	5.48408538103104 \\
8.325824	5.44976055622101 \\
8.470336	5.42741596698761 \\
8.56192	5.42052209377289 \\
8.65632	5.38796752691269 \\
8.7552	5.37328273057938 \\
8.895104	5.34763544797897 \\
8.988608	5.34010320901871 \\
9.072512	5.32121449708939 \\
9.168512	5.31768351793289 \\
9.312768	5.31305372714996 \\
9.428736	5.30657202005386 \\
9.534656	5.25899797677994 \\
9.641824	5.24007022380829 \\
9.68912	5.20712286233902 \\
9.729472	5.20338535308838 \\
9.787584	5.17718940973282 \\
9.834304	5.15293180942535 \\
9.873824	5.14538586139679 \\
9.902592	5.14347016811371 \\
9.956224	5.1232635974884 \\
9.984768	5.12088537216187 \\
10.049728	5.12088537216187 \\
10.114304	5.11105626821518 \\
10.158208	5.10688036680222 \\
10.212864	5.05989164113998 \\
10.283072	5.05265265703201 \\
10.331968	5.03779381513596 \\
10.34896	5.04766017198563 \\
10.417664	5.05181580781937 \\
10.484896	5.06791681051254 \\
10.538176	5.07718414068222 \\
10.592416	5.07718414068222 \\
10.67136	5.08666545152664 \\
10.692672	5.07718414068222 \\
10.740992	5.09352117776871 \\
10.770112	5.09352117776871 \\
10.82048	5.09352117776871 \\
10.88352	5.08650153875351 \\
10.93968	5.08650153875351 \\
10.992064	5.08753836154938 \\
11.033856	5.06650418043137 \\
11.08176	5.06524860858917 \\
11.139296	5.01908719539642 \\
11.181952	5.01197934150696 \\
11.213024	4.95646789669991 \\
11.265312	4.93888944387436 \\
11.342048	4.9069045484066 \\
11.382144	4.92084845900536 \\
11.410688	4.91349011659622 \\
11.433344	4.90021660923958 \\
11.441344	4.90021660923958 \\
11.464896	4.88890081644058 \\
11.491904	4.91621688008308 \\
11.529408	4.92260158061981 \\
11.559616	4.91797000169754 \\
11.594432	4.8755918443203 \\
11.623008	4.8755918443203 \\
11.644544	4.84389275312424 \\
11.74208	4.81227591633797 \\
11.828736	4.83009248971939 \\
11.901312	4.84389275312424 \\
11.97184	4.93918016552925 \\
12.065536	4.97213914990425 \\
12.110528	5.0500550866127 \\
12.210944	5.12446343898773 \\
12.317632	5.26462972164154 \\
12.431424	5.29165118932724 \\
12.523648	5.32615691423416 \\
12.683392	5.39456427097321 \\
12.729856	5.42128771543503 \\
12.82368	5.44563770294189 \\
12.895104	5.47679424285889 \\
12.956608	5.51069498062134 \\
13.025024	5.52264541387558 \\
13.117056	5.52666515111923 \\
13.186624	5.53019464015961 \\
13.286144	5.53526401519775 \\
13.35008	5.54978430271149 \\
13.461248	5.56790500879288 \\
13.523584	5.62452673912048 \\
13.565696	5.64454078674316 \\
13.626112	5.65294742584229 \\
13.700992	5.67555367946625 \\
13.780928	5.7007971405983 \\
13.894784	5.71587324142456 \\
13.978944	5.73869794607162 \\
14.041344	5.78558087348938 \\
14.185152	5.78558087348938 \\
14.2288	5.80234408378601 \\
14.312448	5.80619335174561 \\
14.423424	5.80619335174561 \\
14.468608	5.80747365951538 \\
14.566528	5.81660717725754 \\
14.672576	5.84208846092224 \\
14.743168	5.88212221860886 \\
14.821952	5.88212221860886 \\
14.863872	5.87699919939041 \\
14.942976	5.90408533811569 \\
15.034368	5.90968728065491 \\
15.153024	5.91279536485672 \\
15.223168	5.93301653862 \\
15.338176	5.96610218286514 \\
15.454912	5.97228616476059 \\
15.529344	5.97134560346603 \\
15.601152	5.97907692193985 \\
15.71616	5.97134560346603 \\
15.815232	5.99577844142914 \\
15.911552	6.01073801517487 \\
15.9984	6.00554138422012 \\
16.033856	6.04580909013748 \\
16.129664	6.07743740081787 \\
16.231168	6.09125882387161 \\
16.307072	6.09125882387161 \\
16.369152	6.12704455852509 \\
16.454272	6.15060955286026 \\
16.52112	6.16632044315338 \\
16.55248	6.18125945329666 \\
16.6184	6.20792120695114 \\
16.661088	6.22518211603165 \\
16.696256	6.25088155269623 \\
16.73696	6.26827925443649 \\
16.770528	6.26827925443649 \\
16.819104	6.2751841545105 \\
16.874368	6.27323240041733 \\
16.907008	6.27611398696899 \\
16.951072	6.29594504833221 \\
17.005888	6.27611398696899 \\
17.04912	6.27513587474823 \\
17.084896	6.26904129981995 \\
17.112736	6.26408815383911 \\
17.170336	6.26315593719482 \\
17.194304	6.27352744340897 \\
17.233824	6.27972483634949 \\
17.256352	6.30202978849411 \\
17.313856	6.2958899140358 \\
17.322208	6.32224142551422 \\
17.35872	6.34093791246414 \\
17.416672	6.34358823299408 \\
17.482016	6.36612415313721 \\
17.504992	6.36681854724884 \\
17.565248	6.36612415313721 \\
17.622944	6.37955904006958 \\
17.673248	6.38597786426544 \\
17.702016	6.38597786426544 \\
17.7304	6.39576315879822 \\
17.799328	6.39576315879822 \\
17.807328	6.41456067562103 \\
17.811744	6.40125185251236 \\
17.820288	6.38666361570358 \\
17.82512	6.38666361570358 \\
17.831104	6.39952301979065 \\
17.835168	6.37029707431793 \\
17.840352	6.33807241916656 \\
17.844896	6.33807241916656 \\
17.850176	6.23523771762848 \\
17.854976	6.15444988012314 \\
17.859808	6.15444988012314 \\
17.865152	6.11622095108032 \\
17.870112	6.14925473928452 \\
17.872384	6.14925473928452 \\
17.876544	6.01943045854568 \\
17.880096	6.01943045854568 \\
17.88592	6.07952177524567 \\
17.896352	6.09775871038437 \\
17.90368	6.13079249858856 \\
17.90976	6.2480303645134 \\
17.915776	6.21794581413269 \\
17.919712	6.25662833452225 \\
17.927488	6.1646956205368 \\
17.934208	6.21794581413269 \\
17.936416	6.28110885620117 \\
17.94176	6.38138622045517 \\
17.949248	6.35068863630295 \\
17.952544	6.23031675815582 \\
17.959072	6.18394702672958 \\
17.96928	6.12174153327942 \\
17.978336	6.03269904851913 \\
17.985824	6.03269904851913 \\
17.990464	6.09690219163895 \\
17.99536	5.95922023057938 \\
18.002144	5.97202479839325 \\
18.00864	6.01590186357498 \\
18.013984	6.12585157155991 \\
18.019328	6.21060878038406 \\
18.027104	6.36699944734573 \\
18.033952	6.31746232509613 \\
18.0384	6.31746232509613 \\
18.044608	6.21257483959198 \\
18.048096	6.23952358961105 \\
18.052096	6.35187119245529 \\
18.058112	6.33968025445938 \\
18.06528	6.31772547960281 \\
18.068064	6.2997767329216 \\
18.074944	6.23338669538498 \\
18.080768	6.20223611593246 \\
18.084512	6.21952086687088 \\
18.088288	6.09141141176224 \\
18.095456	6.28731697797775 \\
18.101184	6.23722553253174 \\
18.10544	6.22411578893661 \\
18.109504	6.22411578893661 \\
18.117024	6.17401868104935 \\
18.123616	6.17401868104935 \\
18.132672	6.21668696403503 \\
18.137728	6.24815821647644 \\
18.141472	6.2922477722168 \\
18.14656	6.31869971752167 \\
18.151168	6.31210416555405 \\
18.155872	6.3188961148262 \\
18.16192	6.29848808050156 \\
18.169024	6.27160400152206 \\
18.17392	6.31854087114334 \\
18.181856	6.31902545690536 \\
18.184928	6.34685397148132 \\
18.19264	6.37714505195618 \\
18.19936	6.40012502670288 \\
18.20976	6.43256187438965 \\
18.216544	6.42797350883484 \\
18.220736	6.42797350883484 \\
18.225536	6.44481182098389 \\
18.235584	6.43975228071213 \\
18.240832	6.45137310028076 \\
18.246624	6.43309891223907 \\
18.254048	6.41534626483917 \\
18.258816	6.41768395900726 \\
18.265792	6.39561980962753 \\
18.271872	6.3859835267067 \\
18.275072	6.40811324119568 \\
18.284224	6.41286462545395 \\
18.290912	6.42321169376373 \\
18.2952	6.43897145986557 \\
18.304448	6.44672304391861 \\
18.311584	6.46803110837936 \\
18.318336	6.46695166826248 \\
18.32416	6.47250264883041 \\
18.33328	6.49265140295029 \\
18.339424	6.52062177658081 \\
18.350304	6.52362287044525 \\
18.35408	6.51270866394043 \\
18.357632	6.51270866394043 \\
18.362464	6.52362287044525 \\
18.364896	6.52872830629349 \\
18.369728	6.53255850076675 \\
18.377696	6.53255850076675 \\
18.38208	6.53677344322205 \\
18.390464	6.53255850076675 \\
18.3992	6.51337057352066 \\
18.407424	6.5111517906189 \\
18.413408	6.5016782283783 \\
18.421024	6.4938297867775 \\
18.425728	6.46882474422455 \\
18.429696	6.46440982818604 \\
18.436	6.45264536142349 \\
18.440576	6.45264536142349 \\
18.447488	6.37788742780685 \\
18.453472	6.37426227331161 \\
18.45984	6.43708646297455 \\
18.464192	6.43708646297455 \\
18.469088	6.47846400737762 \\
18.472448	6.48613810539246 \\
18.477184	6.48148715496063 \\
18.482784	6.48613810539246 \\
18.488736	6.48613810539246 \\
18.494304	6.4830094575882 \\
18.498432	6.49035215377808 \\
18.502944	6.49035215377808 \\
18.506848	6.48619025945663 \\
18.511392	6.49718821048737 \\
18.514208	6.49718821048737 \\
18.51872	6.48037046194077 \\
18.521696	6.48306161165237 \\
18.529248	6.48306161165237 \\
18.537216	6.47746473550797 \\
18.54368	6.47602260112762 \\
18.549056	6.43712222576141 \\
18.555776	6.43849641084671 \\
18.56096	6.43621683120728 \\
18.565696	6.46047294139862 \\
18.571488	6.471007168293 \\
18.575776	6.53278380632401 \\
18.580576	6.53278380632401 \\
18.586592	6.51477843523026 \\
18.591488	6.48206263780594 \\
18.595264	6.50290012359619 \\
18.601664	6.54612421989441 \\
18.607648	6.55096769332886 \\
18.615488	6.56584173440933 \\
18.621056	6.55920654535294 \\
18.625856	6.54782652854919 \\
18.630816	6.54782652854919 \\
18.635936	6.53976202011108 \\
18.639424	6.53976202011108 \\
18.644032	6.54782652854919 \\
18.650368	6.54114305973053 \\
18.654016	6.53253614902496 \\
18.659328	6.51976108551025 \\
18.664448	6.49441659450531 \\
18.671616	6.4874455332756 \\
18.677792	6.52625024318695 \\
18.68096	6.4874455332756 \\
18.686976	6.54283165931702 \\
18.690656	6.53555393218994 \\
18.697184	6.53867661952972 \\
18.704416	6.52102589607239 \\
18.70752	6.52785360813141 \\
18.711904	6.53253048658371 \\
18.715232	6.53253048658371 \\
18.720768	6.53885424137115 \\
18.724928	6.52785360813141 \\
18.728288	6.53478890657425 \\
18.733184	6.52153611183167 \\
18.738112	6.53478890657425 \\
18.742976	6.53478890657425 \\
18.747552	6.54091566801071 \\
18.752576	6.54091566801071 \\
18.7616	6.53322786092758 \\
18.764608	6.51210248470306 \\
18.769216	6.49296998977661 \\
18.7736	6.51018410921097 \\
18.77776	6.49296998977661 \\
18.781472	6.50674074888229 \\
18.786112	6.50674074888229 \\
18.790176	6.51847451925278 \\
18.793056	6.5121665596962 \\
18.798336	6.51847451925278 \\
18.80416	6.53426975011826 \\
18.808736	6.54772073030472 \\
18.812736	6.57074153423309 \\
18.817152	6.54772073030472 \\
18.821856	6.57074153423309 \\
18.82432	6.57074153423309 \\
18.829888	6.59101366996765 \\
18.836672	6.59101366996765 \\
18.841696	6.59101366996765 \\
18.850016	6.59539848566055 \\
18.854688	6.60051375627518 \\
18.859616	6.61293774843216 \\
18.863648	6.61293774843216 \\
18.872032	6.61293774843216 \\
18.877728	6.59921646118164 \\
18.88304	6.62294894456863 \\
18.886976	6.57633572816849 \\
18.89184	6.57585918903351 \\
18.897408	6.56919538974762 \\
18.902304	6.52818977832794 \\
18.907584	6.46257251501083 \\
18.911872	6.37628138065338 \\
18.914208	6.35126292705536 \\
18.917632	6.36487305164337 \\
18.92576	6.17038756608963 \\
18.929888	5.9819284081459 \\
18.934016	5.76385408639908 \\
18.937216	5.77668964862823 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0.857472	nan \\
1.04704	nan \\
1.224576	nan \\
1.41056	nan \\
1.648256	nan \\
1.873664	nan \\
2.188416	nan \\
2.515712	nan \\
2.633984	nan \\
2.84736	nan \\
3.02976	5.05559653043747 \\
3.165056	5.16178697347641 \\
3.430016	5.2229842543602 \\
3.653504	5.27709364891052 \\
3.84064	5.30963897705078 \\
4.057088	5.35658955574036 \\
4.211456	5.40890097618103 \\
4.331392	5.43916523456573 \\
4.525312	5.44184863567352 \\
4.688512	5.4545259475708 \\
4.92224	5.4410645365715 \\
5.157888	5.40170192718506 \\
5.291648	5.38847267627716 \\
5.595008	5.38432598114014 \\
5.736448	5.35988032817841 \\
5.951872	5.34654408693314 \\
6.153728	5.33153533935547 \\
6.419072	5.31620025634766 \\
6.630144	5.30741095542908 \\
6.797696	5.28803050518036 \\
6.927744	5.25507152080536 \\
7.131264	5.24645388126373 \\
7.26752	5.24645388126373 \\
7.392896	5.23504704236984 \\
7.51712	5.23504704236984 \\
7.633536	5.23043513298035 \\
7.728704	5.22444874048233 \\
7.805376	5.18159806728363 \\
7.969984	5.15036374330521 \\
8.062016	5.13654559850693 \\
8.18112	5.12519806623459 \\
8.233664	5.1151031255722 \\
8.325824	5.07231682538986 \\
8.470336	5.05646705627441 \\
8.56192	5.02318114042282 \\
8.65632	4.99977678060532 \\
8.7552	4.98098850250244 \\
8.895104	4.95161086320877 \\
8.988608	4.94525775313377 \\
9.072512	4.91262704133987 \\
9.168512	4.90038514137268 \\
9.312768	4.8720583319664 \\
9.428736	4.8720583319664 \\
9.534656	4.82203647494316 \\
9.641824	4.79332700371742 \\
9.68912	4.74904805421829 \\
9.729472	4.73141074180603 \\
9.787584	4.69830945134163 \\
9.834304	4.66843262314796 \\
9.873824	4.61714223027229 \\
9.902592	4.60450917482376 \\
9.956224	4.59071487188339 \\
9.984768	4.58087533712387 \\
10.049728	4.57838803529739 \\
10.114304	4.57838803529739 \\
10.158208	4.57512035965919 \\
10.212864	4.55691799521446 \\
10.283072	4.51939180493355 \\
10.331968	4.50367525219917 \\
10.34896	4.51939180493355 \\
10.417664	4.54649403691292 \\
10.484896	4.54649403691292 \\
10.538176	4.534742385149 \\
10.592416	4.534742385149 \\
10.67136	4.53354850411415 \\
10.692672	4.49408560991287 \\
10.740992	4.4932921230793 \\
10.770112	4.49195459485054 \\
10.82048	4.49195459485054 \\
10.88352	4.47757303714752 \\
10.93968	4.44455370306969 \\
10.992064	4.41145569086075 \\
11.033856	4.35839116573334 \\
11.08176	4.34626445174217 \\
11.139296	4.27545428276062 \\
11.181952	4.26293477416039 \\
11.213024	4.21916678547859 \\
11.265312	4.21537980437279 \\
11.342048	4.18475389480591 \\
11.382144	4.17523309588432 \\
11.410688	4.1283130645752 \\
11.433344	4.09759074449539 \\
11.441344	4.11421492695808 \\
11.464896	4.0881921350956 \\
11.491904	4.10817548632622 \\
11.529408	4.12120208144188 \\
11.559616	4.10817548632622 \\
11.594432	4.10817548632622 \\
11.623008	4.12120208144188 \\
11.644544	4.12571012973785 \\
11.74208	4.12571012973785 \\
11.828736	4.14623245596886 \\
11.901312	4.22288298606873 \\
11.97184	4.33213859796524 \\
12.065536	4.4289219379425 \\
12.110528	4.48580875992775 \\
12.210944	4.63811814785004 \\
12.317632	4.74359393119812 \\
12.431424	4.79340136051178 \\
12.523648	4.83102068305016 \\
12.683392	4.87021684646606 \\
12.729856	4.88760769367218 \\
12.82368	4.9122342467308 \\
12.895104	4.95034337043762 \\
12.956608	4.97176006436348 \\
13.025024	4.97176006436348 \\
13.117056	4.97264012694359 \\
13.186624	4.91310194134712 \\
13.286144	4.91310194134712 \\
13.35008	4.94307041168213 \\
13.461248	4.89560946822166 \\
13.523584	4.87704232335091 \\
13.565696	4.89235147833824 \\
13.626112	4.87625434994698 \\
13.700992	4.84426334500313 \\
13.780928	4.84426334500313 \\
13.894784	4.81887400150299 \\
13.978944	4.80940207839012 \\
14.041344	4.80940207839012 \\
14.185152	4.79734361171722 \\
14.2288	4.77319583296776 \\
14.312448	4.77034777402878 \\
14.423424	4.77034777402878 \\
14.468608	4.75894868373871 \\
14.566528	4.77034777402878 \\
14.672576	4.75894868373871 \\
14.743168	4.75184261798859 \\
14.821952	4.70818907022476 \\
14.863872	4.64484319090843 \\
14.942976	4.64802578091621 \\
15.034368	4.64484319090843 \\
15.153024	4.61728021502495 \\
15.223168	4.60824564099312 \\
15.338176	4.53213140368462 \\
15.454912	4.54119235277176 \\
15.529344	4.51706141233444 \\
15.601152	4.49870631098747 \\
15.71616	4.43972572684288 \\
15.815232	4.49870631098747 \\
15.911552	4.45230707526207 \\
15.9984	4.45230707526207 \\
16.033856	4.44947153329849 \\
16.129664	4.45207431912422 \\
16.231168	4.45642113685608 \\
16.307072	4.44854810833931 \\
16.369152	4.44854810833931 \\
16.454272	4.4517295062542 \\
16.52112	4.46720123291016 \\
16.55248	4.45618838071823 \\
16.6184	4.4755545258522 \\
16.661088	4.48127612471581 \\
16.696256	4.4755545258522 \\
16.73696	4.4755545258522 \\
16.770528	4.48945194482803 \\
16.819104	4.51827451586723 \\
16.874368	4.52558666467667 \\
16.907008	4.52028065919876 \\
16.951072	4.48945194482803 \\
17.005888	4.43618446588516 \\
17.04912	4.38676416873932 \\
17.084896	4.39906105399132 \\
17.112736	4.41943645477295 \\
17.170336	4.41943645477295 \\
17.194304	4.33737620711327 \\
17.233824	4.27684813737869 \\
17.256352	4.24288019537926 \\
17.313856	4.30438667535782 \\
17.322208	4.33033108711243 \\
17.35872	4.34806495904922 \\
17.416672	4.4822683930397 \\
17.482016	4.4822683930397 \\
17.504992	4.40250277519226 \\
17.565248	4.35748890042305 \\
17.622944	4.33033108711243 \\
17.673248	4.30884689092636 \\
17.702016	4.4205866754055 \\
17.7304	4.3499456346035 \\
17.799328	4.46777895092964 \\
17.807328	4.51859176158905 \\
17.811744	4.3975892663002 \\
17.820288	4.37423750758171 \\
17.82512	4.36669424176216 \\
17.831104	4.50194910168648 \\
17.835168	4.38661471009254 \\
17.840352	4.35679465532303 \\
17.844896	4.13016110658646 \\
17.850176	4.10378605127335 \\
17.854976	4.06447127461433 \\
17.859808	4.06447127461433 \\
17.865152	4.05385717749596 \\
17.870112	3.96044284105301 \\
17.872384	3.96044284105301 \\
17.876544	3.93202304840088 \\
17.880096	3.94992679357529 \\
17.88592	3.93202304840088 \\
17.896352	3.92969712615013 \\
17.90368	3.95942002534866 \\
17.90976	3.93120884895325 \\
17.915776	3.95942002534866 \\
17.919712	4.00052845478058 \\
17.927488	4.035474807024 \\
17.934208	4.06580075621605 \\
17.936416	4.07313048839569 \\
17.94176	4.09690961241722 \\
17.949248	4.09615784883499 \\
17.952544	4.11173760890961 \\
17.959072	4.07313048839569 \\
17.96928	4.09615784883499 \\
17.978336	4.09883573651314 \\
17.985824	4.09615784883499 \\
17.990464	4.11350607872009 \\
17.99536	4.05827909708023 \\
18.002144	4.06933575868607 \\
18.00864	4.10211876034737 \\
18.013984	4.17439535260201 \\
18.019328	4.14365157485008 \\
18.027104	4.37853842973709 \\
18.033952	4.32330474257469 \\
18.0384	4.22923907637596 \\
18.044608	4.18491914868355 \\
18.048096	4.18491914868355 \\
18.052096	4.22923907637596 \\
18.058112	4.21422183513641 \\
18.06528	4.18159544467926 \\
18.068064	4.18159544467926 \\
18.074944	4.18159544467926 \\
18.080768	4.13061559200287 \\
18.084512	4.15488839149475 \\
18.088288	4.15488839149475 \\
18.095456	4.2027248442173 \\
18.101184	4.17843997478485 \\
18.10544	4.17064249515533 \\
18.109504	4.21794563531876 \\
18.117024	4.21794563531876 \\
18.123616	4.18639630079269 \\
18.132672	4.2027248442173 \\
18.137728	4.1969957947731 \\
18.141472	4.1969957947731 \\
18.14656	4.1822949051857 \\
18.151168	4.16101008653641 \\
18.155872	4.18895602226257 \\
18.16192	4.16767120361328 \\
18.169024	4.14284855127335 \\
18.17392	4.18895602226257 \\
18.181856	4.25440147519112 \\
18.184928	4.23312336206436 \\
18.19264	4.29021075367928 \\
18.19936	4.2657633125782 \\
18.20976	4.2901848256588 \\
18.216544	4.37782227993011 \\
18.220736	4.34309110045433 \\
18.225536	4.40246105194092 \\
18.235584	4.40246105194092 \\
18.240832	4.33571487665176 \\
18.246624	4.27813649177551 \\
18.254048	4.28442865610123 \\
18.258816	4.26551058888435 \\
18.265792	4.26056727766991 \\
18.271872	4.26056727766991 \\
18.275072	4.175064265728 \\
18.284224	4.175064265728 \\
18.290912	4.1649729013443 \\
18.2952	4.1649729013443 \\
18.304448	4.18240293860435 \\
18.311584	4.26089182496071 \\
18.318336	4.25477921962738 \\
18.32416	4.27996128797531 \\
18.33328	4.27105456590652 \\
18.339424	4.29391711950302 \\
18.350304	4.3108007311821 \\
18.35408	4.29516538977623 \\
18.357632	4.29516538977623 \\
18.362464	4.30564790964127 \\
18.364896	4.29765969514847 \\
18.369728	4.30564790964127 \\
18.377696	4.29070472717285 \\
18.38208	4.29070472717285 \\
18.390464	4.29765969514847 \\
18.3992	4.22805264592171 \\
18.407424	4.25060257315636 \\
18.413408	4.29319903254509 \\
18.421024	4.2742383480072 \\
18.425728	4.19287890195847 \\
18.429696	4.16449904441833 \\
18.436	4.14111971855164 \\
18.440576	4.14111971855164 \\
18.447488	4.12322357296944 \\
18.453472	4.12732437252998 \\
18.45984	4.27210167050362 \\
18.464192	4.20481607317924 \\
18.469088	4.31755095720291 \\
18.472448	4.27671030163765 \\
18.477184	4.28936898708344 \\
18.482784	4.38699975609779 \\
18.488736	4.36048716306686 \\
18.494304	4.38686668872833 \\
18.498432	4.37651306390762 \\
18.502944	4.37651306390762 \\
18.506848	4.37651306390762 \\
18.511392	4.37651306390762 \\
18.514208	4.20472517609596 \\
18.51872	4.31734323501587 \\
18.521696	4.56614643335342 \\
18.529248	4.38037395477295 \\
18.537216	4.32009369134903 \\
18.54368	4.47380870580673 \\
18.549056	4.35899302363396 \\
18.555776	4.5217452943325 \\
18.56096	4.46912080049515 \\
18.565696	4.52609017491341 \\
18.571488	4.52609017491341 \\
18.575776	4.46872532367706 \\
18.580576	4.39099222421646 \\
18.586592	4.44283992052078 \\
18.591488	4.49110925197601 \\
18.595264	4.495849609375 \\
18.601664	4.47999894618988 \\
18.607648	4.46110233664513 \\
18.615488	4.46110233664513 \\
18.621056	4.42584618926048 \\
18.625856	4.40685138106346 \\
18.630816	4.31067958474159 \\
18.635936	4.26778852939606 \\
18.639424	4.2872628569603 \\
18.644032	4.26778852939606 \\
18.650368	4.22724634408951 \\
18.654016	4.31225523352623 \\
18.659328	4.31225523352623 \\
18.664448	4.28649932146072 \\
18.671616	4.29596334695816 \\
18.677792	4.29596334695816 \\
18.68096	4.47357833385468 \\
18.686976	4.48743849992752 \\
18.690656	4.34339612722397 \\
18.697184	4.2964793741703 \\
18.704416	4.2964793741703 \\
18.70752	4.27915573120117 \\
18.711904	4.29253533482552 \\
18.715232	4.2964793741703 \\
18.720768	4.31830391287804 \\
18.724928	4.35651645064354 \\
18.728288	4.27783831954002 \\
18.733184	4.27783831954002 \\
18.738112	4.30454760789871 \\
18.742976	4.37004923820496 \\
18.747552	4.36713576316833 \\
18.752576	4.36713576316833 \\
18.7616	4.28695365786552 \\
18.764608	4.23387601971626 \\
18.769216	4.19231861829758 \\
18.7736	4.19231861829758 \\
18.77776	4.24082249403 \\
18.781472	4.24557626247406 \\
18.786112	4.29131776094437 \\
18.790176	4.2390188574791 \\
18.793056	4.24114614725113 \\
18.798336	4.30538594722748 \\
18.80416	4.32899445295334 \\
18.808736	4.36305940151215 \\
18.812736	4.4912226498127 \\
18.817152	4.51628804206848 \\
18.821856	4.51019838452339 \\
18.82432	4.49599489569664 \\
18.829888	4.43070247769356 \\
18.836672	4.48176771402359 \\
18.841696	4.45979505777359 \\
18.850016	4.47859436273575 \\
18.854688	4.45979505777359 \\
18.859616	4.34350445866585 \\
18.863648	4.29167404770851 \\
18.872032	4.29167404770851 \\
18.877728	4.26917657256126 \\
18.88304	4.32915955781937 \\
18.886976	4.29167404770851 \\
18.89184	4.28663522005081 \\
18.897408	4.26674529910088 \\
18.902304	4.11689966917038 \\
18.907584	4.08515855669975 \\
18.911872	4.08045127987862 \\
18.914208	4.04434353113174 \\
18.917632	4.05327573418617 \\
18.92576	3.95856067538261 \\
18.929888	3.91081139445305 \\
18.934016	3.85596215724945 \\
18.937216	3.83115723729134 \\
};
\end{axis}

\begin{axis}[
axis on top,
axis y line*=right,
xticklabels={},
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=18.5,
xtick pos=both,
ymin=10, ymax=250,
ytick pos=right
]
\addplot [blue, mark=triangle*, mark size=1, mark options={solid,draw=black}, only marks, forget plot]
table [row sep=\\]{%
17.16	245 \\
17.48	245 \\
17.8	245 \\
18.12	245 \\
18.44	245 \\
18.76	245 \\
};
\end{axis}

%\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
\node at (0.5\figurewidth,0.85\figurewidth)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{\scriptsize SN};
\end{tikzpicture}

==> fig/fig3b/fig3b6.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
width=\figurewidth,
xlabel={Training progress ($\times$ million samples)},
xmin=5, xmax=20,
xtick pos=both,
ymin=2, ymax=10,
ytick pos=left
]
\path [draw=black, fill=green!50.0!black, opacity=0.5] (axis cs:2.660096,6.02929552487658)
--(axis cs:2.660096,6.02929552487658)
--(axis cs:2.961664,5.98412881326847)
--(axis cs:3.108352,5.93347143440941)
--(axis cs:3.366784,5.8792410512107)
--(axis cs:3.653504,5.86003596101198)
--(axis cs:3.843968,5.8477216978717)
--(axis cs:4.087808,5.82470783214885)
--(axis cs:4.272,5.82616393108638)
--(axis cs:4.4192,5.82758282532135)
--(axis cs:4.706176,5.79764744850146)
--(axis cs:5.029888,5.76893237069625)
--(axis cs:5.282688,5.73397229994233)
--(axis cs:5.598976,5.69345962480895)
--(axis cs:5.807616,5.62221348758104)
--(axis cs:6.128896,5.58965511170403)
--(axis cs:6.400768,5.58243055446036)
--(axis cs:6.693376,5.57822653352219)
--(axis cs:6.875776,5.57929942452825)
--(axis cs:7.110528,5.55362141421648)
--(axis cs:7.278976,5.49892021895323)
--(axis cs:7.41888,5.43915433140695)
--(axis cs:7.576896,5.39066910219968)
--(axis cs:7.729344,5.33407312248835)
--(axis cs:7.889344,5.24859921888311)
--(axis cs:8.062016,5.09222925426408)
--(axis cs:8.18112,5.04386358069726)
--(axis cs:8.233856,5.01052808567656)
--(axis cs:8.347968,4.97857424491279)
--(axis cs:8.504064,4.9252706631818)
--(axis cs:8.6416,4.89619061048373)
--(axis cs:8.72224,4.87583242039287)
--(axis cs:8.791488,4.85726930251265)
--(axis cs:9.002176,4.83745858024941)
--(axis cs:9.087936,4.82019087456302)
--(axis cs:9.275136,4.80436844751668)
--(axis cs:9.430016,4.7990355926082)
--(axis cs:9.560064,4.77448708373906)
--(axis cs:9.652064,4.77319840120718)
--(axis cs:9.711232,4.76259172886379)
--(axis cs:9.76976,4.73261400929346)
--(axis cs:9.831904,4.70308854966022)
--(axis cs:9.880288,4.67813402893397)
--(axis cs:9.912544,4.60827523580108)
--(axis cs:9.962976,4.58788795518985)
--(axis cs:10.027296,4.56493953977138)
--(axis cs:10.122016,4.54787318103989)
--(axis cs:10.16944,4.5226878803708)
--(axis cs:10.24736,4.51568300458043)
--(axis cs:10.313248,4.51773878608426)
--(axis cs:10.34896,4.51841739109402)
--(axis cs:10.417664,4.52437403415346)
--(axis cs:10.51056,4.52462449964441)
--(axis cs:10.585024,4.52482588343131)
--(axis cs:10.67136,4.5256959275747)
--(axis cs:10.709056,4.53314097658007)
--(axis cs:10.762272,4.54050017154625)
--(axis cs:10.862592,4.55575077978836)
--(axis cs:10.919456,4.55992470693429)
--(axis cs:10.98576,4.5643010893234)
--(axis cs:11.046048,4.56783832837343)
--(axis cs:11.088064,4.56393620477409)
--(axis cs:11.159872,4.57305062635945)
--(axis cs:11.207616,4.57654451861726)
--(axis cs:11.284768,4.57062760392431)
--(axis cs:11.357664,4.56354108140236)
--(axis cs:11.417184,4.55797988510354)
--(axis cs:11.440832,4.54946076263867)
--(axis cs:11.517888,4.54136331147797)
--(axis cs:11.604544,4.52716850427888)
--(axis cs:11.643936,4.52436842257067)
--(axis cs:11.704704,4.5291791473746)
--(axis cs:11.763648,4.527761527257)
--(axis cs:11.804928,4.52631659627666)
--(axis cs:11.894816,4.52827293256992)
--(axis cs:11.951488,4.52812045992659)
--(axis cs:12.004064,4.53474168995969)
--(axis cs:12.078784,4.53697547746869)
--(axis cs:12.14544,4.5373350394137)
--(axis cs:12.212096,4.54719389879936)
--(axis cs:12.288864,4.54561372659697)
--(axis cs:12.344224,4.54240359795548)
--(axis cs:12.401504,4.54112751304732)
--(axis cs:12.463168,4.53699703482292)
--(axis cs:12.51216,4.53851393819658)
--(axis cs:12.574912,4.53721709200003)
--(axis cs:12.61824,4.53384056076436)
--(axis cs:12.677856,4.53757147778854)
--(axis cs:12.800576,4.53929728536974)
--(axis cs:12.869088,4.5350845013537)
--(axis cs:12.94912,4.53939161137867)
--(axis cs:13.001344,4.54174757193362)
--(axis cs:13.009856,4.54646918916988)
--(axis cs:13.020704,4.55447029555848)
--(axis cs:13.031072,4.55940341247632)
--(axis cs:13.04432,4.56696352224123)
--(axis cs:13.054688,4.57523480748078)
--(axis cs:13.061888,4.57215990271468)
--(axis cs:13.073824,4.57269367405982)
--(axis cs:13.079552,4.57237863779325)
--(axis cs:13.094944,4.57428485923221)
--(axis cs:13.11136,4.57545141644909)
--(axis cs:13.126592,4.58147870372918)
--(axis cs:13.143744,4.57717119602702)
--(axis cs:13.155264,4.57132864119184)
--(axis cs:13.170528,4.56958203713086)
--(axis cs:13.1864,4.56668261333974)
--(axis cs:13.1984,4.57256085561078)
--(axis cs:13.211296,4.56517448321786)
--(axis cs:13.223744,4.57624486935623)
--(axis cs:13.236224,4.57560823100839)
--(axis cs:13.249216,4.57584508622211)
--(axis cs:13.263072,4.57849337363877)
--(axis cs:13.274112,4.57685219860803)
--(axis cs:13.28592,4.57768010061731)
--(axis cs:13.30128,4.579989059518)
--(axis cs:13.312576,4.57899333242027)
--(axis cs:13.33344,4.5789209565352)
--(axis cs:13.344224,4.57944942050904)
--(axis cs:13.350912,4.57715629845777)
--(axis cs:13.358336,4.57962789311742)
--(axis cs:13.370112,4.58023630253597)
--(axis cs:13.385312,4.57950951316066)
--(axis cs:13.398656,4.57359896503646)
--(axis cs:13.417088,4.57206892375623)
--(axis cs:13.427168,4.5702020655813)
--(axis cs:13.437824,4.57898723956792)
--(axis cs:13.455072,4.56966707014092)
--(axis cs:13.46496,4.57089011272448)
--(axis cs:13.47296,4.57742561569033)
--(axis cs:13.48576,4.5732278866429)
--(axis cs:13.50368,4.57474062951302)
--(axis cs:13.522272,4.57155068977094)
--(axis cs:13.534304,4.57691912067258)
--(axis cs:13.550464,4.57525516470599)
--(axis cs:13.555968,4.57711001169735)
--(axis cs:13.564896,4.57435380975948)
--(axis cs:13.577696,4.57684169186999)
--(axis cs:13.594944,4.58226584086117)
--(axis cs:13.611712,4.58237952136228)
--(axis cs:13.626528,4.58859594598185)
--(axis cs:13.635072,4.58303711626566)
--(axis cs:13.644416,4.58557071375992)
--(axis cs:13.650624,4.58016184495062)
--(axis cs:13.658496,4.57638041402098)
--(axis cs:13.672864,4.5787810736498)
--(axis cs:13.684512,4.57409833386748)
--(axis cs:13.698272,4.57546610149424)
--(axis cs:13.71312,4.57213405488091)
--(axis cs:13.721408,4.57227682318601)
--(axis cs:13.73856,4.57219408630124)
--(axis cs:13.744416,4.57608345263641)
--(axis cs:13.757792,4.5798705960747)
--(axis cs:13.772704,4.58214440910291)
--(axis cs:13.784384,4.59321819672267)
--(axis cs:13.796832,4.59012666166884)
--(axis cs:13.812512,4.59700433211473)
--(axis cs:13.829472,4.59808385699054)
--(axis cs:13.841344,4.60085543112458)
--(axis cs:13.858048,4.59441231221401)
--(axis cs:13.871488,4.58943575448846)
--(axis cs:13.88384,4.58475974998795)
--(axis cs:13.894976,4.59451751830596)
--(axis cs:13.917632,4.58695824142858)
--(axis cs:13.931392,4.57732128198904)
--(axis cs:13.945184,4.58361353808628)
--(axis cs:13.956224,4.59139457831714)
--(axis cs:13.967776,4.58682012917506)
--(axis cs:13.979584,4.59170740907221)
--(axis cs:14.003104,4.59695410802496)
--(axis cs:14.015104,4.59760010236301)
--(axis cs:14.029184,4.6011221373626)
--(axis cs:14.041344,4.59998688745691)
--(axis cs:14.053088,4.60174626347255)
--(axis cs:14.063936,4.60535304862994)
--(axis cs:14.074432,4.61149729627975)
--(axis cs:14.082848,4.61205078422546)
--(axis cs:14.092512,4.61894783361593)
--(axis cs:14.1048,4.61962539255203)
--(axis cs:14.112032,4.61616875626672)
--(axis cs:14.130656,4.61938926938988)
--(axis cs:14.13824,4.61322933962261)
--(axis cs:14.151072,4.61008418111095)
--(axis cs:14.160384,4.61793666878802)
--(axis cs:14.177792,4.62076758369587)
--(axis cs:14.190464,4.62256291506189)
--(axis cs:14.204768,4.62015313432865)
--(axis cs:14.223904,4.60820750477524)
--(axis cs:14.236544,4.61036259550193)
--(axis cs:14.24816,4.61002262192395)
--(axis cs:14.270464,4.60786990567326)
--(axis cs:14.281344,4.60845900491893)
--(axis cs:14.28992,4.6087871729197)
--(axis cs:14.30512,4.60399827851015)
--(axis cs:14.322112,4.59813571830421)
--(axis cs:14.330176,4.5976193543319)
--(axis cs:14.345152,4.59634217513401)
--(axis cs:14.35856,4.59699231567761)
--(axis cs:14.377216,4.59399787138088)
--(axis cs:14.39584,4.59627147072361)
--(axis cs:14.414272,4.59965792990494)
--(axis cs:14.429376,4.61407118169351)
--(axis cs:14.444288,4.607434806577)
--(axis cs:14.469024,4.60990227539614)
--(axis cs:14.481984,4.61740597747813)
--(axis cs:14.499328,4.61806455933122)
--(axis cs:14.5184,4.614123327551)
--(axis cs:14.538112,4.61703805067783)
--(axis cs:14.55632,4.61360805254956)
--(axis cs:14.57632,4.61555841343811)
--(axis cs:14.590336,4.61108188490724)
--(axis cs:14.616704,4.60661766211884)
--(axis cs:14.626912,4.60757655172497)
--(axis cs:14.635872,4.60985596710657)
--(axis cs:14.649568,4.61520283761495)
--(axis cs:14.665312,4.62104387595306)
--(axis cs:14.692064,4.63134177699721)
--(axis cs:14.708992,4.62416908998736)
--(axis cs:14.724288,4.63008894246023)
--(axis cs:14.745824,4.62508820672747)
--(axis cs:14.756544,4.62515616647437)
--(axis cs:14.777216,4.62719814508168)
--(axis cs:14.802272,4.63294688855967)
--(axis cs:14.818976,4.63347113470644)
--(axis cs:14.834112,4.6235923711733)
--(axis cs:14.842752,4.61777902682914)
--(axis cs:14.860128,4.61915461352386)
--(axis cs:14.88816,4.62790002648383)
--(axis cs:14.908928,4.62276752564406)
--(axis cs:14.92112,4.62543724460059)
--(axis cs:14.928064,4.63633938594474)
--(axis cs:14.938496,4.6344326023583)
--(axis cs:14.956608,4.64142453579066)
--(axis cs:14.973792,4.64070131896943)
--(axis cs:14.993344,4.64352891085337)
--(axis cs:15.01376,4.64151491750499)
--(axis cs:15.025152,4.63906745351718)
--(axis cs:15.040768,4.63400398253975)
--(axis cs:15.05904,4.63464863860425)
--(axis cs:15.084256,4.63947727731819)
--(axis cs:15.101952,4.64343407874827)
--(axis cs:15.117408,4.64325463906946)
--(axis cs:15.141696,4.64176048190365)
--(axis cs:15.163296,4.64180888119705)
--(axis cs:15.174976,4.64416572918474)
--(axis cs:15.20704,4.6485422651568)
--(axis cs:15.223072,4.65289150971183)
--(axis cs:15.234528,4.66342490304331)
--(axis cs:15.249088,4.66512474372489)
--(axis cs:15.273664,4.66177035163769)
--(axis cs:15.30016,4.65270156031146)
--(axis cs:15.314048,4.65086170329515)
--(axis cs:15.336064,4.64945101100733)
--(axis cs:15.348,4.65533945936329)
--(axis cs:15.362848,4.65296242766211)
--(axis cs:15.372608,4.6503811551093)
--(axis cs:15.387168,4.64173865444253)
--(axis cs:15.408224,4.64508292141664)
--(axis cs:15.418336,4.64826587022805)
--(axis cs:15.437248,4.64564250507493)
--(axis cs:15.452128,4.65017607231563)
--(axis cs:15.465696,4.65250767620666)
--(axis cs:15.492032,4.6410162186715)
--(axis cs:15.512,4.64573335194349)
--(axis cs:15.52816,4.65358174997926)
--(axis cs:15.557088,4.65705998273523)
--(axis cs:15.577024,4.67166123239128)
--(axis cs:15.585376,4.66206115036629)
--(axis cs:15.60976,4.6511136871161)
--(axis cs:15.624992,4.65794397830355)
--(axis cs:15.639968,4.65724520488008)
--(axis cs:15.664896,4.67075909529639)
--(axis cs:15.680224,4.67116260818127)
--(axis cs:15.691328,4.66307849002469)
--(axis cs:15.705248,4.66057333934283)
--(axis cs:15.721696,4.66972018096546)
--(axis cs:15.746848,4.67664722485492)
--(axis cs:15.762176,4.68576214209795)
--(axis cs:15.790336,4.69890298123901)
--(axis cs:15.80272,4.7034673233381)
--(axis cs:15.811872,4.70357850149688)
--(axis cs:15.821792,4.69157482549035)
--(axis cs:15.833504,4.70454216919081)
--(axis cs:15.865856,4.71605977355661)
--(axis cs:15.88144,4.70763850964609)
--(axis cs:15.88992,4.70892012133528)
--(axis cs:15.900704,4.7052854261068)
--(axis cs:15.91024,4.70119024560036)
--(axis cs:15.922784,4.70286851075465)
--(axis cs:15.934112,4.69671019764738)
--(axis cs:15.939808,4.69043145860965)
--(axis cs:15.950368,4.71670731770095)
--(axis cs:15.95648,4.70525137652862)
--(axis cs:15.961504,4.69557394300422)
--(axis cs:15.979168,4.71068559279536)
--(axis cs:15.99136,4.72326093669525)
--(axis cs:16.005696,4.71168340070208)
--(axis cs:16.017728,4.71222610796152)
--(axis cs:16.029632,4.71075846699594)
--(axis cs:16.0416,4.72872817210599)
--(axis cs:16.056544,4.74978773119068)
--(axis cs:16.069024,4.73993073577143)
--(axis cs:16.079008,4.73945469026881)
--(axis cs:16.090368,4.74158575344274)
--(axis cs:16.102912,4.74968592847289)
--(axis cs:16.114848,4.74065274330048)
--(axis cs:16.124608,4.73722621620461)
--(axis cs:16.136832,4.73805100058517)
--(axis cs:16.148064,4.74747841313582)
--(axis cs:16.162208,4.74369206640509)
--(axis cs:16.170016,4.73847152563527)
--(axis cs:16.182976,4.73492127690178)
--(axis cs:16.192576,4.74752730272706)
--(axis cs:16.20592,4.75721754886232)
--(axis cs:16.216704,4.75934005127422)
--(axis cs:16.22496,4.76560541716152)
--(axis cs:16.230912,4.76499701569985)
--(axis cs:16.2376,4.77142818423388)
--(axis cs:16.249568,4.7765303986133)
--(axis cs:16.26432,4.78438910374691)
--(axis cs:16.27696,4.80026377865132)
--(axis cs:16.294048,4.79696906872842)
--(axis cs:16.301312,4.78606754866551)
--(axis cs:16.315104,4.78746359717277)
--(axis cs:16.325984,4.77968060671586)
--(axis cs:16.33824,4.79348088251933)
--(axis cs:16.348416,4.80538765393764)
--(axis cs:16.355936,4.79196533529063)
--(axis cs:16.370368,4.78098457217062)
--(axis cs:16.384448,4.75351533752711)
--(axis cs:16.395712,4.73569859052566)
--(axis cs:16.41072,4.73738122421338)
--(axis cs:16.426112,4.74438699513555)
--(axis cs:16.43408,4.72434483604929)
--(axis cs:16.441376,4.70460768902664)
--(axis cs:16.448672,4.70175909948026)
--(axis cs:16.45808,4.7021003215447)
--(axis cs:16.473504,4.7263388937649)
--(axis cs:16.48816,4.75342914727216)
--(axis cs:16.504,4.77188949825397)
--(axis cs:16.51104,4.78635282621702)
--(axis cs:16.51984,4.79256771703337)
--(axis cs:16.536224,4.77715233191058)
--(axis cs:16.559776,4.78660395948598)
--(axis cs:16.592144,4.77891143545849)
--(axis cs:16.629664,4.74360313533777)
--(axis cs:16.655968,4.72999700720599)
--(axis cs:16.688352,4.69794776191466)
--(axis cs:16.726032,4.6854917385005)
--(axis cs:16.777856,4.66623757925781)
--(axis cs:16.83424,4.66038670123553)
--(axis cs:16.852464,4.64330894105477)
--(axis cs:16.877728,4.64399408604639)
--(axis cs:16.908512,4.64277901518295)
--(axis cs:16.934736,4.64159628296839)
--(axis cs:16.975008,4.64305017105784)
--(axis cs:17.000496,4.64601923263746)
--(axis cs:17.030976,4.65305415501261)
--(axis cs:17.054,4.67119076381905)
--(axis cs:17.0724,4.67778643737333)
--(axis cs:17.108272,4.68143474282312)
--(axis cs:17.148736,4.68799457232513)
--(axis cs:17.180336,4.68784176273338)
--(axis cs:17.219872,4.68161181362335)
--(axis cs:17.245952,4.67665547203008)
--(axis cs:17.286112,4.68415620863319)
--(axis cs:17.320096,4.69048482707406)
--(axis cs:17.356672,4.69267772288235)
--(axis cs:17.379472,4.69163467639864)
--(axis cs:17.408816,4.69168047473169)
--(axis cs:17.439744,4.69553637862166)
--(axis cs:17.47472,4.68965609466558)
--(axis cs:17.515504,4.67631888916944)
--(axis cs:17.554992,4.67841383416955)
--(axis cs:17.59904,4.70194180177227)
--(axis cs:17.63864,4.70050380085654)
--(axis cs:17.670496,4.69626174906316)
--(axis cs:17.683568,4.70035724022964)
--(axis cs:17.722736,4.70780113477566)
--(axis cs:17.750496,4.70802126710278)
--(axis cs:17.782944,4.71064694699187)
--(axis cs:17.80624,4.70900782118652)
--(axis cs:17.824464,4.71658122559726)
--(axis cs:17.877088,4.71506355555016)
--(axis cs:17.90984,4.70883153780699)
--(axis cs:17.949552,4.71040213047496)
--(axis cs:17.986304,4.710368449785)
--(axis cs:18.022416,4.71467969770314)
--(axis cs:18.055184,4.71436777602024)
--(axis cs:18.086016,4.71398578659255)
--(axis cs:18.118144,4.70940567629889)
--(axis cs:18.14136,4.70291696419589)
--(axis cs:18.16608,4.70032662253661)
--(axis cs:18.195264,4.70564348403729)
--(axis cs:18.212608,4.70165437937371)
--(axis cs:18.257376,4.6909861924894)
--(axis cs:18.289376,4.6927296399207)
--(axis cs:18.322624,4.68899461550361)
--(axis cs:18.361536,4.6890668520985)
--(axis cs:18.388528,4.69068379045879)
--(axis cs:18.41104,4.68755515098417)
--(axis cs:18.461312,4.69035924454009)
--(axis cs:18.497744,4.68021231041173)
--(axis cs:18.543104,4.67196674698078)
--(axis cs:18.565072,4.6775087003656)
--(axis cs:18.590688,4.68483488149645)
--(axis cs:18.62688,4.6844249770707)
--(axis cs:18.664112,4.6920125479196)
--(axis cs:18.701728,4.68823097467592)
--(axis cs:18.722992,4.68465849386267)
--(axis cs:18.76024,4.68655342240043)
--(axis cs:18.790224,4.68794084220526)
--(axis cs:18.817136,4.70119570974715)
--(axis cs:18.851376,4.70456477119168)
--(axis cs:18.896736,4.70235992300353)
--(axis cs:18.918992,4.68937970489337)
--(axis cs:18.937472,4.68788630463752)
--(axis cs:18.964256,4.68408356390837)
--(axis cs:19.01152,4.68409179659179)
--(axis cs:19.036656,4.68547082835751)
--(axis cs:19.063744,4.67892090632203)
--(axis cs:19.095264,4.67938788747243)
--(axis cs:19.118672,4.67831286110868)
--(axis cs:19.157104,4.67497072406395)
--(axis cs:19.18992,4.67426304360367)
--(axis cs:19.216784,4.67679959247175)
--(axis cs:19.239408,4.67806142780759)
--(axis cs:19.289488,4.6771305401888)
--(axis cs:19.32272,4.68011659189509)
--(axis cs:19.35336,4.68048432148043)
--(axis cs:19.387136,4.69062577704272)
--(axis cs:19.417728,4.68831234287066)
--(axis cs:19.447104,4.68669112458845)
--(axis cs:19.466384,4.68613274859298)
--(axis cs:19.504592,4.68166179432712)
--(axis cs:19.527088,4.67886595820473)
--(axis cs:19.555584,4.67765392892068)
--(axis cs:19.619712,4.67452118544864)
--(axis cs:19.649904,4.67325490211468)
--(axis cs:19.691216,4.67186123334547)
--(axis cs:19.720672,4.66299910603762)
--(axis cs:19.730144,4.66966190519169)
--(axis cs:19.742976,4.67329403752169)
--(axis cs:19.756912,4.67489314515507)
--(axis cs:19.771936,4.67910320340601)
--(axis cs:19.791872,4.68665650119701)
--(axis cs:19.814512,4.68633243284009)
--(axis cs:19.838112,4.68910898415579)
--(axis cs:19.853808,4.68935385640228)
--(axis cs:19.875168,4.68986432569915)
--(axis cs:19.89632,4.6953009260058)
--(axis cs:19.926032,4.69072832410718)
--(axis cs:19.951152,4.6896548266495)
--(axis cs:19.988944,4.68875826693741)
--(axis cs:20.026704,4.69143138821018)
--(axis cs:20.044032,4.69040951711844)
--(axis cs:20.059712,4.69690375224704)
--(axis cs:20.091072,4.6997071826286)
--(axis cs:20.106352,4.69630195198387)
--(axis cs:20.125312,4.6914471386511)
--(axis cs:20.149264,4.69465293165884)
--(axis cs:20.166656,4.69662743738378)
--(axis cs:20.193776,4.69549479531802)
--(axis cs:20.222496,4.69652734980182)
--(axis cs:20.244192,4.68926933892815)
--(axis cs:20.259648,4.6807456343646)
--(axis cs:20.266256,4.67644540239845)
--(axis cs:20.289168,4.67017765572462)
--(axis cs:20.308272,4.6708920038613)
--(axis cs:20.33528,4.68419372834126)
--(axis cs:20.358624,4.67840667471617)
--(axis cs:20.37664,4.67571396594641)
--(axis cs:20.407696,4.67411735066058)
--(axis cs:20.4272,4.67058381373516)
--(axis cs:20.448112,4.66805074040231)
--(axis cs:20.482704,4.67955832804019)
--(axis cs:20.501504,4.67574104920791)
--(axis cs:20.530064,4.67457222919346)
--(axis cs:20.552016,4.67581865376016)
--(axis cs:20.569712,4.66735861388907)
--(axis cs:20.585728,4.67293809937025)
--(axis cs:20.608816,4.66882856536739)
--(axis cs:20.631984,4.67763076788069)
--(axis cs:20.659936,4.67085821368762)
--(axis cs:20.683312,4.67653850310753)
--(axis cs:20.715504,4.6778178954183)
--(axis cs:20.738736,4.68226486612404)
--(axis cs:20.764672,4.68692207848326)
--(axis cs:20.786352,4.68493001084826)
--(axis cs:20.814048,4.68752840447888)
--(axis cs:20.834592,4.6851048354452)
--(axis cs:20.864864,4.68501856918878)
--(axis cs:20.876784,4.68746740339599)
--(axis cs:20.900704,4.69097435665323)
--(axis cs:20.927792,4.69419074145759)
--(axis cs:20.94864,4.69338595488086)
--(axis cs:20.97224,4.68790649435756)
--(axis cs:20.996992,4.68304157697477)
--(axis cs:21.009216,4.68261833692661)
--(axis cs:21.043776,4.67522411442205)
--(axis cs:21.067152,4.6682772841021)
--(axis cs:21.082704,4.66613644530734)
--(axis cs:21.106384,4.66619224912743)
--(axis cs:21.122656,4.66380155032153)
--(axis cs:21.15592,4.66260352900679)
--(axis cs:21.183584,4.66573939154974)
--(axis cs:21.204608,4.66870583042548)
--(axis cs:21.232576,4.66873563698392)
--(axis cs:21.255184,4.66972495054807)
--(axis cs:21.278656,4.67570157546143)
--(axis cs:21.291392,4.68595174980525)
--(axis cs:21.324544,4.68079012209305)
--(axis cs:21.339744,4.67539465102184)
--(axis cs:21.360656,4.67185158886049)
--(axis cs:21.376272,4.66408351095662)
--(axis cs:21.398576,4.66184167910184)
--(axis cs:21.412608,4.66506297650601)
--(axis cs:21.445392,4.66357030230082)
--(axis cs:21.477152,4.66434416664579)
--(axis cs:21.491792,4.6661015695396)
--(axis cs:21.522624,4.66408036520395)
--(axis cs:21.551472,4.67120543059893)
--(axis cs:21.578064,4.68252862857011)
--(axis cs:21.592256,4.67581126432821)
--(axis cs:21.61104,4.67169883504286)
--(axis cs:21.653664,4.66694011759667)
--(axis cs:21.670032,4.66335033007977)
--(axis cs:21.697744,4.65820344209379)
--(axis cs:21.716208,4.66010864111669)
--(axis cs:21.753552,4.65672113030437)
--(axis cs:21.766048,4.65552836802551)
--(axis cs:21.786976,4.65445766988039)
--(axis cs:21.797184,4.6481727460068)
--(axis cs:21.815776,4.64928053631735)
--(axis cs:21.842816,4.65635649103379)
--(axis cs:21.864112,4.65861381373069)
--(axis cs:21.885232,4.65623511069247)
--(axis cs:21.912368,4.65960829652683)
--(axis cs:21.935104,4.65410724777698)
--(axis cs:21.960368,4.65089592715862)
--(axis cs:21.979552,4.65370938194296)
--(axis cs:21.996784,4.66564176572339)
--(axis cs:21.979648,4.50711142142152)
--(axis cs:21.96072,4.49217501244346)
--(axis cs:21.935552,4.49474476050577)
--(axis cs:21.91288,4.49468052378023)
--(axis cs:21.88984,4.4925037203687)
--(axis cs:21.870016,4.49389160624572)
--(axis cs:21.846656,4.49339262037563)
--(axis cs:21.816176,4.49301614899834)
--(axis cs:21.7988,4.49480198143262)
--(axis cs:21.789088,4.49504190262343)
--(axis cs:21.766336,4.49530305403359)
--(axis cs:21.75568,4.50051846859012)
--(axis cs:21.716384,4.49610726947144)
--(axis cs:21.698128,4.49748205257216)
--(axis cs:21.670608,4.4927563830921)
--(axis cs:21.654624,4.49827506429777)
--(axis cs:21.618416,4.50350822391687)
--(axis cs:21.59248,4.51301005055691)
--(axis cs:21.583248,4.520090874923)
--(axis cs:21.55712,4.51616425913254)
--(axis cs:21.523248,4.50657339758288)
--(axis cs:21.492496,4.50675656094907)
--(axis cs:21.481008,4.51115898231133)
--(axis cs:21.448336,4.51113352607604)
--(axis cs:21.41936,4.52267456950648)
--(axis cs:21.398784,4.52165133650726)
--(axis cs:21.383152,4.51822688018216)
--(axis cs:21.36152,4.51491352755988)
--(axis cs:21.34136,4.51057098523201)
--(axis cs:21.329056,4.51200652280717)
--(axis cs:21.294464,4.52415271828783)
--(axis cs:21.27936,4.5156843472234)
--(axis cs:21.255552,4.51610532831227)
--(axis cs:21.236544,4.51531320885691)
--(axis cs:21.20464,4.51728031103342)
--(axis cs:21.185984,4.51621508529129)
--(axis cs:21.156192,4.516517894512)
--(axis cs:21.125264,4.52515647306491)
--(axis cs:21.10848,4.52720187572207)
--(axis cs:21.08512,4.53155822922551)
--(axis cs:21.070304,4.53099637893908)
--(axis cs:21.04432,4.54000725273147)
--(axis cs:21.009808,4.54062231987812)
--(axis cs:20.9996,4.54422254178187)
--(axis cs:20.9804,4.54338715426548)
--(axis cs:20.950496,4.53939167331726)
--(axis cs:20.929072,4.54340855992742)
--(axis cs:20.901456,4.54287290285126)
--(axis cs:20.878416,4.5433405469314)
--(axis cs:20.86528,4.53932628539356)
--(axis cs:20.835504,4.53636972801213)
--(axis cs:20.814864,4.52913818745467)
--(axis cs:20.788592,4.53194583625494)
--(axis cs:20.766,4.53060600943799)
--(axis cs:20.74184,4.528302561046)
--(axis cs:20.720256,4.53082019308957)
--(axis cs:20.684752,4.5288368479454)
--(axis cs:20.660208,4.52525984370798)
--(axis cs:20.636784,4.52433384305709)
--(axis cs:20.611408,4.51268718217644)
--(axis cs:20.585968,4.51492294814328)
--(axis cs:20.575488,4.5244042177022)
--(axis cs:20.553072,4.52773446594468)
--(axis cs:20.533104,4.51752743204791)
--(axis cs:20.508352,4.52080374963258)
--(axis cs:20.48328,4.52191477909896)
--(axis cs:20.450528,4.51493828752363)
--(axis cs:20.427312,4.51034226005012)
--(axis cs:20.416288,4.51618916620038)
--(axis cs:20.379904,4.51906559432849)
--(axis cs:20.36032,4.52560178854754)
--(axis cs:20.33952,4.51832177058475)
--(axis cs:20.3096,4.50439400598594)
--(axis cs:20.292336,4.51297597135057)
--(axis cs:20.269792,4.51820465709757)
--(axis cs:20.259792,4.51399332375895)
--(axis cs:20.246304,4.51008964413438)
--(axis cs:20.223088,4.51919901687034)
--(axis cs:20.197264,4.51810899150783)
--(axis cs:20.175008,4.52005066474792)
--(axis cs:20.154272,4.51851261641699)
--(axis cs:20.126256,4.525124297183)
--(axis cs:20.108512,4.53410705809946)
--(axis cs:20.091488,4.5311523145083)
--(axis cs:20.061104,4.52688273791282)
--(axis cs:20.045168,4.53539380239623)
--(axis cs:20.032496,4.53660049820879)
--(axis cs:19.989712,4.53285986434261)
--(axis cs:19.954208,4.53175096152062)
--(axis cs:19.928544,4.52816256728815)
--(axis cs:19.897632,4.53072323654171)
--(axis cs:19.884416,4.52817235792909)
--(axis cs:19.855968,4.52908680437646)
--(axis cs:19.83936,4.53257174123891)
--(axis cs:19.81584,4.53514821853913)
--(axis cs:19.792144,4.53103532712402)
--(axis cs:19.77288,4.53533680881151)
--(axis cs:19.757488,4.54078093712866)
--(axis cs:19.745728,4.54146160107402)
--(axis cs:19.730352,4.54168323537721)
--(axis cs:19.720768,4.53652789298724)
--(axis cs:19.69456,4.53765051909251)
--(axis cs:19.654544,4.53833569549983)
--(axis cs:19.620288,4.53893551308717)
--(axis cs:19.55888,4.53070797957491)
--(axis cs:19.527824,4.5322025986492)
--(axis cs:19.507008,4.53953398068658)
--(axis cs:19.47592,4.53840002391816)
--(axis cs:19.447184,4.5386483432137)
--(axis cs:19.420272,4.53780187075889)
--(axis cs:19.391328,4.5389624890715)
--(axis cs:19.36296,4.53685313870211)
--(axis cs:19.324368,4.53105292762865)
--(axis cs:19.290784,4.53353466768057)
--(axis cs:19.243008,4.53671793721588)
--(axis cs:19.21952,4.5363983377729)
--(axis cs:19.191152,4.53533266312614)
--(axis cs:19.157744,4.53715495004696)
--(axis cs:19.119584,4.53633205299327)
--(axis cs:19.098544,4.53893608758269)
--(axis cs:19.066288,4.53698335960088)
--(axis cs:19.038112,4.5420155411342)
--(axis cs:19.01176,4.54446064374636)
--(axis cs:18.976896,4.54320537230317)
--(axis cs:18.938128,4.54627638452901)
--(axis cs:18.920096,4.55071570184656)
--(axis cs:18.897664,4.56250520965644)
--(axis cs:18.852,4.55672475713788)
--(axis cs:18.820272,4.56331232180463)
--(axis cs:18.791776,4.5466542158382)
--(axis cs:18.76072,4.54844893224402)
--(axis cs:18.727456,4.54395791821239)
--(axis cs:18.706768,4.53786786712825)
--(axis cs:18.670016,4.53929842746883)
--(axis cs:18.627744,4.53422196720621)
--(axis cs:18.590816,4.53177075955853)
--(axis cs:18.566048,4.52800806954155)
--(axis cs:18.546992,4.52072175884667)
--(axis cs:18.498128,4.53007227963348)
--(axis cs:18.461792,4.54065442220681)
--(axis cs:18.418416,4.53618424078825)
--(axis cs:18.389152,4.54354249384566)
--(axis cs:18.362384,4.54449165023234)
--(axis cs:18.323248,4.54692829211005)
--(axis cs:18.290256,4.54497212997205)
--(axis cs:18.267872,4.54669860955983)
--(axis cs:18.21936,4.55221005070884)
--(axis cs:18.197152,4.55517143002912)
--(axis cs:18.166576,4.54663250125751)
--(axis cs:18.142896,4.5461344145683)
--(axis cs:18.129056,4.55447951167277)
--(axis cs:18.087776,4.55876016587871)
--(axis cs:18.055552,4.5672598160825)
--(axis cs:18.032576,4.56862757852222)
--(axis cs:17.986352,4.57459192455258)
--(axis cs:17.949808,4.58011497821941)
--(axis cs:17.912128,4.57864645305317)
--(axis cs:17.881424,4.58148869252876)
--(axis cs:17.843776,4.57769837911865)
--(axis cs:17.806496,4.57673651635353)
--(axis cs:17.783568,4.57439057705645)
--(axis cs:17.750608,4.57559450758993)
--(axis cs:17.727792,4.57533020413977)
--(axis cs:17.685968,4.56726537059943)
--(axis cs:17.671312,4.55127810401286)
--(axis cs:17.647392,4.54377876854144)
--(axis cs:17.612496,4.54431358468995)
--(axis cs:17.558224,4.53088785410371)
--(axis cs:17.520256,4.53236258548549)
--(axis cs:17.482864,4.54147325336219)
--(axis cs:17.45504,4.54264767827438)
--(axis cs:17.411408,4.54186550278161)
--(axis cs:17.381792,4.53609765537606)
--(axis cs:17.357648,4.53502416043998)
--(axis cs:17.320896,4.54559115555841)
--(axis cs:17.287152,4.54417758470736)
--(axis cs:17.248112,4.53652091785469)
--(axis cs:17.22088,4.53509483592249)
--(axis cs:17.184624,4.52851557804219)
--(axis cs:17.155232,4.51813153156413)
--(axis cs:17.1096,4.51515997912102)
--(axis cs:17.073584,4.51171783332467)
--(axis cs:17.054448,4.49425755466419)
--(axis cs:17.035312,4.47923919928391)
--(axis cs:17.002784,4.46457646007762)
--(axis cs:16.976688,4.45603470126969)
--(axis cs:16.940848,4.45691965387204)
--(axis cs:16.908544,4.45048452674231)
--(axis cs:16.890208,4.4533930168036)
--(axis cs:16.852512,4.45159155294456)
--(axis cs:16.835696,4.42673663254466)
--(axis cs:16.789712,4.4200018792326)
--(axis cs:16.728544,4.40709103713689)
--(axis cs:16.69448,4.39877074345887)
--(axis cs:16.656128,4.37115897467087)
--(axis cs:16.631456,4.37851693213383)
--(axis cs:16.599536,4.38277267850648)
--(axis cs:16.56296,4.38898477465426)
--(axis cs:16.541328,4.3486375357444)
--(axis cs:16.520672,4.36932367872765)
--(axis cs:16.511392,4.36248475351313)
--(axis cs:16.504096,4.35273000206399)
--(axis cs:16.488864,4.34092816322237)
--(axis cs:16.474944,4.31717291678178)
--(axis cs:16.459328,4.33265782231443)
--(axis cs:16.448704,4.31465186717103)
--(axis cs:16.441824,4.31602044851845)
--(axis cs:16.434112,4.33640846948353)
--(axis cs:16.427104,4.35641937590126)
--(axis cs:16.41088,4.36214869129086)
--(axis cs:16.398016,4.36731427332231)
--(axis cs:16.384736,4.37765513118481)
--(axis cs:16.371104,4.39977706449539)
--(axis cs:16.356544,4.38919870706495)
--(axis cs:16.349376,4.40950068623866)
--(axis cs:16.338624,4.40250895560752)
--(axis cs:16.326624,4.41341308849062)
--(axis cs:16.31584,4.39291431945741)
--(axis cs:16.302592,4.4018151880505)
--(axis cs:16.294688,4.40077649356122)
--(axis cs:16.278656,4.41470533596829)
--(axis cs:16.265312,4.39412446785751)
--(axis cs:16.250112,4.39118065678859)
--(axis cs:16.238336,4.40355389703683)
--(axis cs:16.231104,4.38710268987602)
--(axis cs:16.22608,4.38947383111263)
--(axis cs:16.21776,4.3813808005877)
--(axis cs:16.208192,4.3743700258433)
--(axis cs:16.194976,4.37940841619951)
--(axis cs:16.185216,4.38053505275137)
--(axis cs:16.175232,4.37656772460819)
--(axis cs:16.162304,4.36846032201259)
--(axis cs:16.150944,4.36588491306182)
--(axis cs:16.137568,4.3670936840375)
--(axis cs:16.125984,4.3778274365409)
--(axis cs:16.11488,4.39454696027468)
--(axis cs:16.103744,4.38840654684282)
--(axis cs:16.091296,4.40990043097643)
--(axis cs:16.079424,4.40943454145698)
--(axis cs:16.069696,4.4103709421442)
--(axis cs:16.057568,4.41762412387335)
--(axis cs:16.041664,4.42960368422578)
--(axis cs:16.032,4.43524940942055)
--(axis cs:16.018144,4.43385888634657)
--(axis cs:16.006592,4.434779653147)
--(axis cs:15.9952,4.41864591212067)
--(axis cs:15.981152,4.43354391877319)
--(axis cs:15.961696,4.42921980920017)
--(axis cs:15.957952,4.42772454835169)
--(axis cs:15.950752,4.4305779220004)
--(axis cs:15.940064,4.43393932951886)
--(axis cs:15.934688,4.43557323520123)
--(axis cs:15.92432,4.41097051217865)
--(axis cs:15.911072,4.4003972325983)
--(axis cs:15.901152,4.39655433993991)
--(axis cs:15.890176,4.41642114139895)
--(axis cs:15.882272,4.40833213668411)
--(axis cs:15.867424,4.41317979797152)
--(axis cs:15.83616,4.40860127858061)
--(axis cs:15.822304,4.41081672167515)
--(axis cs:15.812224,4.41252803252592)
--(axis cs:15.804416,4.40426114947096)
--(axis cs:15.791712,4.42707142575537)
--(axis cs:15.762688,4.4300384232339)
--(axis cs:15.747968,4.43204894142323)
--(axis cs:15.723328,4.44173604309228)
--(axis cs:15.70672,4.45025523583385)
--(axis cs:15.691616,4.45489184284355)
--(axis cs:15.681056,4.45864295926009)
--(axis cs:15.671168,4.45017952559158)
--(axis cs:15.643456,4.45016333322146)
--(axis cs:15.628288,4.4691476535161)
--(axis cs:15.610688,4.46919597285461)
--(axis cs:15.59328,4.47240147971602)
--(axis cs:15.57792,4.4817005816174)
--(axis cs:15.557248,4.46950518238803)
--(axis cs:15.532512,4.45951717624105)
--(axis cs:15.51456,4.45963020790203)
--(axis cs:15.498912,4.4632435613033)
--(axis cs:15.469408,4.48063182416708)
--(axis cs:15.453088,4.48449612782387)
--(axis cs:15.438912,4.4840876534749)
--(axis cs:15.4192,4.4848233661556)
--(axis cs:15.410656,4.48322498407364)
--(axis cs:15.387456,4.49471697120594)
--(axis cs:15.373728,4.49780314120356)
--(axis cs:15.363232,4.50187168551473)
--(axis cs:15.348896,4.49183510488862)
--(axis cs:15.336448,4.478697437584)
--(axis cs:15.31792,4.47634378658281)
--(axis cs:15.300416,4.46898144512772)
--(axis cs:15.27536,4.46380589543152)
--(axis cs:15.250464,4.46103645330735)
--(axis cs:15.235616,4.45797237490527)
--(axis cs:15.223296,4.45205356468916)
--(axis cs:15.207872,4.4532188441353)
--(axis cs:15.184032,4.44829475909144)
--(axis cs:15.163616,4.45270218223589)
--(axis cs:15.146496,4.45804447951715)
--(axis cs:15.121344,4.46320040383914)
--(axis cs:15.1048,4.46440721216699)
--(axis cs:15.086592,4.4681808366661)
--(axis cs:15.061312,4.4764410329927)
--(axis cs:15.042592,4.47688040758371)
--(axis cs:15.026784,4.48119783520852)
--(axis cs:15.013856,4.48174418104259)
--(axis cs:14.994112,4.48162425099191)
--(axis cs:14.975168,4.47936458149787)
--(axis cs:14.958688,4.47593812898402)
--(axis cs:14.942048,4.47509336922969)
--(axis cs:14.930336,4.4836549977961)
--(axis cs:14.921696,4.48115933689007)
--(axis cs:14.911392,4.47281378237043)
--(axis cs:14.888864,4.47037664808211)
--(axis cs:14.864448,4.46666377799008)
--(axis cs:14.843008,4.46601821919138)
--(axis cs:14.834144,4.47344598859001)
--(axis cs:14.819424,4.47286611100929)
--(axis cs:14.802976,4.4748573489229)
--(axis cs:14.78368,4.4690855244823)
--(axis cs:14.760864,4.46712219528175)
--(axis cs:14.748224,4.46483667587953)
--(axis cs:14.727232,4.45286220725836)
--(axis cs:14.712128,4.45701620354681)
--(axis cs:14.694048,4.46286555780799)
--(axis cs:14.668416,4.45803398674241)
--(axis cs:14.650112,4.45381556676866)
--(axis cs:14.63616,4.44966174876719)
--(axis cs:14.6272,4.45008535515838)
--(axis cs:14.619424,4.44757066198782)
--(axis cs:14.594976,4.45209431652364)
--(axis cs:14.578112,4.45417601396467)
--(axis cs:14.55824,4.47230976637667)
--(axis cs:14.54176,4.47444724028199)
--(axis cs:14.51872,4.47225321962337)
--(axis cs:14.502912,4.47797898606428)
--(axis cs:14.484032,4.47470943112303)
--(axis cs:14.469696,4.48604770127639)
--(axis cs:14.45104,4.48880803027298)
--(axis cs:14.429632,4.49170593901356)
--(axis cs:14.415264,4.4851296914972)
--(axis cs:14.39744,4.48744423881319)
--(axis cs:14.377312,4.47921072254687)
--(axis cs:14.35872,4.47745994015319)
--(axis cs:14.347072,4.47464582847941)
--(axis cs:14.330688,4.47141256384066)
--(axis cs:14.322208,4.47106859773532)
--(axis cs:14.305664,4.46773541111345)
--(axis cs:14.290176,4.46798253271284)
--(axis cs:14.28144,4.46729868216923)
--(axis cs:14.27136,4.4668552076104)
--(axis cs:14.248256,4.46429254611462)
--(axis cs:14.237024,4.46360307277411)
--(axis cs:14.224384,4.46449471370445)
--(axis cs:14.205888,4.47099757280981)
--(axis cs:14.191648,4.47148409843656)
--(axis cs:14.17792,4.46890925377094)
--(axis cs:14.1608,4.46244766790733)
--(axis cs:14.153184,4.44665691209887)
--(axis cs:14.138336,4.44550594394122)
--(axis cs:14.131328,4.44893705034959)
--(axis cs:14.113056,4.44307993271613)
--(axis cs:14.104832,4.44996146886796)
--(axis cs:14.092608,4.45132582792422)
--(axis cs:14.083232,4.44539381215183)
--(axis cs:14.076192,4.44184214299652)
--(axis cs:14.064672,4.44385495629576)
--(axis cs:14.055168,4.44384390796748)
--(axis cs:14.04144,4.44893583867637)
--(axis cs:14.029568,4.45151101426701)
--(axis cs:14.016384,4.44747896349202)
--(axis cs:14.004992,4.44656327454022)
--(axis cs:13.982592,4.43699415926754)
--(axis cs:13.968192,4.42927825898808)
--(axis cs:13.957696,4.43148454493867)
--(axis cs:13.94528,4.43000875124757)
--(axis cs:13.932256,4.42428724088397)
--(axis cs:13.924512,4.42845400681307)
--(axis cs:13.904032,4.43691908822123)
--(axis cs:13.884416,4.42528358585706)
--(axis cs:13.872768,4.433602142677)
--(axis cs:13.858464,4.43890857127939)
--(axis cs:13.841696,4.44956512669252)
--(axis cs:13.832928,4.45123313354858)
--(axis cs:13.81616,4.45133413261459)
--(axis cs:13.797888,4.45351291942689)
--(axis cs:13.785824,4.45641353385239)
--(axis cs:13.773952,4.45042365986862)
--(axis cs:13.758432,4.44849698192753)
--(axis cs:13.745152,4.45402252765047)
--(axis cs:13.738688,4.44800428148342)
--(axis cs:13.72432,4.44254181820671)
--(axis cs:13.713344,4.44466014146509)
--(axis cs:13.698944,4.43948794402054)
--(axis cs:13.685088,4.43834894385986)
--(axis cs:13.67312,4.43674184953757)
--(axis cs:13.662048,4.43308590659857)
--(axis cs:13.650688,4.43830977467257)
--(axis cs:13.644448,4.44155048998582)
--(axis cs:13.637312,4.44193159566045)
--(axis cs:13.627008,4.44889456556488)
--(axis cs:13.613408,4.45518699542592)
--(axis cs:13.598816,4.45031625796025)
--(axis cs:13.57808,4.45406576072259)
--(axis cs:13.567104,4.45692787413207)
--(axis cs:13.55696,4.45334349683151)
--(axis cs:13.551648,4.4560993795219)
--(axis cs:13.535872,4.44941167298234)
--(axis cs:13.522976,4.44222281557938)
--(axis cs:13.504448,4.44028861152263)
--(axis cs:13.486368,4.43993292203953)
--(axis cs:13.473216,4.43696105964464)
--(axis cs:13.465728,4.41439044407471)
--(axis cs:13.457184,4.41466071076281)
--(axis cs:13.439904,4.42291193993169)
--(axis cs:13.428864,4.41622208428834)
--(axis cs:13.417952,4.40968171003684)
--(axis cs:13.401696,4.4157389250748)
--(axis cs:13.388416,4.42479905945267)
--(axis cs:13.371104,4.42326178735647)
--(axis cs:13.3584,4.42387394035185)
--(axis cs:13.351104,4.42377766585822)
--(axis cs:13.344256,4.43662614312322)
--(axis cs:13.335328,4.43583938551353)
--(axis cs:13.314976,4.43494734692931)
--(axis cs:13.30192,4.43667230596402)
--(axis cs:13.287776,4.44280573429194)
--(axis cs:13.275232,4.44422916581963)
--(axis cs:13.26528,4.44295228233883)
--(axis cs:13.249536,4.44885871729809)
--(axis cs:13.236832,4.45183098294975)
--(axis cs:13.224448,4.46143477087582)
--(axis cs:13.213024,4.46163777632999)
--(axis cs:13.198816,4.46566101639971)
--(axis cs:13.186496,4.46180566975689)
--(axis cs:13.17104,4.45945666999238)
--(axis cs:13.156608,4.44402386636473)
--(axis cs:13.144288,4.45300711618533)
--(axis cs:13.127488,4.4444887909616)
--(axis cs:13.1152,4.4393817748464)
--(axis cs:13.097216,4.43320392746977)
--(axis cs:13.079936,4.42922214597276)
--(axis cs:13.074208,4.42734044285374)
--(axis cs:13.062304,4.42786516591862)
--(axis cs:13.054976,4.42630207810999)
--(axis cs:13.044544,4.42795090861248)
--(axis cs:13.032448,4.43259250530164)
--(axis cs:13.021472,4.42619948117922)
--(axis cs:13.00992,4.4320126063013)
--(axis cs:13.00144,4.42373026144512)
--(axis cs:12.963232,4.42272023600862)
--(axis cs:12.887872,4.42452489492377)
--(axis cs:12.819968,4.42541692627185)
--(axis cs:12.687104,4.42802983393868)
--(axis cs:12.628032,4.42738617731336)
--(axis cs:12.5816,4.42802097669026)
--(axis cs:12.5144,4.43109928809295)
--(axis cs:12.464672,4.43625565502284)
--(axis cs:12.404832,4.43547091396264)
--(axis cs:12.34976,4.44375503748471)
--(axis cs:12.292896,4.44203776984962)
--(axis cs:12.217632,4.43862581262259)
--(axis cs:12.15104,4.43106227668522)
--(axis cs:12.09184,4.427975115101)
--(axis cs:12.008192,4.42364379363565)
--(axis cs:11.95504,4.42212696479205)
--(axis cs:11.899104,4.42145862616936)
--(axis cs:11.809248,4.42225382227903)
--(axis cs:11.7824,4.4240372322337)
--(axis cs:11.712928,4.41994075793293)
--(axis cs:11.649888,4.41883250671337)
--(axis cs:11.612864,4.42275801627503)
--(axis cs:11.529408,4.42966235035401)
--(axis cs:11.443936,4.42978896922396)
--(axis cs:11.417792,4.43918572220493)
--(axis cs:11.360896,4.44273125892174)
--(axis cs:11.294272,4.44799558874839)
--(axis cs:11.215232,4.45327419689276)
--(axis cs:11.168032,4.45294675283775)
--(axis cs:11.089056,4.45040694900841)
--(axis cs:11.056256,4.44946120993573)
--(axis cs:10.992064,4.44108265254862)
--(axis cs:10.93968,4.44178645743101)
--(axis cs:10.866176,4.43889092999398)
--(axis cs:10.782496,4.432105305524)
--(axis cs:10.723264,4.42268399501539)
--(axis cs:10.677248,4.41776471186957)
--(axis cs:10.59232,4.41830826072586)
--(axis cs:10.523904,4.4177496260619)
--(axis cs:10.42304,4.41727815001988)
--(axis cs:10.36432,4.42019314967168)
--(axis cs:10.316128,4.42374002876454)
--(axis cs:10.257344,4.42144620609385)
--(axis cs:10.174336,4.42519003562135)
--(axis cs:10.126112,4.41373671740476)
--(axis cs:10.048448,4.41071581616139)
--(axis cs:9.973888,4.41276899353639)
--(axis cs:9.926304,4.4122143564231)
--(axis cs:9.881312,4.46760564095569)
--(axis cs:9.834304,4.49342665500865)
--(axis cs:9.784192,4.5304867590334)
--(axis cs:9.717312,4.5669238598297)
--(axis cs:9.653088,4.58927447405522)
--(axis cs:9.566272,4.62401386721252)
--(axis cs:9.4432,4.64012313525233)
--(axis cs:9.28416,4.65229004917746)
--(axis cs:9.104896,4.66706835486518)
--(axis cs:9.014464,4.68837560529911)
--(axis cs:8.808384,4.70278783225204)
--(axis cs:8.7264,4.73041291308211)
--(axis cs:8.645952,4.7555479328289)
--(axis cs:8.507072,4.76940471501527)
--(axis cs:8.393664,4.76369586911565)
--(axis cs:8.243712,4.76229756055082)
--(axis cs:8.188544,4.75647593691706)
--(axis cs:8.067072,4.76255560885738)
--(axis cs:7.91616,4.88117746917281)
--(axis cs:7.739968,4.90562188765511)
--(axis cs:7.582016,4.95002578239848)
--(axis cs:7.451456,5.01031712018835)
--(axis cs:7.34016,5.13435679547494)
--(axis cs:7.131264,5.23518531458714)
--(axis cs:6.894336,5.29251316830385)
--(axis cs:6.701184,5.33703274847482)
--(axis cs:6.407168,5.37884984440894)
--(axis cs:6.137216,5.41238125130571)
--(axis cs:5.824896,5.41765837772409)
--(axis cs:5.60704,5.42748611959686)
--(axis cs:5.316992,5.42415873423327)
--(axis cs:5.081856,5.46351210551874)
--(axis cs:4.7168,5.51922750546203)
--(axis cs:4.428672,5.57474715439409)
--(axis cs:4.275584,5.60125254273747)
--(axis cs:4.122496,5.61803136819629)
--(axis cs:3.862272,5.64056140800791)
--(axis cs:3.70816,5.65458530749788)
--(axis cs:3.430016,5.6270197668433)
--(axis cs:3.113216,5.54625869232618)
--(axis cs:2.962944,5.41741716884214)
--(axis cs:2.66944,5.30460199830884)
--cycle;

\path [draw=black, fill=blue, opacity=0.5] (axis cs:2.660096,5.86051169046743)
--(axis cs:2.660096,5.86051169046743)
--(axis cs:2.961664,5.7927492680475)
--(axis cs:3.108352,5.71740540698911)
--(axis cs:3.366784,5.66879620555004)
--(axis cs:3.653504,5.65552335399444)
--(axis cs:3.843968,5.63231595919861)
--(axis cs:4.087808,5.62669018027456)
--(axis cs:4.272,5.61425854368362)
--(axis cs:4.4192,5.61306894507746)
--(axis cs:4.706176,5.61113724793873)
--(axis cs:5.029888,5.61490048792036)
--(axis cs:5.282688,5.58802273621218)
--(axis cs:5.598976,5.5647896351138)
--(axis cs:5.807616,5.52238664345294)
--(axis cs:6.128896,5.48763822070991)
--(axis cs:6.400768,5.47783815599594)
--(axis cs:6.693376,5.4710034097528)
--(axis cs:6.875776,5.45886499045785)
--(axis cs:7.110528,5.42601100728958)
--(axis cs:7.278976,5.40326343910881)
--(axis cs:7.41888,5.34733918319446)
--(axis cs:7.576896,5.31868880498663)
--(axis cs:7.729344,5.28380035348992)
--(axis cs:7.889344,5.21576641369134)
--(axis cs:8.062016,5.0459256527137)
--(axis cs:8.18112,4.9953713348219)
--(axis cs:8.233856,4.95334333968847)
--(axis cs:8.347968,4.91317595889085)
--(axis cs:8.504064,4.86640085625036)
--(axis cs:8.6416,4.8320305248734)
--(axis cs:8.72224,4.81143188028794)
--(axis cs:8.791488,4.80114908067459)
--(axis cs:9.002176,4.78527048887597)
--(axis cs:9.087936,4.77948214099856)
--(axis cs:9.275136,4.76713151296294)
--(axis cs:9.430016,4.75782457828431)
--(axis cs:9.560064,4.74179434876939)
--(axis cs:9.652064,4.74591854095473)
--(axis cs:9.711232,4.72309753463465)
--(axis cs:9.76976,4.70336739591263)
--(axis cs:9.831904,4.67329692583928)
--(axis cs:9.880288,4.62762158239347)
--(axis cs:9.912544,4.57958119761646)
--(axis cs:9.962976,4.55317959453097)
--(axis cs:10.027296,4.53272913169763)
--(axis cs:10.122016,4.51743917840811)
--(axis cs:10.16944,4.47859346796385)
--(axis cs:10.24736,4.46813110521412)
--(axis cs:10.313248,4.46979899074972)
--(axis cs:10.34896,4.46013634863789)
--(axis cs:10.417664,4.46423320522799)
--(axis cs:10.51056,4.46379618032549)
--(axis cs:10.585024,4.46259367996965)
--(axis cs:10.67136,4.46031633645747)
--(axis cs:10.709056,4.45876299130049)
--(axis cs:10.762272,4.46871567893341)
--(axis cs:10.862592,4.47655987513626)
--(axis cs:10.919456,4.48651000860893)
--(axis cs:10.98576,4.49112490434124)
--(axis cs:11.046048,4.49934677995051)
--(axis cs:11.088064,4.49898493768033)
--(axis cs:11.159872,4.50222163199994)
--(axis cs:11.207616,4.5040063915908)
--(axis cs:11.284768,4.50656578302359)
--(axis cs:11.357664,4.50786392825529)
--(axis cs:11.417184,4.50641857943181)
--(axis cs:11.440832,4.50123122886565)
--(axis cs:11.517888,4.49775404079817)
--(axis cs:11.604544,4.4918609103183)
--(axis cs:11.643936,4.48315565306157)
--(axis cs:11.704704,4.49386404749593)
--(axis cs:11.763648,4.49780821118611)
--(axis cs:11.804928,4.50314420176585)
--(axis cs:11.894816,4.50123206870171)
--(axis cs:11.951488,4.49693908934594)
--(axis cs:12.004064,4.49953491051062)
--(axis cs:12.078784,4.49923611189621)
--(axis cs:12.14544,4.49772661012641)
--(axis cs:12.212096,4.50222889943853)
--(axis cs:12.288864,4.49303145535435)
--(axis cs:12.344224,4.48205372539779)
--(axis cs:12.401504,4.47956306735545)
--(axis cs:12.463168,4.4714443300266)
--(axis cs:12.51216,4.47701176430924)
--(axis cs:12.574912,4.47641433175201)
--(axis cs:12.61824,4.47289049960375)
--(axis cs:12.677856,4.47646004349203)
--(axis cs:12.800576,4.47707634950859)
--(axis cs:12.869088,4.47043683182594)
--(axis cs:12.94912,4.47513585119595)
--(axis cs:13.001344,4.47867312627048)
--(axis cs:13.009856,4.48230717277705)
--(axis cs:13.020704,4.49136001242463)
--(axis cs:13.031072,4.48804273341553)
--(axis cs:13.04432,4.49328112582432)
--(axis cs:13.054688,4.50544908688954)
--(axis cs:13.061888,4.50325727776339)
--(axis cs:13.073824,4.50753900147666)
--(axis cs:13.079552,4.50692325401242)
--(axis cs:13.094944,4.50710968987732)
--(axis cs:13.11136,4.50563142734185)
--(axis cs:13.126592,4.50669935564529)
--(axis cs:13.143744,4.49943936531684)
--(axis cs:13.155264,4.49856985166559)
--(axis cs:13.170528,4.49522346063141)
--(axis cs:13.1864,4.49364761358666)
--(axis cs:13.1984,4.49528455234203)
--(axis cs:13.211296,4.49195358373078)
--(axis cs:13.223744,4.49708315016102)
--(axis cs:13.236224,4.50051198167331)
--(axis cs:13.249216,4.50316849648345)
--(axis cs:13.263072,4.50434110533091)
--(axis cs:13.274112,4.5028398384949)
--(axis cs:13.28592,4.50506442753107)
--(axis cs:13.30128,4.50324901753639)
--(axis cs:13.312576,4.50048230401878)
--(axis cs:13.33344,4.49723950297942)
--(axis cs:13.344224,4.49295493479825)
--(axis cs:13.350912,4.48894067197718)
--(axis cs:13.358336,4.49389179581808)
--(axis cs:13.370112,4.49394093173956)
--(axis cs:13.385312,4.49228268862294)
--(axis cs:13.398656,4.48869448440576)
--(axis cs:13.417088,4.49090591251789)
--(axis cs:13.427168,4.48992748827387)
--(axis cs:13.437824,4.49467146167685)
--(axis cs:13.455072,4.50043113168877)
--(axis cs:13.46496,4.50131062070546)
--(axis cs:13.47296,4.5009562311994)
--(axis cs:13.48576,4.49329352028416)
--(axis cs:13.50368,4.49437822037789)
--(axis cs:13.522272,4.49422293513695)
--(axis cs:13.534304,4.49488060667941)
--(axis cs:13.550464,4.49471092781871)
--(axis cs:13.555968,4.49310828475303)
--(axis cs:13.564896,4.48975416933924)
--(axis cs:13.577696,4.49123289605614)
--(axis cs:13.594944,4.50238967157335)
--(axis cs:13.611712,4.49863957148441)
--(axis cs:13.626528,4.50184089324622)
--(axis cs:13.635072,4.50084133220621)
--(axis cs:13.644416,4.50093328429499)
--(axis cs:13.650624,4.4975782198913)
--(axis cs:13.658496,4.49527806373547)
--(axis cs:13.672864,4.50040347476582)
--(axis cs:13.684512,4.49106656727096)
--(axis cs:13.698272,4.48843165355952)
--(axis cs:13.71312,4.48495517032654)
--(axis cs:13.721408,4.48569557083341)
--(axis cs:13.73856,4.49139117936995)
--(axis cs:13.744416,4.49341087000168)
--(axis cs:13.757792,4.50874279732456)
--(axis cs:13.772704,4.51786106334591)
--(axis cs:13.784384,4.52274196259613)
--(axis cs:13.796832,4.5239025825116)
--(axis cs:13.812512,4.52766506618709)
--(axis cs:13.829472,4.52828207116309)
--(axis cs:13.841344,4.52690332815231)
--(axis cs:13.858048,4.52625307103085)
--(axis cs:13.871488,4.5116686060416)
--(axis cs:13.88384,4.50967585668452)
--(axis cs:13.894976,4.51147184305631)
--(axis cs:13.917632,4.50584492266925)
--(axis cs:13.931392,4.49173105571834)
--(axis cs:13.945184,4.48812826154477)
--(axis cs:13.956224,4.48967785524785)
--(axis cs:13.967776,4.48320812933834)
--(axis cs:13.979584,4.48512917402045)
--(axis cs:14.003104,4.48507266911212)
--(axis cs:14.015104,4.48692586200795)
--(axis cs:14.029184,4.50652210122549)
--(axis cs:14.041344,4.51067768056587)
--(axis cs:14.053088,4.50618279846784)
--(axis cs:14.063936,4.51667395709422)
--(axis cs:14.074432,4.52575737435555)
--(axis cs:14.082848,4.52731811040845)
--(axis cs:14.092512,4.53231972357547)
--(axis cs:14.1048,4.53166196915764)
--(axis cs:14.112032,4.53392143182689)
--(axis cs:14.130656,4.53313878445371)
--(axis cs:14.13824,4.52400589455734)
--(axis cs:14.151072,4.52081247199012)
--(axis cs:14.160384,4.5231126772824)
--(axis cs:14.177792,4.51682307930695)
--(axis cs:14.190464,4.51348951586018)
--(axis cs:14.204768,4.51128614202096)
--(axis cs:14.223904,4.50134605028689)
--(axis cs:14.236544,4.50132957220395)
--(axis cs:14.24816,4.49935385920762)
--(axis cs:14.270464,4.49657620560156)
--(axis cs:14.281344,4.49683772314099)
--(axis cs:14.28992,4.49839231737739)
--(axis cs:14.30512,4.49247077648887)
--(axis cs:14.322112,4.48969768385557)
--(axis cs:14.330176,4.48959773990846)
--(axis cs:14.345152,4.49023275267378)
--(axis cs:14.35856,4.50163741455422)
--(axis cs:14.377216,4.49810699263032)
--(axis cs:14.39584,4.49919748738905)
--(axis cs:14.414272,4.50404628561041)
--(axis cs:14.429376,4.51364452345432)
--(axis cs:14.444288,4.51123791053771)
--(axis cs:14.469024,4.51273315231655)
--(axis cs:14.481984,4.51389313451805)
--(axis cs:14.499328,4.51210478921531)
--(axis cs:14.5184,4.50953080615953)
--(axis cs:14.538112,4.50032988916488)
--(axis cs:14.55632,4.49916857649527)
--(axis cs:14.57632,4.50598730693512)
--(axis cs:14.590336,4.50226422622627)
--(axis cs:14.616704,4.49682353506196)
--(axis cs:14.626912,4.49435124311357)
--(axis cs:14.635872,4.49618389619964)
--(axis cs:14.649568,4.49811602259857)
--(axis cs:14.665312,4.49974947852825)
--(axis cs:14.692064,4.50634181446564)
--(axis cs:14.708992,4.50855760249666)
--(axis cs:14.724288,4.51293538414386)
--(axis cs:14.745824,4.51341032381381)
--(axis cs:14.756544,4.51044651977137)
--(axis cs:14.777216,4.51352622682959)
--(axis cs:14.802272,4.52310886286635)
--(axis cs:14.818976,4.52285523880988)
--(axis cs:14.834112,4.51978479989518)
--(axis cs:14.842752,4.52266044186573)
--(axis cs:14.860128,4.52471831394121)
--(axis cs:14.88816,4.52297022791436)
--(axis cs:14.908928,4.51959737154853)
--(axis cs:14.92112,4.51064130256062)
--(axis cs:14.928064,4.52042978119712)
--(axis cs:14.938496,4.51819407400646)
--(axis cs:14.956608,4.52704418892593)
--(axis cs:14.973792,4.52174627473991)
--(axis cs:14.993344,4.52428226301785)
--(axis cs:15.01376,4.51768078657068)
--(axis cs:15.025152,4.51858343593784)
--(axis cs:15.040768,4.51964998504568)
--(axis cs:15.05904,4.52204785473519)
--(axis cs:15.084256,4.53089854510009)
--(axis cs:15.101952,4.53213961303535)
--(axis cs:15.117408,4.52618371907194)
--(axis cs:15.141696,4.52409837833278)
--(axis cs:15.163296,4.52596512897456)
--(axis cs:15.174976,4.52594618134533)
--(axis cs:15.20704,4.53475156231187)
--(axis cs:15.223072,4.5262997485935)
--(axis cs:15.234528,4.53814064606569)
--(axis cs:15.249088,4.52955480260697)
--(axis cs:15.273664,4.5247878516731)
--(axis cs:15.30016,4.51771678755169)
--(axis cs:15.314048,4.52274287179644)
--(axis cs:15.336064,4.52113748101113)
--(axis cs:15.348,4.5234857092303)
--(axis cs:15.362848,4.52043770338483)
--(axis cs:15.372608,4.51362963822002)
--(axis cs:15.387168,4.51011530986839)
--(axis cs:15.408224,4.50923064286694)
--(axis cs:15.418336,4.51078496510008)
--(axis cs:15.437248,4.51280271801001)
--(axis cs:15.452128,4.52176551279855)
--(axis cs:15.465696,4.51793365529389)
--(axis cs:15.492032,4.50053168363475)
--(axis cs:15.512,4.50185980488167)
--(axis cs:15.52816,4.50114897558367)
--(axis cs:15.557088,4.51545324622164)
--(axis cs:15.577024,4.51109783719125)
--(axis cs:15.585376,4.5044469990653)
--(axis cs:15.60976,4.49893958071516)
--(axis cs:15.624992,4.49512589223421)
--(axis cs:15.639968,4.49092864996246)
--(axis cs:15.664896,4.49968501853892)
--(axis cs:15.680224,4.5042746096613)
--(axis cs:15.691328,4.49928059696986)
--(axis cs:15.705248,4.50240081968389)
--(axis cs:15.721696,4.50248427993909)
--(axis cs:15.746848,4.51032053622328)
--(axis cs:15.762176,4.51966602080843)
--(axis cs:15.790336,4.52362476657475)
--(axis cs:15.80272,4.52596253250721)
--(axis cs:15.811872,4.52848547366089)
--(axis cs:15.821792,4.52175058818783)
--(axis cs:15.833504,4.54325650852067)
--(axis cs:15.865856,4.53958087011421)
--(axis cs:15.88144,4.53348287716556)
--(axis cs:15.88992,4.52609119527489)
--(axis cs:15.900704,4.52111483836297)
--(axis cs:15.91024,4.52028676762534)
--(axis cs:15.922784,4.51656242135694)
--(axis cs:15.934112,4.51584688370911)
--(axis cs:15.939808,4.51155924118357)
--(axis cs:15.950368,4.52171054907376)
--(axis cs:15.95648,4.50655158538523)
--(axis cs:15.961504,4.50875373350456)
--(axis cs:15.979168,4.50755590090145)
--(axis cs:15.99136,4.52511072184927)
--(axis cs:16.005696,4.52649232459741)
--(axis cs:16.017728,4.52796461342514)
--(axis cs:16.029632,4.52950894409702)
--(axis cs:16.0416,4.53668952664754)
--(axis cs:16.056544,4.54598557963214)
--(axis cs:16.069024,4.54212101368664)
--(axis cs:16.079008,4.54171925239657)
--(axis cs:16.090368,4.54059022372769)
--(axis cs:16.102912,4.532575878373)
--(axis cs:16.114848,4.52507635572919)
--(axis cs:16.124608,4.52230902055443)
--(axis cs:16.136832,4.52760045398018)
--(axis cs:16.148064,4.52724342357818)
--(axis cs:16.162208,4.51963494613109)
--(axis cs:16.170016,4.51327107509013)
--(axis cs:16.182976,4.51317635172507)
--(axis cs:16.192576,4.5245596904404)
--(axis cs:16.20592,4.53662570978459)
--(axis cs:16.216704,4.53327451914938)
--(axis cs:16.22496,4.53441700727267)
--(axis cs:16.230912,4.52626236028883)
--(axis cs:16.2376,4.5214056427204)
--(axis cs:16.249568,4.53575980078497)
--(axis cs:16.26432,4.54537443844141)
--(axis cs:16.27696,4.55298826236108)
--(axis cs:16.294048,4.53972479110707)
--(axis cs:16.301312,4.53040156720429)
--(axis cs:16.315104,4.53087531694937)
--(axis cs:16.325984,4.53928075398149)
--(axis cs:16.33824,4.53229253364179)
--(axis cs:16.348416,4.54525743018053)
--(axis cs:16.355936,4.53259222367951)
--(axis cs:16.370368,4.51641262816846)
--(axis cs:16.384448,4.49734462318984)
--(axis cs:16.395712,4.4934360798922)
--(axis cs:16.41072,4.52984285037333)
--(axis cs:16.426112,4.50781853220156)
--(axis cs:16.43408,4.49652990638204)
--(axis cs:16.441376,4.49420971338157)
--(axis cs:16.448672,4.50313384135584)
--(axis cs:16.45808,4.50433673212694)
--(axis cs:16.473504,4.51566305028817)
--(axis cs:16.48816,4.52637131675525)
--(axis cs:16.504,4.52730547658965)
--(axis cs:16.51104,4.55320280476001)
--(axis cs:16.51984,4.55057826172745)
--(axis cs:16.536224,4.55128901743344)
--(axis cs:16.559776,4.55500999345584)
--(axis cs:16.592144,4.54435009500761)
--(axis cs:16.629664,4.53248098197142)
--(axis cs:16.655968,4.53678813180478)
--(axis cs:16.688352,4.52557863016357)
--(axis cs:16.726032,4.52043536602436)
--(axis cs:16.777856,4.4929918663058)
--(axis cs:16.83424,4.49385121970995)
--(axis cs:16.852464,4.48133740375298)
--(axis cs:16.877728,4.48184277976814)
--(axis cs:16.908512,4.48517407033412)
--(axis cs:16.934736,4.48949473582709)
--(axis cs:16.975008,4.49266964937687)
--(axis cs:17.000496,4.49362043021289)
--(axis cs:17.030976,4.49112539234624)
--(axis cs:17.054,4.49989693053622)
--(axis cs:17.0724,4.50465064495203)
--(axis cs:17.108272,4.50832145297405)
--(axis cs:17.148736,4.50581203554271)
--(axis cs:17.180336,4.50590200955346)
--(axis cs:17.219872,4.50646663153746)
--(axis cs:17.245952,4.50647868951704)
--(axis cs:17.286112,4.50510860441014)
--(axis cs:17.320096,4.51308195487183)
--(axis cs:17.356672,4.51801088025104)
--(axis cs:17.379472,4.51247580270143)
--(axis cs:17.408816,4.51705569461761)
--(axis cs:17.439744,4.51335959465388)
--(axis cs:17.47472,4.51004761762221)
--(axis cs:17.515504,4.50350678082369)
--(axis cs:17.554992,4.49503145485059)
--(axis cs:17.59904,4.49860565631685)
--(axis cs:17.63864,4.49935343656097)
--(axis cs:17.670496,4.4954220226316)
--(axis cs:17.683568,4.5082653970717)
--(axis cs:17.722736,4.50945758195243)
--(axis cs:17.750496,4.51061918808383)
--(axis cs:17.782944,4.51283181141947)
--(axis cs:17.80624,4.51228350713801)
--(axis cs:17.824464,4.5188418578721)
--(axis cs:17.877088,4.51501742612086)
--(axis cs:17.90984,4.51247690436723)
--(axis cs:17.949552,4.51010853684327)
--(axis cs:17.986304,4.50870987535706)
--(axis cs:18.022416,4.51171721061702)
--(axis cs:18.055184,4.5100529965311)
--(axis cs:18.086016,4.50243498164125)
--(axis cs:18.118144,4.49675261306458)
--(axis cs:18.14136,4.5004962048145)
--(axis cs:18.16608,4.48929994100766)
--(axis cs:18.195264,4.48702887403093)
--(axis cs:18.212608,4.48303119466929)
--(axis cs:18.257376,4.48039125108281)
--(axis cs:18.289376,4.48267495406315)
--(axis cs:18.322624,4.47935043325182)
--(axis cs:18.361536,4.48118803944506)
--(axis cs:18.388528,4.48245226782747)
--(axis cs:18.41104,4.48565669941477)
--(axis cs:18.461312,4.48813434630558)
--(axis cs:18.497744,4.48676997795667)
--(axis cs:18.543104,4.48424620661884)
--(axis cs:18.565072,4.49466703546037)
--(axis cs:18.590688,4.49649265748913)
--(axis cs:18.62688,4.49684828318766)
--(axis cs:18.664112,4.49417015717976)
--(axis cs:18.701728,4.48562352474321)
--(axis cs:18.722992,4.48372006698731)
--(axis cs:18.76024,4.4818169342092)
--(axis cs:18.790224,4.48292355192166)
--(axis cs:18.817136,4.48586497032249)
--(axis cs:18.851376,4.48743701230148)
--(axis cs:18.896736,4.47937889193289)
--(axis cs:18.918992,4.47140952658909)
--(axis cs:18.937472,4.46455138844776)
--(axis cs:18.964256,4.47236234326039)
--(axis cs:19.01152,4.46569746645351)
--(axis cs:19.036656,4.46420125949107)
--(axis cs:19.063744,4.46012494596009)
--(axis cs:19.095264,4.4575937005833)
--(axis cs:19.118672,4.45892498577882)
--(axis cs:19.157104,4.453312840941)
--(axis cs:19.18992,4.45541113304575)
--(axis cs:19.216784,4.456824541565)
--(axis cs:19.239408,4.46063751106909)
--(axis cs:19.289488,4.45558526989833)
--(axis cs:19.32272,4.45946487856017)
--(axis cs:19.35336,4.4610237273759)
--(axis cs:19.387136,4.46416747848075)
--(axis cs:19.417728,4.46681811255324)
--(axis cs:19.447104,4.46219022714729)
--(axis cs:19.466384,4.46495208458537)
--(axis cs:19.504592,4.46602553250757)
--(axis cs:19.527088,4.46346382753486)
--(axis cs:19.555584,4.46140718540988)
--(axis cs:19.619712,4.4628089090743)
--(axis cs:19.649904,4.46345672972446)
--(axis cs:19.691216,4.46289069005621)
--(axis cs:19.720672,4.45569726804753)
--(axis cs:19.730144,4.46073540554074)
--(axis cs:19.742976,4.46501913608848)
--(axis cs:19.756912,4.45937286119583)
--(axis cs:19.771936,4.45277252707206)
--(axis cs:19.791872,4.45549400113533)
--(axis cs:19.814512,4.46764924567371)
--(axis cs:19.838112,4.45541945231284)
--(axis cs:19.853808,4.45904559885876)
--(axis cs:19.875168,4.46335483962536)
--(axis cs:19.89632,4.46819915827435)
--(axis cs:19.926032,4.4670956137479)
--(axis cs:19.951152,4.4688289184061)
--(axis cs:19.988944,4.47263563106983)
--(axis cs:20.026704,4.47604200135222)
--(axis cs:20.044032,4.47195509945681)
--(axis cs:20.059712,4.46948074048541)
--(axis cs:20.091072,4.47517532340164)
--(axis cs:20.106352,4.46540041605424)
--(axis cs:20.125312,4.4489709373081)
--(axis cs:20.149264,4.45379203784336)
--(axis cs:20.166656,4.4494390592293)
--(axis cs:20.193776,4.4482523744175)
--(axis cs:20.222496,4.44687262145572)
--(axis cs:20.244192,4.44788540418321)
--(axis cs:20.259648,4.44463386445902)
--(axis cs:20.266256,4.43918225143966)
--(axis cs:20.289168,4.43635733731157)
--(axis cs:20.308272,4.44042802523034)
--(axis cs:20.33528,4.44647486805869)
--(axis cs:20.358624,4.43451083705514)
--(axis cs:20.37664,4.43426631216617)
--(axis cs:20.407696,4.43587644996751)
--(axis cs:20.4272,4.43895452753628)
--(axis cs:20.448112,4.43602999987459)
--(axis cs:20.482704,4.44013903461615)
--(axis cs:20.501504,4.44535812943566)
--(axis cs:20.530064,4.44166717294588)
--(axis cs:20.552016,4.4329450576386)
--(axis cs:20.569712,4.43157066068758)
--(axis cs:20.585728,4.4351269401647)
--(axis cs:20.608816,4.43785608454296)
--(axis cs:20.631984,4.43615867678922)
--(axis cs:20.659936,4.43394332469683)
--(axis cs:20.683312,4.43569233415609)
--(axis cs:20.715504,4.4383016377959)
--(axis cs:20.738736,4.43591929579188)
--(axis cs:20.764672,4.43665103060602)
--(axis cs:20.786352,4.4435181952682)
--(axis cs:20.814048,4.44819649333918)
--(axis cs:20.834592,4.44738263798425)
--(axis cs:20.864864,4.45027855435455)
--(axis cs:20.876784,4.44916908627372)
--(axis cs:20.900704,4.4498743771507)
--(axis cs:20.927792,4.44577998258079)
--(axis cs:20.94864,4.44185741861914)
--(axis cs:20.97224,4.44263676016678)
--(axis cs:20.996992,4.44060733982382)
--(axis cs:21.009216,4.44197641821411)
--(axis cs:21.043776,4.43362154829149)
--(axis cs:21.067152,4.43094669748571)
--(axis cs:21.082704,4.42461974514616)
--(axis cs:21.106384,4.43203994250808)
--(axis cs:21.122656,4.42568971680391)
--(axis cs:21.15592,4.44254823494168)
--(axis cs:21.183584,4.44527778696934)
--(axis cs:21.204608,4.44395437245037)
--(axis cs:21.232576,4.44948341821077)
--(axis cs:21.255184,4.44759970585074)
--(axis cs:21.278656,4.45488488750306)
--(axis cs:21.291392,4.45968252607093)
--(axis cs:21.324544,4.45484062745415)
--(axis cs:21.339744,4.44579644226572)
--(axis cs:21.360656,4.43837259882759)
--(axis cs:21.376272,4.42520730701768)
--(axis cs:21.398576,4.42851015718875)
--(axis cs:21.412608,4.43431234935016)
--(axis cs:21.445392,4.42778826353153)
--(axis cs:21.477152,4.42713060623974)
--(axis cs:21.491792,4.42613563233529)
--(axis cs:21.522624,4.41925011584)
--(axis cs:21.551472,4.42231701409645)
--(axis cs:21.578064,4.42620038579392)
--(axis cs:21.592256,4.42540509974428)
--(axis cs:21.61104,4.42211392011634)
--(axis cs:21.653664,4.42003374579279)
--(axis cs:21.670032,4.41281809520183)
--(axis cs:21.697744,4.41123823179001)
--(axis cs:21.716208,4.40911033853393)
--(axis cs:21.753552,4.40641400841449)
--(axis cs:21.766048,4.41264371974039)
--(axis cs:21.786976,4.40472234309446)
--(axis cs:21.797184,4.40043899784149)
--(axis cs:21.815776,4.40436778727312)
--(axis cs:21.842816,4.41785630767038)
--(axis cs:21.864112,4.41402540060482)
--(axis cs:21.885232,4.41370153836446)
--(axis cs:21.912368,4.41883069450594)
--(axis cs:21.935104,4.41582849077865)
--(axis cs:21.960368,4.41293719414288)
--(axis cs:21.979552,4.41004774513784)
--(axis cs:21.996784,4.40884315583587)
--(axis cs:21.979648,4.25789159308458)
--(axis cs:21.96072,4.25414730552426)
--(axis cs:21.935552,4.25493019599782)
--(axis cs:21.91288,4.25929587265345)
--(axis cs:21.88984,4.25276502279751)
--(axis cs:21.870016,4.25272751148252)
--(axis cs:21.846656,4.26266776440652)
--(axis cs:21.816176,4.24882014317142)
--(axis cs:21.7988,4.24772016165937)
--(axis cs:21.789088,4.24927916033093)
--(axis cs:21.766336,4.25884947839399)
--(axis cs:21.75568,4.26024704073421)
--(axis cs:21.716384,4.25774210387211)
--(axis cs:21.698128,4.26418349302212)
--(axis cs:21.670608,4.25873580212082)
--(axis cs:21.654624,4.25283564074137)
--(axis cs:21.618416,4.25390995963339)
--(axis cs:21.59248,4.26388900587274)
--(axis cs:21.583248,4.26448646847838)
--(axis cs:21.55712,4.25944887773942)
--(axis cs:21.523248,4.25749241770353)
--(axis cs:21.492496,4.26336285926562)
--(axis cs:21.481008,4.26464731618971)
--(axis cs:21.448336,4.26739192394352)
--(axis cs:21.41936,4.28005911010008)
--(axis cs:21.398784,4.28920145340299)
--(axis cs:21.383152,4.28434117393548)
--(axis cs:21.36152,4.2902812613926)
--(axis cs:21.34136,4.28352314478852)
--(axis cs:21.329056,4.28559585982744)
--(axis cs:21.294464,4.28449742740238)
--(axis cs:21.27936,4.2818266169162)
--(axis cs:21.255552,4.28181732112603)
--(axis cs:21.236544,4.27955422590831)
--(axis cs:21.20464,4.27296373559063)
--(axis cs:21.185984,4.27129622036235)
--(axis cs:21.156192,4.26999547745404)
--(axis cs:21.125264,4.26396514085278)
--(axis cs:21.10848,4.27624075574575)
--(axis cs:21.08512,4.29068670765767)
--(axis cs:21.070304,4.29410129615982)
--(axis cs:21.04432,4.29602911462778)
--(axis cs:21.009808,4.28655740865691)
--(axis cs:20.9996,4.29090503631659)
--(axis cs:20.9804,4.29439502586849)
--(axis cs:20.950496,4.28981085344259)
--(axis cs:20.929072,4.29290371714584)
--(axis cs:20.901456,4.29440369088007)
--(axis cs:20.878416,4.28969156823636)
--(axis cs:20.86528,4.28752088672733)
--(axis cs:20.835504,4.28738446323481)
--(axis cs:20.814864,4.28264521919398)
--(axis cs:20.788592,4.29138574101567)
--(axis cs:20.766,4.28222155156814)
--(axis cs:20.74184,4.28085155567298)
--(axis cs:20.720256,4.28058151251455)
--(axis cs:20.684752,4.28032652912998)
--(axis cs:20.660208,4.28195710759013)
--(axis cs:20.636784,4.27983663738878)
--(axis cs:20.611408,4.27763217399463)
--(axis cs:20.585968,4.27710865389344)
--(axis cs:20.575488,4.28027459226354)
--(axis cs:20.553072,4.28361153272342)
--(axis cs:20.533104,4.28917120696819)
--(axis cs:20.508352,4.28859599777648)
--(axis cs:20.48328,4.28551250781822)
--(axis cs:20.450528,4.27882376045461)
--(axis cs:20.427312,4.27476299740234)
--(axis cs:20.416288,4.27485507318522)
--(axis cs:20.379904,4.27656463385648)
--(axis cs:20.36032,4.28110019542833)
--(axis cs:20.33952,4.2837702099064)
--(axis cs:20.3096,4.26909839101443)
--(axis cs:20.292336,4.2698492592767)
--(axis cs:20.269792,4.27232651551488)
--(axis cs:20.259792,4.27289843817647)
--(axis cs:20.246304,4.27120504276786)
--(axis cs:20.223088,4.27571083833261)
--(axis cs:20.197264,4.27908451605126)
--(axis cs:20.175008,4.28094343863062)
--(axis cs:20.154272,4.28007453758764)
--(axis cs:20.126256,4.28139065648423)
--(axis cs:20.108512,4.29362020616436)
--(axis cs:20.091488,4.29272049977475)
--(axis cs:20.061104,4.28958111429477)
--(axis cs:20.045168,4.29927749631074)
--(axis cs:20.032496,4.30532166658881)
--(axis cs:19.989712,4.30015942365813)
--(axis cs:19.954208,4.29837218022073)
--(axis cs:19.928544,4.29008300370743)
--(axis cs:19.897632,4.28967193073884)
--(axis cs:19.884416,4.28656270944752)
--(axis cs:19.855968,4.28643358626015)
--(axis cs:19.83936,4.29145767359795)
--(axis cs:19.81584,4.30600289058527)
--(axis cs:19.792144,4.2976184336666)
--(axis cs:19.77288,4.30103410845649)
--(axis cs:19.757488,4.31259297135836)
--(axis cs:19.745728,4.31813690865432)
--(axis cs:19.730352,4.32086829581035)
--(axis cs:19.720768,4.31797152656661)
--(axis cs:19.69456,4.31270591034141)
--(axis cs:19.654544,4.31670602091175)
--(axis cs:19.620288,4.31446482469225)
--(axis cs:19.55888,4.30891299104599)
--(axis cs:19.527824,4.30929940502818)
--(axis cs:19.507008,4.3108197523477)
--(axis cs:19.47592,4.30509972895063)
--(axis cs:19.447184,4.30156080346575)
--(axis cs:19.420272,4.30715506509014)
--(axis cs:19.391328,4.30979879925157)
--(axis cs:19.36296,4.31275773388656)
--(axis cs:19.324368,4.31093925472481)
--(axis cs:19.290784,4.31362941024527)
--(axis cs:19.243008,4.31715875228091)
--(axis cs:19.21952,4.31855392057387)
--(axis cs:19.191152,4.31817039373857)
--(axis cs:19.157744,4.32145901399212)
--(axis cs:19.119584,4.31773513720095)
--(axis cs:19.098544,4.31946348045599)
--(axis cs:19.066288,4.31787067277065)
--(axis cs:19.038112,4.31774218080795)
--(axis cs:19.01176,4.32859489686725)
--(axis cs:18.976896,4.33439314911055)
--(axis cs:18.938128,4.32998957558231)
--(axis cs:18.920096,4.32829984693554)
--(axis cs:18.897664,4.33141454358712)
--(axis cs:18.852,4.33197303014546)
--(axis cs:18.820272,4.33660176110183)
--(axis cs:18.791776,4.32946694785254)
--(axis cs:18.76072,4.32681385743691)
--(axis cs:18.727456,4.32886764858938)
--(axis cs:18.706768,4.32520588803191)
--(axis cs:18.670016,4.32840610634666)
--(axis cs:18.627744,4.33235142095074)
--(axis cs:18.590816,4.3328049993254)
--(axis cs:18.566048,4.33193516557936)
--(axis cs:18.546992,4.32963874581179)
--(axis cs:18.498128,4.3345427201583)
--(axis cs:18.461792,4.33875737811477)
--(axis cs:18.418416,4.34167248610969)
--(axis cs:18.389152,4.34706484552516)
--(axis cs:18.362384,4.34724272703213)
--(axis cs:18.323248,4.35000346053701)
--(axis cs:18.290256,4.35179753771495)
--(axis cs:18.267872,4.35610439862334)
--(axis cs:18.21936,4.35702139756843)
--(axis cs:18.197152,4.36467631589961)
--(axis cs:18.166576,4.36326345691521)
--(axis cs:18.142896,4.36632717662509)
--(axis cs:18.129056,4.36823089563578)
--(axis cs:18.087776,4.36827736663261)
--(axis cs:18.055552,4.37454542005803)
--(axis cs:18.032576,4.37512864905518)
--(axis cs:17.986352,4.37581060990138)
--(axis cs:17.949808,4.37498814087341)
--(axis cs:17.912128,4.37199940334258)
--(axis cs:17.881424,4.36845390073251)
--(axis cs:17.843776,4.3628661605578)
--(axis cs:17.806496,4.36274019820289)
--(axis cs:17.783568,4.36280860180369)
--(axis cs:17.750608,4.36091239118857)
--(axis cs:17.727792,4.35938290203338)
--(axis cs:17.685968,4.35863076680161)
--(axis cs:17.671312,4.34559605423742)
--(axis cs:17.647392,4.33787432465382)
--(axis cs:17.612496,4.34086478676632)
--(axis cs:17.558224,4.34253051053093)
--(axis cs:17.520256,4.358505063188)
--(axis cs:17.482864,4.35676720453146)
--(axis cs:17.45504,4.35321639087871)
--(axis cs:17.411408,4.35253282429214)
--(axis cs:17.381792,4.34417595210597)
--(axis cs:17.357648,4.35129093520345)
--(axis cs:17.320896,4.34678883044887)
--(axis cs:17.287152,4.3493171717076)
--(axis cs:17.248112,4.34967076255724)
--(axis cs:17.22088,4.34774834898312)
--(axis cs:17.184624,4.34683923103711)
--(axis cs:17.155232,4.34649064998149)
--(axis cs:17.1096,4.34505074902636)
--(axis cs:17.073584,4.35009674391917)
--(axis cs:17.054448,4.34850888609876)
--(axis cs:17.035312,4.33804189285907)
--(axis cs:17.002784,4.34211093924571)
--(axis cs:16.976688,4.33120284471894)
--(axis cs:16.940848,4.33059549863362)
--(axis cs:16.908544,4.32294973630332)
--(axis cs:16.890208,4.31576533297431)
--(axis cs:16.852512,4.30928257499984)
--(axis cs:16.835696,4.30218073544463)
--(axis cs:16.789712,4.28860243633059)
--(axis cs:16.728544,4.27399716879916)
--(axis cs:16.69448,4.26576710930994)
--(axis cs:16.656128,4.23175628778075)
--(axis cs:16.631456,4.23805625986628)
--(axis cs:16.599536,4.21122986672088)
--(axis cs:16.56296,4.21627989803838)
--(axis cs:16.541328,4.20020083056847)
--(axis cs:16.520672,4.1958028115735)
--(axis cs:16.511392,4.19044668129414)
--(axis cs:16.504096,4.16882457416362)
--(axis cs:16.488864,4.165638355452)
--(axis cs:16.474944,4.15954044578154)
--(axis cs:16.459328,4.16867572536836)
--(axis cs:16.448704,4.15690606729455)
--(axis cs:16.441824,4.16112642169918)
--(axis cs:16.434112,4.16183258107345)
--(axis cs:16.427104,4.16120163133787)
--(axis cs:16.41088,4.18289644719862)
--(axis cs:16.398016,4.16863787827207)
--(axis cs:16.384736,4.16796577999173)
--(axis cs:16.371104,4.19619580975591)
--(axis cs:16.356544,4.19618618369365)
--(axis cs:16.349376,4.21062909274313)
--(axis cs:16.338624,4.20347814418195)
--(axis cs:16.326624,4.21621979804778)
--(axis cs:16.31584,4.20060804540014)
--(axis cs:16.302592,4.20927518828217)
--(axis cs:16.294688,4.2072245473728)
--(axis cs:16.278656,4.22772612867484)
--(axis cs:16.265312,4.22818478713399)
--(axis cs:16.250112,4.23265216782094)
--(axis cs:16.238336,4.23414342127317)
--(axis cs:16.231104,4.22939547794108)
--(axis cs:16.22608,4.23027221473409)
--(axis cs:16.21776,4.21568695132231)
--(axis cs:16.208192,4.20539931252251)
--(axis cs:16.194976,4.21844828654351)
--(axis cs:16.185216,4.21498260335399)
--(axis cs:16.175232,4.20615898742322)
--(axis cs:16.162304,4.19627753536998)
--(axis cs:16.150944,4.19282928868134)
--(axis cs:16.137568,4.19540046558523)
--(axis cs:16.125984,4.19578781418002)
--(axis cs:16.11488,4.20701893150911)
--(axis cs:16.103744,4.20901795796696)
--(axis cs:16.091296,4.24430300267937)
--(axis cs:16.079424,4.24341631191742)
--(axis cs:16.069696,4.24564455185823)
--(axis cs:16.057568,4.24734013659801)
--(axis cs:16.041664,4.26918488249652)
--(axis cs:16.032,4.27329794147708)
--(axis cs:16.018144,4.27326137931575)
--(axis cs:16.006592,4.27021967645932)
--(axis cs:15.9952,4.26422682902662)
--(axis cs:15.981152,4.27316844115021)
--(axis cs:15.961696,4.26459269416872)
--(axis cs:15.957952,4.26815527241069)
--(axis cs:15.950752,4.26149169790739)
--(axis cs:15.940064,4.26423337780579)
--(axis cs:15.934688,4.26034778639199)
--(axis cs:15.92432,4.24692236403879)
--(axis cs:15.911072,4.24059990967248)
--(axis cs:15.901152,4.24206845465906)
--(axis cs:15.890176,4.24846128670545)
--(axis cs:15.882272,4.24849665270893)
--(axis cs:15.867424,4.26510704341761)
--(axis cs:15.83616,4.25929767371853)
--(axis cs:15.822304,4.26031404193566)
--(axis cs:15.812224,4.26288930456689)
--(axis cs:15.804416,4.26256429874269)
--(axis cs:15.791712,4.28257772144162)
--(axis cs:15.762688,4.2930453067641)
--(axis cs:15.747968,4.30047077338507)
--(axis cs:15.723328,4.31009810170021)
--(axis cs:15.70672,4.31392185036963)
--(axis cs:15.691616,4.31800167154812)
--(axis cs:15.681056,4.32599160941758)
--(axis cs:15.671168,4.3139916512385)
--(axis cs:15.643456,4.32176252417776)
--(axis cs:15.628288,4.33693811682878)
--(axis cs:15.610688,4.34519555245757)
--(axis cs:15.59328,4.34063921172819)
--(axis cs:15.57792,4.33838033512074)
--(axis cs:15.557248,4.34339038205095)
--(axis cs:15.532512,4.3319912423111)
--(axis cs:15.51456,4.32860935209068)
--(axis cs:15.498912,4.33134210834621)
--(axis cs:15.469408,4.34857404563419)
--(axis cs:15.453088,4.35456146988383)
--(axis cs:15.438912,4.35427348872386)
--(axis cs:15.4192,4.34898032904776)
--(axis cs:15.410656,4.35132583764049)
--(axis cs:15.387456,4.35972060001303)
--(axis cs:15.373728,4.3549404818441)
--(axis cs:15.363232,4.36137447196082)
--(axis cs:15.348896,4.35716209686188)
--(axis cs:15.336448,4.34993879093247)
--(axis cs:15.31792,4.34881256504584)
--(axis cs:15.300416,4.34101310238021)
--(axis cs:15.27536,4.33728668525066)
--(axis cs:15.250464,4.33933856601747)
--(axis cs:15.235616,4.34167682204123)
--(axis cs:15.223296,4.33734571860169)
--(axis cs:15.207872,4.35025823195375)
--(axis cs:15.184032,4.34501957739023)
--(axis cs:15.163616,4.35303251310801)
--(axis cs:15.146496,4.35562249542003)
--(axis cs:15.121344,4.35823804007259)
--(axis cs:15.1048,4.36131097869384)
--(axis cs:15.086592,4.36276804653964)
--(axis cs:15.061312,4.36176199130817)
--(axis cs:15.042592,4.36025101163417)
--(axis cs:15.026784,4.35963611157162)
--(axis cs:15.013856,4.35873626834697)
--(axis cs:14.994112,4.35761343989219)
--(axis cs:14.975168,4.35822642212464)
--(axis cs:14.958688,4.36532696468571)
--(axis cs:14.942048,4.36033933001404)
--(axis cs:14.930336,4.36740839455558)
--(axis cs:14.921696,4.36492040268894)
--(axis cs:14.911392,4.36351628939046)
--(axis cs:14.888864,4.36350867527505)
--(axis cs:14.864448,4.36467402657618)
--(axis cs:14.843008,4.36429842013172)
--(axis cs:14.834144,4.36720486303964)
--(axis cs:14.819424,4.3648163030487)
--(axis cs:14.802976,4.36262438168231)
--(axis cs:14.78368,4.3618561920194)
--(axis cs:14.760864,4.35681218539039)
--(axis cs:14.748224,4.36077662089276)
--(axis cs:14.727232,4.34741838922916)
--(axis cs:14.712128,4.3512855068834)
--(axis cs:14.694048,4.34927300853617)
--(axis cs:14.668416,4.3394993518651)
--(axis cs:14.650112,4.33874670329745)
--(axis cs:14.63616,4.3357557754577)
--(axis cs:14.6272,4.33734377526641)
--(axis cs:14.619424,4.33627865349908)
--(axis cs:14.594976,4.34060957083186)
--(axis cs:14.578112,4.34092394211272)
--(axis cs:14.55824,4.34982263151505)
--(axis cs:14.54176,4.35126530446077)
--(axis cs:14.51872,4.35806080276407)
--(axis cs:14.502912,4.36589887109665)
--(axis cs:14.484032,4.36719378808668)
--(axis cs:14.469696,4.37746221176374)
--(axis cs:14.45104,4.37675698819596)
--(axis cs:14.429632,4.37654315604609)
--(axis cs:14.415264,4.37303497415171)
--(axis cs:14.39744,4.37055072951111)
--(axis cs:14.377312,4.36354730133754)
--(axis cs:14.35872,4.35910968547758)
--(axis cs:14.347072,4.35266941919776)
--(axis cs:14.330688,4.34849710941571)
--(axis cs:14.322208,4.35240902110315)
--(axis cs:14.305664,4.35343967333462)
--(axis cs:14.290176,4.35762533618106)
--(axis cs:14.28144,4.36067274226621)
--(axis cs:14.27136,4.36233212345486)
--(axis cs:14.248256,4.36280876564059)
--(axis cs:14.237024,4.36738522809444)
--(axis cs:14.224384,4.37134947063225)
--(axis cs:14.205888,4.37282693207046)
--(axis cs:14.191648,4.37305247950221)
--(axis cs:14.17792,4.37234831379988)
--(axis cs:14.1608,4.37260716157755)
--(axis cs:14.153184,4.36430593276239)
--(axis cs:14.138336,4.36299242727613)
--(axis cs:14.131328,4.36926870070329)
--(axis cs:14.113056,4.36672719575569)
--(axis cs:14.104832,4.36877520681949)
--(axis cs:14.092608,4.3699540317192)
--(axis cs:14.083232,4.37055924492647)
--(axis cs:14.076192,4.36642761170632)
--(axis cs:14.064672,4.35846566317938)
--(axis cs:14.055168,4.35348346305565)
--(axis cs:14.04144,4.36067675806586)
--(axis cs:14.029568,4.35454818195252)
--(axis cs:14.016384,4.3263539540029)
--(axis cs:14.004992,4.32749088020181)
--(axis cs:13.982592,4.32519577070042)
--(axis cs:13.968192,4.32743012904522)
--(axis cs:13.957696,4.32708474258193)
--(axis cs:13.94528,4.33059756617318)
--(axis cs:13.932256,4.33287411364226)
--(axis cs:13.924512,4.33400417882908)
--(axis cs:13.904032,4.34431481906684)
--(axis cs:13.884416,4.34248666580467)
--(axis cs:13.872768,4.35441202485051)
--(axis cs:13.858464,4.36823057548954)
--(axis cs:13.841696,4.37781198945189)
--(axis cs:13.832928,4.37988807226051)
--(axis cs:13.81616,4.38307570805684)
--(axis cs:13.797888,4.38781616680797)
--(axis cs:13.785824,4.39059289604296)
--(axis cs:13.773952,4.39172709154548)
--(axis cs:13.758432,4.38935408299989)
--(axis cs:13.745152,4.38511172468279)
--(axis cs:13.738688,4.37088529237784)
--(axis cs:13.72432,4.36101072419091)
--(axis cs:13.713344,4.36238133707433)
--(axis cs:13.698944,4.36018935390598)
--(axis cs:13.685088,4.36056087844638)
--(axis cs:13.67312,4.36289122861594)
--(axis cs:13.662048,4.35518041270117)
--(axis cs:13.650688,4.36181134361371)
--(axis cs:13.644448,4.3617306027615)
--(axis cs:13.637312,4.36103730953876)
--(axis cs:13.627008,4.36771417364487)
--(axis cs:13.613408,4.37463562490844)
--(axis cs:13.598816,4.37578800175211)
--(axis cs:13.57808,4.37461486603481)
--(axis cs:13.567104,4.37776342225306)
--(axis cs:13.55696,4.37723335989982)
--(axis cs:13.551648,4.38232709965512)
--(axis cs:13.535872,4.37219784742098)
--(axis cs:13.522976,4.36627638929298)
--(axis cs:13.504448,4.36610367100203)
--(axis cs:13.486368,4.36591757307792)
--(axis cs:13.473216,4.36159923750338)
--(axis cs:13.465728,4.35003409888603)
--(axis cs:13.457184,4.34895590754162)
--(axis cs:13.439904,4.34362376138488)
--(axis cs:13.428864,4.34212367829013)
--(axis cs:13.417952,4.34162521638145)
--(axis cs:13.401696,4.3436532198672)
--(axis cs:13.388416,4.35251450897972)
--(axis cs:13.371104,4.35042848220083)
--(axis cs:13.3584,4.34871265203921)
--(axis cs:13.351104,4.35052888990755)
--(axis cs:13.344256,4.36491195954772)
--(axis cs:13.335328,4.36636641260255)
--(axis cs:13.314976,4.36871729408627)
--(axis cs:13.30192,4.37556202630481)
--(axis cs:13.287776,4.38243835882308)
--(axis cs:13.275232,4.3788199918212)
--(axis cs:13.26528,4.37676542782341)
--(axis cs:13.249536,4.38268878433855)
--(axis cs:13.236832,4.38483349302064)
--(axis cs:13.224448,4.39245184724514)
--(axis cs:13.213024,4.39239996066914)
--(axis cs:13.198816,4.38752105732653)
--(axis cs:13.186496,4.38845173112947)
--(axis cs:13.17104,4.38433229063194)
--(axis cs:13.156608,4.37753025258087)
--(axis cs:13.144288,4.38053534562073)
--(axis cs:13.127488,4.37098599612002)
--(axis cs:13.1152,4.36511909108104)
--(axis cs:13.097216,4.36525294788677)
--(axis cs:13.079936,4.36146803547393)
--(axis cs:13.074208,4.36069686104533)
--(axis cs:13.062304,4.36249517598424)
--(axis cs:13.054976,4.36284450908115)
--(axis cs:13.044544,4.35926580843597)
--(axis cs:13.032448,4.36495804244581)
--(axis cs:13.021472,4.35824953645891)
--(axis cs:13.00992,4.36746850533393)
--(axis cs:13.00144,4.36835385332027)
--(axis cs:12.963232,4.36612365272858)
--(axis cs:12.887872,4.36654852883057)
--(axis cs:12.819968,4.36715030806201)
--(axis cs:12.687104,4.37012455803338)
--(axis cs:12.628032,4.37074893622852)
--(axis cs:12.5816,4.37108932721851)
--(axis cs:12.5144,4.36962437068699)
--(axis cs:12.464672,4.37542995128578)
--(axis cs:12.404832,4.37280460822883)
--(axis cs:12.34976,4.37568164170195)
--(axis cs:12.292896,4.38376917275618)
--(axis cs:12.217632,4.38714613062895)
--(axis cs:12.15104,4.386775072872)
--(axis cs:12.09184,4.38038755501879)
--(axis cs:12.008192,4.37869693260418)
--(axis cs:11.95504,4.38004290523241)
--(axis cs:11.899104,4.38039612191227)
--(axis cs:11.809248,4.38100934458569)
--(axis cs:11.7824,4.38263134923052)
--(axis cs:11.712928,4.3766955989847)
--(axis cs:11.649888,4.36765312636144)
--(axis cs:11.612864,4.37904734970199)
--(axis cs:11.529408,4.38233449137421)
--(axis cs:11.443936,4.38440209999152)
--(axis cs:11.417792,4.38996759050663)
--(axis cs:11.360896,4.39463628747841)
--(axis cs:11.294272,4.39640753223697)
--(axis cs:11.215232,4.39196057786169)
--(axis cs:11.168032,4.39108654193566)
--(axis cs:11.089056,4.39430569002352)
--(axis cs:11.056256,4.38870281071428)
--(axis cs:10.992064,4.38050299338757)
--(axis cs:10.93968,4.37938694653395)
--(axis cs:10.866176,4.37157263274938)
--(axis cs:10.782496,4.37026821396849)
--(axis cs:10.723264,4.36164550499686)
--(axis cs:10.677248,4.35947972049674)
--(axis cs:10.59232,4.36088514617606)
--(axis cs:10.523904,4.35909168689678)
--(axis cs:10.42304,4.35887901916368)
--(axis cs:10.36432,4.35903714176076)
--(axis cs:10.316128,4.36355166016503)
--(axis cs:10.257344,4.36365568115997)
--(axis cs:10.174336,4.36883072217782)
--(axis cs:10.126112,4.36222569040513)
--(axis cs:10.048448,4.36194683409014)
--(axis cs:9.973888,4.36340003641451)
--(axis cs:9.926304,4.36743415652622)
--(axis cs:9.881312,4.40847196138448)
--(axis cs:9.834304,4.45761096315512)
--(axis cs:9.784192,4.48861972148265)
--(axis cs:9.717312,4.51453125134487)
--(axis cs:9.653088,4.55702913749283)
--(axis cs:9.566272,4.59200293319149)
--(axis cs:9.4432,4.60318258014639)
--(axis cs:9.28416,4.62086033111075)
--(axis cs:9.104896,4.64050851526419)
--(axis cs:9.014464,4.65506516549508)
--(axis cs:8.808384,4.66099570676699)
--(axis cs:8.7264,4.68265264392313)
--(axis cs:8.645952,4.69786785594199)
--(axis cs:8.507072,4.70844647169449)
--(axis cs:8.393664,4.68556376394589)
--(axis cs:8.243712,4.6850369688394)
--(axis cs:8.188544,4.69103133145282)
--(axis cs:8.067072,4.71268672373403)
--(axis cs:7.91616,4.84004840890832)
--(axis cs:7.739968,4.88384745659164)
--(axis cs:7.582016,4.92965546030097)
--(axis cs:7.451456,4.97734503094289)
--(axis cs:7.34016,5.08377556995919)
--(axis cs:7.131264,5.16686927591682)
--(axis cs:6.894336,5.21524417744386)
--(axis cs:6.701184,5.24897220982311)
--(axis cs:6.407168,5.27632674535198)
--(axis cs:6.137216,5.31258583918078)
--(axis cs:5.824896,5.33957950882542)
--(axis cs:5.60704,5.35767316884647)
--(axis cs:5.316992,5.37935867600516)
--(axis cs:5.081856,5.41077088107491)
--(axis cs:4.7168,5.42926517444055)
--(axis cs:4.428672,5.4444660748783)
--(axis cs:4.275584,5.44457474956882)
--(axis cs:4.122496,5.42936746769878)
--(axis cs:3.862272,5.41540553028741)
--(axis cs:3.70816,5.36500852293415)
--(axis cs:3.430016,5.27991679313762)
--(axis cs:3.113216,5.13655204746654)
--(axis cs:2.962944,4.97400256274281)
--(axis cs:2.66944,4.73885224769734)
--cycle;

\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0.005376	nan \\
0.170624	nan \\
0.34368	nan \\
0.636288	nan \\
0.891648	nan \\
1.089024	nan \\
1.39584	nan \\
1.668352	nan \\
2.157696	nan \\
2.525568	nan \\
2.660096	5.66643267869949 \\
2.961664	5.69092601537704 \\
3.108352	5.73221176862717 \\
3.366784	5.75146734714508 \\
3.653504	5.75671046972275 \\
3.843968	5.74441611766815 \\
4.087808	5.72110205888748 \\
4.272	5.71439743041992 \\
4.4192	5.70171892642975 \\
4.706176	5.66048204898834 \\
5.029888	5.61926782131195 \\
5.282688	5.58140605688095 \\
5.598976	5.55998384952545 \\
5.807616	5.51961004734039 \\
6.128896	5.50227880477905 \\
6.400768	5.48161298036575 \\
6.693376	5.45906215906143 \\
6.875776	5.43899148702621 \\
7.110528	5.39860039949417 \\
7.278976	5.31877189874649 \\
7.41888	5.23056894540787 \\
7.576896	5.17248153686523 \\
7.729344	5.12226432561874 \\
7.889344	5.06535589694977 \\
8.062016	4.92967993021011 \\
8.18112	4.89953324198723 \\
8.233856	4.88670736551285 \\
8.347968	4.87056747078896 \\
8.504064	4.84668090939522 \\
8.6416	4.82783585786819 \\
8.72224	4.80551660060883 \\
8.791488	4.78077009320259 \\
9.002176	4.76248770952225 \\
9.087936	4.74468976259232 \\
9.275136	4.72868427634239 \\
9.430016	4.72119122743607 \\
9.560064	4.70016941428185 \\
9.652064	4.68223765492439 \\
9.711232	4.66464266180992 \\
9.76976	4.63206768035889 \\
9.831904	4.5994958281517 \\
9.880288	4.57737639546394 \\
9.912544	4.51130613684654 \\
9.962976	4.50045868754387 \\
10.027296	4.48943167924881 \\
10.122016	4.48105663061142 \\
10.16944	4.47249412536621 \\
10.24736	4.46856051683426 \\
10.313248	4.47005122900009 \\
10.34896	4.46856051683426 \\
10.417664	4.47054162621498 \\
10.51056	4.47119683027267 \\
10.585024	4.47176113724709 \\
10.67136	4.47176113724709 \\
10.709056	4.47701841592789 \\
10.762272	4.48434516787529 \\
10.862592	4.49649035930634 \\
10.919456	4.50157821178436 \\
10.98576	4.50277402997017 \\
11.046048	4.50860202312469 \\
11.088064	4.50717777013779 \\
11.159872	4.5144447684288 \\
11.207616	4.5144447684288 \\
11.284768	4.50974643230438 \\
11.357664	4.50305014848709 \\
11.417184	4.49864819645882 \\
11.440832	4.49035316705704 \\
11.517888	4.48496133089066 \\
11.604544	4.47460606694221 \\
11.643936	4.47158306837082 \\
11.704704	4.47460606694221 \\
11.763648	4.47460606694221 \\
11.804928	4.47460606694221 \\
11.894816	4.4748418033123 \\
11.951488	4.47535842657089 \\
12.004064	4.47925671935081 \\
12.078784	4.48257192969322 \\
12.14544	4.48373392224312 \\
12.212096	4.49180394411087 \\
12.288864	4.49424579739571 \\
12.344224	4.49180394411087 \\
12.401504	4.4875094294548 \\
12.463168	4.48491603136063 \\
12.51216	4.48491603136063 \\
12.574912	4.48273569345474 \\
12.61824	4.48069050908089 \\
12.677856	4.48273569345474 \\
12.800576	4.48273569345474 \\
12.869088	4.48061272501945 \\
12.94912	4.48061272501945 \\
13.001344	4.48273569345474 \\
13.009856	4.48921844363213 \\
13.020704	4.49054598808289 \\
13.031072	4.49601128697395 \\
13.04432	4.49692606925964 \\
13.054688	4.50134247541428 \\
13.061888	4.49995428323746 \\
13.073824	4.49995428323746 \\
13.079552	4.50005486607552 \\
13.094944	4.50467392802238 \\
13.11136	4.50670912861824 \\
13.126592	4.51302856206894 \\
13.143744	4.51501578092575 \\
13.155264	4.50799807906151 \\
13.170528	4.51424568891525 \\
13.1864	4.51424568891525 \\
13.1984	4.51836302876472 \\
13.211296	4.51288819313049 \\
13.223744	4.51984792947769 \\
13.236224	4.51288819313049 \\
13.249216	4.51228648424149 \\
13.263072	4.51079830527306 \\
13.274112	4.51079830527306 \\
13.28592	4.51039850711823 \\
13.30128	4.50884267687798 \\
13.312576	4.50702711939812 \\
13.33344	4.50736925005913 \\
13.344224	4.50775250792503 \\
13.350912	4.50085759162903 \\
13.358336	4.50164824724197 \\
13.370112	4.50227290391922 \\
13.385312	4.50227290391922 \\
13.398656	4.49338838458061 \\
13.417088	4.49077770113945 \\
13.427168	4.4921712577343 \\
13.437824	4.49972167611122 \\
13.455072	4.4921712577343 \\
13.46496	4.49284955859184 \\
13.47296	4.50567871332169 \\
13.48576	4.50692072510719 \\
13.50368	4.50692072510719 \\
13.522272	4.5066300034523 \\
13.534304	4.51326116919518 \\
13.550464	4.5152884721756 \\
13.555968	4.5152884721756 \\
13.564896	4.51634496450424 \\
13.577696	4.5152884721756 \\
13.594944	4.51634496450424 \\
13.611712	4.51875224709511 \\
13.626528	4.51885163784027 \\
13.635072	4.51298296451569 \\
13.644416	4.51291337609291 \\
13.650624	4.50941950082779 \\
13.658496	4.50479671359062 \\
13.672864	4.50783163309097 \\
13.684512	4.50479671359062 \\
13.698272	4.50756788253784 \\
13.71312	4.5081453025341 \\
13.721408	4.50756788253784 \\
13.73856	4.50988367199898 \\
13.744416	4.51462715864182 \\
13.757792	4.51462715864182 \\
13.772704	4.51638251543045 \\
13.784384	4.52499583363533 \\
13.796832	4.52191233634949 \\
13.812512	4.52436879277229 \\
13.829472	4.52436879277229 \\
13.841344	4.52521443367004 \\
13.858048	4.51692700386047 \\
13.871488	4.51189368963242 \\
13.88384	4.5048962533474 \\
13.894976	4.51537117362022 \\
13.917632	4.5077095925808 \\
13.931392	4.50126439332962 \\
13.945184	4.50662732124329 \\
13.956224	4.51335415244102 \\
13.967776	4.5091700553894 \\
13.979584	4.51441034674644 \\
14.003104	4.52103868126869 \\
14.015104	4.52103868126869 \\
14.029184	4.52676728367805 \\
14.041344	4.52461361885071 \\
14.053088	4.52461361885071 \\
14.063936	4.52461361885071 \\
14.074432	4.52676728367805 \\
14.082848	4.52859982848167 \\
14.092512	4.53416913747787 \\
14.1048	4.53470602631569 \\
14.112032	4.52940285205841 \\
14.130656	4.53470602631569 \\
14.13824	4.52922463417053 \\
14.151072	4.5284216105938 \\
14.160384	4.5381985604763 \\
14.177792	4.54245388507843 \\
14.190464	4.54847440123558 \\
14.204768	4.54551070928574 \\
14.223904	4.53672751784325 \\
14.236544	4.53672751784325 \\
14.24816	4.53731670975685 \\
14.270464	4.53672751784325 \\
14.281344	4.53811034560204 \\
14.28992	4.53958868980408 \\
14.30512	4.53553214669228 \\
14.322112	4.53457102179527 \\
14.330176	4.53457102179527 \\
14.345152	4.53546464443207 \\
14.35856	4.53679606318474 \\
14.377216	4.53679606318474 \\
14.39584	4.54172119498253 \\
14.414272	4.54323306679726 \\
14.429376	4.55249935388565 \\
14.444288	4.54824313521385 \\
14.469024	4.54824313521385 \\
14.481984	4.54824313521385 \\
14.499328	4.548220038414 \\
14.5184	4.54424574971199 \\
14.538112	4.547019302845 \\
14.55632	4.54424574971199 \\
14.57632	4.53480049967766 \\
14.590336	4.52944725751877 \\
14.616704	4.52720940113068 \\
14.626912	4.52720940113068 \\
14.635872	4.52944725751877 \\
14.649568	4.53440606594086 \\
14.665312	4.53836873173714 \\
14.692064	4.54710751771927 \\
14.708992	4.54059109091759 \\
14.724288	4.54043090343475 \\
14.745824	4.54496249556541 \\
14.756544	4.54710751771927 \\
14.777216	4.54812556505203 \\
14.802272	4.55388844013214 \\
14.818976	4.5547166466713 \\
14.834112	4.54818427562714 \\
14.842752	4.54179167747498 \\
14.860128	4.54263359308243 \\
14.88816	4.54882085323334 \\
14.908928	4.54766020178795 \\
14.92112	4.55188795924187 \\
14.928064	4.56065401434898 \\
14.938496	4.55487713217735 \\
14.956608	4.55868229269981 \\
14.973792	4.55868229269981 \\
14.993344	4.56290632486343 \\
15.01376	4.56219181418419 \\
15.025152	4.56142231822014 \\
15.040768	4.55517768859863 \\
15.05904	4.5558500289917 \\
15.084256	4.55416202545166 \\
15.101952	4.55416202545166 \\
15.117408	4.55318421125412 \\
15.141696	4.55003470182419 \\
15.163296	4.54804271459579 \\
15.174976	4.54703778028488 \\
15.20704	4.55008253455162 \\
15.223072	4.55180928111076 \\
15.234528	4.56153467297554 \\
15.249088	4.56340342760086 \\
15.273664	4.56340342760086 \\
15.30016	4.56055477261543 \\
15.314048	4.56362947821617 \\
15.336064	4.5641528069973 \\
15.348	4.57224115729332 \\
15.362848	4.57576736807823 \\
15.372608	4.57430467009544 \\
15.387168	4.56789672374725 \\
15.408224	4.56362947821617 \\
15.418336	4.5660962164402 \\
15.437248	4.5648168027401 \\
15.452128	4.56734031438828 \\
15.465696	4.56734031438828 \\
15.492032	4.55362468957901 \\
15.512	4.55362468957901 \\
15.52816	4.55918624997139 \\
15.557088	4.56198006868362 \\
15.577024	4.57653149962425 \\
15.585376	4.5682966709137 \\
15.60976	4.56047892570496 \\
15.624992	4.56261187791824 \\
15.639968	4.55843016505241 \\
15.664896	4.56047892570496 \\
15.680224	4.563177973032 \\
15.691328	4.55851748585701 \\
15.705248	4.55503597855568 \\
15.721696	4.55579191446304 \\
15.746848	4.55430164933205 \\
15.762176	4.5565938949585 \\
15.790336	4.56283986568451 \\
15.80272	4.55430164933205 \\
15.811872	4.55503597855568 \\
15.821792	4.55315858125687 \\
15.833504	4.55863669514656 \\
15.865856	4.56459268927574 \\
15.88144	4.55794364213943 \\
15.88992	4.56303864717484 \\
15.900704	4.55213308334351 \\
15.91024	4.55061197280884 \\
15.922784	4.55691814422607 \\
15.934112	4.56579849123955 \\
15.939808	4.5611210167408 \\
15.950368	4.5699916779995 \\
15.95648	4.56643387675285 \\
15.961504	4.56308677792549 \\
15.979168	4.57159787416458 \\
15.99136	4.57159787416458 \\
16.005696	4.57340553402901 \\
16.017728	4.57340553402901 \\
16.029632	4.57266971468925 \\
16.0416	4.57618892192841 \\
16.056544	4.58885759115219 \\
16.069024	4.57709267735481 \\
16.079008	4.57382321357727 \\
16.090368	4.5752489566803 \\
16.102912	4.57113578915596 \\
16.114848	4.56758841872215 \\
16.124608	4.55709889531136 \\
16.136832	4.55234482884407 \\
16.148064	4.56096559762955 \\
16.162208	4.55768838524818 \\
16.170016	4.55297976732254 \\
16.182976	4.56096559762955 \\
16.192576	4.56580430269241 \\
16.20592	4.56580430269241 \\
16.216704	4.56845358014107 \\
16.22496	4.57858681678772 \\
16.230912	4.57419157028198 \\
16.2376	4.5879790186882 \\
16.249568	4.5795750617981 \\
16.26432	4.58921641111374 \\
16.27696	4.60750743746758 \\
16.294048	4.59523275494576 \\
16.301312	4.59152042865753 \\
16.315104	4.5890685915947 \\
16.325984	4.5965538918972 \\
16.33824	4.5965538918972 \\
16.348416	4.60932180285454 \\
16.355936	4.59036901593208 \\
16.370368	4.59036901593208 \\
16.384448	4.56683322787285 \\
16.395712	4.54971343278885 \\
16.41072	4.54971343278885 \\
16.426112	4.54971343278885 \\
16.43408	4.5331409573555 \\
16.441376	4.5112019777298 \\
16.448672	4.50830653309822 \\
16.45808	4.51807767152786 \\
16.473504	4.52486798167229 \\
16.48816	4.54726055264473 \\
16.504	4.55938205122948 \\
16.51104	4.57355514168739 \\
16.51984	4.58051308989525 \\
16.536224	4.56894025206566 \\
16.559776	4.58638027310371 \\
16.592144	4.58054453134537 \\
16.629664	4.56259444355965 \\
16.655968	4.55006837844849 \\
16.688352	4.54785987734795 \\
16.726032	4.54579204320908 \\
16.777856	4.54294696450233 \\
16.83424	4.54348266124725 \\
16.852464	4.54470545053482 \\
16.877728	4.54785987734795 \\
16.908512	4.54661771655083 \\
16.934736	4.54924494028091 \\
16.975008	4.54954996705055 \\
17.000496	4.55647647380829 \\
17.030976	4.56349521875381 \\
17.054	4.58089038729668 \\
17.0724	4.59478259086609 \\
17.108272	4.59753096103668 \\
17.148736	4.60264161229134 \\
17.180336	4.60832446813583 \\
17.219872	4.60832446813583 \\
17.245952	4.60629299283028 \\
17.286112	4.61417436599731 \\
17.320096	4.61714342236519 \\
17.356672	4.61714342236519 \\
17.379472	4.61683347821236 \\
17.408816	4.61683347821236 \\
17.439744	4.62095931172371 \\
17.47472	4.61683347821236 \\
17.515504	4.60432440042496 \\
17.554992	4.60432440042496 \\
17.59904	4.62286621332169 \\
17.63864	4.62095931172371 \\
17.670496	4.62286621332169 \\
17.683568	4.6321827173233 \\
17.722736	4.64131116867065 \\
17.750496	4.64181572198868 \\
17.782944	4.64200973510742 \\
17.80624	4.64298918843269 \\
17.824464	4.6478359401226 \\
17.877088	4.64945778250694 \\
17.90984	4.64480429887772 \\
17.949552	4.64608296751976 \\
17.986304	4.6425698697567 \\
18.022416	4.64173033833504 \\
18.055184	4.63996425271034 \\
18.086016	4.63591933250427 \\
18.118144	4.6319055557251 \\
18.14136	4.62499171495438 \\
18.16608	4.62347984313965 \\
18.195264	4.63019549846649 \\
18.212608	4.62681993842125 \\
18.257376	4.61855232715607 \\
18.289376	4.61855232715607 \\
18.322624	4.61855232715607 \\
18.361536	4.6168340742588 \\
18.388528	4.61708322167397 \\
18.41104	4.61308300495148 \\
18.461312	4.6150566637516 \\
18.497744	4.60678562521935 \\
18.543104	4.59693908691406 \\
18.565072	4.60171103477478 \\
18.590688	4.60851266980171 \\
18.62688	4.60851266980171 \\
18.664112	4.61513623595238 \\
18.701728	4.61316257715225 \\
18.722992	4.61426854133606 \\
18.76024	4.61747169494629 \\
18.790224	4.61747169494629 \\
18.817136	4.63055312633514 \\
18.851376	4.63299229741096 \\
18.896736	4.63251784443855 \\
18.918992	4.61957409977913 \\
18.937472	4.61957409977913 \\
18.964256	4.61406394839287 \\
19.01152	4.61406394839287 \\
19.036656	4.61435794830322 \\
19.063744	4.60797250270844 \\
19.095264	4.61047351360321 \\
19.118672	4.60688695311546 \\
19.157104	4.60619762539864 \\
19.18992	4.6047805249691 \\
19.216784	4.60688695311546 \\
19.239408	4.60688695311546 \\
19.289488	4.60527822375298 \\
19.32272	4.6067051589489 \\
19.35336	4.6067051589489 \\
19.387136	4.61532801389694 \\
19.417728	4.61187213659286 \\
19.447104	4.61187213659286 \\
19.466384	4.61217015981674 \\
19.504592	4.60909366607666 \\
19.527088	4.60536420345306 \\
19.555584	4.60428059101105 \\
19.619712	4.60551053285599 \\
19.649904	4.60551053285599 \\
19.691216	4.60551053285599 \\
19.720672	4.59985882043839 \\
19.730144	4.60551053285599 \\
19.742976	4.60715085268021 \\
19.756912	4.60715085268021 \\
19.771936	4.60733711719513 \\
19.791872	4.60876911878586 \\
19.814512	4.61056351661682 \\
19.838112	4.61196452379227 \\
19.853808	4.60903689265251 \\
19.875168	4.60928291082382 \\
19.89632	4.61294397711754 \\
19.926032	4.60928291082382 \\
19.951152	4.6108415722847 \\
19.988944	4.6129035949707 \\
20.026704	4.61419314146042 \\
20.044032	4.6129035949707 \\
20.059712	4.61194634437561 \\
20.091072	4.61528062820435 \\
20.106352	4.61528062820435 \\
20.125312	4.60828483104706 \\
20.149264	4.60660293698311 \\
20.166656	4.60907831788063 \\
20.193776	4.60758194327354 \\
20.222496	4.60758194327354 \\
20.244192	4.60061624646187 \\
20.259648	4.59733411669731 \\
20.266256	4.59733411669731 \\
20.289168	4.58942770957947 \\
20.308272	4.58775624632835 \\
20.33528	4.59974616765976 \\
20.358624	4.60223913192749 \\
20.37664	4.59761545062065 \\
20.407696	4.5952220261097 \\
20.4272	4.58990886807442 \\
20.448112	4.58990886807442 \\
20.482704	4.60028290748596 \\
20.501504	4.59604009985924 \\
20.530064	4.59604009985924 \\
20.552016	4.60166931152344 \\
20.569712	4.59604009985924 \\
20.585728	4.59675192832947 \\
20.608816	4.59069475531578 \\
20.631984	4.60166931152344 \\
20.659936	4.59524780511856 \\
20.683312	4.60284218192101 \\
20.715504	4.60360959172249 \\
20.738736	4.60689291357994 \\
20.764672	4.61062535643578 \\
20.786352	4.6083676815033 \\
20.814048	4.6083676815033 \\
20.834592	4.60983261466026 \\
20.864864	4.61229562759399 \\
20.876784	4.61378321051598 \\
20.900704	4.61731866002083 \\
20.927792	4.61891800165176 \\
20.94864	4.61731866002083 \\
20.97224	4.61525231599808 \\
20.996992	4.61378321051598 \\
21.009216	4.61167857050896 \\
21.043776	4.60777297616005 \\
21.067152	4.60003361105919 \\
21.082704	4.59859311580658 \\
21.106384	4.5964141190052 \\
21.122656	4.59355041384697 \\
21.15592	4.59206968545914 \\
21.183584	4.59115833044052 \\
21.204608	4.59323242306709 \\
21.232576	4.59206968545914 \\
21.255184	4.59288313984871 \\
21.278656	4.59575206041336 \\
21.291392	4.60539489984512 \\
21.324544	4.59739193320274 \\
21.339744	4.59288313984871 \\
21.360656	4.59378898143768 \\
21.376272	4.58955258131027 \\
21.398576	4.5915549993515 \\
21.412608	4.59375694394112 \\
21.445392	4.58659529685974 \\
21.477152	4.58787143230438 \\
21.491792	4.5865935087204 \\
21.522624	4.58368480205536 \\
21.551472	4.59439799189568 \\
21.578064	4.60382655262947 \\
21.592256	4.59449529647827 \\
21.61104	4.58791792392731 \\
21.653664	4.58253264427185 \\
21.670032	4.57908824086189 \\
21.697744	4.57797467708588 \\
21.716208	4.57679763436317 \\
21.753552	4.57777768373489 \\
21.766048	4.57638576626778 \\
21.786976	4.57447960972786 \\
21.797184	4.57050859928131 \\
21.815776	4.57095012068748 \\
21.842816	4.57500725984573 \\
21.864112	4.57777768373489 \\
21.885232	4.57447960972786 \\
21.912368	4.57777768373489 \\
21.935104	4.57447394728661 \\
21.960368	4.57166910171509 \\
21.979552	4.5768004655838 \\
21.996784	4.58916246891022 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0.005376	nan \\
0.170624	nan \\
0.34368	nan \\
0.636288	nan \\
0.891648	nan \\
1.089024	nan \\
1.39584	nan \\
1.668352	nan \\
2.157696	nan \\
2.525568	nan \\
2.660096	5.28079181909561 \\
2.961664	5.37571936845779 \\
3.108352	5.41875720024109 \\
3.366784	5.47086715698242 \\
3.653504	5.50612926483154 \\
3.843968	5.52036464214325 \\
4.087808	5.52785813808441 \\
4.272	5.52925199270248 \\
4.4192	5.52924185991287 \\
4.706176	5.52036464214325 \\
5.029888	5.51450312137604 \\
5.282688	5.48670500516891 \\
5.598976	5.46233117580414 \\
5.807616	5.43123602867126 \\
6.128896	5.4018434882164 \\
6.400768	5.37887275218964 \\
6.693376	5.36216825246811 \\
6.875776	5.33924400806427 \\
7.110528	5.29841303825378 \\
7.278976	5.25478512048721 \\
7.41888	5.16415029764175 \\
7.576896	5.12515515089035 \\
7.729344	5.08478462696075 \\
7.889344	5.03112465143204 \\
8.062016	4.87919196486473 \\
8.18112	4.84294220805168 \\
8.233856	4.81880441308022 \\
8.347968	4.79949682950974 \\
8.504064	4.78618651628494 \\
8.6416	4.76722091436386 \\
8.72224	4.74721193313599 \\
8.791488	4.73273232579231 \\
9.002176	4.71968203783035 \\
9.087936	4.70992222428322 \\
9.275136	4.69501674175262 \\
9.430016	4.68259662389755 \\
9.560064	4.66776996850967 \\
9.652064	4.65170741081238 \\
9.711232	4.61999595165253 \\
9.76976	4.59767773747444 \\
9.831904	4.56588894128799 \\
9.880288	4.52200829982758 \\
9.912544	4.47583884000778 \\
9.962976	4.45729613304138 \\
10.027296	4.44880306720734 \\
10.122016	4.44056406617165 \\
10.16944	4.42150786519051 \\
10.24736	4.41585347056389 \\
10.313248	4.41721096634865 \\
10.34896	4.40926522016525 \\
10.417664	4.41143661737442 \\
10.51056	4.41143661737442 \\
10.585024	4.41187992691994 \\
10.67136	4.40991550683975 \\
10.709056	4.40844357013702 \\
10.762272	4.41898196935654 \\
10.862592	4.42426085472107 \\
10.919456	4.43323969841003 \\
10.98576	4.4357442855835 \\
11.046048	4.44473475217819 \\
11.088064	4.44678261876106 \\
11.159872	4.44780573248863 \\
11.207616	4.44678261876106 \\
11.284768	4.4503627717495 \\
11.357664	4.4503627717495 \\
11.417184	4.44890007376671 \\
11.440832	4.4427952170372 \\
11.517888	4.44023191928864 \\
11.604544	4.43545013666153 \\
11.643936	4.42541047930717 \\
11.704704	4.43472877144814 \\
11.763648	4.43973958492279 \\
11.804928	4.44316774606705 \\
11.894816	4.44128230214119 \\
11.951488	4.43836271762848 \\
12.004064	4.43976834416389 \\
12.078784	4.44091767072678 \\
12.14544	4.44091767072678 \\
12.212096	4.4445863366127 \\
12.288864	4.43849042057991 \\
12.344224	4.42895978689194 \\
12.401504	4.42590162158012 \\
12.463168	4.4232776761055 \\
12.51216	4.42337319254875 \\
12.574912	4.42337319254875 \\
12.61824	4.42109197378159 \\
12.677856	4.42337319254875 \\
12.800576	4.42299872636795 \\
12.869088	4.41911861300468 \\
12.94912	4.42047446966171 \\
13.001344	4.42340090870857 \\
13.009856	4.42519217729568 \\
13.020704	4.42519217729568 \\
13.031072	4.42519217729568 \\
13.04432	4.42519217729568 \\
13.054688	4.43398579955101 \\
13.061888	4.43214654922485 \\
13.073824	4.43398579955101 \\
13.079552	4.43355903029442 \\
13.094944	4.43618163466454 \\
13.11136	4.43541258573532 \\
13.126592	4.43863615393639 \\
13.143744	4.43987041711807 \\
13.155264	4.43826898932457 \\
13.170528	4.43952277302742 \\
13.1864	4.44082662463188 \\
13.1984	4.44127559661865 \\
13.211296	4.44205284118652 \\
13.223744	4.44522455334663 \\
13.236224	4.44228872656822 \\
13.249216	4.44347113370895 \\
13.263072	4.44153934717178 \\
13.274112	4.4408355653286 \\
13.28592	4.44409623742104 \\
13.30128	4.4408355653286 \\
13.312576	4.43598821759224 \\
13.33344	4.4332654774189 \\
13.344224	4.42864194512367 \\
13.350912	4.42137077450752 \\
13.358336	4.42137077450752 \\
13.370112	4.4224026799202 \\
13.385312	4.4224026799202 \\
13.398656	4.41479355096817 \\
13.417088	4.41461801528931 \\
13.427168	4.41461801528931 \\
13.437824	4.41813319921494 \\
13.455072	4.42477017641068 \\
13.46496	4.42571312189102 \\
13.47296	4.42891702055931 \\
13.48576	4.42968800663948 \\
13.50368	4.42968800663948 \\
13.522272	4.43047121167183 \\
13.534304	4.43520337343216 \\
13.550464	4.43849921226501 \\
13.555968	4.43520337343216 \\
13.564896	4.43520337343216 \\
13.577696	4.43140134215355 \\
13.594944	4.4393353164196 \\
13.611712	4.43665653467178 \\
13.626528	4.43465977907181 \\
13.635072	4.43204954266548 \\
13.644416	4.43115949630737 \\
13.650624	4.42827343940735 \\
13.658496	4.42538291215897 \\
13.672864	4.43204954266548 \\
13.684512	4.42538291215897 \\
13.698272	4.42538291215897 \\
13.71312	4.42347645759583 \\
13.721408	4.42347645759583 \\
13.73856	4.43255290389061 \\
13.744416	4.43657770752907 \\
13.757792	4.4475319981575 \\
13.772704	4.45540949702263 \\
13.784384	4.4567409157753 \\
13.796832	4.45568427443504 \\
13.812512	4.45540949702263 \\
13.829472	4.45405006408691 \\
13.841344	4.45253565907478 \\
13.858048	4.44817930459976 \\
13.871488	4.43347990512848 \\
13.88384	4.42639008164406 \\
13.894976	4.42846596240997 \\
13.917632	4.42184627056122 \\
13.931392	4.41262617707253 \\
13.945184	4.40968796610832 \\
13.956224	4.40881922841072 \\
13.967776	4.40473884344101 \\
13.979584	4.40588429570198 \\
14.003104	4.40644934773445 \\
14.015104	4.40588429570198 \\
14.029184	4.42984640598297 \\
14.041344	4.43399280309677 \\
14.053088	4.43172052502632 \\
14.063936	4.43746134638786 \\
14.074432	4.44591641426086 \\
14.082848	4.44895684719086 \\
14.092512	4.45117026567459 \\
14.1048	4.44999277591705 \\
14.112032	4.45026576519012 \\
14.130656	4.45151284337044 \\
14.13824	4.44371223449707 \\
14.151072	4.44290667772293 \\
14.160384	4.44540604948997 \\
14.177792	4.44395333528519 \\
14.190464	4.44328188896179 \\
14.204768	4.4420026242733 \\
14.223904	4.43627268075943 \\
14.236544	4.43302661180496 \\
14.24816	4.43173423409462 \\
14.270464	4.42946404218674 \\
14.281344	4.42883297801018 \\
14.28992	4.42883297801018 \\
14.30512	4.42294955253601 \\
14.322112	4.42098915576935 \\
14.330176	4.42080229520798 \\
14.345152	4.42080229520798 \\
14.35856	4.43054273724556 \\
14.377216	4.43054273724556 \\
14.39584	4.43517193198204 \\
14.414272	4.43861469626427 \\
14.429376	4.4437438249588 \\
14.444288	4.4441157579422 \\
14.469024	4.4441157579422 \\
14.481984	4.44107487797737 \\
14.499328	4.43975478410721 \\
14.5184	4.43478405475616 \\
14.538112	4.42564204335213 \\
14.55632	4.4245257973671 \\
14.57632	4.42253991961479 \\
14.590336	4.42048817873001 \\
14.616704	4.41682875156403 \\
14.626912	4.415502846241 \\
14.635872	4.41577076911926 \\
14.649568	4.41842466592789 \\
14.665312	4.41842466592789 \\
14.692064	4.4265578687191 \\
14.708992	4.43061798810959 \\
14.724288	4.43061798810959 \\
14.745824	4.43714961409569 \\
14.756544	4.43482488393784 \\
14.777216	4.43564713001251 \\
14.802272	4.44301918148994 \\
14.818976	4.44486975669861 \\
14.834112	4.44301918148994 \\
14.842752	4.44338753819466 \\
14.860128	4.4460828602314 \\
14.88816	4.44228827953339 \\
14.908928	4.44228827953339 \\
14.92112	4.43591222167015 \\
14.928064	4.44482758641243 \\
14.938496	4.43945750594139 \\
14.956608	4.44482758641243 \\
14.973792	4.43998202681541 \\
14.993344	4.44169580936432 \\
15.01376	4.43910509347916 \\
15.025152	4.43910509347916 \\
15.040768	4.43998202681541 \\
15.05904	4.44050118327141 \\
15.084256	4.44692134857178 \\
15.101952	4.44678708910942 \\
15.117408	4.44200605154037 \\
15.141696	4.43998888134956 \\
15.163296	4.44050118327141 \\
15.174976	4.43633273243904 \\
15.20704	4.44182366132736 \\
15.223072	4.43182364106178 \\
15.234528	4.44255352020264 \\
15.249088	4.43571552634239 \\
15.273664	4.43168878555298 \\
15.30016	4.42824468016624 \\
15.314048	4.43571552634239 \\
15.336064	4.43571552634239 \\
15.348	4.43879917263985 \\
15.362848	4.43955779075623 \\
15.372608	4.43425640463829 \\
15.387168	4.43463191390038 \\
15.408224	4.43027377128601 \\
15.418336	4.42970275878906 \\
15.437248	4.43240910768509 \\
15.452128	4.43955779075623 \\
15.465696	4.43448334932327 \\
15.492032	4.41687941551208 \\
15.512	4.41544502973557 \\
15.52816	4.41687941551208 \\
15.557088	4.42970275878906 \\
15.577024	4.42578941583633 \\
15.585376	4.42218512296677 \\
15.60976	4.42218512296677 \\
15.624992	4.41690474748611 \\
15.639968	4.40861836075783 \\
15.664896	4.40750405192375 \\
15.680224	4.41238582134247 \\
15.691328	4.40869823098183 \\
15.705248	4.40779611468315 \\
15.721696	4.40638408064842 \\
15.746848	4.40638408064842 \\
15.762176	4.40638408064842 \\
15.790336	4.40332382917404 \\
15.80272	4.39436942338943 \\
15.811872	4.39416468143463 \\
15.821792	4.39467862248421 \\
15.833504	4.40433248877525 \\
15.865856	4.40232202410698 \\
15.88144	4.39235106110573 \\
15.88992	4.38756048679352 \\
15.900704	4.3816351890564 \\
15.91024	4.3816351890564 \\
15.922784	4.3816351890564 \\
15.934112	4.38781097531319 \\
15.939808	4.38835009932518 \\
15.950368	4.38781097531319 \\
15.95648	4.38673704862595 \\
15.961504	4.3877848982811 \\
15.979168	4.3891629576683 \\
15.99136	4.39438119530678 \\
16.005696	4.40037310123444 \\
16.017728	4.40037310123444 \\
16.029632	4.40037310123444 \\
16.0416	4.40246447920799 \\
16.056544	4.400425106287 \\
16.069024	4.39498394727707 \\
16.079008	4.39315259456635 \\
16.090368	4.39175575971603 \\
16.102912	4.37698036432266 \\
16.114848	4.36818093061447 \\
16.124608	4.3577978014946 \\
16.136832	4.361492395401 \\
16.148064	4.36308324337006 \\
16.162208	4.3578739464283 \\
16.170016	4.35768604278564 \\
16.182976	4.36576947569847 \\
16.192576	4.37258750200272 \\
16.20592	4.37258750200272 \\
16.216704	4.37258750200272 \\
16.22496	4.38044771552086 \\
16.230912	4.37636747956276 \\
16.2376	4.37636747956276 \\
16.249568	4.38253745436668 \\
16.26432	4.38742697238922 \\
16.27696	4.39126893877983 \\
16.294048	4.37166854739189 \\
16.301312	4.36667785048485 \\
16.315104	4.36574324965477 \\
16.325984	4.37774255871773 \\
16.33824	4.36574324965477 \\
16.348416	4.37770396471024 \\
16.355936	4.36405152082443 \\
16.370368	4.35307815670967 \\
16.384448	4.33287262916565 \\
16.395712	4.33115944266319 \\
16.41072	4.36131745576859 \\
16.426112	4.33677464723587 \\
16.43408	4.32953149080276 \\
16.441376	4.32904645800591 \\
16.448672	4.32975009083748 \\
16.45808	4.33628022670746 \\
16.473504	4.3394461274147 \\
16.48816	4.34536144137383 \\
16.504	4.34536144137383 \\
16.51104	4.37198892235756 \\
16.51984	4.37322244048119 \\
16.536224	4.37566697597504 \\
16.559776	4.38508033752441 \\
16.592144	4.37666401267052 \\
16.629664	4.38185289502144 \\
16.655968	4.38698396086693 \\
16.688352	4.39435690641403 \\
16.726032	4.39919024705887 \\
16.777856	4.39080685377121 \\
16.83424	4.39467802643776 \\
16.852464	4.39467802643776 \\
16.877728	4.39613088965416 \\
16.908512	4.40402060747147 \\
16.934736	4.41169187426567 \\
16.975008	4.41231951117516 \\
17.000496	4.41798016428947 \\
17.030976	4.41453129053116 \\
17.054	4.42224651575089 \\
17.0724	4.42723214626312 \\
17.108272	4.42723214626312 \\
17.148736	4.42658632993698 \\
17.180336	4.42658632993698 \\
17.219872	4.42658632993698 \\
17.245952	4.42711219191551 \\
17.286112	4.42711219191551 \\
17.320096	4.429682046175 \\
17.356672	4.43488717079163 \\
17.379472	4.429682046175 \\
17.408816	4.43488717079163 \\
17.439744	4.43488717079163 \\
17.47472	4.43488717079163 \\
17.515504	4.43083599209785 \\
17.554992	4.41883832216263 \\
17.59904	4.41915392875671 \\
17.63864	4.41855549812317 \\
17.670496	4.41939920186996 \\
17.683568	4.43313956260681 \\
17.722736	4.4339981675148 \\
17.750496	4.43581596016884 \\
17.782944	4.43735867738724 \\
17.80624	4.43735867738724 \\
17.824464	4.44085314869881 \\
17.877088	4.4426517188549 \\
17.90984	4.4426517188549 \\
17.949552	4.44328814744949 \\
17.986304	4.44131016731262 \\
18.022416	4.44328814744949 \\
18.055184	4.44328814744949 \\
18.086016	4.43523198366165 \\
18.118144	4.43241819739342 \\
18.14136	4.43523198366165 \\
18.16608	4.42769005894661 \\
18.195264	4.42484974861145 \\
18.212608	4.41941604018211 \\
18.257376	4.41786766052246 \\
18.289376	4.41836714744568 \\
18.322624	4.41638499498367 \\
18.361536	4.41439881920815 \\
18.388528	4.41490605473518 \\
18.41104	4.41342696547508 \\
18.461312	4.41342696547508 \\
18.497744	4.41129416227341 \\
18.543104	4.40653160214424 \\
18.565072	4.41416412591934 \\
18.590688	4.41525340080261 \\
18.62688	4.41416412591934 \\
18.664112	4.41085234284401 \\
18.701728	4.40617814660072 \\
18.722992	4.40608590841293 \\
18.76024	4.40429151058197 \\
18.790224	4.40608590841293 \\
18.817136	4.41005140542984 \\
18.851376	4.41005140542984 \\
18.896736	4.40491527318954 \\
18.918992	4.39912483096123 \\
18.937472	4.39512565732002 \\
18.964256	4.40328702330589 \\
19.01152	4.39512565732002 \\
19.036656	4.39235880970955 \\
19.063744	4.389638453722 \\
19.095264	4.389638453722 \\
19.118672	4.38804402947426 \\
19.157104	4.3875826895237 \\
19.18992	4.3875826895237 \\
19.216784	4.38708126544952 \\
19.239408	4.3888233602047 \\
19.289488	4.3840366601944 \\
19.32272	4.38654854893684 \\
19.35336	4.38654854893684 \\
19.387136	4.38745364546776 \\
19.417728	4.38654854893684 \\
19.447104	4.38197925686836 \\
19.466384	4.38393414020538 \\
19.504592	4.38757732510567 \\
19.527088	4.38650161027908 \\
19.555584	4.38519090414047 \\
19.619712	4.38862070441246 \\
19.649904	4.39010798931122 \\
19.691216	4.38862070441246 \\
19.720672	4.38651636242867 \\
19.730144	4.39055994153023 \\
19.742976	4.39191356301308 \\
19.756912	4.38605442643166 \\
19.771936	4.37686115503311 \\
19.791872	4.37686115503311 \\
19.814512	4.38711598515511 \\
19.838112	4.37469035387039 \\
19.853808	4.37168747186661 \\
19.875168	4.37469035387039 \\
19.89632	4.37845677137375 \\
19.926032	4.37845677137375 \\
19.951152	4.38361719250679 \\
19.988944	4.38754141330719 \\
20.026704	4.39070791006088 \\
20.044032	4.38580811023712 \\
20.059712	4.37950223684311 \\
20.091072	4.38361719250679 \\
20.106352	4.37950223684311 \\
20.125312	4.36578467488289 \\
20.149264	4.36578467488289 \\
20.166656	4.36484143137932 \\
20.193776	4.36359375715256 \\
20.222496	4.3613600730896 \\
20.244192	4.3600769340992 \\
20.259648	4.35867175459862 \\
20.266256	4.35613304376602 \\
20.289168	4.35220152139664 \\
20.308272	4.35550794005394 \\
20.33528	4.36237365007401 \\
20.358624	4.35763239860535 \\
20.37664	4.35551181435585 \\
20.407696	4.35551181435585 \\
20.4272	4.35551181435585 \\
20.448112	4.35738146305084 \\
20.482704	4.36128497123718 \\
20.501504	4.36577707529068 \\
20.530064	4.36627581715584 \\
20.552016	4.35832217335701 \\
20.569712	4.35594812035561 \\
20.585728	4.35610517859459 \\
20.608816	4.35758113861084 \\
20.631984	4.35900121927261 \\
20.659936	4.35794234275818 \\
20.683312	4.35794234275818 \\
20.715504	4.35942456126213 \\
20.738736	4.35850530862808 \\
20.764672	4.35942456126213 \\
20.786352	4.36644658446312 \\
20.814048	4.36644658446312 \\
20.834592	4.36644658446312 \\
20.864864	4.36966225504875 \\
20.876784	4.36793088912964 \\
20.900704	4.37216430902481 \\
20.927792	4.36944454908371 \\
20.94864	4.36588555574417 \\
20.97224	4.36809524893761 \\
20.996992	4.36558872461319 \\
21.009216	4.36519265174866 \\
21.043776	4.36358094215393 \\
21.067152	4.36349123716354 \\
21.082704	4.35758501291275 \\
21.106384	4.35637667775154 \\
21.122656	4.34352353215218 \\
21.15592	4.35758501291275 \\
21.183584	4.35843005776405 \\
21.204608	4.35843005776405 \\
21.232576	4.36468988656998 \\
21.255184	4.36468988656998 \\
21.278656	4.3697789311409 \\
21.291392	4.37201842665672 \\
21.324544	4.37038138508797 \\
21.339744	4.36453923583031 \\
21.360656	4.36453923583031 \\
21.376272	4.35405030846596 \\
21.398576	4.35864001512527 \\
21.412608	4.3580025434494 \\
21.445392	4.34751346707344 \\
21.477152	4.34583470225334 \\
21.491792	4.34481784701347 \\
21.522624	4.33838129043579 \\
21.551472	4.34140577912331 \\
21.578064	4.34700295329094 \\
21.592256	4.34489369392395 \\
21.61104	4.33801203966141 \\
21.653664	4.33642700314522 \\
21.670032	4.33464601635933 \\
21.697744	4.33772519230843 \\
21.716208	4.33342814445496 \\
21.753552	4.33134108781815 \\
21.766048	4.33572202920914 \\
21.786976	4.32659938931465 \\
21.797184	4.32259425520897 \\
21.815776	4.32580307126045 \\
21.842816	4.34019207954407 \\
21.864112	4.33644458651543 \\
21.885232	4.33437153697014 \\
21.912368	4.33720663189888 \\
21.935104	4.33720663189888 \\
21.960368	4.33387324213982 \\
21.979552	4.33437153697014 \\
21.996784	4.33437153697014 \\
};
\end{axis}

\begin{axis}[
axis on top,
axis y line*=right,
xticklabels={},
height=\figureheight,
width=\figurewidth,
xmin=5, xmax=20,
xtick pos=both,
ylabel={FID-10k},
ymin=10, ymax=250,
ytick pos=right
]
\addplot [blue, mark=*, mark size=1, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
17	373.209848663799 \\
17.48	100.606397682143 \\
17.96	46.983272194276 \\
17.96	46.9806499071153 \\
18.6	25.9369683739668 \\
18.92	22.9436992686965 \\
19.4	21.9126560844756 \\
19.88	22.1834970977542 \\
};
\end{axis}

%\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
\node at (0.5\figurewidth,0.85\figurewidth)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{\scriptsize SN + KL margin (ours)};
\end{tikzpicture}

==> fig/fig4/fig4a-arno.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{\PIONEER $\mathbf{x}$},{\PIONEER $\hat{\mathbf{x}}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Training progress ($\times$ million samples)},
xmajorgrids,
xmin=27.518032, xmax=28.83872,
y grid style={white!69.01960784313725!black},
ylabel={KL-divergence (per dimension)},
ymajorgrids,
ymin=2.56668356810826, ymax=6.75399852527791
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\path [fill=color0, draw opacity=0, fill opacity=0.2] (axis cs:27.518032,3.83944539969128)
--(axis cs:27.518032,3.83944539969128)
--(axis cs:27.536864,3.8312662084928)
--(axis cs:27.552352,3.82969879912574)
--(axis cs:27.56032,3.81989238386771)
--(axis cs:27.575584,3.81525765561366)
--(axis cs:27.593744,3.79653993203203)
--(axis cs:27.61312,3.83837825786461)
--(axis cs:27.622272,3.83302075906597)
--(axis cs:27.645136,3.82636211124731)
--(axis cs:27.664688,3.81556726007819)
--(axis cs:27.690704,3.84356281894961)
--(axis cs:27.704848,3.82641266036646)
--(axis cs:27.712992,3.82896366486064)
--(axis cs:27.725104,3.81900482185419)
--(axis cs:27.74128,3.82684292586764)
--(axis cs:27.756576,3.8617054606047)
--(axis cs:27.770352,3.83721170946339)
--(axis cs:27.784128,3.88516064280252)
--(axis cs:27.801056,3.87623380641742)
--(axis cs:27.818272,3.90620688944489)
--(axis cs:27.8292,3.88121898245263)
--(axis cs:27.841776,3.90047158624358)
--(axis cs:27.857776,3.88242002485416)
--(axis cs:27.871344,3.90326131853571)
--(axis cs:27.893968,3.92292776072894)
--(axis cs:27.906512,3.89893676485049)
--(axis cs:27.917456,3.89791522402221)
--(axis cs:27.925616,3.85190032479708)
--(axis cs:27.937584,3.84554527288314)
--(axis cs:27.956336,3.80679113267172)
--(axis cs:27.970544,3.83185012043502)
--(axis cs:27.983824,3.83749748300461)
--(axis cs:28.002272,3.8323678018099)
--(axis cs:28.019232,3.84014263156619)
--(axis cs:28.034608,3.83674623826943)
--(axis cs:28.045456,3.84672788632547)
--(axis cs:28.0632,3.84284609519242)
--(axis cs:28.081712,3.84940855720385)
--(axis cs:28.089808,3.86149890906994)
--(axis cs:28.103424,3.90548956261455)
--(axis cs:28.12144,3.84564839378593)
--(axis cs:28.140816,3.87135677101104)
--(axis cs:28.146704,3.90760564101032)
--(axis cs:28.154896,3.90835534724485)
--(axis cs:28.176928,3.92940996051258)
--(axis cs:28.194064,3.96926706645713)
--(axis cs:28.212768,3.96987547599474)
--(axis cs:28.224448,3.94781649385925)
--(axis cs:28.238416,3.89850266361152)
--(axis cs:28.246496,3.91598807495723)
--(axis cs:28.259504,3.97580453634416)
--(axis cs:28.272688,3.95176985735289)
--(axis cs:28.286912,3.88001360634962)
--(axis cs:28.30088,3.88839072162738)
--(axis cs:28.322256,3.9051125270378)
--(axis cs:28.332976,3.89132512676246)
--(axis cs:28.34696,3.90199456844292)
--(axis cs:28.364416,3.94502737432221)
--(axis cs:28.384752,3.97643030319203)
--(axis cs:28.402736,3.97090130022519)
--(axis cs:28.416336,4.01242873390866)
--(axis cs:28.4296,4.03521292696761)
--(axis cs:28.439168,4.07228367598858)
--(axis cs:28.463584,4.05938175980412)
--(axis cs:28.480192,4.0334796729172)
--(axis cs:28.49528,4.02576193800471)
--(axis cs:28.511888,4.05003217593875)
--(axis cs:28.52928,4.07264698411982)
--(axis cs:28.539152,4.08890334137808)
--(axis cs:28.549968,4.12471230169258)
--(axis cs:28.566416,4.09603070490335)
--(axis cs:28.586736,4.08572864122836)
--(axis cs:28.601584,4.00707449111833)
--(axis cs:28.614784,4.0380436811216)
--(axis cs:28.630416,4.04123445865249)
--(axis cs:28.647568,4.03777465956428)
--(axis cs:28.661392,4.02977387401673)
--(axis cs:28.670496,4.00362143279048)
--(axis cs:28.679936,3.97168240346211)
--(axis cs:28.702528,3.99150359793216)
--(axis cs:28.709808,4.04345330324365)
--(axis cs:28.73064,4.01551332600789)
--(axis cs:28.738976,4.10836518273367)
--(axis cs:28.748368,4.094078013602)
--(axis cs:28.760224,4.12702934754083)
--(axis cs:28.77384,4.13991742726851)
--(axis cs:28.792464,4.11898377495939)
--(axis cs:28.806752,4.13707310606546)
--(axis cs:28.824384,4.15072495175667)
--(axis cs:28.83872,4.16785980439469)
--(axis cs:28.848528,2.89548172735933)
--(axis cs:28.835792,2.82884857142087)
--(axis cs:28.823568,2.81326109587109)
--(axis cs:28.80504,2.82691192504679)
--(axis cs:28.789264,2.84298666263061)
--(axis cs:28.773424,2.8215050767106)
--(axis cs:28.75976,2.83183799726072)
--(axis cs:28.747888,2.81592391564576)
--(axis cs:28.737616,2.84657091798306)
--(axis cs:28.727536,2.77758114293286)
--(axis cs:28.709584,2.75701606616143)
--(axis cs:28.7,2.76961011447781)
--(axis cs:28.679136,2.79139170551617)
--(axis cs:28.67024,2.77062061569493)
--(axis cs:28.660992,2.76486190898757)
--(axis cs:28.647248,2.79335954598576)
--(axis cs:28.62952,2.80362755961388)
--(axis cs:28.614608,2.80220653508788)
--(axis cs:28.601216,2.78006727564652)
--(axis cs:28.58624,2.81597891201834)
--(axis cs:28.566288,2.85298937761332)
--(axis cs:28.547568,2.85877395882328)
--(axis cs:28.53664,2.8763339839058)
--(axis cs:28.528864,2.90080446086617)
--(axis cs:28.511392,2.8979139416118)
--(axis cs:28.494016,2.93815884045697)
--(axis cs:28.478864,2.93692667618519)
--(axis cs:28.46304,2.90683503341751)
--(axis cs:28.438512,2.87844927724522)
--(axis cs:28.428672,2.85709566316313)
--(axis cs:28.416176,2.8559417040547)
--(axis cs:28.401824,2.82582511543103)
--(axis cs:28.384256,2.82090927558605)
--(axis cs:28.36328,2.82991206360562)
--(axis cs:28.346864,2.8301911632911)
--(axis cs:28.332224,2.82977747300086)
--(axis cs:28.321776,2.81339823280033)
--(axis cs:28.300784,2.85983444157719)
--(axis cs:28.286064,2.90062855960395)
--(axis cs:28.272608,3.00327514533334)
--(axis cs:28.259056,3.00196856025925)
--(axis cs:28.24632,2.98074267089428)
--(axis cs:28.234304,2.9793137003314)
--(axis cs:28.22416,2.9699825149681)
--(axis cs:28.212,2.97701090157388)
--(axis cs:28.190112,2.94343712483163)
--(axis cs:28.175632,2.94481077804903)
--(axis cs:28.153216,2.9317599851638)
--(axis cs:28.14648,2.92088251562824)
--(axis cs:28.139856,2.88854320317577)
--(axis cs:28.120528,2.87139120687537)
--(axis cs:28.101056,2.876135661627)
--(axis cs:28.089232,2.83083113599255)
--(axis cs:28.080848,2.82002088478398)
--(axis cs:28.061424,2.86346347752077)
--(axis cs:28.044336,2.8764301914529)
--(axis cs:28.034352,2.8874585211742)
--(axis cs:28.012912,2.89027102023012)
--(axis cs:28.00128,2.94359555373488)
--(axis cs:27.98328,2.9736844696089)
--(axis cs:27.970064,2.99716780246119)
--(axis cs:27.953168,3.02201150116886)
--(axis cs:27.9364,3.02249175167066)
--(axis cs:27.925424,3.04657665002664)
--(axis cs:27.916336,3.02643033154958)
--(axis cs:27.904672,3.01831724982585)
--(axis cs:27.892928,3.03289471363115)
--(axis cs:27.869232,3.04620511504359)
--(axis cs:27.856976,3.01875580978597)
--(axis cs:27.841152,3.04215840838568)
--(axis cs:27.826208,2.99456631376757)
--(axis cs:27.813264,3.03261626542289)
--(axis cs:27.798736,3.01395781148245)
--(axis cs:27.782944,3.00980279651602)
--(axis cs:27.769888,3.03080624070387)
--(axis cs:27.756208,3.06016946169807)
--(axis cs:27.740672,3.04962562214198)
--(axis cs:27.723712,3.01778049147545)
--(axis cs:27.71264,3.04763815371096)
--(axis cs:27.70456,3.05532812315335)
--(axis cs:27.689856,3.09656592598277)
--(axis cs:27.661424,3.08078116716974)
--(axis cs:27.643984,3.12308899075107)
--(axis cs:27.621968,3.13858052978774)
--(axis cs:27.612704,3.13264168688827)
--(axis cs:27.593504,3.12800644744778)
--(axis cs:27.575504,3.16944106554362)
--(axis cs:27.559584,3.17497781440062)
--(axis cs:27.551664,3.15606704891021)
--(axis cs:27.535488,3.16023048774824)
--(axis cs:27.517808,3.16345978538024)
--cycle;

\path [fill=color1, draw opacity=0, fill opacity=0.2] (axis cs:27.518032,4.56550010543434)
--(axis cs:27.518032,4.56550010543434)
--(axis cs:27.536864,4.55155591621745)
--(axis cs:27.552352,4.56182697367814)
--(axis cs:27.56032,4.57099213602124)
--(axis cs:27.575584,4.574136919419)
--(axis cs:27.593744,4.56057430263802)
--(axis cs:27.61312,4.58163042693664)
--(axis cs:27.622272,4.58286028123411)
--(axis cs:27.645136,4.61488894570782)
--(axis cs:27.664688,4.70303512689707)
--(axis cs:27.690704,4.73063259104922)
--(axis cs:27.704848,4.76695054036042)
--(axis cs:27.712992,4.77321365142033)
--(axis cs:27.725104,4.73053735733125)
--(axis cs:27.74128,4.72373665865647)
--(axis cs:27.756576,4.76668161600183)
--(axis cs:27.770352,4.74201442653439)
--(axis cs:27.784128,4.78164142444544)
--(axis cs:27.801056,4.77952771252147)
--(axis cs:27.818272,4.79106837402009)
--(axis cs:27.8292,4.78960689960631)
--(axis cs:27.841776,4.79593645515459)
--(axis cs:27.857776,4.81090571417408)
--(axis cs:27.871344,4.91669550077386)
--(axis cs:27.893968,4.96399967229117)
--(axis cs:27.906512,4.96936559577924)
--(axis cs:27.917456,4.96290062764387)
--(axis cs:27.925616,4.95450009150148)
--(axis cs:27.937584,4.93836791390996)
--(axis cs:27.956336,4.94415866945765)
--(axis cs:27.970544,5.03950430163038)
--(axis cs:27.983824,4.99720848632313)
--(axis cs:28.002272,5.10186387800642)
--(axis cs:28.019232,5.09285468785968)
--(axis cs:28.034608,5.0555159397523)
--(axis cs:28.045456,5.13144112119392)
--(axis cs:28.0632,5.13791540471112)
--(axis cs:28.081712,5.16129269829757)
--(axis cs:28.089808,5.21548165974901)
--(axis cs:28.103424,5.18560683667338)
--(axis cs:28.12144,5.11359423294581)
--(axis cs:28.140816,5.17542336644973)
--(axis cs:28.146704,5.23973864348676)
--(axis cs:28.154896,5.27265136570678)
--(axis cs:28.176928,5.30117400355076)
--(axis cs:28.194064,5.31006872440427)
--(axis cs:28.212768,5.28265588129554)
--(axis cs:28.224448,5.32238813557478)
--(axis cs:28.238416,5.47150885690761)
--(axis cs:28.246496,5.48798758936041)
--(axis cs:28.259504,5.50902117674069)
--(axis cs:28.272688,5.54169700560331)
--(axis cs:28.286912,5.54826692985331)
--(axis cs:28.30088,5.57780427619565)
--(axis cs:28.322256,5.59417285603356)
--(axis cs:28.332976,5.52301873468538)
--(axis cs:28.34696,5.63061820872076)
--(axis cs:28.364416,5.64482470031893)
--(axis cs:28.384752,5.6697177122057)
--(axis cs:28.402736,5.66717027286219)
--(axis cs:28.416336,5.67691870988105)
--(axis cs:28.4296,5.69662149246176)
--(axis cs:28.439168,5.63238955103345)
--(axis cs:28.463584,5.72384702375248)
--(axis cs:28.480192,5.70565551181693)
--(axis cs:28.49528,5.74332986435072)
--(axis cs:28.511888,5.78971285631277)
--(axis cs:28.52928,5.75138074770734)
--(axis cs:28.539152,5.78474592882495)
--(axis cs:28.549968,5.87638301375067)
--(axis cs:28.566416,5.92742461446772)
--(axis cs:28.586736,5.91058863169716)
--(axis cs:28.601584,5.90479981486614)
--(axis cs:28.614784,5.81290405830954)
--(axis cs:28.630416,5.84752642019327)
--(axis cs:28.647568,5.76811142974341)
--(axis cs:28.661392,5.77521888012264)
--(axis cs:28.670496,5.8484227582175)
--(axis cs:28.679936,5.89436281308251)
--(axis cs:28.702528,5.91679512489119)
--(axis cs:28.709808,5.93899896949769)
--(axis cs:28.73064,5.9086244946829)
--(axis cs:28.738976,5.96285792077477)
--(axis cs:28.748368,6.01457173733212)
--(axis cs:28.760224,6.16661036408559)
--(axis cs:28.77384,6.28079572692487)
--(axis cs:28.792464,6.31809205588396)
--(axis cs:28.806752,6.34939710947552)
--(axis cs:28.824384,6.51846256122103)
--(axis cs:28.83872,6.56366602722474)
--(axis cs:28.848528,4.51618144276793)
--(axis cs:28.835792,4.5147240207501)
--(axis cs:28.823568,4.48555091081735)
--(axis cs:28.80504,4.40166685983959)
--(axis cs:28.789264,4.36657674704329)
--(axis cs:28.773424,4.31700780793239)
--(axis cs:28.75976,4.26882699421617)
--(axis cs:28.747888,4.13258694305208)
--(axis cs:28.737616,4.08813255401253)
--(axis cs:28.727536,3.95791506238949)
--(axis cs:28.709584,4.02318574606123)
--(axis cs:28.7,4.08474405102518)
--(axis cs:28.679136,4.09397063033914)
--(axis cs:28.67024,4.1065659270865)
--(axis cs:28.660992,4.06535956970559)
--(axis cs:28.647248,4.07337110560082)
--(axis cs:28.62952,4.15433041556526)
--(axis cs:28.614608,4.12104930173195)
--(axis cs:28.601216,4.24006763955997)
--(axis cs:28.58624,4.34781174815812)
--(axis cs:28.566288,4.29099553327521)
--(axis cs:28.547568,4.23732219102857)
--(axis cs:28.53664,4.18338646516531)
--(axis cs:28.528864,4.14326191575976)
--(axis cs:28.511392,4.11612318167462)
--(axis cs:28.494016,4.10665136334304)
--(axis cs:28.478864,4.0704877619566)
--(axis cs:28.46304,4.0609467856895)
--(axis cs:28.438512,3.94799825314425)
--(axis cs:28.428672,3.89866167822711)
--(axis cs:28.416176,4.03520752633148)
--(axis cs:28.401824,4.02055994008789)
--(axis cs:28.384256,4.0570913856618)
--(axis cs:28.36328,3.98302798638238)
--(axis cs:28.346864,3.99598399497952)
--(axis cs:28.332224,3.86710553995188)
--(axis cs:28.321776,3.99999292200631)
--(axis cs:28.300784,3.9962296961274)
--(axis cs:28.286064,4.04581425578772)
--(axis cs:28.272608,4.0621898915499)
--(axis cs:28.259056,4.02428861060267)
--(axis cs:28.24632,4.02651641218333)
--(axis cs:28.234304,4.00368660837101)
--(axis cs:28.22416,3.94188198464391)
--(axis cs:28.212,3.97521954658472)
--(axis cs:28.190112,3.99425126654581)
--(axis cs:28.175632,3.97851970723521)
--(axis cs:28.153216,3.98490774352527)
--(axis cs:28.14648,3.85882663817812)
--(axis cs:28.139856,3.90710512275056)
--(axis cs:28.120528,3.86863514763651)
--(axis cs:28.101056,4.00216835890015)
--(axis cs:28.089232,3.96689276365546)
--(axis cs:28.080848,3.98182156408645)
--(axis cs:28.061424,3.98291039067025)
--(axis cs:28.044336,3.95466388361141)
--(axis cs:28.034352,3.95610143532131)
--(axis cs:28.012912,3.97570712242563)
--(axis cs:28.00128,3.98606166898943)
--(axis cs:27.98328,3.91144433639543)
--(axis cs:27.970064,3.98004956226289)
--(axis cs:27.953168,3.90578151786337)
--(axis cs:27.9364,3.88830717983832)
--(axis cs:27.925424,3.86314617943201)
--(axis cs:27.916336,3.85647913725396)
--(axis cs:27.904672,3.84245701098321)
--(axis cs:27.892928,3.85490469534139)
--(axis cs:27.869232,3.81683631827107)
--(axis cs:27.856976,3.77619270106045)
--(axis cs:27.841152,3.74459910966636)
--(axis cs:27.826208,3.71859920113844)
--(axis cs:27.813264,3.75102789935416)
--(axis cs:27.798736,3.73678786821864)
--(axis cs:27.782944,3.7465649521681)
--(axis cs:27.769888,3.7532097854582)
--(axis cs:27.756208,3.78030678943277)
--(axis cs:27.740672,3.71770504412582)
--(axis cs:27.723712,3.76132132145346)
--(axis cs:27.71264,3.74578343742775)
--(axis cs:27.70456,3.72410553604496)
--(axis cs:27.689856,3.69972858275774)
--(axis cs:27.661424,3.66223965069563)
--(axis cs:27.643984,3.66059435832456)
--(axis cs:27.621968,3.64900825636555)
--(axis cs:27.612704,3.63546030171889)
--(axis cs:27.593504,3.63459067008917)
--(axis cs:27.575504,3.65156070721694)
--(axis cs:27.559584,3.65226575283373)
--(axis cs:27.551664,3.65942318042198)
--(axis cs:27.535488,3.642384363343)
--(axis cs:27.517808,3.66276153705619)
--cycle;

\addplot [semithick, color0]
table [row sep=\\]{%
27.384672	nan \\
27.392576	nan \\
27.405328	nan \\
27.416576	nan \\
27.424512	nan \\
27.443856	nan \\
27.456144	nan \\
27.474864	nan \\
27.489184	nan \\
27.503408	nan \\
27.518032	3.4989558160305 \\
27.536864	3.49745392799377 \\
27.552352	3.49495559930801 \\
27.56032	3.49495559930801 \\
27.575584	3.49495559930801 \\
27.593744	3.46224293112755 \\
27.61312	3.48550170660019 \\
27.622272	3.48317041993141 \\
27.645136	3.46909552812576 \\
27.664688	3.4469011425972 \\
27.690704	3.47251161932945 \\
27.704848	3.43609690666199 \\
27.712992	3.43684241175652 \\
27.725104	3.42836916446686 \\
27.74128	3.43819305300713 \\
27.756576	3.46751883625984 \\
27.770352	3.43819305300713 \\
27.784128	3.45544472336769 \\
27.801056	3.45431625843048 \\
27.818272	3.46751883625984 \\
27.8292	3.43706458806992 \\
27.841776	3.46929669380188 \\
27.857776	3.45717996358871 \\
27.871344	3.47406893968582 \\
27.893968	3.47035795450211 \\
27.906512	3.45889449119568 \\
27.917456	3.4621761739254 \\
27.925616	3.44696879386902 \\
27.937584	3.42664539813995 \\
27.956336	3.41468289494514 \\
27.970544	3.41634511947632 \\
27.983824	3.40632185339928 \\
28.002272	3.38180541992188 \\
28.019232	3.36687415838242 \\
28.034608	3.36404517292976 \\
28.045456	3.35818320512772 \\
28.0632	3.35232272744179 \\
28.081712	3.33511203527451 \\
28.089808	3.35232272744179 \\
28.103424	3.39085787534714 \\
28.12144	3.35232272744179 \\
28.140816	3.36957439780235 \\
28.146704	3.42014089226723 \\
28.154896	3.41715976595879 \\
28.176928	3.43766510486603 \\
28.194064	3.4690235555172 \\
28.212768	3.47402766346931 \\
28.224448	3.47402766346931 \\
28.238416	3.43275353312492 \\
28.246496	3.44515442848206 \\
28.259504	3.48942384123802 \\
28.272688	3.47606763243675 \\
28.286912	3.38089615106583 \\
28.30088	3.37719902396202 \\
28.322256	3.36057141423225 \\
28.332976	3.36057141423225 \\
28.34696	3.36404174566269 \\
28.364416	3.38089615106583 \\
28.384752	3.40601444244385 \\
28.402736	3.40601444244385 \\
28.416336	3.43986436724663 \\
28.4296	3.45259785652161 \\
28.439168	3.47566977143288 \\
28.463584	3.47566977143288 \\
28.480192	3.48574265837669 \\
28.49528	3.47566977143288 \\
28.511888	3.47266107797623 \\
28.52928	3.48574265837669 \\
28.539152	3.47566977143288 \\
28.549968	3.48574265837669 \\
28.566416	3.47566977143288 \\
28.586736	3.44768136739731 \\
28.601584	3.3932089805603 \\
28.614784	3.4276095032692 \\
28.630416	3.41627925634384 \\
28.647568	3.41627925634384 \\
28.661392	3.39995890855789 \\
28.670496	3.38418379426003 \\
28.679936	3.38311448693275 \\
28.702528	3.38311448693275 \\
28.709808	3.40008929371834 \\
28.73064	3.40008929371834 \\
28.738976	3.4752930700779 \\
28.748368	3.45398142933846 \\
28.760224	3.47776904702187 \\
28.77384	3.48111480474472 \\
28.792464	3.48111480474472 \\
28.806752	3.48718553781509 \\
28.824384	3.48111480474472 \\
28.83872	3.5090771317482 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
27.384672	nan \\
27.392576	nan \\
27.405328	nan \\
27.416576	nan \\
27.424512	nan \\
27.443856	nan \\
27.456144	nan \\
27.474864	nan \\
27.489184	nan \\
27.503408	nan \\
27.518032	4.10979211330414 \\
27.536864	4.09740790724754 \\
27.552352	4.11203935742378 \\
27.56032	4.11402300000191 \\
27.575584	4.11203935742378 \\
27.593744	4.09740790724754 \\
27.61312	4.11108359694481 \\
27.622272	4.11402300000191 \\
27.645136	4.12014082074165 \\
27.664688	4.18850854039192 \\
27.690704	4.2294155061245 \\
27.704848	4.25531014800072 \\
27.712992	4.26484301686287 \\
27.725104	4.25531014800072 \\
27.74128	4.22766253352165 \\
27.756576	4.28271487355232 \\
27.770352	4.25350442528725 \\
27.784128	4.27051424980164 \\
27.801056	4.26205143332481 \\
27.818272	4.27051424980164 \\
27.8292	4.24212098121643 \\
27.841776	4.26635503768921 \\
27.857776	4.29407566785812 \\
27.871344	4.36649307608604 \\
27.893968	4.40614700317383 \\
27.906512	4.40614700317383 \\
27.917456	4.41067487001419 \\
27.925616	4.41067487001419 \\
27.937584	4.41067487001419 \\
27.956336	4.42480891942978 \\
27.970544	4.51841577887535 \\
27.983824	4.45157527923584 \\
28.002272	4.54036325216293 \\
28.019232	4.5331172645092 \\
28.034608	4.48803707957268 \\
28.045456	4.54303741455078 \\
28.0632	4.54303741455078 \\
28.081712	4.57142263650894 \\
28.089808	4.61666956543922 \\
28.103424	4.57142263650894 \\
28.12144	4.48638319969177 \\
28.140816	4.55346316099167 \\
28.146704	4.59602430462837 \\
28.154896	4.62942138314247 \\
28.176928	4.65159803628922 \\
28.194064	4.65159803628922 \\
28.212768	4.62942138314247 \\
28.224448	4.62942138314247 \\
28.238416	4.73739877343178 \\
28.246496	4.7541444003582 \\
28.259504	4.76911455392838 \\
28.272688	4.79441031813622 \\
28.286912	4.79573324322701 \\
28.30088	4.78670179843903 \\
28.322256	4.79573324322701 \\
28.332976	4.71846655011177 \\
28.34696	4.81258228421211 \\
28.364416	4.81258228421211 \\
28.384752	4.86324444413185 \\
28.402736	4.85154882073402 \\
28.416336	4.86324444413185 \\
28.4296	4.85154882073402 \\
28.439168	4.7914332151413 \\
28.463584	4.88662347197533 \\
28.480192	4.88662347197533 \\
28.49528	4.91511553525925 \\
28.511888	4.95346173644066 \\
28.52928	4.93928492069244 \\
28.539152	4.9735189974308 \\
28.549968	5.04174917936325 \\
28.566416	5.11650115251541 \\
28.586736	5.11650115251541 \\
28.601584	5.06617724895477 \\
28.614784	4.97229009866714 \\
28.630416	4.99217852950096 \\
28.647568	4.92012172937393 \\
28.661392	4.92012172937393 \\
28.670496	4.97229009866714 \\
28.679936	4.99217852950096 \\
28.702528	5.01173824071884 \\
28.709808	4.98177111148834 \\
28.73064	4.95265305042267 \\
28.738976	5.0377282500267 \\
28.748368	5.07680654525757 \\
28.760224	5.21792948246002 \\
28.77384	5.31093746423721 \\
28.792464	5.34095674753189 \\
28.806752	5.37890672683716 \\
28.824384	5.49686700105667 \\
28.83872	5.53876012563705 \\
};
\end{axis}

\end{tikzpicture}

==> fig/fig4/fig4a.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
legend cell align={left},
legend entries={{Pioneer $x$},{Pioneer $\hat{x}$}},
tick pos=both,
width=\figurewidth,
xmin=27200000, xmax=29000000,
ymin=0.25, ymax=0.65
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addplot [blue]
table [row sep=\\]{%
27384672	0.327906787395477 \\
27385504	0.349782109260559 \\
27386672	0.386349886655807 \\
27387664	0.396404236555099 \\
27387744	0.354120075702667 \\
27388368	0.373020589351654 \\
27388928	0.416372507810593 \\
27388960	0.331649273633957 \\
27389088	0.390223801136017 \\
27391584	0.300079643726349 \\
27392576	0.40691265463829 \\
27393264	0.341050863265991 \\
27393376	0.372735500335693 \\
27394144	0.332928895950317 \\
27394352	0.419032335281372 \\
27395424	0.366979032754898 \\
27396928	0.341134130954742 \\
27400224	0.374702215194702 \\
27401056	0.314985752105713 \\
27405056	0.363202065229416 \\
27405328	0.300238221883774 \\
27405392	0.324393928050995 \\
27406160	0.363058745861053 \\
27406272	0.459943532943726 \\
27406976	0.321100056171417 \\
27411056	0.376821845769882 \\
27411744	0.408680886030197 \\
27411792	0.332743257284164 \\
27414032	0.345817297697067 \\
27414672	0.306174725294113 \\
27416576	0.366105288267136 \\
27417536	0.307632565498352 \\
27419184	0.343808889389038 \\
27420192	0.410871177911758 \\
27420912	0.341247409582138 \\
27422224	0.376032769680023 \\
27422976	0.355874568223953 \\
27423760	0.399222910404205 \\
27423776	0.319154232740402 \\
27423968	0.31928563117981 \\
27424512	0.344762086868286 \\
27426960	0.361120373010635 \\
27427840	0.387591928243637 \\
27432608	0.359760731458664 \\
27435680	0.349328726530075 \\
27435936	0.354596555233002 \\
27436880	0.38293245434761 \\
27441888	0.399962604045868 \\
27441920	0.383866190910339 \\
27442720	0.384502828121185 \\
27443856	0.318601906299591 \\
27445024	0.349828392267227 \\
27445136	0.301603406667709 \\
27446848	0.337295740842819 \\
27447296	0.338165372610092 \\
27448576	0.373474806547165 \\
27451136	0.371864706277847 \\
27453072	0.350586920976639 \\
27454400	0.346080780029297 \\
27455872	0.379955351352692 \\
27456144	0.343292415142059 \\
27458688	0.395207732915878 \\
27458816	0.34863343834877 \\
27460608	0.308029741048813 \\
27463536	0.411964148283005 \\
27465696	0.316697359085083 \\
27466144	0.312525987625122 \\
27469520	0.369353622198105 \\
27469744	0.323068082332611 \\
27472784	0.375240057706833 \\
27474864	0.406944811344147 \\
27475568	0.438525170087814 \\
27476928	0.331690162420273 \\
27477824	0.349962770938873 \\
27477936	0.389624059200287 \\
27478512	0.358668565750122 \\
27479840	0.313463270664215 \\
27483200	0.342999845743179 \\
27483504	0.327121764421463 \\
27484624	0.38889953494072 \\
27489184	0.348466902971268 \\
27489648	0.421822041273117 \\
27491184	0.331911861896515 \\
27491376	0.330638468265533 \\
27493664	0.367544561624527 \\
27495456	0.375938147306442 \\
27497824	0.359414547681808 \\
27498480	0.379362672567368 \\
27502112	0.310101062059402 \\
27503360	0.31870225071907 \\
27503408	0.349662393331528 \\
27504176	0.308971226215363 \\
27508608	0.339683264493942 \\
27508768	0.328114718198776 \\
27509328	0.402994722127914 \\
27511856	0.328741192817688 \\
27513056	0.343201637268066 \\
27514880	0.348167181015015 \\
27515536	0.351786702871323 \\
27517808	0.344744026660919 \\
27518032	0.291937351226807 \\
27519968	0.370919197797775 \\
27520128	0.402038067579269 \\
27521616	0.32508984208107 \\
27526048	0.314894556999207 \\
27526848	0.331604808568954 \\
27526960	0.339028716087341 \\
27527888	0.386681437492371 \\
27532160	0.40144881606102 \\
27535488	0.374954611063004 \\
27536864	0.374883502721786 \\
27537072	0.422768503427505 \\
27538880	0.41032013297081 \\
27539168	0.346367806196213 \\
27541488	0.355631828308105 \\
27542512	0.373989552259445 \\
27548416	0.334370404481888 \\
27548528	0.311509519815445 \\
27550384	0.339118480682373 \\
27551664	0.340240746736526 \\
27552352	0.338207393884659 \\
27553712	0.410286039113998 \\
27556112	0.314921736717224 \\
27556128	0.344384282827377 \\
27556480	0.369740098714828 \\
27557600	0.364448875188828 \\
27558432	0.324531614780426 \\
27558480	0.302583664655685 \\
27559456	0.406354039907455 \\
27559584	0.362779527902603 \\
27560320	0.313978374004364 \\
27561632	0.305049747228622 \\
27566704	0.327916085720062 \\
27567552	0.358325302600861 \\
27567872	0.397108644247055 \\
27568512	0.32900196313858 \\
27569056	0.328900665044785 \\
27570960	0.353469163179398 \\
27572144	0.322175472974777 \\
27575504	0.334274977445602 \\
27575584	0.360064804553986 \\
27578208	0.338887214660645 \\
27578624	0.33156031370163 \\
27580640	0.31619319319725 \\
27586736	0.422145515680313 \\
27590032	0.323712706565857 \\
27591024	0.371406942605972 \\
27592544	0.415386199951172 \\
27592976	0.395556032657623 \\
27593504	0.312399059534073 \\
27593744	0.318016618490219 \\
27598432	0.39908555150032 \\
27600736	0.351661860942841 \\
27601552	0.403479158878326 \\
27601920	0.320486336946487 \\
27604960	0.360588014125824 \\
27606144	0.401208490133286 \\
27609280	0.417196840047836 \\
27611536	0.398282706737518 \\
27612704	0.413997858762741 \\
27613120	0.34283509850502 \\
27613408	0.338466554880142 \\
27614352	0.351093739271164 \\
27615152	0.361147612333298 \\
27618208	0.30972358584404 \\
27618688	0.38163349032402 \\
27618992	0.408616840839386 \\
27620464	0.414158314466476 \\
27620944	0.32482585310936 \\
27621968	0.320769667625427 \\
27622272	0.322909891605377 \\
27625440	0.371223896741867 \\
27629184	0.443344831466675 \\
27631568	0.316134333610535 \\
27631600	0.430722534656525 \\
27632112	0.335176229476929 \\
27635840	0.344636201858521 \\
27636224	0.354031145572662 \\
27641856	0.34745129942894 \\
27643984	0.337104439735413 \\
27645136	0.314993351697922 \\
27651152	0.313061714172363 \\
27652944	0.383344829082489 \\
27653712	0.447372198104858 \\
27654384	0.370770424604416 \\
27657056	0.305593460798264 \\
27657552	0.323011636734009 \\
27660672	0.333384066820145 \\
27661072	0.339231193065643 \\
27661424	0.324391424655914 \\
27664688	0.398469686508179 \\
27664912	0.332486629486084 \\
27665376	0.389511823654175 \\
27665504	0.306865185499191 \\
27671248	0.347051024436951 \\
27672288	0.411851167678833 \\
27673040	0.329117685556412 \\
27679216	0.368834793567657 \\
27687328	0.386777222156525 \\
27689856	0.410017311573029 \\
27690704	0.331605166196823 \\
27692336	0.312800377607346 \\
27696496	0.29910796880722 \\
27698240	0.305408328771591 \\
27698464	0.368742525577545 \\
27699696	0.299463361501694 \\
27701536	0.308258295059204 \\
27703008	0.338280528783798 \\
27703920	0.316661596298218 \\
27704560	0.316683053970337 \\
27704848	0.441975355148315 \\
27704992	0.335014432668686 \\
27706208	0.30176705121994 \\
27707904	0.414845556020737 \\
27708032	0.396588265895844 \\
27709168	0.342984199523926 \\
27711040	0.351874679327011 \\
27711760	0.380008280277252 \\
27712624	0.328067481517792 \\
27712640	0.351313829421997 \\
27712992	0.30391663312912 \\
27713248	0.342838734388351 \\
27716464	0.303838580846786 \\
27716512	0.356697231531143 \\
27717296	0.303459137678146 \\
27717680	0.339091718196869 \\
27721280	0.387398302555084 \\
27722304	0.332098692655563 \\
27723344	0.41910383105278 \\
27723712	0.328253477811813 \\
27725104	0.346452742815018 \\
27725184	0.326999396085739 \\
27726256	0.305486470460892 \\
27728368	0.357655495405197 \\
27730896	0.312801748514175 \\
27733136	0.37468609213829 \\
27733568	0.352041006088257 \\
27736096	0.367868542671204 \\
27739920	0.343002408742905 \\
27740672	0.374551385641098 \\
27741280	0.36395275592804 \\
27741728	0.307818025350571 \\
27743552	0.351421743631363 \\
27748240	0.325745910406113 \\
27749440	0.416960299015045 \\
27754208	0.305788218975067 \\
27754368	0.320480704307556 \\
27755072	0.429883241653442 \\
27755488	0.405779808759689 \\
27756208	0.3940689265728 \\
27756576	0.376330524682999 \\
27757776	0.452831566333771 \\
27758832	0.341402351856232 \\
27760640	0.405737936496735 \\
27762720	0.327377647161484 \\
27762896	0.317583858966827 \\
27763216	0.355826705694199 \\
27767008	0.419075071811676 \\
27769264	0.35527440905571 \\
27769888	0.303967177867889 \\
27770352	0.348885923624039 \\
27772512	0.33358046412468 \\
27772544	0.321227133274078 \\
27773152	0.310351312160492 \\
27773520	0.416841357946396 \\
27777936	0.455286026000977 \\
27779504	0.392059326171875 \\
27779632	0.435043662786484 \\
27782416	0.319764614105225 \\
27782944	0.448213070631027 \\
27784128	0.402395784854889 \\
27784752	0.344410508871078 \\
27786128	0.329166024923325 \\
27788048	0.369031429290771 \\
27789312	0.30206099152565 \\
27790256	0.37524425983429 \\
27794976	0.371954172849655 \\
27796992	0.408782064914703 \\
27797552	0.339366674423218 \\
27798736	0.300941199064255 \\
27801056	0.379344969987869 \\
27801456	0.321480840444565 \\
27802480	0.373315274715424 \\
27802704	0.474528789520264 \\
27804848	0.347406595945358 \\
27806448	0.312673598527908 \\
27807520	0.352151960134506 \\
27812752	0.319104135036469 \\
27812768	0.463419198989868 \\
27813264	0.319950371980667 \\
27818272	0.325914740562439 \\
27818368	0.420750141143799 \\
27818464	0.300347179174423 \\
27818528	0.379470318555832 \\
27818544	0.309126943349838 \\
27820384	0.360562145709991 \\
27824080	0.321900933980942 \\
27825648	0.344983249902725 \\
27825920	0.308791905641556 \\
27826208	0.307527482509613 \\
27829200	0.309549629688263 \\
27830656	0.405411332845688 \\
27831200	0.41047802567482 \\
27831488	0.354071915149689 \\
27836016	0.338525146245956 \\
27837136	0.390712827444077 \\
27839008	0.305659621953964 \\
27839216	0.341982573270798 \\
27840688	0.386809945106506 \\
27841152	0.319037914276123 \\
27841776	0.340954005718231 \\
27847520	0.323734939098358 \\
27847936	0.319602578878403 \\
27848592	0.355927407741547 \\
27848992	0.365023344755173 \\
27851216	0.328653514385223 \\
27852208	0.36231130361557 \\
27855536	0.311670482158661 \\
27855792	0.306872814893723 \\
27856976	0.34330889582634 \\
27857776	0.346795648336411 \\
27859952	0.313708990812302 \\
27861264	0.386510103940964 \\
27864080	0.374343484640121 \\
27864496	0.432676166296005 \\
27865472	0.347407191991806 \\
27866784	0.342020183801651 \\
27867888	0.385672748088837 \\
27868544	0.293153047561646 \\
27869232	0.373510152101517 \\
27871344	0.321164339780807 \\
27871520	0.307980298995972 \\
27873792	0.312573790550232 \\
27875296	0.296122223138809 \\
27875520	0.395103454589844 \\
27875808	0.347275942564011 \\
27886496	0.336456507444382 \\
27887088	0.408938407897949 \\
27891136	0.359940618276596 \\
27892928	0.327697426080704 \\
27893968	0.471907585859299 \\
27894080	0.353411614894867 \\
27894976	0.29481104016304 \\
27895120	0.396748453378677 \\
27896064	0.358375757932663 \\
27896272	0.357007473707199 \\
27898784	0.312990218400955 \\
27899312	0.332896083593369 \\
27902960	0.324866980314255 \\
27904672	0.327022701501846 \\
27906512	0.355567663908005 \\
27907296	0.320681422948837 \\
27908192	0.3092140853405 \\
27910304	0.345639586448669 \\
27910432	0.422779232263565 \\
27912544	0.395924180746078 \\
27914432	0.369847804307938 \\
27914864	0.360669016838074 \\
27914896	0.420285910367966 \\
27916336	0.296897679567337 \\
27917456	0.359129428863525 \\
27918000	0.337803184986115 \\
27918448	0.364947408437729 \\
27922096	0.309144079685211 \\
27923648	0.439608663320541 \\
27923792	0.356646299362183 \\
27923984	0.362723797559738 \\
27924288	0.326391249895096 \\
27924560	0.335890710353851 \\
27925424	0.322409927845001 \\
27925616	0.314570128917694 \\
27926016	0.357713550329208 \\
27926608	0.333558917045593 \\
27928272	0.348821997642517 \\
27928576	0.426684230566025 \\
27930256	0.328411430120468 \\
27933792	0.302050024271011 \\
27934128	0.304819375276566 \\
27935008	0.33331486582756 \\
27936400	0.452275604009628 \\
27937584	0.323452830314636 \\
27940528	0.333463490009308 \\
27945840	0.415621817111969 \\
27946832	0.358318626880646 \\
27949328	0.327892601490021 \\
27949664	0.381179422140121 \\
27949792	0.302226960659027 \\
27950032	0.30962285399437 \\
27951728	0.30920597910881 \\
27953168	0.329034298658371 \\
27956336	0.339977920055389 \\
27956448	0.43977552652359 \\
27957584	0.33855789899826 \\
27959248	0.432586401700974 \\
27959520	0.469142824411392 \\
27960592	0.330051988363266 \\
27963936	0.33004230260849 \\
27964192	0.377584248781204 \\
27964400	0.323815017938614 \\
27970064	0.292212933301926 \\
27970544	0.341286450624466 \\
27970848	0.382979214191437 \\
27972272	0.310207396745682 \\
27973104	0.331511706113815 \\
27973600	0.308422535657883 \\
27974512	0.336918324232101 \\
27976848	0.330557197332382 \\
27978704	0.462709188461304 \\
27979232	0.438577860593796 \\
27983280	0.350277990102768 \\
27983824	0.368837088346481 \\
27988224	0.47075492143631 \\
27990016	0.331381052732468 \\
27995072	0.335745930671692 \\
27995952	0.311761438846588 \\
27996192	0.37010657787323 \\
27999024	0.392881721258163 \\
27999280	0.312941581010818 \\
27999456	0.324295252561569 \\
28001280	0.312905848026276 \\
28002272	0.316405922174454 \\
28003200	0.32953941822052 \\
28003520	0.303265988826752 \\
28005440	0.376292526721954 \\
28007696	0.297981590032578 \\
28008080	0.313958436250687 \\
28010256	0.434639364480972 \\
28011792	0.384948492050171 \\
28012736	0.315895020961761 \\
28012912	0.481805175542831 \\
28019232	0.405666500329971 \\
28019680	0.314814537763596 \\
28020496	0.391856700181961 \\
28022048	0.447566241025925 \\
28022544	0.361580789089203 \\
28022624	0.340604066848755 \\
28024320	0.439276844263077 \\
28028736	0.304429173469543 \\
28032000	0.317744076251984 \\
28034352	0.305656164884567 \\
28034608	0.32222381234169 \\
28034672	0.46560987830162 \\
28035200	0.37837815284729 \\
28035424	0.356645733118057 \\
28035520	0.308681547641754 \\
28036688	0.315583258867264 \\
28040640	0.334718614816666 \\
28042048	0.309144586324692 \\
28043904	0.416003853082657 \\
28044336	0.330128401517868 \\
28045456	0.325112521648407 \\
28046544	0.368940383195877 \\
28047856	0.297773450613022 \\
28048624	0.404363691806793 \\
28048880	0.330532103776932 \\
28053936	0.420154869556427 \\
28056208	0.298760205507278 \\
28058144	0.306099891662598 \\
28059904	0.348592191934586 \\
28061424	0.3942691385746 \\
28063200	0.394839257001877 \\
28063488	0.442425727844238 \\
28066848	0.434065908193588 \\
28068416	0.318110346794128 \\
28071424	0.310011982917786 \\
28071696	0.310939222574234 \\
28072320	0.308566749095917 \\
28076448	0.331707924604416 \\
28080288	0.475071519613266 \\
28080848	0.343776494264603 \\
28081712	0.32595819234848 \\
28082224	0.422089725732803 \\
28083376	0.394758135080338 \\
28083808	0.307627856731415 \\
28083872	0.295216411352158 \\
28084880	0.390518218278885 \\
28087680	0.342705339193344 \\
28087888	0.308969587087631 \\
28089168	0.339613676071167 \\
28089232	0.315168589353561 \\
28089808	0.345212519168854 \\
28091200	0.310906380414963 \\
28091312	0.436699062585831 \\
28092016	0.390592098236084 \\
28092864	0.302238374948502 \\
28097360	0.343756526708603 \\
28098320	0.324140638113022 \\
28099664	0.388267546892166 \\
28100832	0.406818717718124 \\
28101056	0.399819076061249 \\
28103424	0.342794179916382 \\
28105664	0.303061962127686 \\
28108960	0.326683789491653 \\
28109104	0.354717940092087 \\
28109952	0.341322839260101 \\
28112112	0.325711458921432 \\
28112688	0.328404873609543 \\
28114528	0.307182759046555 \\
28117424	0.356616079807281 \\
28120528	0.306498289108276 \\
28121440	0.314847528934479 \\
28122704	0.374015271663666 \\
28123280	0.380332857370377 \\
28125088	0.445800751447678 \\
28125344	0.338168948888779 \\
28126608	0.481873273849487 \\
28127984	0.355558186769485 \\
28131136	0.41476121544838 \\
28139168	0.325697362422943 \\
28139856	0.313042640686035 \\
28140816	0.315334647893906 \\
28141136	0.397058427333832 \\
28141552	0.327749669551849 \\
28142992	0.363434225320816 \\
28143824	0.333619207143784 \\
28144784	0.310773998498917 \\
28145360	0.371877253055573 \\
28146208	0.372522205114365 \\
28146272	0.382131159305573 \\
28146480	0.412819862365723 \\
28146704	0.374937385320663 \\
28147088	0.342109113931656 \\
28147280	0.336377590894699 \\
28147904	0.299810379743576 \\
28148128	0.310920208692551 \\
28150112	0.481929391622543 \\
28150208	0.390995889902115 \\
28151152	0.428428947925568 \\
28151520	0.449619829654694 \\
28153216	0.315959364175797 \\
28154896	0.322039008140564 \\
28155632	0.375117033720016 \\
28160352	0.298904627561569 \\
28162400	0.313980907201767 \\
28165504	0.385124891996384 \\
28167712	0.466830402612686 \\
28172352	0.417272299528122 \\
28173216	0.356577426195145 \\
28173616	0.349593013525009 \\
28175632	0.352379381656647 \\
28176928	0.429070442914963 \\
28177904	0.435431212186813 \\
28178208	0.465008318424225 \\
28184096	0.38397416472435 \\
28184896	0.319663435220718 \\
28186384	0.314177602529526 \\
28186640	0.370400756597519 \\
28187120	0.303209811449051 \\
28188288	0.322638988494873 \\
28190112	0.444342702627182 \\
28194064	0.359592616558075 \\
28194096	0.30879133939743 \\
28197104	0.308347165584564 \\
28199664	0.386102467775345 \\
28200240	0.305976420640945 \\
28202144	0.384131401777267 \\
28203632	0.424320995807648 \\
28204512	0.377197474241257 \\
28205472	0.32412114739418 \\
28212000	0.35886949300766 \\
28212768	0.36514875292778 \\
28212896	0.315427780151367 \\
28215264	0.304111450910568 \\
28216016	0.388009339570999 \\
28217072	0.316282957792282 \\
28219792	0.38234943151474 \\
28220672	0.336787074804306 \\
28221648	0.30386608839035 \\
28222192	0.299262017011642 \\
28224160	0.335327208042145 \\
28224448	0.358535885810852 \\
28226912	0.346921771764755 \\
28228832	0.320952564477921 \\
28230496	0.337626695632935 \\
28231024	0.36851167678833 \\
28232048	0.30694642663002 \\
28232208	0.297602146863937 \\
28233472	0.334198236465454 \\
28233712	0.33781310915947 \\
28234304	0.324696838855743 \\
28238416	0.338366121053696 \\
28238544	0.328358501195908 \\
28239488	0.365857541561127 \\
28239712	0.421029418706894 \\
28243296	0.319383144378662 \\
28243408	0.448525756597519 \\
28243472	0.348291754722595 \\
28243536	0.431691259145737 \\
28245792	0.36379075050354 \\
28246320	0.333434075117111 \\
28246496	0.302184462547302 \\
28249152	0.419874578714371 \\
28249392	0.314977079629898 \\
28249728	0.318646162748337 \\
28249968	0.438135385513306 \\
28251856	0.30377921462059 \\
28255456	0.360540062189102 \\
28258000	0.438508331775665 \\
28258352	0.298655211925507 \\
28259056	0.333758920431137 \\
28259504	0.328592240810394 \\
28260912	0.449264764785767 \\
28262992	0.307740956544876 \\
28263712	0.393805354833603 \\
28267088	0.301858693361282 \\
28268784	0.35547736287117 \\
28268832	0.34143802523613 \\
28269248	0.348744004964828 \\
28269744	0.356983780860901 \\
28272608	0.315095543861389 \\
28272688	0.290064662694931 \\
28272816	0.334627121686935 \\
28275408	0.502743482589722 \\
28276256	0.298992842435837 \\
28276720	0.314353227615356 \\
28279456	0.333269208669662 \\
28281456	0.387984663248062 \\
28284864	0.314217418432236 \\
28285392	0.345767468214035 \\
28286064	0.323978662490845 \\
28286912	0.321961492300034 \\
28288112	0.328944206237793 \\
28288336	0.409657210111618 \\
28288448	0.493776321411133 \\
28289728	0.310996383428574 \\
28292592	0.312713950872421 \\
28293120	0.498760938644409 \\
28295984	0.311643362045288 \\
28296576	0.30892214179039 \\
28300784	0.330054640769958 \\
28300880	0.352801322937012 \\
28303504	0.322693824768066 \\
28303744	0.297661393880844 \\
28304288	0.354793518781662 \\
28308160	0.316454976797104 \\
28316720	0.536601960659027 \\
28317536	0.488812208175659 \\
28319040	0.355773389339447 \\
28320896	0.296195477247238 \\
28321776	0.344752103090286 \\
28322256	0.406566828489304 \\
28323504	0.331618160009384 \\
28323936	0.458345264196396 \\
28324208	0.337800264358521 \\
28324608	0.386359542608261 \\
28325952	0.407112509012222 \\
28328224	0.303022682666779 \\
28328480	0.344126731157303 \\
28328576	0.318376064300537 \\
28332224	0.330541521310806 \\
28332976	0.353733062744141 \\
28334912	0.385536283254623 \\
28337984	0.328079909086227 \\
28338240	0.311887681484222 \\
28338720	0.401435375213623 \\
28339792	0.409596651792526 \\
28340016	0.442320108413696 \\
28344128	0.358565181493759 \\
28345376	0.322061002254486 \\
28346864	0.336021274328232 \\
28346960	0.421315729618073 \\
28347312	0.338594615459442 \\
28348752	0.457002252340317 \\
28351600	0.378316402435303 \\
28352048	0.33976486325264 \\
28353536	0.400515526533127 \\
28354736	0.334943145513535 \\
28357936	0.306182622909546 \\
28361952	0.464328616857529 \\
28363280	0.32546079158783 \\
28364416	0.479480504989624 \\
28365968	0.322063356637955 \\
28366160	0.408629804849625 \\
28366608	0.309013456106186 \\
28367008	0.42433974146843 \\
28368544	0.308996200561523 \\
28370880	0.32190215587616 \\
28378224	0.38678166270256 \\
28379504	0.406129986047745 \\
28384256	0.316649466753006 \\
28384752	0.357018798589706 \\
28384880	0.435325533151627 \\
28389984	0.343846142292023 \\
28392384	0.327824741601944 \\
28395520	0.381375789642334 \\
28397728	0.327074110507965 \\
28398848	0.385698556900024 \\
28398864	0.294022858142853 \\
28400208	0.326487869024277 \\
28401824	0.347223937511444 \\
28402736	0.407703369855881 \\
28404496	0.365694403648376 \\
28405840	0.297177404165268 \\
28407808	0.456192016601562 \\
28409296	0.349322855472565 \\
28409568	0.298391610383987 \\
28410064	0.305826634168625 \\
28410768	0.303232073783875 \\
28411600	0.36170107126236 \\
28416176	0.46062445640564 \\
28416336	0.420017063617706 \\
28416368	0.435562610626221 \\
28418992	0.347825676202774 \\
28422224	0.409990400075912 \\
28423824	0.417585045099258 \\
28424000	0.474419802427292 \\
28424864	0.313860476016998 \\
28427920	0.45253911614418 \\
28428384	0.33607080578804 \\
28428672	0.326934695243835 \\
28429600	0.383269637823105 \\
28430000	0.33858135342598 \\
28431200	0.330879300832748 \\
28431696	0.319639891386032 \\
28432432	0.353363037109375 \\
28433616	0.347308278083801 \\
28434288	0.335749924182892 \\
28435344	0.506875097751617 \\
28436736	0.497461766004562 \\
28438512	0.460325926542282 \\
28439168	0.330194801092148 \\
28440784	0.434583485126495 \\
28444768	0.333730429410934 \\
28448544	0.361855000257492 \\
28450352	0.3867427110672 \\
28452592	0.319499939680099 \\
28455168	0.498757749795914 \\
28455616	0.321372658014297 \\
28456336	0.340236455202103 \\
28463040	0.327276915311813 \\
28463584	0.293321430683136 \\
28464208	0.33136785030365 \\
28467376	0.328465402126312 \\
28473200	0.301893204450607 \\
28476208	0.441397964954376 \\
28476224	0.299676924943924 \\
28476496	0.349558353424072 \\
28477440	0.405991524457932 \\
28478048	0.385588020086288 \\
28478864	0.368882030248642 \\
28480192	0.350084871053696 \\
28481440	0.445354998111725 \\
28485024	0.34568378329277 \\
28486864	0.291606038808823 \\
28487808	0.315838754177094 \\
28490736	0.341577708721161 \\
28490752	0.391136169433594 \\
28490960	0.305363744497299 \\
28493216	0.343852490186691 \\
28494016	0.358494758605957 \\
28495280	0.312894105911255 \\
28495616	0.346066445112228 \\
28497936	0.366847604513168 \\
28498592	0.406539738178253 \\
28499024	0.363194674253464 \\
28499504	0.311922580003738 \\
28500768	0.333750814199448 \\
28502640	0.312787503004074 \\
28511328	0.549175918102264 \\
28511392	0.324853390455246 \\
28511888	0.444030106067657 \\
28512464	0.503772854804993 \\
28513280	0.363554239273071 \\
28514496	0.328002512454987 \\
28518640	0.380612254142761 \\
28519936	0.446278661489487 \\
28524352	0.305059105157852 \\
28525024	0.30339702963829 \\
28526848	0.388851314783096 \\
28528864	0.389170974493027 \\
28529280	0.48924708366394 \\
28531136	0.31524845957756 \\
28532304	0.330116122961044 \\
28533600	0.324194014072418 \\
28534496	0.514332294464111 \\
28535312	0.396021813154221 \\
28535664	0.298551350831985 \\
28536192	0.314388364553452 \\
28536592	0.473631203174591 \\
28536640	0.367184162139893 \\
28539152	0.299615919589996 \\
28540400	0.341669410467148 \\
28540736	0.362709254026413 \\
28540752	0.351257294416428 \\
28540784	0.486887991428375 \\
28542416	0.497910708189011 \\
28542464	0.293662458658218 \\
28543104	0.319396466016769 \\
28544928	0.359019666910172 \\
28547568	0.300569444894791 \\
28549968	0.293785452842712 \\
28551168	0.338405340909958 \\
28552144	0.296209394931793 \\
28554864	0.356521219015121 \\
28557088	0.354336708784103 \\
28563968	0.326300889253616 \\
28564624	0.314044147729874 \\
28564704	0.350041002035141 \\
28565456	0.368012100458145 \\
28566288	0.312349945306778 \\
28566416	0.364888608455658 \\
28566784	0.310773640871048 \\
28568176	0.301057487726212 \\
28570992	0.31528502702713 \\
28571104	0.296823889017105 \\
28574464	0.496935218572617 \\
28581840	0.360395669937134 \\
28582416	0.48813471198082 \\
28584000	0.330651998519897 \\
28586240	0.336789935827255 \\
28586736	0.455259531736374 \\
28591504	0.423721790313721 \\
28591792	0.305433660745621 \\
28593072	0.296609133481979 \\
28594064	0.314554631710052 \\
28595152	0.33697098493576 \\
28598848	0.300340801477432 \\
28598880	0.331721365451813 \\
28600896	0.331994265317917 \\
28601216	0.305472642183304 \\
28601584	0.317578792572021 \\
28603488	0.355866283178329 \\
28606896	0.401882410049438 \\
28607712	0.368044197559357 \\
28610016	0.43225947022438 \\
28610768	0.347456902265549 \\
28611280	0.496408045291901 \\
28612640	0.322620213031769 \\
28614496	0.312117248773575 \\
28614608	0.322247862815857 \\
28614784	0.358307361602783 \\
28617168	0.464194923639297 \\
28619168	0.385233044624329 \\
28621184	0.34158644080162 \\
28622432	0.314146041870117 \\
28623360	0.299067944288254 \\
28624480	0.345436185598373 \\
28626288	0.399368047714233 \\
28628832	0.317634791135788 \\
28629520	0.477688699960709 \\
28630416	0.324532151222229 \\
28633488	0.431038945913315 \\
28634160	0.306744575500488 \\
28635328	0.376463145017624 \\
28636240	0.38557031750679 \\
28644400	0.381499707698822 \\
28645488	0.412786543369293 \\
28646720	0.310553789138794 \\
28646944	0.333193928003311 \\
28647248	0.324329137802124 \\
28647568	0.336303383111954 \\
28648080	0.318829983472824 \\
28649856	0.311170309782028 \\
28652944	0.31767413020134 \\
28654048	0.322461158037186 \\
28654688	0.301569789648056 \\
28657552	0.545995891094208 \\
28657920	0.466202348470688 \\
28659136	0.432532459497452 \\
28660992	0.354051291942596 \\
28661392	0.354207128286362 \\
28663488	0.436160951852798 \\
28663600	0.305517584085464 \\
28663968	0.312270432710648 \\
28664496	0.338431417942047 \\
28664560	0.349148333072662 \\
28665600	0.44055637717247 \\
28666640	0.362497866153717 \\
28669616	0.422355711460114 \\
28670240	0.483318001031876 \\
28670496	0.2983418405056 \\
28672800	0.335325419902802 \\
28673216	0.426224291324615 \\
28673808	0.337759464979172 \\
28674384	0.338102072477341 \\
28676336	0.349166244268417 \\
28677216	0.322270005941391 \\
28677840	0.295911520719528 \\
28677872	0.360414654016495 \\
28679136	0.304334580898285 \\
28679936	0.338217556476593 \\
28680240	0.423145025968552 \\
28681872	0.32329735159874 \\
28686096	0.309299975633621 \\
28687904	0.44430610537529 \\
28688464	0.46571809053421 \\
28692464	0.562936186790466 \\
28695232	0.312992870807648 \\
28697280	0.328896433115005 \\
28700000	0.405851036310196 \\
28702528	0.347952097654343 \\
28702896	0.297757416963577 \\
28703792	0.34935337305069 \\
28704416	0.366874307394028 \\
28706368	0.347413152456284 \\
28707024	0.301792234182358 \\
28707776	0.354174166917801 \\
28708320	0.501555621623993 \\
28709296	0.318990051746368 \\
28709584	0.521082937717438 \\
28709808	0.345360100269318 \\
28710784	0.319110363721848 \\
28713200	0.295174390077591 \\
28714032	0.347601711750031 \\
28716272	0.407646864652634 \\
28720160	0.41522690653801 \\
28724192	0.309037417173386 \\
28726768	0.310983002185822 \\
28727136	0.32188406586647 \\
28727536	0.304427713155746 \\
28730640	0.365832597017288 \\
28731152	0.333920210599899 \\
28731280	0.348270863294601 \\
28731936	0.353415697813034 \\
28732080	0.344518542289734 \\
28734304	0.303909629583359 \\
28734544	0.540516495704651 \\
28734992	0.332470506429672 \\
28735600	0.403175592422485 \\
28737616	0.375631988048553 \\
28738976	0.460857957601547 \\
28739840	0.298337787389755 \\
28741088	0.477325588464737 \\
28743360	0.308036297559738 \\
28744320	0.394148826599121 \\
28744576	0.305156201124191 \\
28744832	0.304337620735168 \\
28745424	0.340651959180832 \\
28746704	0.344127357006073 \\
28747888	0.445436954498291 \\
28748368	0.417099475860596 \\
28749120	0.361854374408722 \\
28752128	0.344387263059616 \\
28752624	0.330418556928635 \\
28753152	0.30950129032135 \\
28754176	0.40579229593277 \\
28754800	0.451284229755402 \\
28754976	0.444437593221664 \\
28755984	0.445893198251724 \\
28759760	0.476983219385147 \\
28760224	0.467459499835968 \\
28761296	0.343465536832809 \\
28764784	0.321609914302826 \\
28767232	0.368765562772751 \\
28769712	0.336607813835144 \\
28770272	0.37333020567894 \\
28770384	0.487904131412506 \\
28772480	0.379507690668106 \\
28772688	0.450851023197174 \\
28773424	0.332499176263809 \\
28773840	0.439034312963486 \\
28774704	0.317064255475998 \\
28776128	0.463098138570786 \\
28782288	0.300404876470566 \\
28783200	0.423715353012085 \\
28784896	0.330255001783371 \\
28785936	0.324532449245453 \\
28786656	0.437764167785645 \\
28789072	0.341544359922409 \\
28789264	0.443560808897018 \\
28792464	0.372294396162033 \\
28793488	0.362578541040421 \\
28793984	0.466652542352676 \\
28794192	0.567436337471008 \\
28797984	0.311200588941574 \\
28799056	0.33725580573082 \\
28802784	0.361676126718521 \\
28802800	0.376388013362885 \\
28804256	0.32669398188591 \\
28805040	0.364054203033447 \\
28806752	0.375107884407043 \\
28810544	0.326734393835068 \\
28812192	0.346769899129868 \\
28813552	0.347019106149673 \\
28813808	0.361907333135605 \\
28819920	0.29510098695755 \\
28820192	0.526344239711761 \\
28821968	0.306328654289246 \\
28822272	0.298654645681381 \\
28823568	0.34054958820343 \\
28824384	0.31397932767868 \\
28824464	0.317797213792801 \\
28824560	0.425726234912872 \\
28827792	0.376583486795425 \\
28828896	0.456377506256104 \\
28829104	0.35246205329895 \\
28830192	0.328933328390121 \\
28831200	0.548460245132446 \\
28834560	0.30915629863739 \\
28835792	0.414712488651276 \\
28838720	0.369311988353729 \\
28840128	0.325071811676025 \\
28840464	0.357538789510727 \\
28841184	0.369034618139267 \\
28841504	0.301005929708481 \\
28844800	0.318697065114975 \\
28846368	0.392772823572159 \\
28847120	0.296095490455627 \\
28847584	0.380282521247864 \\
28848528	0.352656304836273 \\
};
\addplot [green!50.0!black]
table [row sep=\\]{%
27384672	0.424871027469635 \\
27385504	0.416245758533478 \\
27386672	0.35442528128624 \\
27387664	0.45080953836441 \\
27387744	0.439601898193359 \\
27388368	0.439501017332077 \\
27388928	0.43689814209938 \\
27388960	0.382045030593872 \\
27389088	0.470577239990234 \\
27391584	0.299947470426559 \\
27392576	0.435590505599976 \\
27393264	0.333838850259781 \\
27393376	0.457646936178207 \\
27394144	0.375420778989792 \\
27394352	0.434471845626831 \\
27395424	0.446214288473129 \\
27396928	0.380602806806564 \\
27400224	0.346298545598984 \\
27401056	0.325173139572144 \\
27405056	0.420492321252823 \\
27405328	0.296551585197449 \\
27405392	0.316379874944687 \\
27406160	0.424082517623901 \\
27406272	0.476585686206818 \\
27406976	0.415336459875107 \\
27411056	0.375196427106857 \\
27411744	0.456092894077301 \\
27411792	0.336208075284958 \\
27414032	0.340162098407745 \\
27414672	0.451494663953781 \\
27416576	0.352622002363205 \\
27417536	0.332308858633041 \\
27419184	0.359566777944565 \\
27420192	0.424633175134659 \\
27420912	0.40056785941124 \\
27422224	0.377621859312057 \\
27422976	0.421681791543961 \\
27423760	0.430482298135757 \\
27423776	0.411644995212555 \\
27423968	0.438218116760254 \\
27424512	0.425299555063248 \\
27426960	0.413912743330002 \\
27427840	0.400143355131149 \\
27432608	0.328627198934555 \\
27435680	0.429372221231461 \\
27435936	0.434022814035416 \\
27436880	0.329925090074539 \\
27441888	0.363564521074295 \\
27441920	0.430050998926163 \\
27442720	0.415777206420898 \\
27443856	0.327563494443893 \\
27445024	0.316446751356125 \\
27445136	0.420197814702988 \\
27446848	0.411074787378311 \\
27447296	0.363613575696945 \\
27448576	0.466999918222427 \\
27451136	0.402649164199829 \\
27453072	0.472918570041656 \\
27454400	0.450773566961288 \\
27455872	0.435078769922256 \\
27456144	0.338078409433365 \\
27458688	0.472008556127548 \\
27458816	0.394426554441452 \\
27460608	0.437383651733398 \\
27463536	0.433337271213531 \\
27465696	0.410883635282516 \\
27466144	0.482629746198654 \\
27469520	0.438331842422485 \\
27469744	0.360385984182358 \\
27472784	0.353351950645447 \\
27474864	0.408597946166992 \\
27475568	0.450440257787704 \\
27476928	0.343533128499985 \\
27477824	0.429049879312515 \\
27477936	0.402645736932755 \\
27478512	0.405215233564377 \\
27479840	0.403101652860641 \\
27483200	0.383219301700592 \\
27483504	0.402263730764389 \\
27484624	0.436584532260895 \\
27489184	0.417718976736069 \\
27489648	0.463579803705215 \\
27491184	0.402231127023697 \\
27491376	0.400002151727676 \\
27493664	0.411333084106445 \\
27495456	0.453799873590469 \\
27497824	0.3830506503582 \\
27498480	0.423997730016708 \\
27502112	0.330534815788269 \\
27503360	0.398815631866455 \\
27503408	0.406225115060806 \\
27504176	0.420651733875275 \\
27508608	0.398075819015503 \\
27508768	0.397000938653946 \\
27509328	0.427007526159286 \\
27511856	0.390229403972626 \\
27513056	0.328537195920944 \\
27514880	0.476823568344116 \\
27515536	0.383257061243057 \\
27517808	0.436772108078003 \\
27518032	0.323118299245834 \\
27519968	0.411471515893936 \\
27520128	0.464604198932648 \\
27521616	0.41803440451622 \\
27526048	0.308184593915939 \\
27526848	0.377725929021835 \\
27526960	0.482285588979721 \\
27527888	0.458856344223022 \\
27532160	0.390099197626114 \\
27535488	0.384487211704254 \\
27536864	0.42062646150589 \\
27537072	0.490431636571884 \\
27538880	0.479768604040146 \\
27539168	0.362778753042221 \\
27541488	0.445052713155746 \\
27542512	0.419667303562164 \\
27548416	0.41706782579422 \\
27548528	0.358911156654358 \\
27550384	0.407413691282272 \\
27551664	0.431752771139145 \\
27552352	0.308945745229721 \\
27553712	0.434454500675201 \\
27556112	0.382531046867371 \\
27556128	0.460800558328629 \\
27556480	0.46853956580162 \\
27557600	0.354417651891708 \\
27558432	0.306039065122604 \\
27558480	0.301782369613647 \\
27559456	0.459310919046402 \\
27559584	0.455531656742096 \\
27560320	0.420958667993546 \\
27561632	0.305734127759933 \\
27566704	0.429116636514664 \\
27567552	0.42613759636879 \\
27567872	0.385478258132935 \\
27568512	0.392973214387894 \\
27569056	0.426997810602188 \\
27570960	0.449796110391617 \\
27572144	0.446225225925446 \\
27575504	0.394620537757874 \\
27575584	0.400797814130783 \\
27578208	0.398778945207596 \\
27578624	0.404613971710205 \\
27580640	0.326873451471329 \\
27586736	0.446215242147446 \\
27590032	0.322831690311432 \\
27591024	0.407819330692291 \\
27592544	0.440185785293579 \\
27592976	0.412556648254395 \\
27593504	0.389478266239166 \\
27593744	0.325552552938461 \\
27598432	0.430581778287888 \\
27600736	0.442993491888046 \\
27601552	0.30435237288475 \\
27601920	0.340479463338852 \\
27604960	0.443916082382202 \\
27606144	0.482443392276764 \\
27609280	0.484355539083481 \\
27611536	0.437893241643906 \\
27612704	0.447491705417633 \\
27613120	0.402413457632065 \\
27613408	0.460753738880157 \\
27614352	0.446273326873779 \\
27615152	0.426831007003784 \\
27618208	0.372358530759811 \\
27618688	0.459445685148239 \\
27618992	0.419705301523209 \\
27620464	0.372159719467163 \\
27620944	0.45750766992569 \\
27621968	0.408414602279663 \\
27622272	0.34817361831665 \\
27625440	0.437358528375626 \\
27629184	0.472359895706177 \\
27631568	0.366298943758011 \\
27631600	0.467042505741119 \\
27632112	0.411024630069733 \\
27635840	0.456903517246246 \\
27636224	0.376074939966202 \\
27641856	0.516621291637421 \\
27643984	0.38773700594902 \\
27645136	0.324993818998337 \\
27651152	0.440165728330612 \\
27652944	0.458447068929672 \\
27653712	0.488903909921646 \\
27654384	0.48356705904007 \\
27657056	0.345430970191956 \\
27657552	0.353753507137299 \\
27660672	0.438237875699997 \\
27661072	0.322861194610596 \\
27661424	0.416636854410172 \\
27664688	0.445667266845703 \\
27664912	0.460256814956665 \\
27665376	0.46592578291893 \\
27665504	0.436127573251724 \\
27671248	0.411197572946548 \\
27672288	0.433304518461227 \\
27673040	0.424924433231354 \\
27679216	0.408289104700089 \\
27687328	0.42746901512146 \\
27689856	0.429073959589005 \\
27690704	0.446036636829376 \\
27692336	0.332145929336548 \\
27696496	0.340689867734909 \\
27698240	0.333440691232681 \\
27698464	0.461309909820557 \\
27699696	0.414431869983673 \\
27701536	0.361752420663834 \\
27703008	0.397356331348419 \\
27703920	0.434094816446304 \\
27704560	0.472533375024796 \\
27704848	0.492697209119797 \\
27704992	0.351996511220932 \\
27706208	0.32706093788147 \\
27707904	0.455796778202057 \\
27708032	0.506177127361298 \\
27709168	0.439163506031036 \\
27711040	0.413854748010635 \\
27711760	0.420551836490631 \\
27712624	0.451758593320847 \\
27712640	0.44583997130394 \\
27712992	0.409103453159332 \\
27713248	0.35259935259819 \\
27716464	0.422205209732056 \\
27716512	0.42932865023613 \\
27717296	0.410794466733932 \\
27717680	0.44039249420166 \\
27721280	0.410750687122345 \\
27722304	0.431192308664322 \\
27723344	0.412172943353653 \\
27723712	0.413355976343155 \\
27725104	0.444627106189728 \\
27725184	0.391098231077194 \\
27726256	0.29863703250885 \\
27728368	0.385389506816864 \\
27730896	0.298772782087326 \\
27733136	0.446360915899277 \\
27733568	0.350569099187851 \\
27736096	0.418096214532852 \\
27739920	0.423327296972275 \\
27740672	0.469776958227158 \\
27741280	0.425776451826096 \\
27741728	0.374682664871216 \\
27743552	0.390219062566757 \\
27748240	0.444405078887939 \\
27749440	0.441107720136642 \\
27754208	0.440370619297028 \\
27754368	0.406836658716202 \\
27755072	0.438093334436417 \\
27755488	0.491737753152847 \\
27756208	0.473874181509018 \\
27756576	0.456638723611832 \\
27757776	0.473552852869034 \\
27758832	0.473090618848801 \\
27760640	0.377534002065659 \\
27762720	0.402827233076096 \\
27762896	0.34229701757431 \\
27763216	0.378919720649719 \\
27767008	0.447258800268173 \\
27769264	0.35776162147522 \\
27769888	0.295893520116806 \\
27770352	0.440955370664597 \\
27772512	0.426633834838867 \\
27772544	0.378446817398071 \\
27773152	0.333466589450836 \\
27773520	0.505363047122955 \\
27777936	0.501348853111267 \\
27779504	0.468859523534775 \\
27779632	0.49940425157547 \\
27782416	0.481539815664291 \\
27782944	0.408028841018677 \\
27784128	0.440587908029556 \\
27784752	0.349638164043427 \\
27786128	0.394178241491318 \\
27788048	0.478639662265778 \\
27789312	0.419716835021973 \\
27790256	0.348031014204025 \\
27794976	0.458860248327255 \\
27796992	0.48090335726738 \\
27797552	0.48372408747673 \\
27798736	0.303407192230225 \\
27801056	0.394974678754807 \\
27801456	0.430401712656021 \\
27802480	0.477980375289917 \\
27802704	0.509026706218719 \\
27804848	0.42919921875 \\
27806448	0.348302096128464 \\
27807520	0.346143752336502 \\
27812752	0.374348610639572 \\
27812768	0.505261182785034 \\
27813264	0.445486307144165 \\
27818272	0.461562544107437 \\
27818368	0.479634493589401 \\
27818464	0.364742636680603 \\
27818528	0.508140325546265 \\
27818544	0.348568171262741 \\
27820384	0.418221950531006 \\
27824080	0.426637172698975 \\
27825648	0.387538552284241 \\
27825920	0.425096899271011 \\
27826208	0.432086855173111 \\
27829200	0.301610022783279 \\
27830656	0.435205280780792 \\
27831200	0.438177406787872 \\
27831488	0.377159357070923 \\
27836016	0.455401241779327 \\
27837136	0.453806012868881 \\
27839008	0.457226753234863 \\
27839216	0.454244136810303 \\
27840688	0.483149528503418 \\
27841152	0.35838383436203 \\
27841776	0.425154030323029 \\
27847520	0.451627492904663 \\
27847936	0.444616377353668 \\
27848592	0.444908380508423 \\
27848992	0.452055662870407 \\
27851216	0.455199718475342 \\
27852208	0.455658972263336 \\
27855536	0.429486483335495 \\
27855792	0.40786224603653 \\
27856976	0.353316128253937 \\
27857776	0.443468302488327 \\
27859952	0.329544365406036 \\
27861264	0.454463809728622 \\
27864080	0.497583478689194 \\
27864496	0.510746657848358 \\
27865472	0.320979297161102 \\
27866784	0.460894584655762 \\
27867888	0.48611781001091 \\
27868544	0.392449766397476 \\
27869232	0.440641492605209 \\
27871344	0.4554243683815 \\
27871520	0.410155683755875 \\
27873792	0.475869476795197 \\
27875296	0.300245314836502 \\
27875520	0.463618010282516 \\
27875808	0.536315321922302 \\
27886496	0.414512157440186 \\
27887088	0.483528614044189 \\
27891136	0.492297321557999 \\
27892928	0.380789220333099 \\
27893968	0.521277129650116 \\
27894080	0.465439051389694 \\
27894976	0.410811334848404 \\
27895120	0.456485897302628 \\
27896064	0.429359495639801 \\
27896272	0.441493481397629 \\
27898784	0.424404442310333 \\
27899312	0.341636508703232 \\
27902960	0.497950464487076 \\
27904672	0.373149633407593 \\
27906512	0.445406675338745 \\
27907296	0.401622354984283 \\
27908192	0.353406548500061 \\
27910304	0.465872049331665 \\
27910432	0.463034719228745 \\
27912544	0.439102739095688 \\
27914432	0.47088161110878 \\
27914864	0.427241623401642 \\
27914896	0.498850166797638 \\
27916336	0.320491403341293 \\
27917456	0.460488170385361 \\
27918000	0.35746356844902 \\
27918448	0.483537405729294 \\
27922096	0.454998642206192 \\
27923648	0.484436720609665 \\
27923792	0.415955305099487 \\
27923984	0.464538633823395 \\
27924288	0.374248713254929 \\
27924560	0.390767991542816 \\
27925424	0.361841082572937 \\
27925616	0.460712403059006 \\
27926016	0.494754701852798 \\
27926608	0.467153638601303 \\
27928272	0.357932806015015 \\
27928576	0.469910860061646 \\
27930256	0.431474506855011 \\
27933792	0.428806304931641 \\
27934128	0.423039585351944 \\
27935008	0.439672917127609 \\
27936400	0.494876146316528 \\
27937584	0.348549753427505 \\
27940528	0.422216087579727 \\
27945840	0.502293765544891 \\
27946832	0.472300499677658 \\
27949328	0.494559198617935 \\
27949664	0.45220074057579 \\
27949792	0.417285740375519 \\
27950032	0.418212801218033 \\
27951728	0.469325751066208 \\
27953168	0.334617108106613 \\
27956336	0.466769844293594 \\
27956448	0.474098354578018 \\
27957584	0.485049217939377 \\
27959248	0.51763129234314 \\
27959520	0.510092318058014 \\
27960592	0.463048607110977 \\
27963936	0.510072946548462 \\
27964192	0.371713370084763 \\
27964400	0.460675686597824 \\
27970064	0.316149890422821 \\
27970544	0.437022119760513 \\
27970848	0.508745789527893 \\
27972272	0.325664341449738 \\
27973104	0.349795073270798 \\
27973600	0.436041325330734 \\
27974512	0.433556705713272 \\
27976848	0.404319733381271 \\
27978704	0.435334116220474 \\
27979232	0.475914299488068 \\
27983280	0.511162936687469 \\
27983824	0.358549892902374 \\
27988224	0.453608840703964 \\
27990016	0.524837076663971 \\
27995072	0.466967314481735 \\
27995952	0.394659608602524 \\
27996192	0.481730312108994 \\
27999024	0.48427277803421 \\
27999280	0.491353511810303 \\
27999456	0.453014612197876 \\
28001280	0.465213626623154 \\
28002272	0.349351614713669 \\
28003200	0.497565656900406 \\
28003520	0.32797509431839 \\
28005440	0.428637564182281 \\
28007696	0.391655296087265 \\
28008080	0.436728537082672 \\
28010256	0.496907323598862 \\
28011792	0.473426014184952 \\
28012736	0.398737818002701 \\
28012912	0.542604148387909 \\
28019232	0.49259090423584 \\
28019680	0.498368173837662 \\
28020496	0.321147710084915 \\
28022048	0.507468104362488 \\
28022544	0.521835744380951 \\
28022624	0.4433613717556 \\
28024320	0.491557657718658 \\
28028736	0.329140037298203 \\
28032000	0.364982008934021 \\
28034352	0.389312595129013 \\
28034608	0.373614549636841 \\
28034672	0.497680395841599 \\
28035200	0.516535103321075 \\
28035424	0.485390037298203 \\
28035520	0.471060276031494 \\
28036688	0.411632984876633 \\
28040640	0.490409910678864 \\
28042048	0.304047793149948 \\
28043904	0.480144321918488 \\
28044336	0.355016380548477 \\
28045456	0.429963171482086 \\
28046544	0.360382109880447 \\
28047856	0.354266256093979 \\
28048624	0.490592807531357 \\
28048880	0.529340863227844 \\
28053936	0.502289652824402 \\
28056208	0.374164909124374 \\
28058144	0.426021635532379 \\
28059904	0.474447637796402 \\
28061424	0.487198352813721 \\
28063200	0.411208599805832 \\
28063488	0.500359892845154 \\
28066848	0.407583862543106 \\
28068416	0.382393628358841 \\
28071424	0.428494274616241 \\
28071696	0.444262027740479 \\
28072320	0.439803928136826 \\
28076448	0.50510561466217 \\
28080288	0.500968158245087 \\
28080848	0.499667078256607 \\
28081712	0.468080013990402 \\
28082224	0.388558566570282 \\
28083376	0.462658226490021 \\
28083808	0.463226050138474 \\
28083872	0.391708105802536 \\
28084880	0.492222130298615 \\
28087680	0.542245328426361 \\
28087888	0.439092397689819 \\
28089168	0.346253126859665 \\
28089232	0.379481852054596 \\
28089808	0.488295763731003 \\
28091200	0.338354617357254 \\
28091312	0.491682589054108 \\
28092016	0.442648261785507 \\
28092864	0.321007609367371 \\
28097360	0.391229838132858 \\
28098320	0.407856315374374 \\
28099664	0.488023489713669 \\
28100832	0.491704136133194 \\
28101056	0.503020167350769 \\
28103424	0.427490711212158 \\
28105664	0.474256813526154 \\
28108960	0.401363462209702 \\
28109104	0.46709355711937 \\
28109952	0.343331515789032 \\
28112112	0.421936601400375 \\
28112688	0.542213678359985 \\
28114528	0.485513508319855 \\
28117424	0.502191662788391 \\
28120528	0.319555163383484 \\
28121440	0.331952124834061 \\
28122704	0.504049956798553 \\
28123280	0.475338697433472 \\
28125088	0.38699871301651 \\
28125344	0.326147496700287 \\
28126608	0.45708379149437 \\
28127984	0.490336567163467 \\
28131136	0.438463062047958 \\
28139168	0.352815002202988 \\
28139856	0.414472490549088 \\
28140816	0.479501098394394 \\
28141136	0.462121069431305 \\
28141552	0.358188688755035 \\
28142992	0.327647358179092 \\
28143824	0.541516959667206 \\
28144784	0.334716200828552 \\
28145360	0.487835079431534 \\
28146208	0.479758560657501 \\
28146272	0.480619996786118 \\
28146480	0.500334680080414 \\
28146704	0.489680737257004 \\
28147088	0.516697227954865 \\
28147280	0.510243117809296 \\
28147904	0.34683284163475 \\
28148128	0.400603055953979 \\
28150112	0.494131535291672 \\
28150208	0.499508231878281 \\
28151152	0.505323767662048 \\
28151520	0.478456318378448 \\
28153216	0.38815912604332 \\
28154896	0.473222941160202 \\
28155632	0.513025403022766 \\
28160352	0.336856335401535 \\
28162400	0.329382687807083 \\
28165504	0.352351158857346 \\
28167712	0.478216856718063 \\
28172352	0.475490182638168 \\
28173216	0.35844212770462 \\
28173616	0.516335964202881 \\
28175632	0.336183309555054 \\
28176928	0.490684330463409 \\
28177904	0.558725535869598 \\
28178208	0.524907231330872 \\
28184096	0.357861697673798 \\
28184896	0.499845504760742 \\
28186384	0.479123502969742 \\
28186640	0.484834402799606 \\
28187120	0.340329736471176 \\
28188288	0.427918255329132 \\
28190112	0.529710471630096 \\
28194064	0.4017453789711 \\
28194096	0.348619222640991 \\
28197104	0.425163358449936 \\
28199664	0.396883815526962 \\
28200240	0.523273646831512 \\
28202144	0.475606054067612 \\
28203632	0.485970944166183 \\
28204512	0.399777978658676 \\
28205472	0.445388942956924 \\
28212000	0.412105888128281 \\
28212768	0.523719727993011 \\
28212896	0.496057957410812 \\
28215264	0.461904376745224 \\
28216016	0.536003768444061 \\
28217072	0.340930312871933 \\
28219792	0.533562123775482 \\
28220672	0.5387282371521 \\
28221648	0.326613992452621 \\
28222192	0.43388032913208 \\
28224160	0.335731655359268 \\
28224448	0.531412780284882 \\
28226912	0.332167774438858 \\
28228832	0.338991165161133 \\
28230496	0.52287882566452 \\
28231024	0.480023145675659 \\
28232048	0.312647551298141 \\
28232208	0.309140056371689 \\
28233472	0.531500995159149 \\
28233712	0.493391662836075 \\
28234304	0.559484958648682 \\
28238416	0.494088232517242 \\
28238544	0.495510786771774 \\
28239488	0.444631963968277 \\
28239712	0.554045140743256 \\
28243296	0.49292927980423 \\
28243408	0.508640944957733 \\
28243472	0.399633467197418 \\
28243536	0.447622120380402 \\
28245792	0.504341661930084 \\
28246320	0.50498628616333 \\
28246496	0.349126398563385 \\
28249152	0.52228981256485 \\
28249392	0.506455600261688 \\
28249728	0.367882937192917 \\
28249968	0.49737086892128 \\
28251856	0.328145265579224 \\
28255456	0.321697205305099 \\
28258000	0.519323229789734 \\
28258352	0.367163985967636 \\
28259056	0.482493311166763 \\
28259504	0.37048813700676 \\
28260912	0.468087255954742 \\
28262992	0.458043575286865 \\
28263712	0.501839280128479 \\
28267088	0.508908987045288 \\
28268784	0.487388342618942 \\
28268832	0.487037718296051 \\
28269248	0.556549727916718 \\
28269744	0.50235515832901 \\
28272608	0.414219051599503 \\
28272688	0.307592302560806 \\
28272816	0.537262618541718 \\
28275408	0.530761361122131 \\
28276256	0.425203651189804 \\
28276720	0.523515462875366 \\
28279456	0.37550875544548 \\
28281456	0.526641726493835 \\
28284864	0.325482904911041 \\
28285392	0.53577846288681 \\
28286064	0.427732676267624 \\
28286912	0.524587571620941 \\
28288112	0.535926818847656 \\
28288336	0.540569186210632 \\
28288448	0.550486207008362 \\
28289728	0.33700168132782 \\
28292592	0.430371582508087 \\
28293120	0.563104808330536 \\
28295984	0.402633965015411 \\
28296576	0.308376580476761 \\
28300784	0.319531857967377 \\
28300880	0.410561323165894 \\
28303504	0.330332845449448 \\
28303744	0.319234699010849 \\
28304288	0.375260531902313 \\
28308160	0.454395592212677 \\
28316720	0.572810351848602 \\
28317536	0.525725066661835 \\
28319040	0.519391715526581 \\
28320896	0.340777009725571 \\
28321776	0.4212267100811 \\
28322256	0.527515828609467 \\
28323504	0.502316892147064 \\
28323936	0.422576814889908 \\
28324208	0.419357687234879 \\
28324608	0.507277309894562 \\
28325952	0.507718563079834 \\
28328224	0.301482498645782 \\
28328480	0.465904295444489 \\
28328576	0.311563223600388 \\
28332224	0.385537892580032 \\
28332976	0.517999708652496 \\
28334912	0.535977959632874 \\
28337984	0.537868678569794 \\
28338240	0.455278068780899 \\
28338720	0.372911781072617 \\
28339792	0.392480492591858 \\
28340016	0.522966206073761 \\
28344128	0.354177951812744 \\
28345376	0.456889301538467 \\
28346864	0.523549675941467 \\
28346960	0.538309693336487 \\
28347312	0.322655886411667 \\
28348752	0.525250017642975 \\
28351600	0.39032980799675 \\
28352048	0.332007139921188 \\
28353536	0.521494328975677 \\
28354736	0.495082437992096 \\
28357936	0.308515757322311 \\
28361952	0.501611471176147 \\
28363280	0.32930064201355 \\
28364416	0.554831981658936 \\
28365968	0.485611170530319 \\
28366160	0.568038403987885 \\
28366608	0.364717215299606 \\
28367008	0.541769206523895 \\
28368544	0.512353122234344 \\
28370880	0.34897792339325 \\
28378224	0.484698593616486 \\
28379504	0.492247074842453 \\
28384256	0.495609909296036 \\
28384752	0.499896824359894 \\
28384880	0.535130500793457 \\
28389984	0.422075897455215 \\
28392384	0.362923681735992 \\
28395520	0.490776032209396 \\
28397728	0.375895231962204 \\
28398848	0.535639464855194 \\
28398864	0.40933957695961 \\
28400208	0.376916378736496 \\
28401824	0.505407929420471 \\
28402736	0.55393922328949 \\
28404496	0.338998228311539 \\
28405840	0.31774565577507 \\
28407808	0.508002698421478 \\
28409296	0.409376382827759 \\
28409568	0.55881255865097 \\
28410064	0.498568117618561 \\
28410768	0.34949854016304 \\
28411600	0.508639812469482 \\
28416176	0.463545858860016 \\
28416336	0.502368152141571 \\
28416368	0.533139407634735 \\
28418992	0.307437092065811 \\
28422224	0.565741837024689 \\
28423824	0.396795988082886 \\
28424000	0.518516480922699 \\
28424864	0.351703107357025 \\
28427920	0.572909712791443 \\
28428384	0.386440694332123 \\
28428672	0.332510203123093 \\
28429600	0.519145786762238 \\
28430000	0.34330952167511 \\
28431200	0.473588049411774 \\
28431696	0.438496738672256 \\
28432432	0.535772502422333 \\
28433616	0.386039286851883 \\
28434288	0.410342365503311 \\
28435344	0.53624814748764 \\
28436736	0.567530572414398 \\
28438512	0.526705205440521 \\
28439168	0.486548662185669 \\
28440784	0.524888098239899 \\
28444768	0.314575910568237 \\
28448544	0.573188483715057 \\
28450352	0.512148559093475 \\
28452592	0.496135681867599 \\
28455168	0.563924729824066 \\
28455616	0.464023739099503 \\
28456336	0.529821872711182 \\
28463040	0.518896996974945 \\
28463584	0.310587137937546 \\
28464208	0.547095119953156 \\
28467376	0.39959043264389 \\
28473200	0.470212429761887 \\
28476208	0.542259275913239 \\
28476224	0.409727543592453 \\
28476496	0.414156585931778 \\
28477440	0.35134744644165 \\
28478048	0.45478555560112 \\
28478864	0.555344939231873 \\
28480192	0.555616140365601 \\
28481440	0.540056169033051 \\
28485024	0.563672065734863 \\
28486864	0.319930136203766 \\
28487808	0.324494540691376 \\
28490736	0.428571283817291 \\
28490752	0.518024384975433 \\
28490960	0.555430591106415 \\
28493216	0.548574209213257 \\
28494016	0.399466544389725 \\
28495280	0.477018684148788 \\
28495616	0.435546875 \\
28497936	0.558379352092743 \\
28498592	0.421357303857803 \\
28499024	0.577446401119232 \\
28499504	0.43848904967308 \\
28500768	0.505981683731079 \\
28502640	0.553092896938324 \\
28511328	0.597038924694061 \\
28511392	0.540439903736115 \\
28511888	0.524468779563904 \\
28512464	0.532773733139038 \\
28513280	0.543743252754211 \\
28514496	0.417631596326828 \\
28518640	0.373521000146866 \\
28519936	0.490289598703384 \\
28524352	0.332510948181152 \\
28525024	0.336339563131332 \\
28526848	0.5391725897789 \\
28528864	0.508896291255951 \\
28529280	0.425202369689941 \\
28531136	0.414538383483887 \\
28532304	0.531343400478363 \\
28533600	0.523454368114471 \\
28534496	0.551604449748993 \\
28535312	0.489470690488815 \\
28535664	0.376798659563065 \\
28536192	0.511151671409607 \\
28536592	0.559196293354034 \\
28536640	0.529356896877289 \\
28539152	0.402240365743637 \\
28540400	0.539945065975189 \\
28540736	0.550035178661346 \\
28540752	0.516501307487488 \\
28540784	0.539040565490723 \\
28542416	0.546715557575226 \\
28542464	0.354013204574585 \\
28543104	0.349637180566788 \\
28544928	0.514615595340729 \\
28547568	0.308443039655685 \\
28549968	0.368912935256958 \\
28551168	0.596838057041168 \\
28552144	0.540035665035248 \\
28554864	0.449823051691055 \\
28557088	0.533129513263702 \\
28563968	0.507253766059875 \\
28564624	0.495713084936142 \\
28564704	0.521868407726288 \\
28565456	0.516110777854919 \\
28566288	0.503097474575043 \\
28566416	0.534677505493164 \\
28566784	0.381009131669998 \\
28568176	0.320119827985764 \\
28570992	0.563822746276855 \\
28571104	0.417128652334213 \\
28574464	0.567487180233002 \\
28581840	0.551745116710663 \\
28582416	0.462305992841721 \\
28584000	0.522433638572693 \\
28586240	0.529424965381622 \\
28586736	0.360583633184433 \\
28591504	0.391535967588425 \\
28591792	0.327347844839096 \\
28593072	0.486891120672226 \\
28594064	0.498744934797287 \\
28595152	0.517259538173676 \\
28598848	0.358203768730164 \\
28598880	0.350602895021439 \\
28600896	0.310385286808014 \\
28601216	0.364127784967422 \\
28601584	0.327656686306 \\
28603488	0.457926243543625 \\
28606896	0.306066691875458 \\
28607712	0.435185015201569 \\
28610016	0.560528934001923 \\
28610768	0.382370293140411 \\
28611280	0.565401136875153 \\
28612640	0.450183838605881 \\
28614496	0.351420909166336 \\
28614608	0.566529929637909 \\
28614784	0.385033160448074 \\
28617168	0.584613084793091 \\
28619168	0.507160007953644 \\
28621184	0.571123242378235 \\
28622432	0.485147714614868 \\
28623360	0.3749940097332 \\
28624480	0.46207782626152 \\
28626288	0.349234789609909 \\
28628832	0.499690771102905 \\
28629520	0.632757782936096 \\
28630416	0.471873760223389 \\
28633488	0.592677056789398 \\
28634160	0.317519038915634 \\
28635328	0.440469264984131 \\
28636240	0.489807903766632 \\
28644400	0.457903295755386 \\
28645488	0.50820130109787 \\
28646720	0.316921412944794 \\
28646944	0.486125946044922 \\
28647248	0.493734747171402 \\
28647568	0.422578066587448 \\
28648080	0.504888772964478 \\
28649856	0.433128595352173 \\
28652944	0.392407864332199 \\
28654048	0.570046603679657 \\
28654688	0.424819946289062 \\
28657552	0.589027345180511 \\
28657920	0.519582450389862 \\
28659136	0.541049361228943 \\
28660992	0.619662165641785 \\
28661392	0.529309093952179 \\
28663488	0.610901236534119 \\
28663600	0.535649120807648 \\
28663968	0.308539211750031 \\
28664496	0.56417852640152 \\
28664560	0.483711689710617 \\
28665600	0.587003111839294 \\
28666640	0.562811195850372 \\
28669616	0.482786864042282 \\
28670240	0.522070109844208 \\
28670496	0.331215232610703 \\
28672800	0.535312950611115 \\
28673216	0.580696582794189 \\
28673808	0.514543294906616 \\
28674384	0.360466927289963 \\
28676336	0.600779950618744 \\
28677216	0.521500766277313 \\
28677840	0.466006994247437 \\
28677872	0.600004374980927 \\
28679136	0.582825362682343 \\
28679936	0.363998353481293 \\
28680240	0.584003627300262 \\
28681872	0.502656877040863 \\
28686096	0.554545164108276 \\
28687904	0.540468394756317 \\
28688464	0.638270556926727 \\
28692464	0.591328203678131 \\
28695232	0.434094488620758 \\
28697280	0.311699658632278 \\
28700000	0.497609287500381 \\
28702528	0.572015225887299 \\
28702896	0.305349618196487 \\
28703792	0.38606870174408 \\
28704416	0.521515786647797 \\
28706368	0.595977246761322 \\
28707024	0.318096667528152 \\
28707776	0.587724566459656 \\
28708320	0.595540225505829 \\
28709296	0.465043604373932 \\
28709584	0.614547669887543 \\
28709808	0.501806497573853 \\
28710784	0.474519222974777 \\
28713200	0.323158591985703 \\
28714032	0.470006138086319 \\
28716272	0.496795862913132 \\
28720160	0.440960466861725 \\
28724192	0.30712565779686 \\
28726768	0.545914828777313 \\
28727136	0.446321576833725 \\
28727536	0.568263292312622 \\
28730640	0.557508647441864 \\
28731152	0.400493115186691 \\
28731280	0.603208720684052 \\
28731936	0.527918517589569 \\
28732080	0.594561874866486 \\
28734304	0.498705923557281 \\
28734544	0.584381997585297 \\
28734992	0.475890547037125 \\
28735600	0.596635162830353 \\
28737616	0.609243452548981 \\
28738976	0.595408976078033 \\
28739840	0.339670479297638 \\
28741088	0.597172915935516 \\
28743360	0.585759282112122 \\
28744320	0.377053678035736 \\
28744576	0.527020454406738 \\
28744832	0.31588739156723 \\
28745424	0.431042730808258 \\
28746704	0.626692235469818 \\
28747888	0.616978108882904 \\
28748368	0.471374094486237 \\
28749120	0.608381807804108 \\
28752128	0.382263332605362 \\
28752624	0.563439548015594 \\
28753152	0.524461567401886 \\
28754176	0.643039405345917 \\
28754800	0.55357950925827 \\
28754976	0.556235194206238 \\
28755984	0.371663957834244 \\
28759760	0.612083792686462 \\
28760224	0.576268255710602 \\
28761296	0.517079532146454 \\
28764784	0.314089059829712 \\
28767232	0.615457355976105 \\
28769712	0.532878398895264 \\
28770272	0.319931000471115 \\
28770384	0.611661314964294 \\
28772480	0.620392978191376 \\
28772688	0.433672100305557 \\
28773424	0.608372092247009 \\
28773840	0.602014303207397 \\
28774704	0.508003413677216 \\
28776128	0.603336691856384 \\
28782288	0.344433009624481 \\
28783200	0.577172935009003 \\
28784896	0.495362251996994 \\
28785936	0.499205976724625 \\
28786656	0.576254606246948 \\
28789072	0.563508749008179 \\
28789264	0.612539529800415 \\
28792464	0.435380667448044 \\
28793488	0.636139392852783 \\
28793984	0.515211164951324 \\
28794192	0.601771473884583 \\
28797984	0.533813178539276 \\
28799056	0.368470877408981 \\
28802784	0.597845673561096 \\
28802800	0.593287825584412 \\
28804256	0.553716361522675 \\
28805040	0.577032208442688 \\
28806752	0.37129682302475 \\
28810544	0.348405390977859 \\
28812192	0.317882508039474 \\
28813552	0.554035663604736 \\
28813808	0.594978332519531 \\
28819920	0.319961994886398 \\
28820192	0.585864722728729 \\
28821968	0.553458571434021 \\
28822272	0.587272584438324 \\
28823568	0.602401494979858 \\
28824384	0.305203318595886 \\
28824464	0.381708294153214 \\
28824560	0.536778390407562 \\
28827792	0.623276710510254 \\
28828896	0.597772061824799 \\
28829104	0.613646686077118 \\
28830192	0.615853250026703 \\
28831200	0.637232422828674 \\
28834560	0.575062990188599 \\
28835792	0.576210081577301 \\
28838720	0.585883855819702 \\
28840128	0.582267224788666 \\
28840464	0.63783210515976 \\
28841184	0.35180076956749 \\
28841504	0.353319942951202 \\
28844800	0.311233699321747 \\
28846368	0.570576071739197 \\
28847120	0.538028001785278 \\
28847584	0.600036442279816 \\
28848528	0.54385107755661 \\
};
\end{axis}

\end{tikzpicture}

==> fig/fig4/fig4b-arno.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
axis on top,
height=\figureheight,
legend cell align={left},
legend entries={{\PIONEER $\mathbf{x}$},{\PIONEER $\hat{\mathbf{x}}$},{Balanced \PIONEER $\mathbf{x}$},{Balanced \PIONEER $\hat{\mathbf{x}}$}},
tick pos=both,
width=\figurewidth,
xlabel={Training steps (millions)},
xmajorgrids,
xmin=20330948, xmax=23420874,
ylabel={KL-divergence},
ymajorgrids,
ymin=0.15, ymax=1.1
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color0}
\path [draw=black, fill=blue, opacity=0.2] (axis cs:20225664,0.538884284653156)
--(axis cs:20225664,0.538884284653156)
--(axis cs:20235008,0.548703126299021)
--(axis cs:20244544,0.555047047037421)
--(axis cs:20252608,0.557952324593168)
--(axis cs:20260064,0.556895983464966)
--(axis cs:20270368,0.557100104583507)
--(axis cs:20278720,0.55368723663873)
--(axis cs:20297312,0.558793198126431)
--(axis cs:20319712,0.558524415909155)
--(axis cs:20338144,0.55999025398392)
--(axis cs:20353664,0.55628802693098)
--(axis cs:20373440,0.549686508284241)
--(axis cs:20392320,0.546289691448428)
--(axis cs:20410368,0.530551247848396)
--(axis cs:20428960,0.53929353359461)
--(axis cs:20446176,0.52889154137258)
--(axis cs:20468064,0.530819239802269)
--(axis cs:20485696,0.528572970113136)
--(axis cs:20505728,0.53882766275365)
--(axis cs:20529056,0.536381473387795)
--(axis cs:20544960,0.536723210269936)
--(axis cs:20555264,0.537964491274208)
--(axis cs:20569024,0.528713904170839)
--(axis cs:20585312,0.5288312541518)
--(axis cs:20612064,0.522737769152196)
--(axis cs:20628992,0.518811064912355)
--(axis cs:20644288,0.517621279981873)
--(axis cs:20668416,0.513014282072125)
--(axis cs:20684352,0.489338276330716)
--(axis cs:20704736,0.494922702794401)
--(axis cs:20728160,0.501555567046263)
--(axis cs:20748192,0.486496309487816)
--(axis cs:20756960,0.490498726030665)
--(axis cs:20775392,0.492758350040268)
--(axis cs:20794944,0.510743116035163)
--(axis cs:20815264,0.512123547189453)
--(axis cs:20837312,0.510496272120206)
--(axis cs:20845952,0.502450059582735)
--(axis cs:20856832,0.499812907344708)
--(axis cs:20866592,0.492625058573509)
--(axis cs:20884512,0.489434357638443)
--(axis cs:20904192,0.496634298107373)
--(axis cs:20928480,0.497965282644777)
--(axis cs:20942976,0.505668322454069)
--(axis cs:20957792,0.492614447978566)
--(axis cs:20977088,0.488953139136871)
--(axis cs:21000256,0.479757389691192)
--(axis cs:21016640,0.497058738983982)
--(axis cs:21036960,0.49832389441688)
--(axis cs:21058528,0.494638190136275)
--(axis cs:21083616,0.492438755026779)
--(axis cs:21104864,0.505076206654135)
--(axis cs:21129184,0.522211138590905)
--(axis cs:21145280,0.515477168696769)
--(axis cs:21160992,0.527253622032321)
--(axis cs:21175040,0.539749007987634)
--(axis cs:21214272,0.549520618324783)
--(axis cs:21224544,0.554260667213928)
--(axis cs:21246592,0.550443413319142)
--(axis cs:21261792,0.548249264268596)
--(axis cs:21279584,0.54768488842002)
--(axis cs:21289376,0.530819118417745)
--(axis cs:21304800,0.520703467565289)
--(axis cs:21325664,0.530543283999529)
--(axis cs:21338240,0.535257855394584)
--(axis cs:21353824,0.532823545087548)
--(axis cs:21372128,0.53639597571845)
--(axis cs:21389408,0.530271967891941)
--(axis cs:21422144,0.536684224466611)
--(axis cs:21436512,0.53750677078123)
--(axis cs:21455584,0.542099433704861)
--(axis cs:21477792,0.543013151501347)
--(axis cs:21500704,0.541416838626499)
--(axis cs:21516096,0.532741511829469)
--(axis cs:21532096,0.507716179866777)
--(axis cs:21549376,0.505943219412166)
--(axis cs:21568832,0.505977228197428)
--(axis cs:21594656,0.508150723645754)
--(axis cs:21607232,0.499357428477801)
--(axis cs:21618976,0.49364263216803)
--(axis cs:21634112,0.495286893499271)
--(axis cs:21643664,0.495798128648984)
--(axis cs:21649376,0.503943841735308)
--(axis cs:21652928,0.502412951325533)
--(axis cs:21660672,0.502062028034838)
--(axis cs:21664368,0.496472091678647)
--(axis cs:21669856,0.491438694621093)
--(axis cs:21674992,0.494890110756603)
--(axis cs:21678976,0.494099843806159)
--(axis cs:21682688,0.497948414138795)
--(axis cs:21690576,0.492303104916265)
--(axis cs:21698720,0.47608481354159)
--(axis cs:21707136,0.482753936658632)
--(axis cs:21712480,0.493687233918652)
--(axis cs:21717440,0.511557613423791)
--(axis cs:21722144,0.519135260587776)
--(axis cs:21726720,0.522216627541481)
--(axis cs:21732928,0.518106063722481)
--(axis cs:21736160,0.521793226016557)
--(axis cs:21741216,0.532326333386665)
--(axis cs:21747184,0.532837247616878)
--(axis cs:21753696,0.536942061124212)
--(axis cs:21759360,0.537688327343484)
--(axis cs:21767856,0.545779024459639)
--(axis cs:21776704,0.541834025721605)
--(axis cs:21782960,0.540777264598945)
--(axis cs:21789056,0.546250626480371)
--(axis cs:21794880,0.546105768977921)
--(axis cs:21804416,0.552068315627493)
--(axis cs:21809712,0.546968793517919)
--(axis cs:21814432,0.552560993965745)
--(axis cs:21817936,0.551186803123856)
--(axis cs:21822704,0.550757400671021)
--(axis cs:21828144,0.53467816197011)
--(axis cs:21834944,0.526906154398095)
--(axis cs:21842944,0.524183402358241)
--(axis cs:21849744,0.524631123978708)
--(axis cs:21857552,0.528368232663786)
--(axis cs:21862528,0.515927701233202)
--(axis cs:21869408,0.52760168092944)
--(axis cs:21874688,0.531579756813807)
--(axis cs:21878272,0.529290615830348)
--(axis cs:21884512,0.529330843112048)
--(axis cs:21891840,0.539644678204225)
--(axis cs:21897520,0.541147031495114)
--(axis cs:21902496,0.535709153758942)
--(axis cs:21909712,0.522034404494251)
--(axis cs:21916672,0.5183544715577)
--(axis cs:21918944,0.518230591530234)
--(axis cs:21923552,0.492833532755006)
--(axis cs:21929040,0.500182797358019)
--(axis cs:21935216,0.505025503512261)
--(axis cs:21943328,0.498790324272719)
--(axis cs:21948704,0.48387388515504)
--(axis cs:21955616,0.491909918139631)
--(axis cs:21959536,0.503670348812948)
--(axis cs:21963472,0.513324604117978)
--(axis cs:21968416,0.517255010764864)
--(axis cs:21971488,0.511006782948074)
--(axis cs:21977280,0.513370919718693)
--(axis cs:21982256,0.497886435129079)
--(axis cs:21988720,0.49407366465911)
--(axis cs:21996672,0.498224253168286)
--(axis cs:22006880,0.501811796747404)
--(axis cs:22012576,0.505863068812133)
--(axis cs:22020384,0.495148467337634)
--(axis cs:22029520,0.503383561796705)
--(axis cs:22042128,0.514886567421228)
--(axis cs:22050976,0.535150308824)
--(axis cs:22060672,0.541203285924168)
--(axis cs:22074272,0.549707896995674)
--(axis cs:22082208,0.560218612652126)
--(axis cs:22093136,0.563443829177622)
--(axis cs:22104592,0.568889313082373)
--(axis cs:22112640,0.565893330767435)
--(axis cs:22120496,0.563405683253074)
--(axis cs:22127520,0.566809650621856)
--(axis cs:22147136,0.551499247873122)
--(axis cs:22152272,0.548133585620188)
--(axis cs:22163296,0.557823620785111)
--(axis cs:22170896,0.54476025982879)
--(axis cs:22179792,0.537255597966308)
--(axis cs:22184688,0.534459007164966)
--(axis cs:22192400,0.525664264543262)
--(axis cs:22202832,0.520210079455986)
--(axis cs:22209120,0.520881281996699)
--(axis cs:22216912,0.516885900393652)
--(axis cs:22226064,0.531701364355191)
--(axis cs:22232848,0.527399993263681)
--(axis cs:22249456,0.516072601058075)
--(axis cs:22257280,0.529347527524189)
--(axis cs:22266256,0.529760858455016)
--(axis cs:22278624,0.529303014773534)
--(axis cs:22288960,0.53692886710864)
--(axis cs:22296640,0.528167244214874)
--(axis cs:22305344,0.533152294781837)
--(axis cs:22314144,0.539808269251186)
--(axis cs:22321728,0.537419225283804)
--(axis cs:22335584,0.546751640676921)
--(axis cs:22340528,0.543227958077124)
--(axis cs:22347200,0.527393951046813)
--(axis cs:22354320,0.526338064971786)
--(axis cs:22361136,0.539092632774194)
--(axis cs:22364960,0.537498536382133)
--(axis cs:22370144,0.550278978562458)
--(axis cs:22373376,0.544689206343182)
--(axis cs:22377664,0.535621768379436)
--(axis cs:22381328,0.536225461827251)
--(axis cs:22384128,0.52257357146584)
--(axis cs:22390672,0.535732127820246)
--(axis cs:22395856,0.543286366925411)
--(axis cs:22399248,0.548063355153304)
--(axis cs:22400896,0.533734539413057)
--(axis cs:22403840,0.542258420454281)
--(axis cs:22407520,0.535296365114885)
--(axis cs:22411680,0.548019821783544)
--(axis cs:22417888,0.546096008890291)
--(axis cs:22423296,0.538601168769933)
--(axis cs:22430400,0.550700530840724)
--(axis cs:22434688,0.545142809161994)
--(axis cs:22440096,0.547995543295861)
--(axis cs:22444288,0.565773203894418)
--(axis cs:22450064,0.565142114754136)
--(axis cs:22455664,0.555328303067664)
--(axis cs:22460512,0.55867413438031)
--(axis cs:22467136,0.555651367876083)
--(axis cs:22471264,0.552753401789591)
--(axis cs:22476672,0.554871353165589)
--(axis cs:22479648,0.557973312568676)
--(axis cs:22483088,0.555984478701014)
--(axis cs:22488048,0.560107169880972)
--(axis cs:22493888,0.541033981379486)
--(axis cs:22498160,0.545243395499151)
--(axis cs:22502320,0.550075897109192)
--(axis cs:22505728,0.548524089364853)
--(axis cs:22510960,0.5508340450215)
--(axis cs:22515056,0.556089578512685)
--(axis cs:22518992,0.550689474959564)
--(axis cs:22527664,0.554930159206689)
--(axis cs:22533600,0.554713647396867)
--(axis cs:22538080,0.551793936698317)
--(axis cs:22546368,0.560758336210022)
--(axis cs:22554944,0.576502596011141)
--(axis cs:22568976,0.579056010040519)
--(axis cs:22577920,0.57143085230457)
--(axis cs:22590352,0.562398855617336)
--(axis cs:22597968,0.578821343288117)
--(axis cs:22611840,0.594057568729309)
--(axis cs:22621760,0.56936822939914)
--(axis cs:22634096,0.569693361705149)
--(axis cs:22639104,0.560898058417597)
--(axis cs:22648288,0.551747148857108)
--(axis cs:22659520,0.535960045047263)
--(axis cs:22674240,0.531397210732533)
--(axis cs:22680560,0.538157515285158)
--(axis cs:22684032,0.546390655776864)
--(axis cs:22689248,0.538472143342736)
--(axis cs:22698304,0.531537490522936)
--(axis cs:22706896,0.536311489905954)
--(axis cs:22717280,0.530517642713181)
--(axis cs:22729280,0.526711250508713)
--(axis cs:22734080,0.528338515547196)
--(axis cs:22745264,0.532578951279128)
--(axis cs:22753936,0.536186824331653)
--(axis cs:22764048,0.532288905872147)
--(axis cs:22776720,0.533755034598961)
--(axis cs:22788752,0.527712266015706)
--(axis cs:22796384,0.546818126538873)
--(axis cs:22807200,0.55806865607092)
--(axis cs:22823520,0.569354768268893)
--(axis cs:22831648,0.561734055771762)
--(axis cs:22837808,0.562116537407408)
--(axis cs:22845232,0.558732676257214)
--(axis cs:22857680,0.552293738262576)
--(axis cs:22871120,0.552805628006126)
--(axis cs:22882512,0.55034638344721)
--(axis cs:22890896,0.547517914009587)
--(axis cs:22899984,0.541220777856661)
--(axis cs:22905424,0.526762244104972)
--(axis cs:22912416,0.527896208796948)
--(axis cs:22925328,0.535580237054967)
--(axis cs:22932448,0.535103067615565)
--(axis cs:22940192,0.537914864467941)
--(axis cs:22948960,0.53447833639672)
--(axis cs:22964224,0.530670121228963)
--(axis cs:22976000,0.534638131469533)
--(axis cs:22984080,0.538638121557011)
--(axis cs:22998544,0.540627164011693)
--(axis cs:23008960,0.541225367664998)
--(axis cs:23016640,0.55114970355347)
--(axis cs:23025744,0.547276141742646)
--(axis cs:23034688,0.543871374821666)
--(axis cs:23044416,0.539174233192883)
--(axis cs:23057712,0.539724873468212)
--(axis cs:23063888,0.551111532547781)
--(axis cs:23072016,0.536071699562976)
--(axis cs:23079904,0.530144741838957)
--(axis cs:23092336,0.528820881225662)
--(axis cs:23099280,0.531609525889568)
--(axis cs:23112912,0.520280383948438)
--(axis cs:23120896,0.527742680677079)
--(axis cs:23124128,0.530428191350436)
--(axis cs:23130896,0.533224456510593)
--(axis cs:23143712,0.533632256008145)
--(axis cs:23158272,0.52700460605685)
--(axis cs:23162672,0.531129319164614)
--(axis cs:23166112,0.535734458905822)
--(axis cs:23170144,0.532515629924122)
--(axis cs:23175536,0.528760698031799)
--(axis cs:23180176,0.52489796664092)
--(axis cs:23182992,0.524121204522431)
--(axis cs:23188000,0.521446635949171)
--(axis cs:23192016,0.529774229528505)
--(axis cs:23196672,0.531280476321666)
--(axis cs:23199360,0.525875025830571)
--(axis cs:23202912,0.523827268639203)
--(axis cs:23208608,0.518046206354916)
--(axis cs:23214416,0.522334841683255)
--(axis cs:23219408,0.518727052659307)
--(axis cs:23222848,0.522125813509802)
--(axis cs:23226928,0.513012103781702)
--(axis cs:23231872,0.505879331464019)
--(axis cs:23235264,0.492045444059526)
--(axis cs:23239712,0.492477106583273)
--(axis cs:23245744,0.486641122334565)
--(axis cs:23252256,0.501132128725374)
--(axis cs:23255840,0.507803675635285)
--(axis cs:23260992,0.517496128737549)
--(axis cs:23264448,0.519410411654411)
--(axis cs:23268592,0.520975936340042)
--(axis cs:23273824,0.515087135705594)
--(axis cs:23278112,0.516645338239454)
--(axis cs:23281200,0.521133503982414)
--(axis cs:23289056,0.519000405900165)
--(axis cs:23295520,0.522435544317409)
--(axis cs:23299120,0.523162041091099)
--(axis cs:23302848,0.521337711595594)
--(axis cs:23306768,0.509058751245439)
--(axis cs:23312752,0.517333217932449)
--(axis cs:23317488,0.52194762013683)
--(axis cs:23329712,0.533036116283034)
--(axis cs:23333600,0.533918104391186)
--(axis cs:23338080,0.536790511539279)
--(axis cs:23345056,0.54463137778943)
--(axis cs:23354208,0.545645440901867)
--(axis cs:23367024,0.547407074868027)
--(axis cs:23376064,0.545783507617104)
--(axis cs:23383616,0.545241387931587)
--(axis cs:23394112,0.545178242943386)
--(axis cs:23400432,0.539091306590244)
--(axis cs:23408608,0.275407514387974)
--(axis cs:23398272,0.273301067370649)
--(axis cs:23392912,0.265909069075539)
--(axis cs:23382144,0.257560284280984)
--(axis cs:23374496,0.255437401709116)
--(axis cs:23366032,0.257646199975702)
--(axis cs:23352656,0.25662682994615)
--(axis cs:23344784,0.259603624209764)
--(axis cs:23337936,0.266301716689488)
--(axis cs:23333456,0.27120280968032)
--(axis cs:23328352,0.27345687297677)
--(axis cs:23315168,0.283051117666257)
--(axis cs:23311488,0.285957228440728)
--(axis cs:23304928,0.292018948059353)
--(axis cs:23302512,0.292045225221332)
--(axis cs:23298992,0.29646684662068)
--(axis cs:23295040,0.294020459220526)
--(axis cs:23287856,0.292680685489401)
--(axis cs:23280288,0.299798981318123)
--(axis cs:23277744,0.298661299002738)
--(axis cs:23273696,0.292836304152651)
--(axis cs:23267872,0.294485708427504)
--(axis cs:23264336,0.291066186228517)
--(axis cs:23260864,0.30162609833647)
--(axis cs:23255456,0.297190133928743)
--(axis cs:23251568,0.303975523011143)
--(axis cs:23245520,0.307898857002837)
--(axis cs:23239536,0.302325939533682)
--(axis cs:23235056,0.298336070555894)
--(axis cs:23231456,0.286854603613757)
--(axis cs:23225968,0.283991916193457)
--(axis cs:23222496,0.268254409982371)
--(axis cs:23219296,0.272907169480371)
--(axis cs:23212880,0.268585027905958)
--(axis cs:23208208,0.272554080566112)
--(axis cs:23202256,0.269200643857546)
--(axis cs:23199280,0.270964148428204)
--(axis cs:23196192,0.272981658504381)
--(axis cs:23191264,0.265431150355136)
--(axis cs:23187792,0.269752272525453)
--(axis cs:23182976,0.26998008963648)
--(axis cs:23179632,0.271414902428697)
--(axis cs:23173376,0.266955604955848)
--(axis cs:23170096,0.260561072330224)
--(axis cs:23165088,0.260601188348185)
--(axis cs:23162640,0.261074147227721)
--(axis cs:23157008,0.263233285552359)
--(axis cs:23141504,0.252867306742011)
--(axis cs:23129904,0.259538199565473)
--(axis cs:23123904,0.260914820254431)
--(axis cs:23120784,0.263786976631278)
--(axis cs:23112576,0.269978865816299)
--(axis cs:23098832,0.261466701825492)
--(axis cs:23090528,0.262920358033972)
--(axis cs:23079424,0.260919614582427)
--(axis cs:23070464,0.260421071422351)
--(axis cs:23063680,0.264184008276129)
--(axis cs:23057328,0.271374578779486)
--(axis cs:23042848,0.26511595587316)
--(axis cs:23034528,0.261988051132196)
--(axis cs:23024880,0.25636683055565)
--(axis cs:23012688,0.250510350139326)
--(axis cs:23008512,0.252655364591341)
--(axis cs:22998048,0.258291470100298)
--(axis cs:22984064,0.260561352503138)
--(axis cs:22975456,0.264202430063913)
--(axis cs:22959824,0.263386961081475)
--(axis cs:22948896,0.262248156324078)
--(axis cs:22939936,0.267501661837624)
--(axis cs:22932336,0.272496157240366)
--(axis cs:22924064,0.273631787992963)
--(axis cs:22912400,0.280336504509324)
--(axis cs:22904688,0.282510602109387)
--(axis cs:22899792,0.268460180877287)
--(axis cs:22890864,0.266140725407664)
--(axis cs:22881776,0.265649120057057)
--(axis cs:22870976,0.265865977110518)
--(axis cs:22856832,0.267845128324857)
--(axis cs:22844544,0.269113227627156)
--(axis cs:22837264,0.271306380258903)
--(axis cs:22831536,0.27657121960197)
--(axis cs:22817776,0.285807707981797)
--(axis cs:22806688,0.274371697911425)
--(axis cs:22794544,0.285619728294865)
--(axis cs:22786720,0.280060853217274)
--(axis cs:22774736,0.272928628572501)
--(axis cs:22763904,0.273713397965902)
--(axis cs:22752912,0.270246368401032)
--(axis cs:22743008,0.27047499707317)
--(axis cs:22733776,0.269215297850049)
--(axis cs:22726928,0.264923711008512)
--(axis cs:22716672,0.257749024995082)
--(axis cs:22704368,0.256833676546989)
--(axis cs:22697280,0.254845675345475)
--(axis cs:22688992,0.249525685911143)
--(axis cs:22683952,0.253226137175816)
--(axis cs:22679920,0.252118242958793)
--(axis cs:22672496,0.255089869039275)
--(axis cs:22659408,0.24456512633828)
--(axis cs:22647696,0.236770929945911)
--(axis cs:22638480,0.238793675683104)
--(axis cs:22633552,0.249228973932618)
--(axis cs:22621488,0.251654759223085)
--(axis cs:22608608,0.253941648499287)
--(axis cs:22596944,0.250016021044448)
--(axis cs:22589408,0.241325576284644)
--(axis cs:22577552,0.242090949940598)
--(axis cs:22568544,0.24354889931058)
--(axis cs:22554624,0.243778952631171)
--(axis cs:22545056,0.242786197253121)
--(axis cs:22537936,0.249093444353757)
--(axis cs:22533456,0.244181945618126)
--(axis cs:22526384,0.249668973490913)
--(axis cs:22518512,0.247185552279083)
--(axis cs:22514880,0.243942546865109)
--(axis cs:22509888,0.245293449362154)
--(axis cs:22505392,0.251914904802755)
--(axis cs:22502048,0.249429574424687)
--(axis cs:22497616,0.256126323478751)
--(axis cs:22493808,0.257689821200169)
--(axis cs:22487856,0.24025143014896)
--(axis cs:22482912,0.244873509268807)
--(axis cs:22479408,0.245121265853632)
--(axis cs:22475792,0.246260854283117)
--(axis cs:22469664,0.247706072292719)
--(axis cs:22466256,0.245007939111427)
--(axis cs:22459632,0.243606077291304)
--(axis cs:22454512,0.248686993466421)
--(axis cs:22449760,0.247786836512512)
--(axis cs:22443120,0.248930185818643)
--(axis cs:22439536,0.260660866584223)
--(axis cs:22434624,0.260915436866815)
--(axis cs:22429616,0.258296893798071)
--(axis cs:22422848,0.262108021212961)
--(axis cs:22416352,0.255599468305744)
--(axis cs:22411632,0.261183987709775)
--(axis cs:22407472,0.259642981778067)
--(axis cs:22403792,0.252604711084541)
--(axis cs:22400784,0.26245702679555)
--(axis cs:22398992,0.26250180461161)
--(axis cs:22395696,0.257777808055399)
--(axis cs:22390032,0.250375226879631)
--(axis cs:22383984,0.25664769619196)
--(axis cs:22381104,0.255169555532337)
--(axis cs:22377440,0.266224976195927)
--(axis cs:22372928,0.261143344140822)
--(axis cs:22369376,0.259638078447586)
--(axis cs:22364960,0.261354833495495)
--(axis cs:22360848,0.256591411664562)
--(axis cs:22353376,0.261285026002195)
--(axis cs:22345808,0.261878169041009)
--(axis cs:22340112,0.266810894378257)
--(axis cs:22332448,0.267473461727223)
--(axis cs:22319984,0.26527714599716)
--(axis cs:22312496,0.255847830551392)
--(axis cs:22304880,0.255284265886605)
--(axis cs:22292688,0.254368377572837)
--(axis cs:22288512,0.258082384709301)
--(axis cs:22278544,0.254722384584869)
--(axis cs:22264080,0.255228352655531)
--(axis cs:22256000,0.255476340087561)
--(axis cs:22246016,0.260152698322324)
--(axis cs:22230512,0.251646779412038)
--(axis cs:22225104,0.250484835164795)
--(axis cs:22216592,0.260419269386539)
--(axis cs:22207728,0.256244676979098)
--(axis cs:22201840,0.258618781421385)
--(axis cs:22191008,0.258096591494875)
--(axis cs:22184576,0.256851608252697)
--(axis cs:22179648,0.25372511713186)
--(axis cs:22170864,0.24906840111494)
--(axis cs:22162512,0.253282525795738)
--(axis cs:22152064,0.254488282577417)
--(axis cs:22143088,0.250091520937864)
--(axis cs:22127456,0.261038150912043)
--(axis cs:22120080,0.25358744419907)
--(axis cs:22112592,0.257351724812811)
--(axis cs:22104288,0.257116918433872)
--(axis cs:22092432,0.249689017551051)
--(axis cs:22081920,0.250584517858244)
--(axis cs:22070848,0.254946720935002)
--(axis cs:22058704,0.255921957452132)
--(axis cs:22049584,0.257299888177648)
--(axis cs:22040752,0.257705549589354)
--(axis cs:22029152,0.25530309193706)
--(axis cs:22019216,0.258968634351931)
--(axis cs:22012208,0.24848034693047)
--(axis cs:22005440,0.260292539599557)
--(axis cs:21996128,0.259270453973255)
--(axis cs:21987840,0.263282967938557)
--(axis cs:21981184,0.256205371433358)
--(axis cs:21977216,0.251997201966879)
--(axis cs:21971360,0.248170840044156)
--(axis cs:21967760,0.254229902963988)
--(axis cs:21962976,0.254690031634109)
--(axis cs:21959424,0.260875133874251)
--(axis cs:21954464,0.27551651736005)
--(axis cs:21948336,0.277751315880398)
--(axis cs:21942912,0.265772038591677)
--(axis cs:21933856,0.258568867227786)
--(axis cs:21928848,0.268214008367682)
--(axis cs:21922368,0.267776290749486)
--(axis cs:21918816,0.265922880950831)
--(axis cs:21916640,0.264932914703475)
--(axis cs:21909488,0.267662429544192)
--(axis cs:21901760,0.257882048676818)
--(axis cs:21896416,0.256543854278964)
--(axis cs:21889664,0.256639255842596)
--(axis cs:21884256,0.261234637191851)
--(axis cs:21877968,0.26588285134398)
--(axis cs:21874240,0.259496199591558)
--(axis cs:21869120,0.262351584994432)
--(axis cs:21862144,0.265351311035421)
--(axis cs:21857536,0.258773656860316)
--(axis cs:21849504,0.254575790396669)
--(axis cs:21842736,0.256601074287583)
--(axis cs:21834624,0.253295084204236)
--(axis cs:21826960,0.250343792074234)
--(axis cs:21820384,0.243251323224727)
--(axis cs:21817632,0.243210188221534)
--(axis cs:21813600,0.244687277264941)
--(axis cs:21808576,0.248302792247511)
--(axis cs:21802976,0.245572158401163)
--(axis cs:21794512,0.248691940239664)
--(axis cs:21788416,0.248638474367093)
--(axis cs:21782848,0.251614349526551)
--(axis cs:21776128,0.250206090110962)
--(axis cs:21767424,0.247668771301302)
--(axis cs:21759200,0.260355250363972)
--(axis cs:21752704,0.25649982799366)
--(axis cs:21747136,0.26045534245611)
--(axis cs:21740992,0.260583376994395)
--(axis cs:21735840,0.269457725677975)
--(axis cs:21732416,0.274080337346608)
--(axis cs:21726560,0.276676583022026)
--(axis cs:21721792,0.276914322780594)
--(axis cs:21716832,0.287432537271192)
--(axis cs:21712144,0.298829616890575)
--(axis cs:21705824,0.305196726230619)
--(axis cs:21697920,0.304794136418844)
--(axis cs:21688656,0.296045400728624)
--(axis cs:21682176,0.288854117161638)
--(axis cs:21678560,0.285173099649651)
--(axis cs:21674880,0.272703496166772)
--(axis cs:21669504,0.276090146795053)
--(axis cs:21663456,0.274249595698126)
--(axis cs:21660176,0.26785075047786)
--(axis cs:21652832,0.270823739541708)
--(axis cs:21649264,0.271159129593089)
--(axis cs:21643328,0.273033809209092)
--(axis cs:21633664,0.279633510537788)
--(axis cs:21617728,0.285763983260134)
--(axis cs:21602816,0.289426463352015)
--(axis cs:21593696,0.306960469699432)
--(axis cs:21565696,0.293207392909424)
--(axis cs:21549056,0.296593578495904)
--(axis cs:21531488,0.295095321137743)
--(axis cs:21513280,0.291607399529821)
--(axis cs:21497920,0.285944381732727)
--(axis cs:21477248,0.287245733463216)
--(axis cs:21452512,0.287767288870798)
--(axis cs:21434560,0.283651165325741)
--(axis cs:21418912,0.285755274140119)
--(axis cs:21385696,0.28189978033645)
--(axis cs:21370208,0.28749214466983)
--(axis cs:21353184,0.279262585599017)
--(axis cs:21335456,0.285104701188757)
--(axis cs:21323680,0.282765350355036)
--(axis cs:21302016,0.291439768740611)
--(axis cs:21289152,0.281868139907086)
--(axis cs:21279296,0.279062346093116)
--(axis cs:21261728,0.281888840279578)
--(axis cs:21245024,0.282205036267455)
--(axis cs:21224128,0.286131722461076)
--(axis cs:21206176,0.283091499264895)
--(axis cs:21174912,0.286207010395687)
--(axis cs:21160160,0.286366996572366)
--(axis cs:21145184,0.291809102593726)
--(axis cs:21128576,0.28181001728204)
--(axis cs:21104032,0.286141662683499)
--(axis cs:21083296,0.287449623451552)
--(axis cs:21058464,0.282664261420554)
--(axis cs:21036928,0.285737229325625)
--(axis cs:21016160,0.280663958523087)
--(axis cs:20997888,0.278157167292246)
--(axis cs:20977024,0.273988984195357)
--(axis cs:20957440,0.278026659537048)
--(axis cs:20942144,0.274795037992659)
--(axis cs:20924320,0.283273621990702)
--(axis cs:20899136,0.277235147033607)
--(axis cs:20882368,0.286293179824277)
--(axis cs:20865056,0.289568879170537)
--(axis cs:20855520,0.277857269122302)
--(axis cs:20844448,0.285308411852034)
--(axis cs:20835072,0.29445887945121)
--(axis cs:20813408,0.300780393153906)
--(axis cs:20790464,0.298308565487079)
--(axis cs:20774496,0.302971571714699)
--(axis cs:20755968,0.304623596861928)
--(axis cs:20747104,0.309606763110505)
--(axis cs:20724992,0.306126713604252)
--(axis cs:20704448,0.310685746533451)
--(axis cs:20682880,0.317772497681278)
--(axis cs:20668224,0.286430807548392)
--(axis cs:20643040,0.284275793019792)
--(axis cs:20628864,0.272804069422692)
--(axis cs:20606368,0.266283049394113)
--(axis cs:20584320,0.26009711097406)
--(axis cs:20568736,0.257204888092862)
--(axis cs:20552640,0.246007553404986)
--(axis cs:20544256,0.247597823002668)
--(axis cs:20528832,0.247532174590732)
--(axis cs:20505504,0.250885649527041)
--(axis cs:20485024,0.260111613914602)
--(axis cs:20467776,0.261468400502142)
--(axis cs:20440352,0.27300140791428)
--(axis cs:20427648,0.287512640703323)
--(axis cs:20408640,0.285209272316439)
--(axis cs:20391680,0.286241694344147)
--(axis cs:20371488,0.290714645337215)
--(axis cs:20353216,0.287021723584216)
--(axis cs:20335424,0.283871193058173)
--(axis cs:20317440,0.282919866584664)
--(axis cs:20297216,0.288199277862844)
--(axis cs:20278560,0.28070075302529)
--(axis cs:20269984,0.279216469188881)
--(axis cs:20259712,0.274928534621462)
--(axis cs:20251968,0.277091884527671)
--(axis cs:20244320,0.277778721534784)
--(axis cs:20234368,0.279937934908097)
--(axis cs:20225120,0.287357994747502)
--cycle;

\path [draw=black, fill=green!50.0!black, opacity=0.2] (axis cs:20225664,1.04532876199862)
--(axis cs:20225664,1.04532876199862)
--(axis cs:20235008,1.0417834151528)
--(axis cs:20244544,1.05127972923074)
--(axis cs:20252608,1.04824318553446)
--(axis cs:20260064,1.06549332661497)
--(axis cs:20270368,1.06261838302931)
--(axis cs:20278720,1.04389919040478)
--(axis cs:20297312,1.03452934619154)
--(axis cs:20319712,1.02323623513287)
--(axis cs:20338144,1.01806121087393)
--(axis cs:20353664,1.02245106663475)
--(axis cs:20373440,1.04285209700453)
--(axis cs:20392320,1.01584411714743)
--(axis cs:20410368,0.994872929347818)
--(axis cs:20428960,0.993010190668579)
--(axis cs:20446176,0.937588749443242)
--(axis cs:20468064,0.958022790614022)
--(axis cs:20485696,1.03824953566515)
--(axis cs:20505728,1.06748798022568)
--(axis cs:20529056,0.999840608791579)
--(axis cs:20544960,0.838433091241265)
--(axis cs:20555264,0.956536410600222)
--(axis cs:20569024,0.913775140577256)
--(axis cs:20585312,0.893972212420347)
--(axis cs:20612064,0.739246587266809)
--(axis cs:20628992,0.910473319892816)
--(axis cs:20644288,0.920439668074013)
--(axis cs:20668416,0.905832307835297)
--(axis cs:20684352,0.824133278460499)
--(axis cs:20704736,0.902389261481147)
--(axis cs:20728160,0.966621352122227)
--(axis cs:20748192,0.880709851813037)
--(axis cs:20756960,0.776813830181114)
--(axis cs:20775392,0.852309542417529)
--(axis cs:20794944,0.929775457152491)
--(axis cs:20815264,0.865790554600773)
--(axis cs:20837312,0.794463482620745)
--(axis cs:20845952,0.703466734890117)
--(axis cs:20856832,0.674213090654891)
--(axis cs:20866592,0.658412310789687)
--(axis cs:20884512,0.634451906367084)
--(axis cs:20904192,0.635584414263093)
--(axis cs:20928480,0.635417962290969)
--(axis cs:20942976,0.631975759681773)
--(axis cs:20957792,0.631229413703431)
--(axis cs:20977088,0.620563100715993)
--(axis cs:21000256,0.613884023732894)
--(axis cs:21016640,0.626497598974504)
--(axis cs:21036960,0.629022718342283)
--(axis cs:21058528,0.625312602357764)
--(axis cs:21083616,0.629217024365091)
--(axis cs:21104864,0.676893724644046)
--(axis cs:21129184,0.79981385343104)
--(axis cs:21145280,0.985605478759266)
--(axis cs:21160992,1.01686175232716)
--(axis cs:21175040,1.01851106424862)
--(axis cs:21214272,1.03669129676023)
--(axis cs:21224544,1.07937351323436)
--(axis cs:21246592,1.08121408067997)
--(axis cs:21261792,1.08105474950112)
--(axis cs:21279584,1.08822672120884)
--(axis cs:21289376,1.09219441643033)
--(axis cs:21304800,1.08908225413903)
--(axis cs:21325664,1.06317335447926)
--(axis cs:21338240,1.0272455789625)
--(axis cs:21353824,1.06689726654329)
--(axis cs:21372128,1.06492392448383)
--(axis cs:21389408,1.05223685443249)
--(axis cs:21422144,1.06142082777164)
--(axis cs:21436512,1.06563712547784)
--(axis cs:21455584,1.07091890328288)
--(axis cs:21477792,1.06442781681043)
--(axis cs:21500704,1.07148295386517)
--(axis cs:21516096,1.07401914765408)
--(axis cs:21532096,1.00811314470897)
--(axis cs:21549376,0.979762152088354)
--(axis cs:21568832,0.970728938272773)
--(axis cs:21594656,1.07749417861041)
--(axis cs:21607232,0.986233738830974)
--(axis cs:21618976,0.969874139483518)
--(axis cs:21634112,0.820575874437216)
--(axis cs:21643664,0.768243433930127)
--(axis cs:21649376,0.689385446240733)
--(axis cs:21652928,0.67025768998603)
--(axis cs:21660672,0.661902144819008)
--(axis cs:21664368,0.657009592222475)
--(axis cs:21669856,0.625901694074996)
--(axis cs:21674992,0.606079867476365)
--(axis cs:21678976,0.632302756165905)
--(axis cs:21682688,0.640984214928088)
--(axis cs:21690576,0.652388890070291)
--(axis cs:21698720,0.644461875922756)
--(axis cs:21707136,0.661474209005335)
--(axis cs:21712480,0.715866850757801)
--(axis cs:21717440,0.790337103752596)
--(axis cs:21722144,0.841057140286241)
--(axis cs:21726720,0.906269215825229)
--(axis cs:21732928,0.862377252404919)
--(axis cs:21736160,0.829394396065989)
--(axis cs:21741216,0.926564650493141)
--(axis cs:21747184,0.869970444777615)
--(axis cs:21753696,0.835477100377645)
--(axis cs:21759360,0.854016840446414)
--(axis cs:21767856,0.863794053748828)
--(axis cs:21776704,0.822147615222417)
--(axis cs:21782960,0.90086662209605)
--(axis cs:21789056,0.89923756692694)
--(axis cs:21794880,0.916490402229033)
--(axis cs:21804416,0.94141224621561)
--(axis cs:21809712,0.933784160599857)
--(axis cs:21814432,0.943851169729677)
--(axis cs:21817936,0.929569632104792)
--(axis cs:21822704,0.962259602684947)
--(axis cs:21828144,0.916507245166744)
--(axis cs:21834944,0.695566230266142)
--(axis cs:21842944,0.781398820814876)
--(axis cs:21849744,0.821763443798477)
--(axis cs:21857552,0.948941025566669)
--(axis cs:21862528,0.8957892583004)
--(axis cs:21869408,0.913255998616524)
--(axis cs:21874688,0.958713555645407)
--(axis cs:21878272,0.983444480459249)
--(axis cs:21884512,0.798129836426052)
--(axis cs:21891840,0.936544843308423)
--(axis cs:21897520,1.01898174613473)
--(axis cs:21902496,0.995413063993413)
--(axis cs:21909712,0.893964994145863)
--(axis cs:21916672,0.679800885754025)
--(axis cs:21918944,0.66909477151656)
--(axis cs:21923552,0.635381472216594)
--(axis cs:21929040,0.61990718199913)
--(axis cs:21935216,0.645767576135571)
--(axis cs:21943328,0.661191480500946)
--(axis cs:21948704,0.629618605896272)
--(axis cs:21955616,0.613613632590499)
--(axis cs:21959536,0.613935277058262)
--(axis cs:21963472,0.6175951365667)
--(axis cs:21968416,0.615221199726181)
--(axis cs:21971488,0.616950715457046)
--(axis cs:21977280,0.618836170435277)
--(axis cs:21982256,0.626575006778208)
--(axis cs:21988720,0.614008854899268)
--(axis cs:21996672,0.602934593027155)
--(axis cs:22006880,0.607268165063669)
--(axis cs:22012576,0.61477171614623)
--(axis cs:22020384,0.598927164855565)
--(axis cs:22029520,0.601038407203221)
--(axis cs:22042128,0.631019130904681)
--(axis cs:22050976,0.682466407841135)
--(axis cs:22060672,0.764269313847636)
--(axis cs:22074272,0.656915464375366)
--(axis cs:22082208,0.812832706081504)
--(axis cs:22093136,0.906021310396207)
--(axis cs:22104592,1.00256779373449)
--(axis cs:22112640,1.00588737714433)
--(axis cs:22120496,1.00917538055443)
--(axis cs:22127520,1.00568236263087)
--(axis cs:22147136,1.01109171977097)
--(axis cs:22152272,0.988924651436944)
--(axis cs:22163296,1.00644255865132)
--(axis cs:22170896,0.996010771721914)
--(axis cs:22179792,0.976596568441761)
--(axis cs:22184688,0.869869572914781)
--(axis cs:22192400,0.713428914732055)
--(axis cs:22202832,0.649492597469749)
--(axis cs:22209120,0.650908530459806)
--(axis cs:22216912,0.637745057186201)
--(axis cs:22226064,0.682478279358452)
--(axis cs:22232848,0.726241126881558)
--(axis cs:22249456,0.66916618661615)
--(axis cs:22257280,0.775575446425321)
--(axis cs:22266256,0.799979490868386)
--(axis cs:22278624,0.80033087471347)
--(axis cs:22288960,0.858731734879379)
--(axis cs:22296640,0.761151898142963)
--(axis cs:22305344,0.844420931887841)
--(axis cs:22314144,0.803300029424638)
--(axis cs:22321728,0.795255457922253)
--(axis cs:22335584,0.837925427935142)
--(axis cs:22340528,0.900609919243086)
--(axis cs:22347200,0.839756216418489)
--(axis cs:22354320,0.789133839650634)
--(axis cs:22361136,0.84729086212122)
--(axis cs:22364960,0.822752942509963)
--(axis cs:22370144,0.937164272831628)
--(axis cs:22373376,0.947394121413275)
--(axis cs:22377664,0.938178069969312)
--(axis cs:22381328,0.880119150720885)
--(axis cs:22384128,0.769010835823832)
--(axis cs:22390672,0.725253467843638)
--(axis cs:22395856,0.816950328918145)
--(axis cs:22399248,0.850223008012549)
--(axis cs:22400896,0.833490688263004)
--(axis cs:22403840,0.887648322271146)
--(axis cs:22407520,0.862207620886546)
--(axis cs:22411680,0.967303748149386)
--(axis cs:22417888,0.969876588209366)
--(axis cs:22423296,0.925427967200075)
--(axis cs:22430400,0.952908903031902)
--(axis cs:22434688,0.952285931002988)
--(axis cs:22440096,0.958370106930205)
--(axis cs:22444288,1.00128999035847)
--(axis cs:22450064,0.999265204034602)
--(axis cs:22455664,0.970886565946365)
--(axis cs:22460512,0.994817379579716)
--(axis cs:22467136,0.982916106772187)
--(axis cs:22471264,0.969811138672011)
--(axis cs:22476672,0.982661692048013)
--(axis cs:22479648,0.992318301775014)
--(axis cs:22483088,1.00073008691561)
--(axis cs:22488048,0.991459478431519)
--(axis cs:22493888,0.987070276965814)
--(axis cs:22498160,0.998497527575928)
--(axis cs:22502320,1.00926637497937)
--(axis cs:22505728,1.00277609131039)
--(axis cs:22510960,0.98485481383786)
--(axis cs:22515056,1.00364662769337)
--(axis cs:22518992,0.984142873260781)
--(axis cs:22527664,0.992756774531667)
--(axis cs:22533600,0.972238563985269)
--(axis cs:22538080,0.991862270847278)
--(axis cs:22546368,0.965996599480889)
--(axis cs:22554944,0.966275558826344)
--(axis cs:22568976,0.959373447342593)
--(axis cs:22577920,0.957329927259238)
--(axis cs:22590352,0.957876695722097)
--(axis cs:22597968,0.999912400496498)
--(axis cs:22611840,1.00421584523927)
--(axis cs:22621760,0.964625152940269)
--(axis cs:22634096,0.967532310127324)
--(axis cs:22639104,0.967927761496804)
--(axis cs:22648288,0.882684400113225)
--(axis cs:22659520,0.78944416055321)
--(axis cs:22674240,0.768775378212007)
--(axis cs:22680560,0.766805245825841)
--(axis cs:22684032,0.873375413307492)
--(axis cs:22689248,0.84101640914912)
--(axis cs:22698304,0.769618813906858)
--(axis cs:22706896,0.81149622330455)
--(axis cs:22717280,0.765659010306725)
--(axis cs:22729280,0.69561779156425)
--(axis cs:22734080,0.816970809774868)
--(axis cs:22745264,0.858563184689165)
--(axis cs:22753936,0.949106820854851)
--(axis cs:22764048,0.950148237572306)
--(axis cs:22776720,0.957774613464507)
--(axis cs:22788752,0.94544577527404)
--(axis cs:22796384,0.958241542798393)
--(axis cs:22807200,0.970962257175436)
--(axis cs:22823520,0.970747435440639)
--(axis cs:22831648,0.979403328515208)
--(axis cs:22837808,0.976491517277314)
--(axis cs:22845232,0.980952915307034)
--(axis cs:22857680,0.991564966308523)
--(axis cs:22871120,1.00797881724076)
--(axis cs:22882512,1.00978902729279)
--(axis cs:22890896,1.00992545231065)
--(axis cs:22899984,1.00741445761482)
--(axis cs:22905424,1.00204933540896)
--(axis cs:22912416,1.00404858553068)
--(axis cs:22925328,1.00656434401285)
--(axis cs:22932448,1.01055686615849)
--(axis cs:22940192,1.00316193816506)
--(axis cs:22948960,0.996814053467409)
--(axis cs:22964224,0.994417574926342)
--(axis cs:22976000,1.00529515894701)
--(axis cs:22984080,1.00547991295714)
--(axis cs:22998544,1.00290934224867)
--(axis cs:23008960,0.999992521719933)
--(axis cs:23016640,0.999816630191137)
--(axis cs:23025744,0.990465159780611)
--(axis cs:23034688,0.991459249032092)
--(axis cs:23044416,0.976257511364536)
--(axis cs:23057712,0.977133487869233)
--(axis cs:23063888,0.98652226621302)
--(axis cs:23072016,0.969297225534869)
--(axis cs:23079904,0.951685229243813)
--(axis cs:23092336,0.933647181609896)
--(axis cs:23099280,0.932364560712212)
--(axis cs:23112912,0.933558802167395)
--(axis cs:23120896,0.934525749172302)
--(axis cs:23124128,0.935427770201103)
--(axis cs:23130896,0.926485873726745)
--(axis cs:23143712,0.920683340669756)
--(axis cs:23158272,0.867439153872552)
--(axis cs:23162672,0.926529619487704)
--(axis cs:23166112,0.935390859231763)
--(axis cs:23170144,0.930397500496733)
--(axis cs:23175536,0.901828201492005)
--(axis cs:23180176,0.902408497334773)
--(axis cs:23182992,0.910449072335823)
--(axis cs:23188000,0.917565682590036)
--(axis cs:23192016,0.94329661488225)
--(axis cs:23196672,0.933322640394868)
--(axis cs:23199360,0.891095522038612)
--(axis cs:23202912,0.863993600790205)
--(axis cs:23208608,0.882769318226582)
--(axis cs:23214416,0.895442087727115)
--(axis cs:23219408,0.86702966848359)
--(axis cs:23222848,0.814793149334345)
--(axis cs:23226928,0.761343764087815)
--(axis cs:23231872,0.712096571652998)
--(axis cs:23235264,0.695705056539453)
--(axis cs:23239712,0.707550325531143)
--(axis cs:23245744,0.707338023581595)
--(axis cs:23252256,0.759914086122506)
--(axis cs:23255840,0.740577793182332)
--(axis cs:23260992,0.763884956730542)
--(axis cs:23264448,0.786937371330728)
--(axis cs:23268592,0.810206596840867)
--(axis cs:23273824,0.808864424887011)
--(axis cs:23278112,0.868561992715698)
--(axis cs:23281200,0.82623598878988)
--(axis cs:23289056,0.799430425357944)
--(axis cs:23295520,0.854299351078688)
--(axis cs:23299120,0.874841936134502)
--(axis cs:23302848,0.87372684065849)
--(axis cs:23306768,0.881566405225179)
--(axis cs:23312752,0.900972219693186)
--(axis cs:23317488,0.922358418357396)
--(axis cs:23329712,0.942985680960339)
--(axis cs:23333600,0.963790959680759)
--(axis cs:23338080,0.985010852303548)
--(axis cs:23345056,1.00725477416757)
--(axis cs:23354208,1.01702894236913)
--(axis cs:23367024,1.02063203744042)
--(axis cs:23376064,1.0261671425646)
--(axis cs:23383616,1.00333696659263)
--(axis cs:23394112,1.01063704161379)
--(axis cs:23400432,1.00771215155301)
--(axis cs:23408608,0.423722434321431)
--(axis cs:23398272,0.577211551028799)
--(axis cs:23392912,0.582987661714566)
--(axis cs:23382144,0.582843620320411)
--(axis cs:23374496,0.603805002918043)
--(axis cs:23366032,0.592658968359586)
--(axis cs:23352656,0.599802638532859)
--(axis cs:23344784,0.621352634185913)
--(axis cs:23337936,0.598377536588936)
--(axis cs:23333456,0.567805542633012)
--(axis cs:23328352,0.559420479449687)
--(axis cs:23315168,0.524391843354332)
--(axis cs:23311488,0.506079540375962)
--(axis cs:23304928,0.497948789187863)
--(axis cs:23302512,0.492938669522272)
--(axis cs:23298992,0.505107249109833)
--(axis cs:23295040,0.483149217192086)
--(axis cs:23287856,0.421485614613088)
--(axis cs:23280288,0.459249288834586)
--(axis cs:23277744,0.468124931579439)
--(axis cs:23273696,0.409752638822382)
--(axis cs:23267872,0.43021271189806)
--(axis cs:23264336,0.401009716865124)
--(axis cs:23260864,0.380715434693182)
--(axis cs:23255456,0.339707247684834)
--(axis cs:23251568,0.350762857377152)
--(axis cs:23245520,0.295704325652463)
--(axis cs:23239536,0.297382480956765)
--(axis cs:23235056,0.292700381751425)
--(axis cs:23231456,0.307863867555598)
--(axis cs:23225968,0.34440147773529)
--(axis cs:23222496,0.387387197055456)
--(axis cs:23219296,0.434860311400745)
--(axis cs:23212880,0.473002021851669)
--(axis cs:23208208,0.460631373414957)
--(axis cs:23202256,0.435563914117835)
--(axis cs:23199280,0.486771122126919)
--(axis cs:23196192,0.550128755859262)
--(axis cs:23191264,0.536128573710722)
--(axis cs:23187792,0.514021736434396)
--(axis cs:23182976,0.496157559730801)
--(axis cs:23179632,0.504439071181333)
--(axis cs:23173376,0.496613908093171)
--(axis cs:23170096,0.51533565285659)
--(axis cs:23165088,0.519389457713903)
--(axis cs:23162640,0.503569293097892)
--(axis cs:23157008,0.436105293626681)
--(axis cs:23141504,0.460462812436011)
--(axis cs:23129904,0.495656224323658)
--(axis cs:23123904,0.516339712892287)
--(axis cs:23120784,0.522448419598355)
--(axis cs:23112576,0.51567981509406)
--(axis cs:23098832,0.513436923908694)
--(axis cs:23090528,0.509951721453828)
--(axis cs:23079424,0.535900666956783)
--(axis cs:23070464,0.575512825506927)
--(axis cs:23063680,0.619405023083007)
--(axis cs:23057328,0.609630800306376)
--(axis cs:23042848,0.61777955803381)
--(axis cs:23034528,0.599235506196173)
--(axis cs:23024880,0.597464142626546)
--(axis cs:23012688,0.603773515910251)
--(axis cs:23008512,0.605364079650122)
--(axis cs:22998048,0.601472149084314)
--(axis cs:22984064,0.60032653140237)
--(axis cs:22975456,0.597973176305822)
--(axis cs:22959824,0.591160770825707)
--(axis cs:22948896,0.586913041508746)
--(axis cs:22939936,0.575537467543099)
--(axis cs:22932336,0.603713973437994)
--(axis cs:22924064,0.603289293117894)
--(axis cs:22912400,0.603885096325346)
--(axis cs:22904688,0.601759324547174)
--(axis cs:22899792,0.628398159218901)
--(axis cs:22890864,0.623438807283824)
--(axis cs:22881776,0.609750826892554)
--(axis cs:22870976,0.607270272225508)
--(axis cs:22856832,0.601669488799721)
--(axis cs:22844544,0.615657377898668)
--(axis cs:22837264,0.612428263725192)
--(axis cs:22831536,0.622618105040749)
--(axis cs:22817776,0.595682859797189)
--(axis cs:22806688,0.581541842562841)
--(axis cs:22794544,0.562156323648207)
--(axis cs:22786720,0.549443578310708)
--(axis cs:22774736,0.559982136547612)
--(axis cs:22763904,0.549986520176013)
--(axis cs:22752912,0.53206085819709)
--(axis cs:22743008,0.438974391726446)
--(axis cs:22733776,0.368492145415513)
--(axis cs:22726928,0.26877924191601)
--(axis cs:22716672,0.344846695403686)
--(axis cs:22704368,0.342037176604071)
--(axis cs:22697280,0.350372627478974)
--(axis cs:22688992,0.410448178332186)
--(axis cs:22683952,0.444096188966908)
--(axis cs:22679920,0.310413664184595)
--(axis cs:22672496,0.351005724610922)
--(axis cs:22659408,0.34863048436444)
--(axis cs:22647696,0.437329992307647)
--(axis cs:22638480,0.528942418428767)
--(axis cs:22633552,0.529743127257043)
--(axis cs:22621488,0.541954306908034)
--(axis cs:22608608,0.574757945449745)
--(axis cs:22596944,0.54815605714692)
--(axis cs:22589408,0.496148879370339)
--(axis cs:22577552,0.520939691957787)
--(axis cs:22568544,0.525360232957008)
--(axis cs:22554624,0.531983205249282)
--(axis cs:22545056,0.533194822372047)
--(axis cs:22537936,0.575204169025543)
--(axis cs:22533456,0.542109357783584)
--(axis cs:22526384,0.572287281790144)
--(axis cs:22518512,0.555956594023934)
--(axis cs:22514880,0.578945382747676)
--(axis cs:22509888,0.550592864612257)
--(axis cs:22505392,0.574642165048798)
--(axis cs:22502048,0.600417327537697)
--(axis cs:22497616,0.578230139990167)
--(axis cs:22493808,0.557710251419518)
--(axis cs:22487856,0.553593842546692)
--(axis cs:22482912,0.555546810542417)
--(axis cs:22479408,0.547673087606983)
--(axis cs:22475792,0.551206028074033)
--(axis cs:22469664,0.516197713341493)
--(axis cs:22466256,0.544302995077796)
--(axis cs:22459632,0.569739291824464)
--(axis cs:22454512,0.538898726111525)
--(axis cs:22449760,0.576790885668609)
--(axis cs:22443120,0.570070154821881)
--(axis cs:22439536,0.532267563212679)
--(axis cs:22434624,0.534148744745466)
--(axis cs:22429616,0.533011682762854)
--(axis cs:22422848,0.47557714990778)
--(axis cs:22416352,0.549588348611972)
--(axis cs:22411632,0.533589304345164)
--(axis cs:22407472,0.41213192408588)
--(axis cs:22403792,0.437115166529259)
--(axis cs:22400784,0.394880004540361)
--(axis cs:22398992,0.394316345519247)
--(axis cs:22395696,0.368398201116246)
--(axis cs:22390032,0.277268302607715)
--(axis cs:22383984,0.318705367250892)
--(axis cs:22381104,0.50006956279849)
--(axis cs:22377440,0.452575604697717)
--(axis cs:22372928,0.519898724355983)
--(axis cs:22369376,0.514230290475092)
--(axis cs:22364960,0.377330704717086)
--(axis cs:22360848,0.383453095962947)
--(axis cs:22353376,0.352732642217081)
--(axis cs:22345808,0.411799554328612)
--(axis cs:22340112,0.501330040335892)
--(axis cs:22332448,0.394062119656689)
--(axis cs:22319984,0.377411210187121)
--(axis cs:22312496,0.39666699595942)
--(axis cs:22304880,0.416496741288984)
--(axis cs:22292688,0.32853210747662)
--(axis cs:22288512,0.44679724302911)
--(axis cs:22278544,0.39995386726406)
--(axis cs:22264080,0.376727928799137)
--(axis cs:22256000,0.349797479460716)
--(axis cs:22246016,0.236703926732543)
--(axis cs:22230512,0.295543480637882)
--(axis cs:22225104,0.248653903479098)
--(axis cs:22216592,0.228391447967126)
--(axis cs:22207728,0.231219553087486)
--(axis cs:22201840,0.239399602616185)
--(axis cs:22191008,0.286209253308566)
--(axis cs:22184576,0.476903066123608)
--(axis cs:22179648,0.550859382745416)
--(axis cs:22170864,0.582519366946636)
--(axis cs:22162512,0.600733155285611)
--(axis cs:22152064,0.576252435160754)
--(axis cs:22143088,0.59499114391551)
--(axis cs:22127456,0.609134546978572)
--(axis cs:22120080,0.594894442689173)
--(axis cs:22112592,0.594441539452039)
--(axis cs:22104288,0.583006635001189)
--(axis cs:22092432,0.466668063854181)
--(axis cs:22081920,0.363751495528914)
--(axis cs:22070848,0.227313381012536)
--(axis cs:22058704,0.351906338640456)
--(axis cs:22049584,0.25338275970597)
--(axis cs:22040752,0.19716122387821)
--(axis cs:22029152,0.187308952090039)
--(axis cs:22019216,0.187818742956134)
--(axis cs:22012208,0.195728648691352)
--(axis cs:22005440,0.181931668849184)
--(axis cs:21996128,0.184860858584836)
--(axis cs:21987840,0.186244486909517)
--(axis cs:21981184,0.185753412817704)
--(axis cs:21977216,0.188659930842557)
--(axis cs:21971360,0.180910300422834)
--(axis cs:21967760,0.190396370231411)
--(axis cs:21962976,0.194918122545641)
--(axis cs:21959424,0.193336150579778)
--(axis cs:21954464,0.185595418727849)
--(axis cs:21948336,0.19072492009864)
--(axis cs:21942912,0.211968209083715)
--(axis cs:21933856,0.197980423969409)
--(axis cs:21928848,0.18750905028927)
--(axis cs:21922368,0.193019714915051)
--(axis cs:21918816,0.210150034288465)
--(axis cs:21916640,0.241333575782114)
--(axis cs:21909488,0.413548175515437)
--(axis cs:21901760,0.51986466825729)
--(axis cs:21896416,0.541450797137065)
--(axis cs:21889664,0.460861081663192)
--(axis cs:21884256,0.362515450708451)
--(axis cs:21877968,0.50031867891013)
--(axis cs:21874240,0.447788578213863)
--(axis cs:21869120,0.420710820313946)
--(axis cs:21862144,0.409027322914707)
--(axis cs:21857536,0.469281425104324)
--(axis cs:21849504,0.393859874086221)
--(axis cs:21842736,0.299348850471666)
--(axis cs:21834624,0.222168530591602)
--(axis cs:21826960,0.454138505496943)
--(axis cs:21820384,0.502599374186706)
--(axis cs:21817632,0.472398964076524)
--(axis cs:21813600,0.478919501633335)
--(axis cs:21808576,0.47918835231356)
--(axis cs:21802976,0.471829063416091)
--(axis cs:21794512,0.455752346208253)
--(axis cs:21788416,0.394270719079617)
--(axis cs:21782848,0.436166430027782)
--(axis cs:21776128,0.388475200818231)
--(axis cs:21767424,0.346403881149778)
--(axis cs:21759200,0.361605589699335)
--(axis cs:21752704,0.358175320875365)
--(axis cs:21747136,0.411450830879383)
--(axis cs:21740992,0.453400426836931)
--(axis cs:21735840,0.36436336113)
--(axis cs:21732416,0.408612926718804)
--(axis cs:21726560,0.45201415468827)
--(axis cs:21721792,0.395143172962315)
--(axis cs:21716832,0.356773685957734)
--(axis cs:21712144,0.275845563753824)
--(axis cs:21705824,0.217168716917179)
--(axis cs:21697920,0.210163962440889)
--(axis cs:21688656,0.211507414542294)
--(axis cs:21682176,0.200356931510961)
--(axis cs:21678560,0.180668856786755)
--(axis cs:21674880,0.166588386622049)
--(axis cs:21669504,0.152860658167146)
--(axis cs:21663456,0.159376179642673)
--(axis cs:21660176,0.1510080938849)
--(axis cs:21652832,0.166327447579021)
--(axis cs:21649264,0.187278009271366)
--(axis cs:21643328,0.256717071255896)
--(axis cs:21633664,0.309113436446627)
--(axis cs:21617728,0.477265760175073)
--(axis cs:21602816,0.464919334385964)
--(axis cs:21593696,0.546002733220874)
--(axis cs:21565696,0.465837806676045)
--(axis cs:21549056,0.484996955616043)
--(axis cs:21531488,0.518159678742397)
--(axis cs:21513280,0.598237714637212)
--(axis cs:21497920,0.611047547582619)
--(axis cs:21477248,0.615502587367909)
--(axis cs:21452512,0.615387775617636)
--(axis cs:21434560,0.593761797759803)
--(axis cs:21418912,0.61459442024721)
--(axis cs:21385696,0.607530061744448)
--(axis cs:21370208,0.622617029755977)
--(axis cs:21353184,0.583126943272863)
--(axis cs:21335456,0.565218587527484)
--(axis cs:21323680,0.564117833087706)
--(axis cs:21302016,0.611221439908353)
--(axis cs:21289152,0.617945709810003)
--(axis cs:21279296,0.626529813593653)
--(axis cs:21261728,0.634920324207143)
--(axis cs:21245024,0.628944122496985)
--(axis cs:21224128,0.620966061942669)
--(axis cs:21206176,0.565920699343785)
--(axis cs:21174912,0.554835816135511)
--(axis cs:21160160,0.545450497159418)
--(axis cs:21145184,0.495751838279788)
--(axis cs:21128576,0.336249696298497)
--(axis cs:21104032,0.209816193424621)
--(axis cs:21083296,0.179767343720053)
--(axis cs:21058464,0.169608467090252)
--(axis cs:21036928,0.173522934142013)
--(axis cs:21016160,0.172959900015689)
--(axis cs:20997888,0.159243070865752)
--(axis cs:20977024,0.155198406676502)
--(axis cs:20957440,0.170640561968528)
--(axis cs:20942144,0.173562271701042)
--(axis cs:20924320,0.177278029318155)
--(axis cs:20899136,0.17381196004888)
--(axis cs:20882368,0.179054394753667)
--(axis cs:20865056,0.195731627769855)
--(axis cs:20855520,0.210010146497009)
--(axis cs:20844448,0.283311910472498)
--(axis cs:20835072,0.308102236066316)
--(axis cs:20813408,0.427761852022327)
--(axis cs:20790464,0.479150521595367)
--(axis cs:20774496,0.380497990666445)
--(axis cs:20755968,0.268448389884003)
--(axis cs:20747104,0.361067607077498)
--(axis cs:20724992,0.48538487531657)
--(axis cs:20704448,0.432579427003824)
--(axis cs:20682880,0.358311446587357)
--(axis cs:20668224,0.438821837132234)
--(axis cs:20643040,0.447338226522831)
--(axis cs:20628864,0.428705952673973)
--(axis cs:20606368,0.261687103347817)
--(axis cs:20584320,0.349340748316637)
--(axis cs:20568736,0.426900978847415)
--(axis cs:20552640,0.506315880156582)
--(axis cs:20544256,0.4037679133209)
--(axis cs:20528832,0.501824303662974)
--(axis cs:20505504,0.588455617469247)
--(axis cs:20485024,0.545275513245863)
--(axis cs:20467776,0.499885243583394)
--(axis cs:20440352,0.464699596775903)
--(axis cs:20427648,0.527622896022668)
--(axis cs:20408640,0.527196957761921)
--(axis cs:20391680,0.587770829212415)
--(axis cs:20371488,0.591555101010104)
--(axis cs:20353216,0.587993196802152)
--(axis cs:20335424,0.578509316545741)
--(axis cs:20317440,0.574889557412001)
--(axis cs:20297216,0.577054792902652)
--(axis cs:20278560,0.589956318714878)
--(axis cs:20269984,0.617641490194615)
--(axis cs:20259712,0.615021776823409)
--(axis cs:20251968,0.602286577858347)
--(axis cs:20244320,0.585374643918915)
--(axis cs:20234368,0.580368517243522)
--(axis cs:20225120,0.584644188002052)
--cycle;

\path [draw=black, fill=red, opacity=0.2] (axis cs:20330948,0.440520688305685)
--(axis cs:20330948,0.440520688305685)
--(axis cs:20363932,0.440335574378433)
--(axis cs:20379976,0.439854482353953)
--(axis cs:20408242,0.439217323651572)
--(axis cs:20439602,0.439769144626075)
--(axis cs:20460434,0.44006235730912)
--(axis cs:20487104,0.439500643490208)
--(axis cs:20507250,0.440365082861962)
--(axis cs:20523350,0.44033636425548)
--(axis cs:20554738,0.438178071227619)
--(axis cs:20590144,0.437819446583965)
--(axis cs:20617794,0.438094408253163)
--(axis cs:20652388,0.437875546951567)
--(axis cs:20675208,0.437643323241761)
--(axis cs:20710348,0.437594042059213)
--(axis cs:20740084,0.437998990050413)
--(axis cs:20772088,0.437847906120327)
--(axis cs:20792038,0.437643114658102)
--(axis cs:20817714,0.437560652935766)
--(axis cs:20844776,0.437869537544147)
--(axis cs:20875380,0.436866209386852)
--(axis cs:20909946,0.435404992758287)
--(axis cs:20943294,0.435082919903496)
--(axis cs:20978294,0.435970277927282)
--(axis cs:21016066,0.43534237134501)
--(axis cs:21042120,0.434964703456635)
--(axis cs:21053656,0.435611285078974)
--(axis cs:21078618,0.435329542654398)
--(axis cs:21112764,0.434998176164345)
--(axis cs:21142850,0.434771882864863)
--(axis cs:21160490,0.434928217871379)
--(axis cs:21175638,0.435575084398844)
--(axis cs:21221726,0.435636314145687)
--(axis cs:21240486,0.435838321453137)
--(axis cs:21281436,0.436755747363906)
--(axis cs:21315316,0.435571244794141)
--(axis cs:21343764,0.435605520127158)
--(axis cs:21375278,0.435094671941306)
--(axis cs:21401164,0.434651783183459)
--(axis cs:21426770,0.435164680977453)
--(axis cs:21453958,0.435207546057669)
--(axis cs:21475126,0.433669699278903)
--(axis cs:21489238,0.433163880851639)
--(axis cs:21511302,0.431599808145673)
--(axis cs:21539442,0.430803910921428)
--(axis cs:21580882,0.430498467624502)
--(axis cs:21601630,0.430553202253707)
--(axis cs:21635720,0.431019612416135)
--(axis cs:21664546,0.431143390194263)
--(axis cs:21680170,0.430259561419469)
--(axis cs:21710228,0.43001029580659)
--(axis cs:21750870,0.42965063158305)
--(axis cs:21783448,0.429594876623309)
--(axis cs:21821220,0.427914367195552)
--(axis cs:21837712,0.428177811199971)
--(axis cs:21860994,0.427753028482104)
--(axis cs:21904884,0.427835471815417)
--(axis cs:21929762,0.427795820612697)
--(axis cs:21958770,0.427994058348447)
--(axis cs:21985146,0.427670329283592)
--(axis cs:22003528,0.427667899094494)
--(axis cs:22034944,0.427785495931751)
--(axis cs:22055832,0.427418051749647)
--(axis cs:22089586,0.427223755085722)
--(axis cs:22121478,0.42780369147647)
--(axis cs:22147518,0.428174104594159)
--(axis cs:22157864,0.42888559585803)
--(axis cs:22191576,0.428868297999696)
--(axis cs:22229488,0.427950859426955)
--(axis cs:22246722,0.428521975922459)
--(axis cs:22273308,0.427708759670894)
--(axis cs:22299096,0.428049232231797)
--(axis cs:22317156,0.427062197675332)
--(axis cs:22356482,0.427456288600604)
--(axis cs:22381276,0.426004774998093)
--(axis cs:22404278,0.426258965836907)
--(axis cs:22436968,0.426037096041614)
--(axis cs:22466130,0.425888991555793)
--(axis cs:22495292,0.425280495227997)
--(axis cs:22528878,0.425344054280606)
--(axis cs:22553098,0.424371799353711)
--(axis cs:22578158,0.424729225723112)
--(axis cs:22605136,0.42605793149961)
--(axis cs:22626570,0.426039547219523)
--(axis cs:22654024,0.426247965207005)
--(axis cs:22672980,0.425916218472081)
--(axis cs:22699062,0.425828186510073)
--(axis cs:22752752,0.426016521795282)
--(axis cs:22782726,0.425303901459399)
--(axis cs:22817740,0.425295762427694)
--(axis cs:22840588,0.424844463149956)
--(axis cs:22844312,0.424569567376578)
--(axis cs:22849058,0.423936526384601)
--(axis cs:22854196,0.423026771811956)
--(axis cs:22859488,0.424339457650544)
--(axis cs:22864052,0.424505338517864)
--(axis cs:22867258,0.425196991496384)
--(axis cs:22872466,0.425469521940576)
--(axis cs:22875448,0.425176707163797)
--(axis cs:22883386,0.426183149882059)
--(axis cs:22891380,0.426943422545011)
--(axis cs:22898744,0.426738027250308)
--(axis cs:22905352,0.42803305273975)
--(axis cs:22910728,0.42889484714792)
--(axis cs:22919296,0.428276783463235)
--(axis cs:22923860,0.428188217895892)
--(axis cs:22928438,0.428577285857492)
--(axis cs:22935844,0.428948395335971)
--(axis cs:22942354,0.428823502845504)
--(axis cs:22947618,0.425242114093003)
--(axis cs:22952924,0.424795165426187)
--(axis cs:22958580,0.424361921854172)
--(axis cs:22964698,0.423830564708852)
--(axis cs:22970872,0.423800006699052)
--(axis cs:22975520,0.422785356109532)
--(axis cs:22985586,0.421693141808617)
--(axis cs:22989954,0.421862033441486)
--(axis cs:22993202,0.419965875609548)
--(axis cs:22995820,0.419839274793759)
--(axis cs:23001686,0.422439895613906)
--(axis cs:23008140,0.4217662254176)
--(axis cs:23013670,0.422421567266284)
--(axis cs:23022238,0.421962653451601)
--(axis cs:23025346,0.420412095192091)
--(axis cs:23031506,0.420656605237369)
--(axis cs:23039094,0.422651748473405)
--(axis cs:23043420,0.422583456836519)
--(axis cs:23046920,0.423391123796319)
--(axis cs:23052520,0.422035803871818)
--(axis cs:23060360,0.421850049691287)
--(axis cs:23068494,0.421477012663431)
--(axis cs:23074444,0.421888253960262)
--(axis cs:23081346,0.423399964774068)
--(axis cs:23083670,0.42397479459336)
--(axis cs:23091342,0.424484171455615)
--(axis cs:23098314,0.423389085483775)
--(axis cs:23106378,0.420997913541202)
--(axis cs:23113350,0.420345893634828)
--(axis cs:23117144,0.420687876924904)
--(axis cs:23120826,0.420354711783396)
--(axis cs:23124312,0.422989944176941)
--(axis cs:23127938,0.422623715820896)
--(axis cs:23133818,0.422020904152969)
--(axis cs:23138536,0.421369395306725)
--(axis cs:23145494,0.422419983378213)
--(axis cs:23151990,0.422781222712049)
--(axis cs:23155616,0.423039088311596)
--(axis cs:23163176,0.423989469575709)
--(axis cs:23166004,0.425642177875639)
--(axis cs:23171814,0.424702865780073)
--(axis cs:23178604,0.422573484495019)
--(axis cs:23185338,0.422142060598487)
--(axis cs:23191862,0.422038047659212)
--(axis cs:23199604,0.422937524651394)
--(axis cs:23205274,0.420454632830982)
--(axis cs:23214556,0.419366368929561)
--(axis cs:23220156,0.42004832626971)
--(axis cs:23226008,0.4190356277497)
--(axis cs:23230852,0.418023793189518)
--(axis cs:23240008,0.419122830723729)
--(axis cs:23247092,0.420076472197831)
--(axis cs:23253518,0.419738089650719)
--(axis cs:23258348,0.42003933967882)
--(axis cs:23263584,0.420283231444098)
--(axis cs:23269884,0.420609633885878)
--(axis cs:23280202,0.421686706512621)
--(axis cs:23286320,0.420669569585637)
--(axis cs:23292396,0.421493697620788)
--(axis cs:23297198,0.421161083846417)
--(axis cs:23302378,0.420535473917883)
--(axis cs:23307152,0.421192755822792)
--(axis cs:23312486,0.421506466320158)
--(axis cs:23316238,0.421348074129284)
--(axis cs:23321068,0.421148890944401)
--(axis cs:23325058,0.421197077040688)
--(axis cs:23333556,0.421523356581584)
--(axis cs:23336762,0.423435966389345)
--(axis cs:23343342,0.422847949890077)
--(axis cs:23347668,0.423251737538449)
--(axis cs:23355284,0.424058636881419)
--(axis cs:23360828,0.422805033466209)
--(axis cs:23367576,0.422159730488776)
--(axis cs:23375668,0.422277897371868)
--(axis cs:23381198,0.421576952640327)
--(axis cs:23387974,0.421664861067991)
--(axis cs:23396934,0.420317710226693)
--(axis cs:23403136,0.419329527052602)
--(axis cs:23409338,0.419110796755918)
--(axis cs:23415792,0.419591794222483)
--(axis cs:23420874,0.41936868385395)
--(axis cs:23425592,0.395891541303316)
--(axis cs:23419950,0.396706889755391)
--(axis cs:23414658,0.396456425906657)
--(axis cs:23409282,0.396480769634701)
--(axis cs:23402954,0.396588725235521)
--(axis cs:23396220,0.39718584258436)
--(axis cs:23386112,0.397586251083774)
--(axis cs:23380988,0.398218409945895)
--(axis cs:23375458,0.398020249620937)
--(axis cs:23367086,0.397658722522399)
--(axis cs:23360366,0.398856536242992)
--(axis cs:23354738,0.399038795113129)
--(axis cs:23347444,0.398138624299894)
--(axis cs:23342474,0.397329179642219)
--(axis cs:23336734,0.398118322304926)
--(axis cs:23332478,0.396563165298902)
--(axis cs:23324638,0.395947517603112)
--(axis cs:23321054,0.395170200939567)
--(axis cs:23315594,0.39485998495223)
--(axis cs:23312318,0.395444820637413)
--(axis cs:23306914,0.395070407153822)
--(axis cs:23302196,0.395540493560652)
--(axis cs:23296596,0.395223196378944)
--(axis cs:23291486,0.395645230844646)
--(axis cs:23286222,0.395506325980257)
--(axis cs:23279684,0.395813695980066)
--(axis cs:23268568,0.395192392593483)
--(axis cs:23263402,0.395465434984299)
--(axis cs:23258082,0.395961144204176)
--(axis cs:23252818,0.395631095050065)
--(axis cs:23246868,0.39554664266492)
--(axis cs:23239602,0.394413301442579)
--(axis cs:23230824,0.394130864537602)
--(axis cs:23225966,0.393252332347666)
--(axis cs:23220072,0.393519515891002)
--(axis cs:23213380,0.393301409316392)
--(axis cs:23205050,0.39424130032012)
--(axis cs:23198386,0.39625763120218)
--(axis cs:23190658,0.395154575631209)
--(axis cs:23184694,0.394980729118792)
--(axis cs:23178058,0.395191272356171)
--(axis cs:23171534,0.395757991603777)
--(axis cs:23165682,0.397381443449261)
--(axis cs:23163120,0.397260202539193)
--(axis cs:23155098,0.396096294923788)
--(axis cs:23151612,0.396655663732076)
--(axis cs:23145130,0.397004961150691)
--(axis cs:23138466,0.396245998009683)
--(axis cs:23132782,0.396875290383264)
--(axis cs:23127868,0.398928416863187)
--(axis cs:23123528,0.398280957799307)
--(axis cs:23120742,0.396601146468872)
--(axis cs:23116318,0.397525686334703)
--(axis cs:23113042,0.397194449614508)
--(axis cs:23106070,0.397610087920716)
--(axis cs:23096452,0.398047051415176)
--(axis cs:23089256,0.397526741337096)
--(axis cs:23083236,0.397897005344271)
--(axis cs:23080828,0.397601167327536)
--(axis cs:23073758,0.396522485693259)
--(axis cs:23067486,0.397291223371178)
--(axis cs:23058358,0.397813980835618)
--(axis cs:23051904,0.395714413171442)
--(axis cs:23046906,0.39657898333943)
--(axis cs:23042916,0.397499490803296)
--(axis cs:23037120,0.397174572200552)
--(axis cs:23030680,0.397425110126943)
--(axis cs:23024884,0.396027122323273)
--(axis cs:23021146,0.397829338866014)
--(axis cs:23012326,0.397791083013132)
--(axis cs:23007636,0.396660506588876)
--(axis cs:23001448,0.397622800845304)
--(axis cs:22995694,0.397568748219648)
--(axis cs:22993146,0.3975623645921)
--(axis cs:22989394,0.396139096205093)
--(axis cs:22985544,0.395933023634838)
--(axis cs:22975198,0.396979410477071)
--(axis cs:22970424,0.39751519848455)
--(axis cs:22964656,0.39700459619067)
--(axis cs:22958538,0.396269965325492)
--(axis cs:22952364,0.397561093661463)
--(axis cs:22945154,0.396200088771344)
--(axis cs:22941458,0.398295071866284)
--(axis cs:22934388,0.397737705569434)
--(axis cs:22928368,0.398565186564488)
--(axis cs:22922992,0.398888691004837)
--(axis cs:22917686,0.398143298139559)
--(axis cs:22910700,0.397317035703163)
--(axis cs:22905296,0.396828307320664)
--(axis cs:22897372,0.396803441351866)
--(axis cs:22890680,0.396646774601935)
--(axis cs:22882574,0.396485125546954)
--(axis cs:22875042,0.396881499383149)
--(axis cs:22872298,0.397388729391767)
--(axis cs:22867076,0.396586754040552)
--(axis cs:22863926,0.395731959323602)
--(axis cs:22859390,0.396560492569323)
--(axis cs:22853594,0.397483648632867)
--(axis cs:22848876,0.397664232869133)
--(axis cs:22843822,0.397400749934134)
--(axis cs:22839986,0.398212908245869)
--(axis cs:22814814,0.400416826712206)
--(axis cs:22778666,0.400112857079261)
--(axis cs:22752248,0.400185189407383)
--(axis cs:22699020,0.400749930782773)
--(axis cs:22671846,0.401759429678431)
--(axis cs:22653632,0.402744111551193)
--(axis cs:22626430,0.403025151622072)
--(axis cs:22601286,0.403086415372077)
--(axis cs:22577738,0.402400250705892)
--(axis cs:22552412,0.401895762589634)
--(axis cs:22527590,0.401839423157976)
--(axis cs:22493822,0.402165783928125)
--(axis cs:22464646,0.403585333922327)
--(axis cs:22426930,0.403678870069031)
--(axis cs:22404124,0.403895012121754)
--(axis cs:22380086,0.402744249501189)
--(axis cs:22349748,0.403051868825699)
--(axis cs:22316162,0.403222004243242)
--(axis cs:22296618,0.404592961358327)
--(axis cs:22271712,0.404982272672826)
--(axis cs:22244020,0.405625985697773)
--(axis cs:22228326,0.406353492095558)
--(axis cs:22190722,0.405232561749455)
--(axis cs:22157178,0.405264245568074)
--(axis cs:22140140,0.404491838933284)
--(axis cs:22121422,0.404770708297288)
--(axis cs:22088368,0.405177086402022)
--(axis cs:22054852,0.405025939448809)
--(axis cs:22030758,0.404940051752408)
--(axis cs:22002310,0.404453489831045)
--(axis cs:21979812,0.404258727046085)
--(axis cs:21958322,0.404804861042572)
--(axis cs:21928278,0.405045052389729)
--(axis cs:21900824,0.405260937379869)
--(axis cs:21858950,0.405937423911114)
--(axis cs:21836256,0.406796104733457)
--(axis cs:21819358,0.406388565733704)
--(axis cs:21778758,0.407944859185321)
--(axis cs:21746278,0.407790417102489)
--(axis cs:21705972,0.408374667692746)
--(axis cs:21678658,0.408073094092465)
--(axis cs:21662292,0.408215262585801)
--(axis cs:21632374,0.408631690706571)
--(axis cs:21598522,0.408968103692412)
--(axis cs:21577508,0.409108125023102)
--(axis cs:21533324,0.409675496640809)
--(axis cs:21508936,0.409675999512461)
--(axis cs:21484884,0.409756505430088)
--(axis cs:21472298,0.41111317361846)
--(axis cs:21452838,0.412612467907596)
--(axis cs:21419322,0.414249827848454)
--(axis cs:21400184,0.41467142615855)
--(axis cs:21374494,0.415223731903918)
--(axis cs:21339032,0.415708398367089)
--(axis cs:21306300,0.416031128999872)
--(axis cs:21273918,0.417797394832863)
--(axis cs:21239604,0.417325048727763)
--(axis cs:21218758,0.417440483451467)
--(axis cs:21174210,0.417261495969858)
--(axis cs:21160434,0.415524897723189)
--(axis cs:21134912,0.415452236712078)
--(axis cs:21110748,0.415579537061152)
--(axis cs:21074936,0.415162691907791)
--(axis cs:21053614,0.415556360647303)
--(axis cs:21041756,0.41527365264536)
--(axis cs:21012370,0.415195127289969)
--(axis cs:20977664,0.416182454243437)
--(axis cs:20934110,0.41581122729498)
--(axis cs:20903520,0.416136183462592)
--(axis cs:20874960,0.418425942162365)
--(axis cs:20842270,0.419363613060115)
--(axis cs:20817602,0.419565932241725)
--(axis cs:20791884,0.419887991048113)
--(axis cs:20768014,0.419278669651586)
--(axis cs:20732678,0.420082507375701)
--(axis cs:20708416,0.419721675845715)
--(axis cs:20669496,0.419732819246029)
--(axis cs:20652332,0.419923579111795)
--(axis cs:20614560,0.419844939387279)
--(axis cs:20585734,0.419480877772646)
--(axis cs:20553226,0.41987106899986)
--(axis cs:20521068,0.42173899833043)
--(axis cs:20504534,0.42202328027987)
--(axis cs:20486320,0.422780833734442)
--(axis cs:20460070,0.423299794879595)
--(axis cs:20438132,0.423403375623376)
--(axis cs:20402894,0.42361724043972)
--(axis cs:20379948,0.42346084420125)
--(axis cs:20353012,0.424296807775029)
--(axis cs:20330906,0.424840429238055)
--cycle;

\path [draw=black, fill=color0, opacity=0.2] (axis cs:20330948,0.473930778668754)
--(axis cs:20330948,0.473930778668754)
--(axis cs:20363932,0.474238859818887)
--(axis cs:20379976,0.474334085272661)
--(axis cs:20408242,0.475392859320685)
--(axis cs:20439602,0.476585394953232)
--(axis cs:20460434,0.476888836715158)
--(axis cs:20487104,0.476916767134285)
--(axis cs:20507250,0.478505541955317)
--(axis cs:20523350,0.478345339083749)
--(axis cs:20554738,0.478048246240734)
--(axis cs:20590144,0.47812428066839)
--(axis cs:20617794,0.478029980029841)
--(axis cs:20652388,0.477269658552248)
--(axis cs:20675208,0.476972853576535)
--(axis cs:20710348,0.476952923883045)
--(axis cs:20740084,0.476970201026346)
--(axis cs:20772088,0.476529523289081)
--(axis cs:20792038,0.475786981780824)
--(axis cs:20817714,0.476351503084078)
--(axis cs:20844776,0.476420128246891)
--(axis cs:20875380,0.476359339422174)
--(axis cs:20909946,0.475306284852875)
--(axis cs:20943294,0.476705546171534)
--(axis cs:20978294,0.475936545867009)
--(axis cs:21016066,0.474979451373086)
--(axis cs:21042120,0.475078899356345)
--(axis cs:21053656,0.474686103167336)
--(axis cs:21078618,0.474432424660629)
--(axis cs:21112764,0.474090383711732)
--(axis cs:21142850,0.473625649744023)
--(axis cs:21160490,0.47387584415352)
--(axis cs:21175638,0.474556481558768)
--(axis cs:21221726,0.474254609694804)
--(axis cs:21240486,0.475295179191545)
--(axis cs:21281436,0.476186762722119)
--(axis cs:21315316,0.475873783856169)
--(axis cs:21343764,0.476195751844246)
--(axis cs:21375278,0.476137264258139)
--(axis cs:21401164,0.475776765154363)
--(axis cs:21426770,0.475321802091105)
--(axis cs:21453958,0.474696537442382)
--(axis cs:21475126,0.474304290783712)
--(axis cs:21489238,0.475024040538572)
--(axis cs:21511302,0.473554152122248)
--(axis cs:21539442,0.473620461691134)
--(axis cs:21580882,0.473640869252226)
--(axis cs:21601630,0.473749871263405)
--(axis cs:21635720,0.473600551241701)
--(axis cs:21664546,0.473264577564011)
--(axis cs:21680170,0.472806667090448)
--(axis cs:21710228,0.472307144916026)
--(axis cs:21750870,0.472686618486991)
--(axis cs:21783448,0.471616583313862)
--(axis cs:21821220,0.471756146797301)
--(axis cs:21837712,0.471319640085416)
--(axis cs:21860994,0.470275813077278)
--(axis cs:21904884,0.469168760947106)
--(axis cs:21929762,0.46943276955059)
--(axis cs:21958770,0.469860295766748)
--(axis cs:21985146,0.469290954521291)
--(axis cs:22003528,0.469612632695677)
--(axis cs:22034944,0.469538225337974)
--(axis cs:22055832,0.468363135695799)
--(axis cs:22089586,0.469158197375394)
--(axis cs:22121478,0.468934048064189)
--(axis cs:22147518,0.470199094786775)
--(axis cs:22157864,0.470109256415125)
--(axis cs:22191576,0.469496393339093)
--(axis cs:22229488,0.469612008753302)
--(axis cs:22246722,0.469195752026151)
--(axis cs:22273308,0.468521065780031)
--(axis cs:22299096,0.468377656103577)
--(axis cs:22317156,0.468480840515209)
--(axis cs:22356482,0.468009705822293)
--(axis cs:22381276,0.467253390373369)
--(axis cs:22404278,0.46695013291327)
--(axis cs:22436968,0.467674795978374)
--(axis cs:22466130,0.466891547716619)
--(axis cs:22495292,0.467240638883077)
--(axis cs:22528878,0.467607115567509)
--(axis cs:22553098,0.467615126272217)
--(axis cs:22578158,0.468293999029354)
--(axis cs:22605136,0.469022124960492)
--(axis cs:22626570,0.469269355691652)
--(axis cs:22654024,0.469185062566407)
--(axis cs:22672980,0.469559359031944)
--(axis cs:22699062,0.468988879070858)
--(axis cs:22752752,0.469015312836498)
--(axis cs:22782726,0.468167032968485)
--(axis cs:22817740,0.469261885717312)
--(axis cs:22840588,0.469729717416382)
--(axis cs:22844312,0.469633900395822)
--(axis cs:22849058,0.466792573618255)
--(axis cs:22854196,0.466177488618223)
--(axis cs:22859488,0.466817288983147)
--(axis cs:22864052,0.468431628930028)
--(axis cs:22867258,0.468413463783308)
--(axis cs:22872466,0.468748580557688)
--(axis cs:22875448,0.468578949662324)
--(axis cs:22883386,0.469085511568371)
--(axis cs:22891380,0.469058487797908)
--(axis cs:22898744,0.469676765584836)
--(axis cs:22905352,0.470440425071797)
--(axis cs:22910728,0.470671351062451)
--(axis cs:22919296,0.470313736823565)
--(axis cs:22923860,0.471193429117465)
--(axis cs:22928438,0.47218420936517)
--(axis cs:22935844,0.471670149872815)
--(axis cs:22942354,0.47085704816991)
--(axis cs:22947618,0.470070069537131)
--(axis cs:22952924,0.468844387668844)
--(axis cs:22958580,0.467616726768509)
--(axis cs:22964698,0.468462766065364)
--(axis cs:22970872,0.469177567627428)
--(axis cs:22975520,0.46812786235312)
--(axis cs:22985586,0.466478280253937)
--(axis cs:22989954,0.467829442719535)
--(axis cs:22993202,0.465299387899455)
--(axis cs:22995820,0.464994104612359)
--(axis cs:23001686,0.466214366596303)
--(axis cs:23008140,0.466466399933341)
--(axis cs:23013670,0.466767245674975)
--(axis cs:23022238,0.465677926543906)
--(axis cs:23025346,0.46593809908189)
--(axis cs:23031506,0.467385919468989)
--(axis cs:23039094,0.467648287839497)
--(axis cs:23043420,0.466454813445116)
--(axis cs:23046920,0.466048859818854)
--(axis cs:23052520,0.466517209997797)
--(axis cs:23060360,0.465370565210074)
--(axis cs:23068494,0.465233314121382)
--(axis cs:23074444,0.465748992412789)
--(axis cs:23081346,0.465592914711558)
--(axis cs:23083670,0.464746971738694)
--(axis cs:23091342,0.465513152125113)
--(axis cs:23098314,0.465598955148553)
--(axis cs:23106378,0.465067910837464)
--(axis cs:23113350,0.46627395401293)
--(axis cs:23117144,0.466393173996278)
--(axis cs:23120826,0.466249309338902)
--(axis cs:23124312,0.46772006197441)
--(axis cs:23127938,0.467327643962992)
--(axis cs:23133818,0.46762927693822)
--(axis cs:23138536,0.467762392597115)
--(axis cs:23145494,0.467953684722895)
--(axis cs:23151990,0.468012702176973)
--(axis cs:23155616,0.467967184996319)
--(axis cs:23163176,0.467827661702734)
--(axis cs:23166004,0.469465496300477)
--(axis cs:23171814,0.468509238054651)
--(axis cs:23178604,0.465526639904755)
--(axis cs:23185338,0.46619845946551)
--(axis cs:23191862,0.464791548838823)
--(axis cs:23199604,0.466513895889513)
--(axis cs:23205274,0.466993271953342)
--(axis cs:23214556,0.466235725915056)
--(axis cs:23220156,0.467675244750914)
--(axis cs:23226008,0.467937529962458)
--(axis cs:23230852,0.467927607454573)
--(axis cs:23240008,0.468357721568104)
--(axis cs:23247092,0.467906843960454)
--(axis cs:23253518,0.467887787287332)
--(axis cs:23258348,0.467888632962935)
--(axis cs:23263584,0.467559821742444)
--(axis cs:23269884,0.466051784667574)
--(axis cs:23280202,0.467526016145167)
--(axis cs:23286320,0.467399069623599)
--(axis cs:23292396,0.467458613868424)
--(axis cs:23297198,0.467397334237814)
--(axis cs:23302378,0.467173605804076)
--(axis cs:23307152,0.469603996678188)
--(axis cs:23312486,0.470339874092786)
--(axis cs:23316238,0.469819514593307)
--(axis cs:23321068,0.469719710874064)
--(axis cs:23325058,0.470167806702894)
--(axis cs:23333556,0.469838475469646)
--(axis cs:23336762,0.469864807351612)
--(axis cs:23343342,0.469389178485351)
--(axis cs:23347668,0.469057951085897)
--(axis cs:23355284,0.469256463406246)
--(axis cs:23360828,0.467381475151545)
--(axis cs:23367576,0.467480449154373)
--(axis cs:23375668,0.467944394343138)
--(axis cs:23381198,0.467321794486524)
--(axis cs:23387974,0.466885658989762)
--(axis cs:23396934,0.466747000732943)
--(axis cs:23403136,0.465545466170802)
--(axis cs:23409338,0.465840337751691)
--(axis cs:23415792,0.465836332458519)
--(axis cs:23420874,0.466143756191595)
--(axis cs:23425592,0.442964265014867)
--(axis cs:23419950,0.441769102574028)
--(axis cs:23414658,0.441620732943375)
--(axis cs:23409282,0.441599897302603)
--(axis cs:23402954,0.44154290222506)
--(axis cs:23396220,0.441483950876275)
--(axis cs:23386112,0.441152334825236)
--(axis cs:23380988,0.442706742848456)
--(axis cs:23375458,0.442363118105397)
--(axis cs:23367086,0.441945933704151)
--(axis cs:23360366,0.443223253011344)
--(axis cs:23354738,0.445259875263045)
--(axis cs:23347444,0.445393552579152)
--(axis cs:23342474,0.44598843931261)
--(axis cs:23336734,0.446173185016314)
--(axis cs:23332478,0.447000515732034)
--(axis cs:23324638,0.446908518641961)
--(axis cs:23321054,0.444088384939674)
--(axis cs:23315594,0.444149791297355)
--(axis cs:23312318,0.444427592407316)
--(axis cs:23306914,0.443400484091489)
--(axis cs:23302196,0.442284583040067)
--(axis cs:23296596,0.442031320074132)
--(axis cs:23291486,0.442726202986158)
--(axis cs:23286222,0.443166658924699)
--(axis cs:23279684,0.441808588214807)
--(axis cs:23268568,0.441304188483016)
--(axis cs:23263402,0.441544294849403)
--(axis cs:23258082,0.44300837720822)
--(axis cs:23252818,0.44295497805873)
--(axis cs:23246868,0.443224050304706)
--(axis cs:23239602,0.443226436832136)
--(axis cs:23230824,0.441954281037776)
--(axis cs:23225966,0.440528973019108)
--(axis cs:23220072,0.440538596970975)
--(axis cs:23213380,0.440093686753483)
--(axis cs:23205050,0.440732733613812)
--(axis cs:23198386,0.441882998758387)
--(axis cs:23190658,0.440249604533232)
--(axis cs:23184694,0.441899087654644)
--(axis cs:23178058,0.441287404757488)
--(axis cs:23171534,0.44296954333911)
--(axis cs:23165682,0.445589731483778)
--(axis cs:23163120,0.445006147092699)
--(axis cs:23155098,0.444610488544918)
--(axis cs:23151612,0.44508937769749)
--(axis cs:23145130,0.44508244581566)
--(axis cs:23138466,0.444560315481992)
--(axis cs:23132782,0.445138510910013)
--(axis cs:23127868,0.44511321941475)
--(axis cs:23123528,0.445740536904764)
--(axis cs:23120742,0.444707611024769)
--(axis cs:23116318,0.444264566536392)
--(axis cs:23113042,0.443653619563361)
--(axis cs:23106070,0.442834043238912)
--(axis cs:23096452,0.442361887156316)
--(axis cs:23089256,0.442011990717166)
--(axis cs:23083236,0.442480793547954)
--(axis cs:23080828,0.442385920758125)
--(axis cs:23073758,0.442565178990827)
--(axis cs:23067486,0.442496127028717)
--(axis cs:23058358,0.442162921659155)
--(axis cs:23051904,0.440817358866775)
--(axis cs:23046906,0.440784035861783)
--(axis cs:23042916,0.441268695138179)
--(axis cs:23037120,0.441267572504481)
--(axis cs:23030680,0.440951471015071)
--(axis cs:23024884,0.439446244259761)
--(axis cs:23021146,0.439322898523391)
--(axis cs:23012326,0.439082050748817)
--(axis cs:23007636,0.438262652926369)
--(axis cs:23001448,0.439389588374843)
--(axis cs:22995694,0.440710753397007)
--(axis cs:22993146,0.440868166714534)
--(axis cs:22989394,0.442370374120237)
--(axis cs:22985544,0.440822143827385)
--(axis cs:22975198,0.442574684538052)
--(axis cs:22970424,0.443269490419258)
--(axis cs:22964656,0.443545073611786)
--(axis cs:22958538,0.442595170259191)
--(axis cs:22952364,0.44456791484117)
--(axis cs:22945154,0.445039905090711)
--(axis cs:22941458,0.445731228157947)
--(axis cs:22934388,0.445716916527468)
--(axis cs:22928368,0.445774795917401)
--(axis cs:22922992,0.446676688033351)
--(axis cs:22917686,0.445246861702791)
--(axis cs:22910700,0.444346805026717)
--(axis cs:22905296,0.444332201395725)
--(axis cs:22897372,0.444281793637789)
--(axis cs:22890680,0.444023456327785)
--(axis cs:22882574,0.442419093180859)
--(axis cs:22875042,0.442490716202865)
--(axis cs:22872298,0.443514219077717)
--(axis cs:22867076,0.442610392053582)
--(axis cs:22863926,0.441964679301216)
--(axis cs:22859390,0.441569172777798)
--(axis cs:22853594,0.442201633275429)
--(axis cs:22848876,0.443020335268155)
--(axis cs:22843822,0.444475903441909)
--(axis cs:22839986,0.444626469735266)
--(axis cs:22814814,0.446115184512769)
--(axis cs:22778666,0.444716819591874)
--(axis cs:22752248,0.444321438747925)
--(axis cs:22699020,0.446603297081841)
--(axis cs:22671846,0.447556224050875)
--(axis cs:22653632,0.448107293647648)
--(axis cs:22626430,0.447906919980127)
--(axis cs:22601286,0.446674479713211)
--(axis cs:22577738,0.445526334263247)
--(axis cs:22552412,0.445181625752935)
--(axis cs:22527590,0.445025480617802)
--(axis cs:22493822,0.444998119166485)
--(axis cs:22464646,0.445603714183018)
--(axis cs:22426930,0.446054788213945)
--(axis cs:22404124,0.446087844644912)
--(axis cs:22380086,0.446029270656298)
--(axis cs:22349748,0.44668399733497)
--(axis cs:22316162,0.447831244494714)
--(axis cs:22296618,0.448962643900436)
--(axis cs:22271712,0.448472861690835)
--(axis cs:22244020,0.448771147676983)
--(axis cs:22228326,0.449917609283359)
--(axis cs:22190722,0.449799524741026)
--(axis cs:22157178,0.449320393099586)
--(axis cs:22140140,0.449106416592965)
--(axis cs:22121422,0.447874321806969)
--(axis cs:22088368,0.448135695906339)
--(axis cs:22054852,0.447275170319872)
--(axis cs:22030758,0.448922588218445)
--(axis cs:22002310,0.449108784323847)
--(axis cs:21979812,0.448996889456101)
--(axis cs:21958322,0.449147489409442)
--(axis cs:21928278,0.449290148270388)
--(axis cs:21900824,0.45064910044176)
--(axis cs:21858950,0.45173468539041)
--(axis cs:21836256,0.452857326297356)
--(axis cs:21819358,0.453237581752043)
--(axis cs:21778758,0.453680453275453)
--(axis cs:21746278,0.452926179412633)
--(axis cs:21705972,0.453872049893053)
--(axis cs:21678658,0.454084626903112)
--(axis cs:21662292,0.453880677915004)
--(axis cs:21632374,0.453571532486053)
--(axis cs:21598522,0.453335837118021)
--(axis cs:21577508,0.453286762827376)
--(axis cs:21533324,0.453223134316514)
--(axis cs:21508936,0.452082501184791)
--(axis cs:21484884,0.451940828133098)
--(axis cs:21472298,0.452263988241858)
--(axis cs:21452838,0.452305464471981)
--(axis cs:21419322,0.453179620833076)
--(axis cs:21400184,0.454588975596018)
--(axis cs:21374494,0.455652301957292)
--(axis cs:21339032,0.456230856343457)
--(axis cs:21306300,0.455768315398124)
--(axis cs:21273918,0.455747857939698)
--(axis cs:21239604,0.45697140227448)
--(axis cs:21218758,0.456848676263511)
--(axis cs:21174210,0.457291932732093)
--(axis cs:21160434,0.456939159440168)
--(axis cs:21134912,0.457072676505618)
--(axis cs:21110748,0.456226034510253)
--(axis cs:21074936,0.456257460228659)
--(axis cs:21053614,0.456169930359482)
--(axis cs:21041756,0.456956644882644)
--(axis cs:21012370,0.456397116536394)
--(axis cs:20977664,0.457488296554822)
--(axis cs:20934110,0.458355241018656)
--(axis cs:20903520,0.458398214638009)
--(axis cs:20874960,0.459023710032533)
--(axis cs:20842270,0.458837306541016)
--(axis cs:20817602,0.45912969245728)
--(axis cs:20791884,0.459393661852161)
--(axis cs:20768014,0.459400019618295)
--(axis cs:20732678,0.459501466891982)
--(axis cs:20708416,0.45993647670085)
--(axis cs:20669496,0.459814713612196)
--(axis cs:20652332,0.460054269001843)
--(axis cs:20614560,0.460171908358002)
--(axis cs:20585734,0.460675073887125)
--(axis cs:20553226,0.460509612027006)
--(axis cs:20521068,0.461171910104097)
--(axis cs:20504534,0.461362465925183)
--(axis cs:20486320,0.461291239566512)
--(axis cs:20460070,0.461692938897151)
--(axis cs:20438132,0.461555187754544)
--(axis cs:20402894,0.460945373433795)
--(axis cs:20379948,0.460059492555203)
--(axis cs:20353012,0.45991502023541)
--(axis cs:20330906,0.459307043522367)
--cycle;

\addplot [blue]
table [row sep=\\]{%
20013280	nan \\
20031680	nan \\
20050240	nan \\
20074592	nan \\
20101408	nan \\
20138976	nan \\
20173088	nan \\
20200928	nan \\
20208160	nan \\
20217152	nan \\
20225664	0.41352704167366 \\
20235008	0.414220079779625 \\
20244544	0.415313988924026 \\
20252608	0.417342141270638 \\
20260064	0.416843861341476 \\
20270368	0.417491585016251 \\
20278720	0.417342141270638 \\
20297312	0.421201065182686 \\
20319712	0.421201065182686 \\
20338144	0.422189936041832 \\
20353664	0.421201065182686 \\
20373440	0.419238924980164 \\
20392320	0.417747765779495 \\
20410368	0.407747104763985 \\
20428960	0.414662882685661 \\
20446176	0.401845678687096 \\
20468064	0.395477429032326 \\
20485696	0.395477429032326 \\
20505728	0.394018277525902 \\
20529056	0.391995161771774 \\
20544960	0.392536088824272 \\
20555264	0.392536088824272 \\
20569024	0.392536088824272 \\
20585312	0.394494161009789 \\
20612064	0.394494161009789 \\
20628992	0.395802155137062 \\
20644288	0.401900798082352 \\
20668416	0.402482941746712 \\
20684352	0.401900798082352 \\
20704736	0.402482941746712 \\
20728160	0.400227501988411 \\
20748192	0.398182779550552 \\
20756960	0.396409064531326 \\
20775392	0.398285925388336 \\
20794944	0.404304295778275 \\
20815264	0.406462699174881 \\
20837312	0.401674926280975 \\
20845952	0.392979696393013 \\
20856832	0.390473410487175 \\
20866592	0.392002373933792 \\
20884512	0.390371397137642 \\
20904192	0.386820465326309 \\
20928480	0.392061129212379 \\
20942976	0.389361456036568 \\
20957792	0.385344728827477 \\
20977088	0.381468310952187 \\
21000256	0.37903693318367 \\
21016640	0.388345882296562 \\
21036960	0.390869423747063 \\
21058528	0.388170212507248 \\
21083616	0.390869423747063 \\
21104864	0.395753815770149 \\
21129184	0.402009278535843 \\
21145280	0.405571728944778 \\
21160992	0.407313764095306 \\
21175040	0.413180857896805 \\
21214272	0.416845753788948 \\
21224544	0.421298921108246 \\
21246592	0.417158424854279 \\
21261792	0.414044484496117 \\
21279584	0.414044484496117 \\
21289376	0.406242787837982 \\
21304800	0.406066969037056 \\
21325664	0.406647875905037 \\
21338240	0.41018457710743 \\
21353824	0.406066969037056 \\
21372128	0.41018457710743 \\
21389408	0.406066969037056 \\
21422144	0.411203563213348 \\
21436512	0.411203563213348 \\
21455584	0.414325922727585 \\
21477792	0.415311112999916 \\
21500704	0.413593769073486 \\
21516096	0.411905542016029 \\
21532096	0.399955302476883 \\
21549376	0.399955302476883 \\
21568832	0.399955302476883 \\
21594656	0.406487673521042 \\
21607232	0.393784195184708 \\
21618976	0.389518827199936 \\
21634112	0.387484759092331 \\
21643664	0.384411826729774 \\
21649376	0.387327685952187 \\
21652928	0.385735869407654 \\
21660672	0.385735869407654 \\
21664368	0.385735869407654 \\
21669856	0.38409598171711 \\
21674992	0.383992582559586 \\
21678976	0.389518827199936 \\
21682688	0.393877655267715 \\
21690576	0.394926905632019 \\
21698720	0.38978485763073 \\
21707136	0.394926905632019 \\
21712480	0.396524176001549 \\
21717440	0.399405613541603 \\
21722144	0.39799427986145 \\
21726720	0.399405613541603 \\
21732928	0.396422192454338 \\
21736160	0.395900845527649 \\
21741216	0.396352514624596 \\
21747184	0.396352514624596 \\
21753696	0.396723523736 \\
21759360	0.398876860737801 \\
21767856	0.396723523736 \\
21776704	0.395744368433952 \\
21782960	0.396191373467445 \\
21789056	0.396942734718323 \\
21794880	0.397396475076675 \\
21804416	0.397589847445488 \\
21809712	0.397589847445488 \\
21814432	0.398643210530281 \\
21817936	0.397589847445488 \\
21822704	0.397089138627052 \\
21828144	0.391334652900696 \\
21834944	0.390046745538712 \\
21842944	0.390385746955872 \\
21849744	0.390407025814056 \\
21857552	0.393887341022491 \\
21862528	0.392381921410561 \\
21869408	0.393388777971268 \\
21874688	0.394149258732796 \\
21878272	0.396950572729111 \\
21884512	0.394849300384521 \\
21891840	0.398198664188385 \\
21897520	0.398878559470177 \\
21902496	0.396950572729111 \\
21909712	0.394849300384521 \\
21916672	0.391539797186852 \\
21918944	0.391539797186852 \\
21923552	0.382282882928848 \\
21929040	0.383382827043533 \\
21935216	0.382282882928848 \\
21943328	0.382282882928848 \\
21948704	0.380779296159744 \\
21955616	0.379917830228806 \\
21959536	0.379917830228806 \\
21963472	0.385748043656349 \\
21968416	0.385748043656349 \\
21971488	0.380101829767227 \\
21977280	0.382669970393181 \\
21982256	0.379684939980507 \\
21988720	0.378457248210907 \\
21996672	0.378714486956596 \\
22006880	0.378714486956596 \\
22012576	0.38018199801445 \\
22020384	0.379399478435516 \\
22029520	0.379159659147263 \\
22042128	0.38532617688179 \\
22050976	0.395404413342476 \\
22060672	0.398543566465378 \\
22074272	0.402149945497513 \\
22082208	0.405466079711914 \\
22093136	0.40813572704792 \\
22104592	0.413974672555923 \\
22112640	0.411815315485001 \\
22120496	0.408441096544266 \\
22127520	0.413974672555923 \\
22147136	0.400571525096893 \\
22152272	0.400571525096893 \\
22163296	0.405466079711914 \\
22170896	0.396798059344292 \\
22179792	0.395498722791672 \\
22184688	0.395059853792191 \\
22192400	0.392262578010559 \\
22202832	0.389407366514206 \\
22209120	0.389191716909409 \\
22216912	0.38612462580204 \\
22226064	0.391083180904388 \\
22232848	0.389616340398788 \\
22249456	0.387265205383301 \\
22257280	0.392434298992157 \\
22266256	0.392434298992157 \\
22278624	0.392636641860008 \\
22288960	0.397456660866737 \\
22296640	0.391089528799057 \\
22305344	0.394528090953827 \\
22314144	0.399800449609756 \\
22321728	0.401410654187202 \\
22335584	0.406229972839355 \\
22340528	0.405545279383659 \\
22347200	0.394698917865753 \\
22354320	0.393829092383385 \\
22361136	0.397522076964378 \\
22364960	0.399695709347725 \\
22370144	0.405400976538658 \\
22373376	0.40202271938324 \\
22377664	0.399241790175438 \\
22381328	0.395607829093933 \\
22384128	0.391447126865387 \\
22390672	0.392642244696617 \\
22395856	0.400441721081734 \\
22399248	0.404176414012909 \\
22400896	0.398227155208588 \\
22403840	0.397466152906418 \\
22407520	0.397466152906418 \\
22411680	0.404651150107384 \\
22417888	0.401116922497749 \\
22423296	0.399755731225014 \\
22430400	0.404524520039558 \\
22434688	0.402989938855171 \\
22440096	0.404524520039558 \\
22444288	0.407967776060104 \\
22450064	0.406465128064156 \\
22455664	0.400501921772957 \\
22460512	0.400783404707909 \\
22467136	0.400483086705208 \\
22471264	0.400198683142662 \\
22476672	0.400783404707909 \\
22479648	0.400783404707909 \\
22483088	0.400483086705208 \\
22488048	0.400783404707909 \\
22493888	0.400384023785591 \\
22498160	0.400684341788292 \\
22502320	0.400684341788292 \\
22505728	0.399806559085846 \\
22510960	0.397322282195091 \\
22515056	0.399924501776695 \\
22518992	0.399111822247505 \\
22527664	0.401095986366272 \\
22533600	0.399924501776695 \\
22538080	0.400373458862305 \\
22546368	0.400752454996109 \\
22554944	0.410232678055763 \\
22568976	0.41278138756752 \\
22577920	0.406690776348114 \\
22590352	0.402568995952606 \\
22597968	0.414800688624382 \\
22611840	0.426671400666237 \\
22621760	0.411120906472206 \\
22634096	0.409131705760956 \\
22639104	0.398535251617432 \\
22648288	0.394996345043182 \\
22659520	0.39254267513752 \\
22674240	0.393184944987297 \\
22680560	0.394996345043182 \\
22684032	0.398535251617432 \\
22689248	0.394688278436661 \\
22698304	0.393184944987297 \\
22706896	0.394985631108284 \\
22717280	0.394338324666023 \\
22729280	0.395967856049538 \\
22734080	0.399066373705864 \\
22745264	0.39976592361927 \\
22753936	0.403252884745598 \\
22764048	0.403865575790405 \\
22776720	0.403865575790405 \\
22788752	0.40429125726223 \\
22796384	0.417136326432228 \\
22807200	0.417136326432228 \\
22823520	0.42756524682045 \\
22831648	0.417762786149979 \\
22837808	0.41564729809761 \\
22845232	0.41564729809761 \\
22857680	0.410790160298347 \\
22871120	0.408645063638687 \\
22882512	0.407915905117989 \\
22890896	0.406864628195763 \\
22899984	0.404601722955704 \\
22905424	0.404601722955704 \\
22912416	0.404141500592232 \\
22925328	0.404601722955704 \\
22932448	0.403701573610306 \\
22940192	0.401800379157066 \\
22948960	0.398405849933624 \\
22964224	0.397299259901047 \\
22976000	0.398405849933624 \\
22984080	0.398746728897095 \\
22998544	0.398746728897095 \\
23008960	0.397213011980057 \\
23016640	0.400868713855743 \\
23025744	0.402114152908325 \\
23034688	0.402941197156906 \\
23044416	0.402114152908325 \\
23057712	0.404452443122864 \\
23063888	0.407692134380341 \\
23072016	0.398342818021774 \\
23079904	0.395561799407005 \\
23092336	0.396100506186485 \\
23099280	0.396100506186485 \\
23112912	0.395561799407005 \\
23120896	0.395787119865417 \\
23124128	0.395787119865417 \\
23130896	0.396605297923088 \\
23143712	0.393429905176163 \\
23158272	0.393429905176163 \\
23162672	0.396103784441948 \\
23166112	0.398124441504478 \\
23170144	0.396615028381348 \\
23175536	0.398124441504478 \\
23180176	0.398124441504478 \\
23182992	0.396474495530128 \\
23188000	0.395508334040642 \\
23192016	0.39721667766571 \\
23196672	0.402040123939514 \\
23199360	0.397382259368896 \\
23202912	0.396875992417336 \\
23208608	0.395508334040642 \\
23214416	0.395508334040642 \\
23219408	0.395508334040642 \\
23222848	0.395508334040642 \\
23226928	0.398656278848648 \\
23231872	0.396364852786064 \\
23235264	0.396364852786064 \\
23239712	0.398656278848648 \\
23245744	0.398656278848648 \\
23252256	0.402438282966614 \\
23255840	0.402438282966614 \\
23260992	0.409210816025734 \\
23264448	0.40673953294754 \\
23268592	0.407735094428062 \\
23273824	0.403939202427864 \\
23278112	0.407735094428062 \\
23281200	0.407735094428062 \\
23289056	0.404185593128204 \\
23295520	0.4064711779356 \\
23299120	0.409846380352974 \\
23302848	0.4064711779356 \\
23306768	0.400565847754478 \\
23312752	0.400565847754478 \\
23317488	0.402528390288353 \\
23329712	0.403281673789024 \\
23333600	0.402528390288353 \\
23338080	0.401591569185257 \\
23345056	0.401591569185257 \\
23354208	0.40035505592823 \\
23367024	0.401424825191498 \\
23376064	0.400965914130211 \\
23383616	0.401424825191498 \\
23394112	0.407506614923477 \\
23400432	0.404387623071671 \\
};
\addplot [green!50.0!black]
table [row sep=\\]{%
20013280	nan \\
20031680	nan \\
20050240	nan \\
20074592	nan \\
20101408	nan \\
20138976	nan \\
20173088	nan \\
20200928	nan \\
20208160	nan \\
20217152	nan \\
20225664	0.8131462931633 \\
20235008	0.810079485177994 \\
20244544	0.822224110364914 \\
20252608	0.825365424156189 \\
20260064	0.840221524238586 \\
20270368	0.840221524238586 \\
20278720	0.820832580327988 \\
20297312	0.808850675821304 \\
20319712	0.798841953277588 \\
20338144	0.797117829322815 \\
20353664	0.805838495492935 \\
20373440	0.819549471139908 \\
20392320	0.788396209478378 \\
20410368	0.760389149188995 \\
20428960	0.760389149188995 \\
20446176	0.700498700141907 \\
20468064	0.711694628000259 \\
20485696	0.792057186365128 \\
20505728	0.81967169046402 \\
20529056	0.750349551439285 \\
20544960	0.590891927480698 \\
20555264	0.712132781744003 \\
20569024	0.670108735561371 \\
20585312	0.652050852775574 \\
20612064	0.500784546136856 \\
20628992	0.670108735561371 \\
20644288	0.684117257595062 \\
20668416	0.671912133693695 \\
20684352	0.590891927480698 \\
20704736	0.667335271835327 \\
20728160	0.72771155834198 \\
20748192	0.644238322973251 \\
20756960	0.538674622774124 \\
20775392	0.616250842809677 \\
20794944	0.69259050488472 \\
20815264	0.63444396853447 \\
20837312	0.56354296207428 \\
20845952	0.46971894800663 \\
20856832	0.441931322216988 \\
20866592	0.427289634943008 \\
20884512	0.406721502542496 \\
20904192	0.4045699685812 \\
20928480	0.406286731362343 \\
20942976	0.402623444795609 \\
20957792	0.400927037000656 \\
20977088	0.387821033596992 \\
21000256	0.387181520462036 \\
21016640	0.399768427014351 \\
21036960	0.401177003979683 \\
21058528	0.396620601415634 \\
21083616	0.406675264239311 \\
21104864	0.446817487478256 \\
21129184	0.568173110485077 \\
21145280	0.751217901706696 \\
21160992	0.783401936292648 \\
21175040	0.787535160779953 \\
21214272	0.806922495365143 \\
21224544	0.852177023887634 \\
21246592	0.856844276189804 \\
21261792	0.856844276189804 \\
21279584	0.859167963266373 \\
21289376	0.851649224758148 \\
21304800	0.848905384540558 \\
21325664	0.82226300239563 \\
21338240	0.789523869752884 \\
21353824	0.833658933639526 \\
21372128	0.843413203954697 \\
21389408	0.824797630310059 \\
21422144	0.836045265197754 \\
21436512	0.833658933639526 \\
21455584	0.840495437383652 \\
21477792	0.842023432254791 \\
21500704	0.841989636421204 \\
21516096	0.835997521877289 \\
21532096	0.762022495269775 \\
21549376	0.732753783464432 \\
21568832	0.717894226312637 \\
21594656	0.828087627887726 \\
21607232	0.732753783464432 \\
21618976	0.714229971170425 \\
21634112	0.564916789531708 \\
21643664	0.512753218412399 \\
21649376	0.433147311210632 \\
21652928	0.415626689791679 \\
21660672	0.406602099537849 \\
21664368	0.406602099537849 \\
21669856	0.389067709445953 \\
21674992	0.387700393795967 \\
21678976	0.406602099537849 \\
21682688	0.423072174191475 \\
21690576	0.433070793747902 \\
21698720	0.424325183033943 \\
21707136	0.442179545760155 \\
21712480	0.496087476611137 \\
21717440	0.574416249990463 \\
21722144	0.617930591106415 \\
21726720	0.678899854421616 \\
21732928	0.631678819656372 \\
21736160	0.597178965806961 \\
21741216	0.689605385065079 \\
21747184	0.631678819656372 \\
21753696	0.597178965806961 \\
21759360	0.617466926574707 \\
21767856	0.625196903944016 \\
21776704	0.58528271317482 \\
21782960	0.668550550937653 \\
21789056	0.668550550937653 \\
21794880	0.686461508274078 \\
21804416	0.711497932672501 \\
21809712	0.700976490974426 \\
21814432	0.711497932672501 \\
21817936	0.700976490974426 \\
21822704	0.732385784387589 \\
21828144	0.68043851852417 \\
21834944	0.458709344267845 \\
21842944	0.540220558643341 \\
21849744	0.585202425718307 \\
21857552	0.709260582923889 \\
21862528	0.651922971010208 \\
21869408	0.670771896839142 \\
21874688	0.718494236469269 \\
21878272	0.741619437932968 \\
21884512	0.553008288145065 \\
21891840	0.698867291212082 \\
21897520	0.781118810176849 \\
21902496	0.758114337921143 \\
21909712	0.654202044010162 \\
21916672	0.444098457694054 \\
21918944	0.44068218767643 \\
21923552	0.414763122797012 \\
21929040	0.403437271714211 \\
21935216	0.425991371273994 \\
21943328	0.436788812279701 \\
21948704	0.410114958882332 \\
21955616	0.398144111037254 \\
21959536	0.40278847515583 \\
21963472	0.404376819729805 \\
21968416	0.40278847515583 \\
21971488	0.398144111037254 \\
21977280	0.404376819729805 \\
21982256	0.407080933451653 \\
21988720	0.397729828953743 \\
21996672	0.39272204041481 \\
22006880	0.394713416695595 \\
22012576	0.404254943132401 \\
22020384	0.394382312893867 \\
22029520	0.394382312893867 \\
22042128	0.418310970067978 \\
22050976	0.468155205249786 \\
22060672	0.546878188848495 \\
22074272	0.441479384899139 \\
22082208	0.595953822135925 \\
22093136	0.690701127052307 \\
22104592	0.792758584022522 \\
22112640	0.801803946495056 \\
22120496	0.802125483751297 \\
22127520	0.80959415435791 \\
22147136	0.802125483751297 \\
22152272	0.778934895992279 \\
22163296	0.803618341684341 \\
22170896	0.784311234951019 \\
22179792	0.759817689657211 \\
22184688	0.655819773674011 \\
22192400	0.500174283981323 \\
22202832	0.440991505980492 \\
22209120	0.440991505980492 \\
22216912	0.433059751987457 \\
22226064	0.469688877463341 \\
22232848	0.510903388261795 \\
22249456	0.456052675843239 \\
22257280	0.56283038854599 \\
22266256	0.588324308395386 \\
22278624	0.588324308395386 \\
22288960	0.643885791301727 \\
22296640	0.544704914093018 \\
22305344	0.630423992872238 \\
22314144	0.588324308395386 \\
22321728	0.586089342832565 \\
22335584	0.625670164823532 \\
22340528	0.692505180835724 \\
22347200	0.625670164823532 \\
22354320	0.571048885583878 \\
22361136	0.625670164823532 \\
22364960	0.607926875352859 \\
22370144	0.726230382919312 \\
22373376	0.733644366264343 \\
22377664	0.722787171602249 \\
22381328	0.656177669763565 \\
22384128	0.543509274721146 \\
22390672	0.50121021270752 \\
22395856	0.592672735452652 \\
22399248	0.631892025470734 \\
22400896	0.613917827606201 \\
22403840	0.661881268024445 \\
22407520	0.639787226915359 \\
22411680	0.751175314188004 \\
22417888	0.751175314188004 \\
22423296	0.710759550333023 \\
22430400	0.743215948343277 \\
22434688	0.743215948343277 \\
22440096	0.748369127511978 \\
22444288	0.788190305233002 \\
22450064	0.788190305233002 \\
22455664	0.754864484071732 \\
22460512	0.782212674617767 \\
22467136	0.763219475746155 \\
22471264	0.748369127511978 \\
22476672	0.762292444705963 \\
22479648	0.77008044719696 \\
22483088	0.779610335826874 \\
22488048	0.772453427314758 \\
22493888	0.772453427314758 \\
22498160	0.788237780332565 \\
22502320	0.801577508449554 \\
22505728	0.785584062337875 \\
22510960	0.768169850111008 \\
22515056	0.790120214223862 \\
22518992	0.770542830228806 \\
22527664	0.782230496406555 \\
22533600	0.756998538970947 \\
22538080	0.777408599853516 \\
22546368	0.749776303768158 \\
22554944	0.748825967311859 \\
22568976	0.743360072374344 \\
22577920	0.739128410816193 \\
22590352	0.735716611146927 \\
22597968	0.78337225317955 \\
22611840	0.790066510438919 \\
22621760	0.748825967311859 \\
22634096	0.748825967311859 \\
22639104	0.748825967311859 \\
22648288	0.658929914236069 \\
22659520	0.569307655096054 \\
22674240	0.549439877271652 \\
22680560	0.549439877271652 \\
22684032	0.659047961235046 \\
22689248	0.626094788312912 \\
22698304	0.549439877271652 \\
22706896	0.592052072286606 \\
22717280	0.549439877271652 \\
22729280	0.481880769133568 \\
22734080	0.604175806045532 \\
22745264	0.649106413125992 \\
22753936	0.743725329637527 \\
22764048	0.750819534063339 \\
22776720	0.757885992527008 \\
22788752	0.744780361652374 \\
22796384	0.763611197471619 \\
22807200	0.775229781866074 \\
22823520	0.785729020833969 \\
22831648	0.80180424451828 \\
22837808	0.792580306529999 \\
22845232	0.796771079301834 \\
22857680	0.794461637735367 \\
22871120	0.808409363031387 \\
22882512	0.811123907566071 \\
22890896	0.818023979663849 \\
22899984	0.818023979663849 \\
22905424	0.803783029317856 \\
22912416	0.803783029317856 \\
22925328	0.805632442235947 \\
22932448	0.805632442235947 \\
22940192	0.792847722768784 \\
22948960	0.792847722768784 \\
22964224	0.792847722768784 \\
22976000	0.802671521902084 \\
22984080	0.802671521902084 \\
22998544	0.800344616174698 \\
23008960	0.802024215459824 \\
23016640	0.7994384765625 \\
23025744	0.794096350669861 \\
23034688	0.7994384765625 \\
23044416	0.792022973299026 \\
23057712	0.792022973299026 \\
23063888	0.802024215459824 \\
23072016	0.770409971475601 \\
23079904	0.742897570133209 \\
23092336	0.722917646169662 \\
23099280	0.722917646169662 \\
23112912	0.726755827665329 \\
23120896	0.722917646169662 \\
23124128	0.72544926404953 \\
23130896	0.711949616670609 \\
23143712	0.70196008682251 \\
23158272	0.651121437549591 \\
23162672	0.715715527534485 \\
23166112	0.72765651345253 \\
23170144	0.722481459379196 \\
23175536	0.699195683002472 \\
23180176	0.699195683002472 \\
23182992	0.708998113870621 \\
23188000	0.715940624475479 \\
23192016	0.744070768356323 \\
23196672	0.736749827861786 \\
23199360	0.687255561351776 \\
23202912	0.654798567295074 \\
23208608	0.671413213014603 \\
23214416	0.68456619977951 \\
23219408	0.654798567295074 \\
23222848	0.600504457950592 \\
23226928	0.552987068891525 \\
23231872	0.507475912570953 \\
23235264	0.49514964222908 \\
23239712	0.501803323626518 \\
23245744	0.501803323626518 \\
23252256	0.555334538221359 \\
23255840	0.540188252925873 \\
23260992	0.561425536870956 \\
23264448	0.584071427583694 \\
23268592	0.610548079013824 \\
23273824	0.607785433530807 \\
23278112	0.668387681245804 \\
23281200	0.630835711956024 \\
23289056	0.610545039176941 \\
23295520	0.669236779212952 \\
23299120	0.69007208943367 \\
23302848	0.687958896160126 \\
23306768	0.69007208943367 \\
23312752	0.707162737846375 \\
23317488	0.728123515844345 \\
23329712	0.751272469758987 \\
23333600	0.766201615333557 \\
23338080	0.792697042226791 \\
23345056	0.814278364181519 \\
23354208	0.807987719774246 \\
23367024	0.803639829158783 \\
23376064	0.814278364181519 \\
23383616	0.78900745511055 \\
23394112	0.796237528324127 \\
23400432	0.787157773971558 \\
};
\addplot [red]
table [row sep=\\]{%
20040588	nan \\
20058662	nan \\
20077590	nan \\
20109594	nan \\
20137524	nan \\
20159112	nan \\
20192670	nan \\
20222476	nan \\
20275998	nan \\
20316234	nan \\
20330948	0.432687744498253 \\
20363932	0.432294622063637 \\
20379976	0.431685030460358 \\
20408242	0.431320667266846 \\
20439602	0.431526094675064 \\
20460434	0.431526094675064 \\
20487104	0.431153818964958 \\
20507250	0.431320667266846 \\
20523350	0.431044086813927 \\
20554738	0.429033026099205 \\
20590144	0.428644329309464 \\
20617794	0.429033026099205 \\
20652388	0.428836777806282 \\
20675208	0.428735852241516 \\
20710348	0.428735852241516 \\
20740084	0.429053455591202 \\
20772088	0.428563386201859 \\
20792038	0.428563386201859 \\
20817714	0.428563386201859 \\
20844776	0.428625822067261 \\
20875380	0.427526190876961 \\
20909946	0.425564050674438 \\
20943294	0.425430282950401 \\
20978294	0.425827071070671 \\
21016066	0.425306469202042 \\
21042120	0.425036773085594 \\
21053656	0.425564050674438 \\
21078618	0.425382673740387 \\
21112764	0.425219893455505 \\
21142850	0.425140261650085 \\
21160490	0.425219893455505 \\
21175638	0.426559329032898 \\
21221726	0.426559329032898 \\
21240486	0.426664099097252 \\
21281436	0.427167952060699 \\
21315316	0.425848633050919 \\
21343764	0.425637185573578 \\
21375278	0.425187200307846 \\
21401164	0.424677088856697 \\
21426770	0.424597769975662 \\
21453958	0.424207627773285 \\
21475126	0.422416359186172 \\
21489238	0.421322181820869 \\
21511302	0.420556366443634 \\
21539442	0.420079931616783 \\
21580882	0.419519990682602 \\
21601630	0.419831052422523 \\
21635720	0.419831052422523 \\
21664546	0.419519990682602 \\
21680170	0.419203758239746 \\
21710228	0.419229298830032 \\
21750870	0.418406769633293 \\
21783448	0.418947219848633 \\
21821220	0.417150855064392 \\
21837712	0.417263105511665 \\
21860994	0.416774213314056 \\
21904884	0.416442587971687 \\
21929762	0.416333228349686 \\
21958770	0.416464880108833 \\
21985146	0.415691912174225 \\
22003528	0.416057527065277 \\
22034944	0.416344314813614 \\
22055832	0.416057527065277 \\
22089586	0.416107252240181 \\
22121478	0.416107252240181 \\
22147518	0.416344314813614 \\
22157864	0.417363420128822 \\
22191576	0.417363420128822 \\
22229488	0.416799485683441 \\
22246722	0.417463690042496 \\
22273308	0.416334539651871 \\
22299096	0.416206434369087 \\
22317156	0.415235280990601 \\
22356482	0.415235280990601 \\
22381276	0.414554744958878 \\
22404278	0.415116667747498 \\
22436968	0.414778172969818 \\
22466130	0.414568454027176 \\
22495292	0.413774356245995 \\
22528878	0.41363437473774 \\
22553098	0.413033947348595 \\
22578158	0.41363437473774 \\
22605136	0.414489105343819 \\
22626570	0.414489105343819 \\
22654024	0.414489105343819 \\
22672980	0.413818791508675 \\
22699062	0.413251012563705 \\
22752752	0.413251012563705 \\
22782726	0.412426427006721 \\
22817740	0.412787243723869 \\
22840588	0.411783158779144 \\
22844312	0.410960629582405 \\
22849058	0.41080716252327 \\
22854196	0.410131648182869 \\
22859488	0.410311013460159 \\
22864052	0.410311013460159 \\
22867258	0.411119490861893 \\
22872466	0.411119490861893 \\
22875448	0.411095932126045 \\
22883386	0.411300525069237 \\
22891380	0.41182179749012 \\
22898744	0.41182179749012 \\
22905352	0.41242490708828 \\
22910728	0.413126662373543 \\
22919296	0.41330797970295 \\
22923860	0.413568422198296 \\
22928438	0.413568422198296 \\
22935844	0.413568422198296 \\
22942354	0.413568422198296 \\
22947618	0.410748407244682 \\
22952924	0.411006763577461 \\
22958580	0.410318791866302 \\
22964698	0.410506635904312 \\
22970872	0.410679936408997 \\
22975520	0.409871011972427 \\
22985586	0.408742055296898 \\
22989954	0.409001126885414 \\
22993202	0.408703401684761 \\
22995820	0.408703401684761 \\
23001686	0.410023525357246 \\
23008140	0.409211620688438 \\
23013670	0.410189464688301 \\
23022238	0.409808501601219 \\
23025346	0.408358961343765 \\
23031506	0.408853963017464 \\
23039094	0.410023525357246 \\
23043420	0.410023525357246 \\
23046920	0.410080909729004 \\
23052520	0.408853963017464 \\
23060360	0.409814938902855 \\
23068494	0.409286677837372 \\
23074444	0.409053206443787 \\
23081346	0.410492047667503 \\
23083670	0.410834953188896 \\
23091342	0.411003991961479 \\
23098314	0.410729005932808 \\
23106378	0.408842727541924 \\
23113350	0.408842727541924 \\
23117144	0.409126952290535 \\
23120826	0.408418029546738 \\
23124312	0.410584270954132 \\
23127938	0.410584270954132 \\
23133818	0.409436166286469 \\
23138536	0.408729359507561 \\
23145494	0.409715965390205 \\
23151990	0.40964138507843 \\
23155616	0.409551844000816 \\
23163176	0.410438776016235 \\
23166004	0.411119282245636 \\
23171814	0.410226970911026 \\
23178604	0.408729359507561 \\
23185338	0.408729359507561 \\
23191862	0.408605173230171 \\
23199604	0.409660324454308 \\
23205274	0.407584846019745 \\
23214556	0.406292796134949 \\
23220156	0.406942665576935 \\
23226008	0.406312540173531 \\
23230852	0.406159549951553 \\
23240008	0.40682552754879 \\
23247092	0.40800242125988 \\
23253518	0.40779347717762 \\
23258348	0.40779347717762 \\
23263584	0.40800242125988 \\
23269884	0.40779347717762 \\
23280202	0.408987671136856 \\
23286320	0.408042952418327 \\
23292396	0.408568635582924 \\
23297198	0.408116191625595 \\
23302378	0.408074453473091 \\
23307152	0.408074453473091 \\
23312486	0.408159181475639 \\
23316238	0.408441171050072 \\
23321068	0.408159181475639 \\
23325058	0.408696264028549 \\
23333556	0.408696264028549 \\
23336762	0.410815387964249 \\
23343342	0.410138607025146 \\
23347668	0.410815387964249 \\
23355284	0.411548346281052 \\
23360828	0.410586252808571 \\
23367576	0.410098105669022 \\
23375668	0.410098105669022 \\
23381198	0.409652218222618 \\
23387974	0.409289002418518 \\
23396934	0.408915027976036 \\
23403136	0.408033147454262 \\
23409338	0.407741442322731 \\
23415792	0.408033147454262 \\
23420874	0.408033147454262 \\
};
\addplot [color0]
table [row sep=\\]{%
20040588	nan \\
20058662	nan \\
20077590	nan \\
20109594	nan \\
20137524	nan \\
20159112	nan \\
20192670	nan \\
20222476	nan \\
20275998	nan \\
20316234	nan \\
20330948	0.466615051031113 \\
20363932	0.467222094535828 \\
20379976	0.467222094535828 \\
20408242	0.468204870820045 \\
20439602	0.469086900353432 \\
20460434	0.469086900353432 \\
20487104	0.469064429402351 \\
20507250	0.470084547996521 \\
20523350	0.469804525375366 \\
20554738	0.469280987977982 \\
20590144	0.469402864575386 \\
20617794	0.469104498624802 \\
20652388	0.468555957078934 \\
20675208	0.468368664383888 \\
20710348	0.468377500772476 \\
20740084	0.468377500772476 \\
20772088	0.468015447258949 \\
20792038	0.467178404331207 \\
20817714	0.467784434556961 \\
20844776	0.467604696750641 \\
20875380	0.467604696750641 \\
20909946	0.466606840491295 \\
20943294	0.46753141283989 \\
20978294	0.466650366783142 \\
21016066	0.465692192316055 \\
21042120	0.46584390103817 \\
21053656	0.465403780341148 \\
21078618	0.465523779392242 \\
21112764	0.465225264430046 \\
21142850	0.465350389480591 \\
21160490	0.465402483940125 \\
21175638	0.465895086526871 \\
21221726	0.465491443872452 \\
21240486	0.466354936361313 \\
21281436	0.466031581163406 \\
21315316	0.46597608923912 \\
21343764	0.466117113828659 \\
21375278	0.46562896668911 \\
21401164	0.465168073773384 \\
21426770	0.464159280061722 \\
21453958	0.463527470827103 \\
21475126	0.463441997766495 \\
21489238	0.463477849960327 \\
21511302	0.46260666847229 \\
21539442	0.463415369391441 \\
21580882	0.463477849960327 \\
21601630	0.463518664240837 \\
21635720	0.46363739669323 \\
21664546	0.463557049632072 \\
21680170	0.463450893759727 \\
21710228	0.462946444749832 \\
21750870	0.462808236479759 \\
21783448	0.462664663791656 \\
21821220	0.462527647614479 \\
21837712	0.462115615606308 \\
21860994	0.460804879665375 \\
21904884	0.459646329283714 \\
21929762	0.459178641438484 \\
21958770	0.459493085741997 \\
21985146	0.459178641438484 \\
22003528	0.459523528814316 \\
22034944	0.458755373954773 \\
22055832	0.457873463630676 \\
22089586	0.458617612719536 \\
22121478	0.458321169018745 \\
22147518	0.459703400731087 \\
22157864	0.459745764732361 \\
22191576	0.459782049059868 \\
22229488	0.45968134701252 \\
22246722	0.459257394075394 \\
22273308	0.45845702290535 \\
22299096	0.458731278777122 \\
22317156	0.458153635263443 \\
22356482	0.45726278424263 \\
22381276	0.456734016537666 \\
22404278	0.456533581018448 \\
22436968	0.456909582018852 \\
22466130	0.456277802586555 \\
22495292	0.456166908144951 \\
22528878	0.456277802586555 \\
22553098	0.456453368067741 \\
22578158	0.456909582018852 \\
22605136	0.457854688167572 \\
22626570	0.458700761198997 \\
22654024	0.458652600646019 \\
22672980	0.458508759737015 \\
22699062	0.457712769508362 \\
22752752	0.456890523433685 \\
22782726	0.456445589661598 \\
22817740	0.457712769508362 \\
22840588	0.457118541002274 \\
22844312	0.457118541002274 \\
22849058	0.454554960131645 \\
22854196	0.454159006476402 \\
22859488	0.454159006476402 \\
22864052	0.45547616481781 \\
22867258	0.455537512898445 \\
22872466	0.455767974257469 \\
22875448	0.455537512898445 \\
22883386	0.455767974257469 \\
22891380	0.456612095236778 \\
22898744	0.457031786441803 \\
22905352	0.457520246505737 \\
22910728	0.457520246505737 \\
22919296	0.457807332277298 \\
22923860	0.458886846899986 \\
22928438	0.45894181728363 \\
22935844	0.45894181728363 \\
22942354	0.458297103643417 \\
22947618	0.457546353340149 \\
22952924	0.456455186009407 \\
22958580	0.455075100064278 \\
22964698	0.45599077641964 \\
22970872	0.456455186009407 \\
22975520	0.455075100064278 \\
22985586	0.45344153046608 \\
22989954	0.455075100064278 \\
22993202	0.452976137399673 \\
22995820	0.452681586146355 \\
23001686	0.452681586146355 \\
23008140	0.452378019690514 \\
23013670	0.453217193484306 \\
23022238	0.452378019690514 \\
23025346	0.452686548233032 \\
23031506	0.45446240901947 \\
23039094	0.45446240901947 \\
23043420	0.453904151916504 \\
23046920	0.453411221504211 \\
23052520	0.453694209456444 \\
23060360	0.45382796227932 \\
23068494	0.45382796227932 \\
23074444	0.454141646623611 \\
23081346	0.454141646623611 \\
23083670	0.453514963388443 \\
23091342	0.453694209456444 \\
23098314	0.454143822193146 \\
23106378	0.45382796227932 \\
23113350	0.4550761282444 \\
23117144	0.455379247665405 \\
23120826	0.455379247665405 \\
23124312	0.456714913249016 \\
23127938	0.456013008952141 \\
23133818	0.456203505396843 \\
23138536	0.456013008952141 \\
23145494	0.456518292427063 \\
23151990	0.456518292427063 \\
23155616	0.456268593668938 \\
23163176	0.456268593668938 \\
23166004	0.457115933299065 \\
23171814	0.455761790275574 \\
23178604	0.453143984079361 \\
23185338	0.454255804419518 \\
23191862	0.452530786395073 \\
23199604	0.454255804419518 \\
23205274	0.453966483473778 \\
23214556	0.453143984079361 \\
23220156	0.454255804419518 \\
23226008	0.454678326845169 \\
23230852	0.455475971102715 \\
23240008	0.455787628889084 \\
23247092	0.455587074160576 \\
23253518	0.455415606498718 \\
23258348	0.455415606498718 \\
23263584	0.454987600445747 \\
23269884	0.453676998615265 \\
23280202	0.454987600445747 \\
23286320	0.455265641212463 \\
23292396	0.454987600445747 \\
23297198	0.454717338085175 \\
23302378	0.454714804887772 \\
23307152	0.456790074706078 \\
23312486	0.457030102610588 \\
23316238	0.457030102610588 \\
23321068	0.45694075524807 \\
23325058	0.458470463752747 \\
23333556	0.458347752690315 \\
23336762	0.457985579967499 \\
23343342	0.457654133439064 \\
23347668	0.45713010430336 \\
23355284	0.457236751914024 \\
23360828	0.455239802598953 \\
23367576	0.455054759979248 \\
23375668	0.455054759979248 \\
23381198	0.454880654811859 \\
23387974	0.453893780708313 \\
23396934	0.454336076974869 \\
23403136	0.453550606966019 \\
23409338	0.453728213906288 \\
23415792	0.453728213906288 \\
23420874	0.454221352934837 \\
};
\end{axis}

\end{tikzpicture}

==> fig/fig4/fig4b-trunc.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{\PIONEER $\mathbf{x}$},{\PIONEER $\hat{\mathbf{x}}$},{Balanced \PIONEER $\mathbf{x}$},{Balanced \PIONEER $\hat{\mathbf{x}}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Training progress ($\times$ million samples)},
xmajorgrids,
xmin=20.330948, xmax=23.420874,
y grid style={white!69.01960784313725!black},
ylabel={KL divergence (per dimension)},
ymajorgrids,
ymin=1, ymax=11.5
]
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\path [fill=blue, draw opacity=0, fill opacity=0.2] (axis cs:20.225664,5.38884284653156)
--(axis cs:20.225664,5.38884284653156)
--(axis cs:20.235008,5.48703126299021)
--(axis cs:20.244544,5.55047047037421)
--(axis cs:20.252608,5.57952324593168)
--(axis cs:20.260064,5.56895983464966)
--(axis cs:20.270368,5.57100104583507)
--(axis cs:20.27872,5.5368723663873)
--(axis cs:20.297312,5.58793198126431)
--(axis cs:20.319712,5.58524415909155)
--(axis cs:20.338144,5.5999025398392)
--(axis cs:20.353664,5.5628802693098)
--(axis cs:20.37344,5.49686508284241)
--(axis cs:20.39232,5.46289691448428)
--(axis cs:20.410368,5.30551247848396)
--(axis cs:20.42896,5.3929353359461)
--(axis cs:20.446176,5.2889154137258)
--(axis cs:20.468064,5.30819239802269)
--(axis cs:20.485696,5.28572970113136)
--(axis cs:20.505728,5.3882766275365)
--(axis cs:20.529056,5.36381473387795)
--(axis cs:20.54496,5.36723210269936)
--(axis cs:20.555264,5.37964491274208)
--(axis cs:20.569024,5.28713904170839)
--(axis cs:20.585312,5.288312541518)
--(axis cs:20.612064,5.22737769152196)
--(axis cs:20.628992,5.18811064912355)
--(axis cs:20.644288,5.17621279981873)
--(axis cs:20.668416,5.13014282072125)
--(axis cs:20.684352,4.89338276330716)
--(axis cs:20.704736,4.94922702794401)
--(axis cs:20.72816,5.01555567046263)
--(axis cs:20.748192,4.86496309487816)
--(axis cs:20.75696,4.90498726030665)
--(axis cs:20.775392,4.92758350040268)
--(axis cs:20.794944,5.10743116035163)
--(axis cs:20.815264,5.12123547189453)
--(axis cs:20.837312,5.10496272120207)
--(axis cs:20.845952,5.02450059582735)
--(axis cs:20.856832,4.99812907344709)
--(axis cs:20.866592,4.92625058573509)
--(axis cs:20.884512,4.89434357638443)
--(axis cs:20.904192,4.96634298107373)
--(axis cs:20.92848,4.97965282644777)
--(axis cs:20.942976,5.05668322454069)
--(axis cs:20.957792,4.92614447978566)
--(axis cs:20.977088,4.88953139136871)
--(axis cs:21.000256,4.79757389691192)
--(axis cs:21.01664,4.97058738983982)
--(axis cs:21.03696,4.9832389441688)
--(axis cs:21.058528,4.94638190136275)
--(axis cs:21.083616,4.92438755026779)
--(axis cs:21.104864,5.05076206654135)
--(axis cs:21.129184,5.22211138590905)
--(axis cs:21.14528,5.1547716869677)
--(axis cs:21.160992,5.27253622032321)
--(axis cs:21.17504,5.39749007987634)
--(axis cs:21.214272,5.49520618324783)
--(axis cs:21.224544,5.54260667213928)
--(axis cs:21.246592,5.50443413319142)
--(axis cs:21.261792,5.48249264268596)
--(axis cs:21.279584,5.4768488842002)
--(axis cs:21.289376,5.30819118417745)
--(axis cs:21.3048,5.20703467565289)
--(axis cs:21.325664,5.30543283999529)
--(axis cs:21.33824,5.35257855394585)
--(axis cs:21.353824,5.32823545087548)
--(axis cs:21.372128,5.3639597571845)
--(axis cs:21.389408,5.30271967891941)
--(axis cs:21.422144,5.36684224466611)
--(axis cs:21.436512,5.3750677078123)
--(axis cs:21.455584,5.42099433704861)
--(axis cs:21.477792,5.43013151501347)
--(axis cs:21.500704,5.41416838626499)
--(axis cs:21.516096,5.32741511829469)
--(axis cs:21.532096,5.07716179866777)
--(axis cs:21.549376,5.05943219412166)
--(axis cs:21.568832,5.05977228197428)
--(axis cs:21.594656,5.08150723645754)
--(axis cs:21.607232,4.99357428477801)
--(axis cs:21.618976,4.93642632168031)
--(axis cs:21.634112,4.95286893499271)
--(axis cs:21.643664,4.95798128648984)
--(axis cs:21.649376,5.03943841735308)
--(axis cs:21.652928,5.02412951325533)
--(axis cs:21.660672,5.02062028034838)
--(axis cs:21.664368,4.96472091678648)
--(axis cs:21.669856,4.91438694621093)
--(axis cs:21.674992,4.94890110756603)
--(axis cs:21.678976,4.94099843806159)
--(axis cs:21.682688,4.97948414138795)
--(axis cs:21.690576,4.92303104916265)
--(axis cs:21.69872,4.7608481354159)
--(axis cs:21.707136,4.82753936658632)
--(axis cs:21.71248,4.93687233918653)
--(axis cs:21.71744,5.11557613423791)
--(axis cs:21.722144,5.19135260587776)
--(axis cs:21.72672,5.22216627541481)
--(axis cs:21.732928,5.18106063722481)
--(axis cs:21.73616,5.21793226016557)
--(axis cs:21.741216,5.32326333386665)
--(axis cs:21.747184,5.32837247616878)
--(axis cs:21.753696,5.36942061124212)
--(axis cs:21.75936,5.37688327343484)
--(axis cs:21.767856,5.45779024459639)
--(axis cs:21.776704,5.41834025721605)
--(axis cs:21.78296,5.40777264598946)
--(axis cs:21.789056,5.46250626480371)
--(axis cs:21.79488,5.46105768977921)
--(axis cs:21.804416,5.52068315627493)
--(axis cs:21.809712,5.46968793517919)
--(axis cs:21.814432,5.52560993965745)
--(axis cs:21.817936,5.51186803123856)
--(axis cs:21.822704,5.50757400671021)
--(axis cs:21.828144,5.3467816197011)
--(axis cs:21.834944,5.26906154398095)
--(axis cs:21.842944,5.24183402358241)
--(axis cs:21.849744,5.24631123978708)
--(axis cs:21.857552,5.28368232663786)
--(axis cs:21.862528,5.15927701233202)
--(axis cs:21.869408,5.27601680929441)
--(axis cs:21.874688,5.31579756813807)
--(axis cs:21.878272,5.29290615830348)
--(axis cs:21.884512,5.29330843112048)
--(axis cs:21.89184,5.39644678204225)
--(axis cs:21.89752,5.41147031495114)
--(axis cs:21.902496,5.35709153758943)
--(axis cs:21.909712,5.22034404494251)
--(axis cs:21.916672,5.183544715577)
--(axis cs:21.918944,5.18230591530234)
--(axis cs:21.923552,4.92833532755006)
--(axis cs:21.92904,5.00182797358019)
--(axis cs:21.935216,5.05025503512261)
--(axis cs:21.943328,4.98790324272719)
--(axis cs:21.948704,4.8387388515504)
--(axis cs:21.955616,4.91909918139631)
--(axis cs:21.959536,5.03670348812948)
--(axis cs:21.963472,5.13324604117978)
--(axis cs:21.968416,5.17255010764864)
--(axis cs:21.971488,5.11006782948073)
--(axis cs:21.97728,5.13370919718693)
--(axis cs:21.982256,4.97886435129079)
--(axis cs:21.98872,4.9407366465911)
--(axis cs:21.996672,4.98224253168286)
--(axis cs:22.00688,5.01811796747404)
--(axis cs:22.012576,5.05863068812133)
--(axis cs:22.020384,4.95148467337634)
--(axis cs:22.02952,5.03383561796705)
--(axis cs:22.042128,5.14886567421228)
--(axis cs:22.050976,5.35150308824)
--(axis cs:22.060672,5.41203285924168)
--(axis cs:22.074272,5.49707896995674)
--(axis cs:22.082208,5.60218612652127)
--(axis cs:22.093136,5.63443829177623)
--(axis cs:22.104592,5.68889313082373)
--(axis cs:22.11264,5.65893330767435)
--(axis cs:22.120496,5.63405683253075)
--(axis cs:22.12752,5.66809650621856)
--(axis cs:22.147136,5.51499247873122)
--(axis cs:22.152272,5.48133585620188)
--(axis cs:22.163296,5.57823620785111)
--(axis cs:22.170896,5.4476025982879)
--(axis cs:22.179792,5.37255597966308)
--(axis cs:22.184688,5.34459007164966)
--(axis cs:22.1924,5.25664264543262)
--(axis cs:22.202832,5.20210079455986)
--(axis cs:22.20912,5.20881281996699)
--(axis cs:22.216912,5.16885900393652)
--(axis cs:22.226064,5.31701364355191)
--(axis cs:22.232848,5.27399993263681)
--(axis cs:22.249456,5.16072601058075)
--(axis cs:22.25728,5.29347527524189)
--(axis cs:22.266256,5.29760858455016)
--(axis cs:22.278624,5.29303014773534)
--(axis cs:22.28896,5.3692886710864)
--(axis cs:22.29664,5.28167244214874)
--(axis cs:22.305344,5.33152294781837)
--(axis cs:22.314144,5.39808269251186)
--(axis cs:22.321728,5.37419225283804)
--(axis cs:22.335584,5.46751640676922)
--(axis cs:22.340528,5.43227958077124)
--(axis cs:22.3472,5.27393951046813)
--(axis cs:22.35432,5.26338064971786)
--(axis cs:22.361136,5.39092632774194)
--(axis cs:22.36496,5.37498536382133)
--(axis cs:22.370144,5.50278978562458)
--(axis cs:22.373376,5.44689206343183)
--(axis cs:22.377664,5.35621768379436)
--(axis cs:22.381328,5.36225461827251)
--(axis cs:22.384128,5.22573571465839)
--(axis cs:22.390672,5.35732127820246)
--(axis cs:22.395856,5.43286366925411)
--(axis cs:22.399248,5.48063355153304)
--(axis cs:22.400896,5.33734539413057)
--(axis cs:22.40384,5.42258420454281)
--(axis cs:22.40752,5.35296365114885)
--(axis cs:22.41168,5.48019821783544)
--(axis cs:22.417888,5.46096008890292)
--(axis cs:22.423296,5.38601168769933)
--(axis cs:22.4304,5.50700530840724)
--(axis cs:22.434688,5.45142809161995)
--(axis cs:22.440096,5.47995543295861)
--(axis cs:22.444288,5.65773203894419)
--(axis cs:22.450064,5.65142114754136)
--(axis cs:22.455664,5.55328303067664)
--(axis cs:22.460512,5.5867413438031)
--(axis cs:22.467136,5.55651367876083)
--(axis cs:22.471264,5.52753401789591)
--(axis cs:22.476672,5.54871353165589)
--(axis cs:22.479648,5.57973312568676)
--(axis cs:22.483088,5.55984478701015)
--(axis cs:22.488048,5.60107169880973)
--(axis cs:22.493888,5.41033981379487)
--(axis cs:22.49816,5.45243395499151)
--(axis cs:22.50232,5.50075897109192)
--(axis cs:22.505728,5.48524089364853)
--(axis cs:22.51096,5.508340450215)
--(axis cs:22.515056,5.56089578512686)
--(axis cs:22.518992,5.50689474959564)
--(axis cs:22.527664,5.54930159206689)
--(axis cs:22.5336,5.54713647396867)
--(axis cs:22.53808,5.51793936698317)
--(axis cs:22.546368,5.60758336210022)
--(axis cs:22.554944,5.76502596011141)
--(axis cs:22.568976,5.79056010040519)
--(axis cs:22.57792,5.7143085230457)
--(axis cs:22.590352,5.62398855617336)
--(axis cs:22.597968,5.78821343288117)
--(axis cs:22.61184,5.9405756872931)
--(axis cs:22.62176,5.6936822939914)
--(axis cs:22.634096,5.69693361705149)
--(axis cs:22.639104,5.60898058417597)
--(axis cs:22.648288,5.51747148857108)
--(axis cs:22.65952,5.35960045047263)
--(axis cs:22.67424,5.31397210732532)
--(axis cs:22.68056,5.38157515285158)
--(axis cs:22.684032,5.46390655776863)
--(axis cs:22.689248,5.38472143342735)
--(axis cs:22.698304,5.31537490522936)
--(axis cs:22.706896,5.36311489905954)
--(axis cs:22.71728,5.30517642713181)
--(axis cs:22.72928,5.26711250508713)
--(axis cs:22.73408,5.28338515547196)
--(axis cs:22.745264,5.32578951279128)
--(axis cs:22.753936,5.36186824331653)
--(axis cs:22.764048,5.32288905872147)
--(axis cs:22.77672,5.33755034598961)
--(axis cs:22.788752,5.27712266015706)
--(axis cs:22.796384,5.46818126538873)
--(axis cs:22.8072,5.5806865607092)
--(axis cs:22.82352,5.69354768268893)
--(axis cs:22.831648,5.61734055771762)
--(axis cs:22.837808,5.62116537407408)
--(axis cs:22.845232,5.58732676257214)
--(axis cs:22.85768,5.52293738262576)
--(axis cs:22.87112,5.52805628006126)
--(axis cs:22.882512,5.5034638344721)
--(axis cs:22.890896,5.47517914009587)
--(axis cs:22.899984,5.41220777856661)
--(axis cs:22.905424,5.26762244104972)
--(axis cs:22.912416,5.27896208796948)
--(axis cs:22.925328,5.35580237054966)
--(axis cs:22.932448,5.35103067615565)
--(axis cs:22.940192,5.3791486446794)
--(axis cs:22.94896,5.34478336396719)
--(axis cs:22.964224,5.30670121228963)
--(axis cs:22.976,5.34638131469533)
--(axis cs:22.98408,5.38638121557011)
--(axis cs:22.998544,5.40627164011693)
--(axis cs:23.00896,5.41225367664998)
--(axis cs:23.01664,5.5114970355347)
--(axis cs:23.025744,5.47276141742646)
--(axis cs:23.034688,5.43871374821666)
--(axis cs:23.044416,5.39174233192883)
--(axis cs:23.057712,5.39724873468211)
--(axis cs:23.063888,5.51111532547781)
--(axis cs:23.072016,5.36071699562976)
--(axis cs:23.079904,5.30144741838957)
--(axis cs:23.092336,5.28820881225662)
--(axis cs:23.09928,5.31609525889568)
--(axis cs:23.112912,5.20280383948438)
--(axis cs:23.120896,5.27742680677079)
--(axis cs:23.124128,5.30428191350435)
--(axis cs:23.130896,5.33224456510593)
--(axis cs:23.143712,5.33632256008144)
--(axis cs:23.158272,5.2700460605685)
--(axis cs:23.162672,5.31129319164614)
--(axis cs:23.166112,5.35734458905822)
--(axis cs:23.170144,5.32515629924122)
--(axis cs:23.175536,5.28760698031799)
--(axis cs:23.180176,5.2489796664092)
--(axis cs:23.182992,5.24121204522431)
--(axis cs:23.188,5.21446635949171)
--(axis cs:23.192016,5.29774229528504)
--(axis cs:23.196672,5.31280476321666)
--(axis cs:23.19936,5.2587502583057)
--(axis cs:23.202912,5.23827268639203)
--(axis cs:23.208608,5.18046206354916)
--(axis cs:23.214416,5.22334841683254)
--(axis cs:23.219408,5.18727052659307)
--(axis cs:23.222848,5.22125813509801)
--(axis cs:23.226928,5.13012103781702)
--(axis cs:23.231872,5.05879331464018)
--(axis cs:23.235264,4.92045444059525)
--(axis cs:23.239712,4.92477106583273)
--(axis cs:23.245744,4.86641122334564)
--(axis cs:23.252256,5.01132128725374)
--(axis cs:23.25584,5.07803675635285)
--(axis cs:23.260992,5.17496128737549)
--(axis cs:23.264448,5.19410411654411)
--(axis cs:23.268592,5.20975936340042)
--(axis cs:23.273824,5.15087135705593)
--(axis cs:23.278112,5.16645338239454)
--(axis cs:23.2812,5.21133503982414)
--(axis cs:23.289056,5.19000405900165)
--(axis cs:23.29552,5.22435544317408)
--(axis cs:23.29912,5.23162041091099)
--(axis cs:23.302848,5.21337711595593)
--(axis cs:23.306768,5.09058751245439)
--(axis cs:23.312752,5.17333217932449)
--(axis cs:23.317488,5.2194762013683)
--(axis cs:23.329712,5.33036116283034)
--(axis cs:23.3336,5.33918104391185)
--(axis cs:23.33808,5.36790511539279)
--(axis cs:23.345056,5.4463137778943)
--(axis cs:23.354208,5.45645440901867)
--(axis cs:23.367024,5.47407074868026)
--(axis cs:23.376064,5.45783507617104)
--(axis cs:23.383616,5.45241387931587)
--(axis cs:23.394112,5.45178242943386)
--(axis cs:23.400432,5.39091306590244)
--(axis cs:23.408608,2.75407514387974)
--(axis cs:23.398272,2.73301067370649)
--(axis cs:23.392912,2.65909069075539)
--(axis cs:23.382144,2.57560284280985)
--(axis cs:23.374496,2.55437401709116)
--(axis cs:23.366032,2.57646199975702)
--(axis cs:23.352656,2.56626829946151)
--(axis cs:23.344784,2.59603624209765)
--(axis cs:23.337936,2.66301716689489)
--(axis cs:23.333456,2.7120280968032)
--(axis cs:23.328352,2.7345687297677)
--(axis cs:23.315168,2.83051117666258)
--(axis cs:23.311488,2.85957228440729)
--(axis cs:23.304928,2.92018948059353)
--(axis cs:23.302512,2.92045225221332)
--(axis cs:23.298992,2.9646684662068)
--(axis cs:23.29504,2.94020459220526)
--(axis cs:23.287856,2.92680685489402)
--(axis cs:23.280288,2.99798981318124)
--(axis cs:23.277744,2.98661299002739)
--(axis cs:23.273696,2.92836304152652)
--(axis cs:23.267872,2.94485708427504)
--(axis cs:23.264336,2.91066186228517)
--(axis cs:23.260864,3.0162609833647)
--(axis cs:23.255456,2.97190133928744)
--(axis cs:23.251568,3.03975523011144)
--(axis cs:23.24552,3.07898857002838)
--(axis cs:23.239536,3.02325939533682)
--(axis cs:23.235056,2.98336070555894)
--(axis cs:23.231456,2.86854603613757)
--(axis cs:23.225968,2.83991916193458)
--(axis cs:23.222496,2.68254409982371)
--(axis cs:23.219296,2.72907169480371)
--(axis cs:23.21288,2.68585027905958)
--(axis cs:23.208208,2.72554080566112)
--(axis cs:23.202256,2.69200643857546)
--(axis cs:23.19928,2.70964148428205)
--(axis cs:23.196192,2.72981658504381)
--(axis cs:23.191264,2.65431150355136)
--(axis cs:23.187792,2.69752272525453)
--(axis cs:23.182976,2.6998008963648)
--(axis cs:23.179632,2.71414902428698)
--(axis cs:23.173376,2.66955604955848)
--(axis cs:23.170096,2.60561072330224)
--(axis cs:23.165088,2.60601188348185)
--(axis cs:23.16264,2.61074147227722)
--(axis cs:23.157008,2.63233285552359)
--(axis cs:23.141504,2.52867306742011)
--(axis cs:23.129904,2.59538199565473)
--(axis cs:23.123904,2.60914820254432)
--(axis cs:23.120784,2.63786976631278)
--(axis cs:23.112576,2.69978865816299)
--(axis cs:23.098832,2.61466701825492)
--(axis cs:23.090528,2.62920358033972)
--(axis cs:23.079424,2.60919614582427)
--(axis cs:23.070464,2.60421071422351)
--(axis cs:23.06368,2.64184008276129)
--(axis cs:23.057328,2.71374578779486)
--(axis cs:23.042848,2.6511595587316)
--(axis cs:23.034528,2.61988051132196)
--(axis cs:23.02488,2.5636683055565)
--(axis cs:23.012688,2.50510350139326)
--(axis cs:23.008512,2.52655364591341)
--(axis cs:22.998048,2.58291470100299)
--(axis cs:22.984064,2.60561352503139)
--(axis cs:22.975456,2.64202430063914)
--(axis cs:22.959824,2.63386961081475)
--(axis cs:22.948896,2.62248156324078)
--(axis cs:22.939936,2.67501661837624)
--(axis cs:22.932336,2.72496157240366)
--(axis cs:22.924064,2.73631787992963)
--(axis cs:22.9124,2.80336504509324)
--(axis cs:22.904688,2.82510602109387)
--(axis cs:22.899792,2.68460180877287)
--(axis cs:22.890864,2.66140725407664)
--(axis cs:22.881776,2.65649120057058)
--(axis cs:22.870976,2.65865977110518)
--(axis cs:22.856832,2.67845128324857)
--(axis cs:22.844544,2.69113227627156)
--(axis cs:22.837264,2.71306380258903)
--(axis cs:22.831536,2.7657121960197)
--(axis cs:22.817776,2.85807707981797)
--(axis cs:22.806688,2.74371697911425)
--(axis cs:22.794544,2.85619728294865)
--(axis cs:22.78672,2.80060853217274)
--(axis cs:22.774736,2.72928628572502)
--(axis cs:22.763904,2.73713397965902)
--(axis cs:22.752912,2.70246368401032)
--(axis cs:22.743008,2.7047499707317)
--(axis cs:22.733776,2.69215297850049)
--(axis cs:22.726928,2.64923711008512)
--(axis cs:22.716672,2.57749024995082)
--(axis cs:22.704368,2.56833676546989)
--(axis cs:22.69728,2.54845675345476)
--(axis cs:22.688992,2.49525685911143)
--(axis cs:22.683952,2.53226137175816)
--(axis cs:22.67992,2.52118242958793)
--(axis cs:22.672496,2.55089869039275)
--(axis cs:22.659408,2.4456512633828)
--(axis cs:22.647696,2.36770929945911)
--(axis cs:22.63848,2.38793675683104)
--(axis cs:22.633552,2.49228973932618)
--(axis cs:22.621488,2.51654759223085)
--(axis cs:22.608608,2.53941648499287)
--(axis cs:22.596944,2.50016021044447)
--(axis cs:22.589408,2.41325576284644)
--(axis cs:22.577552,2.42090949940598)
--(axis cs:22.568544,2.4354889931058)
--(axis cs:22.554624,2.43778952631171)
--(axis cs:22.545056,2.42786197253121)
--(axis cs:22.537936,2.49093444353757)
--(axis cs:22.533456,2.44181945618126)
--(axis cs:22.526384,2.49668973490913)
--(axis cs:22.518512,2.47185552279082)
--(axis cs:22.51488,2.43942546865109)
--(axis cs:22.509888,2.45293449362154)
--(axis cs:22.505392,2.51914904802755)
--(axis cs:22.502048,2.49429574424686)
--(axis cs:22.497616,2.5612632347875)
--(axis cs:22.493808,2.57689821200169)
--(axis cs:22.487856,2.4025143014896)
--(axis cs:22.482912,2.44873509268807)
--(axis cs:22.479408,2.45121265853631)
--(axis cs:22.475792,2.46260854283117)
--(axis cs:22.469664,2.47706072292719)
--(axis cs:22.466256,2.45007939111427)
--(axis cs:22.459632,2.43606077291304)
--(axis cs:22.454512,2.48686993466421)
--(axis cs:22.44976,2.47786836512512)
--(axis cs:22.44312,2.48930185818643)
--(axis cs:22.439536,2.60660866584223)
--(axis cs:22.434624,2.60915436866815)
--(axis cs:22.429616,2.58296893798071)
--(axis cs:22.422848,2.62108021212961)
--(axis cs:22.416352,2.55599468305744)
--(axis cs:22.411632,2.61183987709775)
--(axis cs:22.407472,2.59642981778067)
--(axis cs:22.403792,2.52604711084541)
--(axis cs:22.400784,2.6245702679555)
--(axis cs:22.398992,2.6250180461161)
--(axis cs:22.395696,2.57777808055399)
--(axis cs:22.390032,2.50375226879631)
--(axis cs:22.383984,2.5664769619196)
--(axis cs:22.381104,2.55169555532337)
--(axis cs:22.37744,2.66224976195927)
--(axis cs:22.372928,2.61143344140822)
--(axis cs:22.369376,2.59638078447586)
--(axis cs:22.36496,2.61354833495495)
--(axis cs:22.360848,2.56591411664562)
--(axis cs:22.353376,2.61285026002195)
--(axis cs:22.345808,2.61878169041009)
--(axis cs:22.340112,2.66810894378257)
--(axis cs:22.332448,2.67473461727223)
--(axis cs:22.319984,2.65277145997159)
--(axis cs:22.312496,2.55847830551392)
--(axis cs:22.30488,2.55284265886604)
--(axis cs:22.292688,2.54368377572837)
--(axis cs:22.288512,2.58082384709301)
--(axis cs:22.278544,2.54722384584869)
--(axis cs:22.26408,2.55228352655531)
--(axis cs:22.256,2.55476340087561)
--(axis cs:22.246016,2.60152698322324)
--(axis cs:22.230512,2.51646779412038)
--(axis cs:22.225104,2.50484835164795)
--(axis cs:22.216592,2.60419269386539)
--(axis cs:22.207728,2.56244676979098)
--(axis cs:22.20184,2.58618781421385)
--(axis cs:22.191008,2.58096591494875)
--(axis cs:22.184576,2.56851608252697)
--(axis cs:22.179648,2.5372511713186)
--(axis cs:22.170864,2.4906840111494)
--(axis cs:22.162512,2.53282525795738)
--(axis cs:22.152064,2.54488282577416)
--(axis cs:22.143088,2.50091520937863)
--(axis cs:22.127456,2.61038150912042)
--(axis cs:22.12008,2.53587444199069)
--(axis cs:22.112592,2.57351724812811)
--(axis cs:22.104288,2.57116918433872)
--(axis cs:22.092432,2.4968901755105)
--(axis cs:22.08192,2.50584517858244)
--(axis cs:22.070848,2.54946720935002)
--(axis cs:22.058704,2.55921957452132)
--(axis cs:22.049584,2.57299888177648)
--(axis cs:22.040752,2.57705549589354)
--(axis cs:22.029152,2.5530309193706)
--(axis cs:22.019216,2.58968634351931)
--(axis cs:22.012208,2.4848034693047)
--(axis cs:22.00544,2.60292539599557)
--(axis cs:21.996128,2.59270453973255)
--(axis cs:21.98784,2.63282967938557)
--(axis cs:21.981184,2.56205371433358)
--(axis cs:21.977216,2.51997201966879)
--(axis cs:21.97136,2.48170840044156)
--(axis cs:21.96776,2.54229902963988)
--(axis cs:21.962976,2.54690031634109)
--(axis cs:21.959424,2.60875133874251)
--(axis cs:21.954464,2.7551651736005)
--(axis cs:21.948336,2.77751315880398)
--(axis cs:21.942912,2.65772038591677)
--(axis cs:21.933856,2.58568867227786)
--(axis cs:21.928848,2.68214008367682)
--(axis cs:21.922368,2.67776290749486)
--(axis cs:21.918816,2.65922880950831)
--(axis cs:21.91664,2.64932914703475)
--(axis cs:21.909488,2.67662429544192)
--(axis cs:21.90176,2.57882048676818)
--(axis cs:21.896416,2.56543854278963)
--(axis cs:21.889664,2.56639255842596)
--(axis cs:21.884256,2.61234637191851)
--(axis cs:21.877968,2.6588285134398)
--(axis cs:21.87424,2.59496199591558)
--(axis cs:21.86912,2.62351584994432)
--(axis cs:21.862144,2.65351311035421)
--(axis cs:21.857536,2.58773656860316)
--(axis cs:21.849504,2.54575790396669)
--(axis cs:21.842736,2.56601074287583)
--(axis cs:21.834624,2.53295084204236)
--(axis cs:21.82696,2.50343792074234)
--(axis cs:21.820384,2.43251323224727)
--(axis cs:21.817632,2.43210188221534)
--(axis cs:21.8136,2.44687277264941)
--(axis cs:21.808576,2.48302792247511)
--(axis cs:21.802976,2.45572158401163)
--(axis cs:21.794512,2.48691940239664)
--(axis cs:21.788416,2.48638474367093)
--(axis cs:21.782848,2.51614349526551)
--(axis cs:21.776128,2.50206090110962)
--(axis cs:21.767424,2.47668771301302)
--(axis cs:21.7592,2.60355250363971)
--(axis cs:21.752704,2.5649982799366)
--(axis cs:21.747136,2.60455342456109)
--(axis cs:21.740992,2.60583376994395)
--(axis cs:21.73584,2.69457725677975)
--(axis cs:21.732416,2.74080337346608)
--(axis cs:21.72656,2.76676583022026)
--(axis cs:21.721792,2.76914322780594)
--(axis cs:21.716832,2.87432537271192)
--(axis cs:21.712144,2.98829616890575)
--(axis cs:21.705824,3.05196726230618)
--(axis cs:21.69792,3.04794136418844)
--(axis cs:21.688656,2.96045400728624)
--(axis cs:21.682176,2.88854117161637)
--(axis cs:21.67856,2.85173099649651)
--(axis cs:21.67488,2.72703496166771)
--(axis cs:21.669504,2.76090146795053)
--(axis cs:21.663456,2.74249595698125)
--(axis cs:21.660176,2.6785075047786)
--(axis cs:21.652832,2.70823739541707)
--(axis cs:21.649264,2.71159129593089)
--(axis cs:21.643328,2.73033809209092)
--(axis cs:21.633664,2.79633510537788)
--(axis cs:21.617728,2.85763983260134)
--(axis cs:21.602816,2.89426463352015)
--(axis cs:21.593696,3.06960469699432)
--(axis cs:21.565696,2.93207392909424)
--(axis cs:21.549056,2.96593578495904)
--(axis cs:21.531488,2.95095321137743)
--(axis cs:21.51328,2.91607399529821)
--(axis cs:21.49792,2.85944381732727)
--(axis cs:21.477248,2.87245733463216)
--(axis cs:21.452512,2.87767288870798)
--(axis cs:21.43456,2.8365116532574)
--(axis cs:21.418912,2.85755274140119)
--(axis cs:21.385696,2.81899780336449)
--(axis cs:21.370208,2.8749214466983)
--(axis cs:21.353184,2.79262585599017)
--(axis cs:21.335456,2.85104701188757)
--(axis cs:21.32368,2.82765350355036)
--(axis cs:21.302016,2.9143976874061)
--(axis cs:21.289152,2.81868139907086)
--(axis cs:21.279296,2.79062346093116)
--(axis cs:21.261728,2.81888840279578)
--(axis cs:21.245024,2.82205036267455)
--(axis cs:21.224128,2.86131722461076)
--(axis cs:21.206176,2.83091499264895)
--(axis cs:21.174912,2.86207010395687)
--(axis cs:21.16016,2.86366996572366)
--(axis cs:21.145184,2.91809102593726)
--(axis cs:21.128576,2.8181001728204)
--(axis cs:21.104032,2.86141662683499)
--(axis cs:21.083296,2.87449623451552)
--(axis cs:21.058464,2.82664261420553)
--(axis cs:21.036928,2.85737229325625)
--(axis cs:21.01616,2.80663958523086)
--(axis cs:20.997888,2.78157167292245)
--(axis cs:20.977024,2.73988984195357)
--(axis cs:20.95744,2.78026659537048)
--(axis cs:20.942144,2.74795037992659)
--(axis cs:20.92432,2.83273621990702)
--(axis cs:20.899136,2.77235147033606)
--(axis cs:20.882368,2.86293179824277)
--(axis cs:20.865056,2.89568879170537)
--(axis cs:20.85552,2.77857269122302)
--(axis cs:20.844448,2.85308411852034)
--(axis cs:20.835072,2.9445887945121)
--(axis cs:20.813408,3.00780393153905)
--(axis cs:20.790464,2.98308565487079)
--(axis cs:20.774496,3.02971571714699)
--(axis cs:20.755968,3.04623596861928)
--(axis cs:20.747104,3.09606763110505)
--(axis cs:20.724992,3.06126713604252)
--(axis cs:20.704448,3.10685746533451)
--(axis cs:20.68288,3.17772497681278)
--(axis cs:20.668224,2.86430807548392)
--(axis cs:20.64304,2.84275793019792)
--(axis cs:20.628864,2.72804069422692)
--(axis cs:20.606368,2.66283049394113)
--(axis cs:20.58432,2.6009711097406)
--(axis cs:20.568736,2.57204888092862)
--(axis cs:20.55264,2.46007553404986)
--(axis cs:20.544256,2.47597823002668)
--(axis cs:20.528832,2.47532174590732)
--(axis cs:20.505504,2.50885649527041)
--(axis cs:20.485024,2.60111613914602)
--(axis cs:20.467776,2.61468400502142)
--(axis cs:20.440352,2.7300140791428)
--(axis cs:20.427648,2.87512640703323)
--(axis cs:20.40864,2.85209272316439)
--(axis cs:20.39168,2.86241694344147)
--(axis cs:20.371488,2.90714645337215)
--(axis cs:20.353216,2.87021723584216)
--(axis cs:20.335424,2.83871193058173)
--(axis cs:20.31744,2.82919866584664)
--(axis cs:20.297216,2.88199277862844)
--(axis cs:20.27856,2.8070075302529)
--(axis cs:20.269984,2.79216469188881)
--(axis cs:20.259712,2.74928534621462)
--(axis cs:20.251968,2.77091884527671)
--(axis cs:20.24432,2.77778721534784)
--(axis cs:20.234368,2.79937934908097)
--(axis cs:20.22512,2.87357994747502)
--cycle;

\path [fill=green!50.19607843137255!black, draw opacity=0, fill opacity=0.2] (axis cs:20.225664,10.4532876199862)
--(axis cs:20.225664,10.4532876199862)
--(axis cs:20.235008,10.417834151528)
--(axis cs:20.244544,10.5127972923074)
--(axis cs:20.252608,10.4824318553446)
--(axis cs:20.260064,10.6549332661497)
--(axis cs:20.270368,10.6261838302931)
--(axis cs:20.27872,10.4389919040478)
--(axis cs:20.297312,10.3452934619154)
--(axis cs:20.319712,10.2323623513287)
--(axis cs:20.338144,10.1806121087393)
--(axis cs:20.353664,10.2245106663475)
--(axis cs:20.37344,10.4285209700453)
--(axis cs:20.39232,10.1584411714743)
--(axis cs:20.410368,9.94872929347818)
--(axis cs:20.42896,9.93010190668579)
--(axis cs:20.446176,9.37588749443242)
--(axis cs:20.468064,9.58022790614022)
--(axis cs:20.485696,10.3824953566515)
--(axis cs:20.505728,10.6748798022568)
--(axis cs:20.529056,9.99840608791579)
--(axis cs:20.54496,8.38433091241265)
--(axis cs:20.555264,9.56536410600222)
--(axis cs:20.569024,9.13775140577256)
--(axis cs:20.585312,8.93972212420347)
--(axis cs:20.612064,7.39246587266808)
--(axis cs:20.628992,9.10473319892816)
--(axis cs:20.644288,9.20439668074013)
--(axis cs:20.668416,9.05832307835297)
--(axis cs:20.684352,8.24133278460499)
--(axis cs:20.704736,9.02389261481147)
--(axis cs:20.72816,9.66621352122227)
--(axis cs:20.748192,8.80709851813037)
--(axis cs:20.75696,7.76813830181114)
--(axis cs:20.775392,8.52309542417529)
--(axis cs:20.794944,9.29775457152491)
--(axis cs:20.815264,8.65790554600773)
--(axis cs:20.837312,7.94463482620745)
--(axis cs:20.845952,7.03466734890117)
--(axis cs:20.856832,6.74213090654891)
--(axis cs:20.866592,6.58412310789686)
--(axis cs:20.884512,6.34451906367083)
--(axis cs:20.904192,6.35584414263093)
--(axis cs:20.92848,6.35417962290969)
--(axis cs:20.942976,6.31975759681772)
--(axis cs:20.957792,6.31229413703431)
--(axis cs:20.977088,6.20563100715993)
--(axis cs:21.000256,6.13884023732894)
--(axis cs:21.01664,6.26497598974503)
--(axis cs:21.03696,6.29022718342282)
--(axis cs:21.058528,6.25312602357764)
--(axis cs:21.083616,6.29217024365091)
--(axis cs:21.104864,6.76893724644046)
--(axis cs:21.129184,7.9981385343104)
--(axis cs:21.14528,9.85605478759267)
--(axis cs:21.160992,10.1686175232716)
--(axis cs:21.17504,10.1851106424862)
--(axis cs:21.214272,10.3669129676023)
--(axis cs:21.224544,10.7937351323436)
--(axis cs:21.246592,10.8121408067997)
--(axis cs:21.261792,10.8105474950112)
--(axis cs:21.279584,10.8822672120884)
--(axis cs:21.289376,10.9219441643034)
--(axis cs:21.3048,10.8908225413903)
--(axis cs:21.325664,10.6317335447926)
--(axis cs:21.33824,10.272455789625)
--(axis cs:21.353824,10.6689726654329)
--(axis cs:21.372128,10.6492392448383)
--(axis cs:21.389408,10.5223685443249)
--(axis cs:21.422144,10.6142082777164)
--(axis cs:21.436512,10.6563712547784)
--(axis cs:21.455584,10.7091890328288)
--(axis cs:21.477792,10.6442781681043)
--(axis cs:21.500704,10.7148295386517)
--(axis cs:21.516096,10.7401914765409)
--(axis cs:21.532096,10.0811314470897)
--(axis cs:21.549376,9.79762152088354)
--(axis cs:21.568832,9.70728938272773)
--(axis cs:21.594656,10.7749417861041)
--(axis cs:21.607232,9.86233738830974)
--(axis cs:21.618976,9.69874139483518)
--(axis cs:21.634112,8.20575874437217)
--(axis cs:21.643664,7.68243433930127)
--(axis cs:21.649376,6.89385446240733)
--(axis cs:21.652928,6.7025768998603)
--(axis cs:21.660672,6.61902144819007)
--(axis cs:21.664368,6.57009592222474)
--(axis cs:21.669856,6.25901694074996)
--(axis cs:21.674992,6.06079867476364)
--(axis cs:21.678976,6.32302756165904)
--(axis cs:21.682688,6.40984214928087)
--(axis cs:21.690576,6.52388890070291)
--(axis cs:21.69872,6.44461875922755)
--(axis cs:21.707136,6.61474209005335)
--(axis cs:21.71248,7.15866850757801)
--(axis cs:21.71744,7.90337103752596)
--(axis cs:21.722144,8.41057140286241)
--(axis cs:21.72672,9.0626921582523)
--(axis cs:21.732928,8.62377252404919)
--(axis cs:21.73616,8.29394396065989)
--(axis cs:21.741216,9.26564650493142)
--(axis cs:21.747184,8.69970444777615)
--(axis cs:21.753696,8.35477100377645)
--(axis cs:21.75936,8.54016840446414)
--(axis cs:21.767856,8.63794053748828)
--(axis cs:21.776704,8.22147615222417)
--(axis cs:21.78296,9.0086662209605)
--(axis cs:21.789056,8.9923756692694)
--(axis cs:21.79488,9.16490402229033)
--(axis cs:21.804416,9.41412246215611)
--(axis cs:21.809712,9.33784160599858)
--(axis cs:21.814432,9.43851169729678)
--(axis cs:21.817936,9.29569632104792)
--(axis cs:21.822704,9.62259602684948)
--(axis cs:21.828144,9.16507245166744)
--(axis cs:21.834944,6.95566230266142)
--(axis cs:21.842944,7.81398820814876)
--(axis cs:21.849744,8.21763443798477)
--(axis cs:21.857552,9.48941025566669)
--(axis cs:21.862528,8.957892583004)
--(axis cs:21.869408,9.13255998616524)
--(axis cs:21.874688,9.58713555645408)
--(axis cs:21.878272,9.8344448045925)
--(axis cs:21.884512,7.98129836426052)
--(axis cs:21.89184,9.36544843308424)
--(axis cs:21.89752,10.1898174613473)
--(axis cs:21.902496,9.95413063993414)
--(axis cs:21.909712,8.93964994145863)
--(axis cs:21.916672,6.79800885754025)
--(axis cs:21.918944,6.6909477151656)
--(axis cs:21.923552,6.35381472216593)
--(axis cs:21.92904,6.19907181999129)
--(axis cs:21.935216,6.4576757613557)
--(axis cs:21.943328,6.61191480500945)
--(axis cs:21.948704,6.29618605896271)
--(axis cs:21.955616,6.13613632590497)
--(axis cs:21.959536,6.1393527705826)
--(axis cs:21.963472,6.17595136566698)
--(axis cs:21.968416,6.15221199726179)
--(axis cs:21.971488,6.16950715457044)
--(axis cs:21.97728,6.18836170435276)
--(axis cs:21.982256,6.26575006778207)
--(axis cs:21.98872,6.14008854899267)
--(axis cs:21.996672,6.02934593027154)
--(axis cs:22.00688,6.07268165063667)
--(axis cs:22.012576,6.14771716146229)
--(axis cs:22.020384,5.98927164855563)
--(axis cs:22.02952,6.01038407203219)
--(axis cs:22.042128,6.3101913090468)
--(axis cs:22.050976,6.82466407841134)
--(axis cs:22.060672,7.64269313847635)
--(axis cs:22.074272,6.56915464375365)
--(axis cs:22.082208,8.12832706081504)
--(axis cs:22.093136,9.06021310396207)
--(axis cs:22.104592,10.0256779373449)
--(axis cs:22.11264,10.0588737714433)
--(axis cs:22.120496,10.0917538055443)
--(axis cs:22.12752,10.0568236263087)
--(axis cs:22.147136,10.1109171977097)
--(axis cs:22.152272,9.88924651436946)
--(axis cs:22.163296,10.0644255865132)
--(axis cs:22.170896,9.96010771721915)
--(axis cs:22.179792,9.76596568441762)
--(axis cs:22.184688,8.69869572914781)
--(axis cs:22.1924,7.13428914732054)
--(axis cs:22.202832,6.49492597469748)
--(axis cs:22.20912,6.50908530459805)
--(axis cs:22.216912,6.37745057186199)
--(axis cs:22.226064,6.82478279358451)
--(axis cs:22.232848,7.26241126881557)
--(axis cs:22.249456,6.69166186616149)
--(axis cs:22.25728,7.7557544642532)
--(axis cs:22.266256,7.99979490868386)
--(axis cs:22.278624,8.0033087471347)
--(axis cs:22.28896,8.58731734879379)
--(axis cs:22.29664,7.61151898142962)
--(axis cs:22.305344,8.4442093188784)
--(axis cs:22.314144,8.03300029424638)
--(axis cs:22.321728,7.95255457922253)
--(axis cs:22.335584,8.37925427935141)
--(axis cs:22.340528,9.00609919243086)
--(axis cs:22.3472,8.39756216418489)
--(axis cs:22.35432,7.89133839650634)
--(axis cs:22.361136,8.4729086212122)
--(axis cs:22.36496,8.22752942509963)
--(axis cs:22.370144,9.37164272831629)
--(axis cs:22.373376,9.47394121413275)
--(axis cs:22.377664,9.38178069969312)
--(axis cs:22.381328,8.80119150720885)
--(axis cs:22.384128,7.69010835823832)
--(axis cs:22.390672,7.25253467843637)
--(axis cs:22.395856,8.16950328918145)
--(axis cs:22.399248,8.50223008012549)
--(axis cs:22.400896,8.33490688263004)
--(axis cs:22.40384,8.87648322271146)
--(axis cs:22.40752,8.62207620886546)
--(axis cs:22.41168,9.67303748149386)
--(axis cs:22.417888,9.69876588209366)
--(axis cs:22.423296,9.25427967200076)
--(axis cs:22.4304,9.52908903031902)
--(axis cs:22.434688,9.52285931002989)
--(axis cs:22.440096,9.58370106930206)
--(axis cs:22.444288,10.0128999035847)
--(axis cs:22.450064,9.99265204034603)
--(axis cs:22.455664,9.70886565946365)
--(axis cs:22.460512,9.94817379579717)
--(axis cs:22.467136,9.82916106772187)
--(axis cs:22.471264,9.69811138672012)
--(axis cs:22.476672,9.82661692048013)
--(axis cs:22.479648,9.92318301775014)
--(axis cs:22.483088,10.0073008691561)
--(axis cs:22.488048,9.9145947843152)
--(axis cs:22.493888,9.87070276965815)
--(axis cs:22.49816,9.9849752757593)
--(axis cs:22.50232,10.0926637497937)
--(axis cs:22.505728,10.0277609131039)
--(axis cs:22.51096,9.84854813837861)
--(axis cs:22.515056,10.0364662769337)
--(axis cs:22.518992,9.84142873260782)
--(axis cs:22.527664,9.92756774531668)
--(axis cs:22.5336,9.7223856398527)
--(axis cs:22.53808,9.91862270847279)
--(axis cs:22.546368,9.6599659948089)
--(axis cs:22.554944,9.66275558826345)
--(axis cs:22.568976,9.59373447342594)
--(axis cs:22.57792,9.57329927259238)
--(axis cs:22.590352,9.57876695722097)
--(axis cs:22.597968,9.99912400496499)
--(axis cs:22.61184,10.0421584523927)
--(axis cs:22.62176,9.6462515294027)
--(axis cs:22.634096,9.67532310127324)
--(axis cs:22.639104,9.67927761496805)
--(axis cs:22.648288,8.82684400113225)
--(axis cs:22.65952,7.8944416055321)
--(axis cs:22.67424,7.68775378212006)
--(axis cs:22.68056,7.6680524582584)
--(axis cs:22.684032,8.73375413307492)
--(axis cs:22.689248,8.4101640914912)
--(axis cs:22.698304,7.69618813906858)
--(axis cs:22.706896,8.1149622330455)
--(axis cs:22.71728,7.65659010306725)
--(axis cs:22.72928,6.9561779156425)
--(axis cs:22.73408,8.16970809774868)
--(axis cs:22.745264,8.58563184689165)
--(axis cs:22.753936,9.49106820854851)
--(axis cs:22.764048,9.50148237572306)
--(axis cs:22.77672,9.57774613464508)
--(axis cs:22.788752,9.4544577527404)
--(axis cs:22.796384,9.58241542798394)
--(axis cs:22.8072,9.70962257175437)
--(axis cs:22.82352,9.7074743544064)
--(axis cs:22.831648,9.79403328515209)
--(axis cs:22.837808,9.76491517277316)
--(axis cs:22.845232,9.80952915307036)
--(axis cs:22.85768,9.91564966308524)
--(axis cs:22.87112,10.0797881724076)
--(axis cs:22.882512,10.0978902729279)
--(axis cs:22.890896,10.0992545231065)
--(axis cs:22.899984,10.0741445761482)
--(axis cs:22.905424,10.0204933540896)
--(axis cs:22.912416,10.0404858553068)
--(axis cs:22.925328,10.0656434401285)
--(axis cs:22.932448,10.1055686615849)
--(axis cs:22.940192,10.0316193816506)
--(axis cs:22.94896,9.9681405346741)
--(axis cs:22.964224,9.94417574926343)
--(axis cs:22.976,10.0529515894701)
--(axis cs:22.98408,10.0547991295714)
--(axis cs:22.998544,10.0290934224867)
--(axis cs:23.00896,9.99992521719935)
--(axis cs:23.01664,9.99816630191139)
--(axis cs:23.025744,9.90465159780612)
--(axis cs:23.034688,9.91459249032093)
--(axis cs:23.044416,9.76257511364538)
--(axis cs:23.057712,9.77133487869234)
--(axis cs:23.063888,9.86522266213022)
--(axis cs:23.072016,9.6929722553487)
--(axis cs:23.079904,9.51685229243813)
--(axis cs:23.092336,9.33647181609897)
--(axis cs:23.09928,9.32364560712213)
--(axis cs:23.112912,9.33558802167395)
--(axis cs:23.120896,9.34525749172302)
--(axis cs:23.124128,9.35427770201104)
--(axis cs:23.130896,9.26485873726745)
--(axis cs:23.143712,9.20683340669756)
--(axis cs:23.158272,8.67439153872552)
--(axis cs:23.162672,9.26529619487705)
--(axis cs:23.166112,9.35390859231763)
--(axis cs:23.170144,9.30397500496734)
--(axis cs:23.175536,9.01828201492006)
--(axis cs:23.180176,9.02408497334773)
--(axis cs:23.182992,9.10449072335824)
--(axis cs:23.188,9.17565682590036)
--(axis cs:23.192016,9.43296614882251)
--(axis cs:23.196672,9.33322640394869)
--(axis cs:23.19936,8.91095522038613)
--(axis cs:23.202912,8.63993600790206)
--(axis cs:23.208608,8.82769318226582)
--(axis cs:23.214416,8.95442087727115)
--(axis cs:23.219408,8.6702966848359)
--(axis cs:23.222848,8.14793149334345)
--(axis cs:23.226928,7.61343764087814)
--(axis cs:23.231872,7.12096571652997)
--(axis cs:23.235264,6.95705056539452)
--(axis cs:23.239712,7.07550325531142)
--(axis cs:23.245744,7.07338023581594)
--(axis cs:23.252256,7.59914086122506)
--(axis cs:23.25584,7.40577793182331)
--(axis cs:23.260992,7.63884956730541)
--(axis cs:23.264448,7.86937371330728)
--(axis cs:23.268592,8.10206596840867)
--(axis cs:23.273824,8.08864424887011)
--(axis cs:23.278112,8.68561992715698)
--(axis cs:23.2812,8.2623598878988)
--(axis cs:23.289056,7.99430425357944)
--(axis cs:23.29552,8.54299351078689)
--(axis cs:23.29912,8.74841936134503)
--(axis cs:23.302848,8.7372684065849)
--(axis cs:23.306768,8.81566405225179)
--(axis cs:23.312752,9.00972219693187)
--(axis cs:23.317488,9.22358418357398)
--(axis cs:23.329712,9.42985680960341)
--(axis cs:23.3336,9.63790959680761)
--(axis cs:23.33808,9.85010852303551)
--(axis cs:23.345056,10.0725477416757)
--(axis cs:23.354208,10.1702894236913)
--(axis cs:23.367024,10.2063203744042)
--(axis cs:23.376064,10.261671425646)
--(axis cs:23.383616,10.0333696659263)
--(axis cs:23.394112,10.1063704161379)
--(axis cs:23.400432,10.0771215155301)
--(axis cs:23.408608,4.2372243432143)
--(axis cs:23.398272,5.77211551028798)
--(axis cs:23.392912,5.82987661714564)
--(axis cs:23.382144,5.82843620320409)
--(axis cs:23.374496,6.03805002918041)
--(axis cs:23.366032,5.92658968359584)
--(axis cs:23.352656,5.99802638532857)
--(axis cs:23.344784,6.2135263418591)
--(axis cs:23.337936,5.98377536588934)
--(axis cs:23.333456,5.67805542633011)
--(axis cs:23.328352,5.59420479449685)
--(axis cs:23.315168,5.24391843354331)
--(axis cs:23.311488,5.06079540375961)
--(axis cs:23.304928,4.97948789187862)
--(axis cs:23.302512,4.92938669522271)
--(axis cs:23.298992,5.05107249109833)
--(axis cs:23.29504,4.83149217192086)
--(axis cs:23.287856,4.21485614613089)
--(axis cs:23.280288,4.59249288834586)
--(axis cs:23.277744,4.68124931579439)
--(axis cs:23.273696,4.09752638822382)
--(axis cs:23.267872,4.3021271189806)
--(axis cs:23.264336,4.01009716865124)
--(axis cs:23.260864,3.80715434693183)
--(axis cs:23.255456,3.39707247684835)
--(axis cs:23.251568,3.50762857377153)
--(axis cs:23.24552,2.95704325652464)
--(axis cs:23.239536,2.97382480956767)
--(axis cs:23.235056,2.92700381751427)
--(axis cs:23.231456,3.07863867555599)
--(axis cs:23.225968,3.4440147773529)
--(axis cs:23.222496,3.87387197055457)
--(axis cs:23.219296,4.34860311400745)
--(axis cs:23.21288,4.73002021851669)
--(axis cs:23.208208,4.60631373414956)
--(axis cs:23.202256,4.35563914117835)
--(axis cs:23.19928,4.86771122126918)
--(axis cs:23.196192,5.5012875585926)
--(axis cs:23.191264,5.36128573710721)
--(axis cs:23.187792,5.14021736434395)
--(axis cs:23.182976,4.961575597308)
--(axis cs:23.179632,5.04439071181332)
--(axis cs:23.173376,4.96613908093171)
--(axis cs:23.170096,5.15335652856589)
--(axis cs:23.165088,5.19389457713902)
--(axis cs:23.16264,5.03569293097892)
--(axis cs:23.157008,4.36105293626681)
--(axis cs:23.141504,4.6046281243601)
--(axis cs:23.129904,4.95656224323657)
--(axis cs:23.123904,5.16339712892287)
--(axis cs:23.120784,5.22448419598355)
--(axis cs:23.112576,5.1567981509406)
--(axis cs:23.098832,5.13436923908694)
--(axis cs:23.090528,5.09951721453828)
--(axis cs:23.079424,5.35900666956782)
--(axis cs:23.070464,5.75512825506926)
--(axis cs:23.06368,6.19405023083006)
--(axis cs:23.057328,6.09630800306374)
--(axis cs:23.042848,6.17779558033808)
--(axis cs:23.034528,5.99235506196172)
--(axis cs:23.02488,5.97464142626545)
--(axis cs:23.012688,6.0377351591025)
--(axis cs:23.008512,6.0536407965012)
--(axis cs:22.998048,6.01472149084313)
--(axis cs:22.984064,6.00326531402369)
--(axis cs:22.975456,5.97973176305821)
--(axis cs:22.959824,5.91160770825706)
--(axis cs:22.948896,5.86913041508745)
--(axis cs:22.939936,5.75537467543098)
--(axis cs:22.932336,6.03713973437993)
--(axis cs:22.924064,6.03289293117892)
--(axis cs:22.9124,6.03885096325344)
--(axis cs:22.904688,6.01759324547173)
--(axis cs:22.899792,6.28398159218899)
--(axis cs:22.890864,6.23438807283822)
--(axis cs:22.881776,6.09750826892553)
--(axis cs:22.870976,6.07270272225507)
--(axis cs:22.856832,6.01669488799719)
--(axis cs:22.844544,6.15657377898666)
--(axis cs:22.837264,6.1242826372519)
--(axis cs:22.831536,6.22618105040747)
--(axis cs:22.817776,5.95682859797188)
--(axis cs:22.806688,5.8154184256284)
--(axis cs:22.794544,5.62156323648206)
--(axis cs:22.78672,5.49443578310708)
--(axis cs:22.774736,5.59982136547612)
--(axis cs:22.763904,5.49986520176013)
--(axis cs:22.752912,5.3206085819709)
--(axis cs:22.743008,4.38974391726446)
--(axis cs:22.733776,3.68492145415513)
--(axis cs:22.726928,2.6877924191601)
--(axis cs:22.716672,3.44846695403686)
--(axis cs:22.704368,3.42037176604071)
--(axis cs:22.69728,3.50372627478975)
--(axis cs:22.688992,4.10448178332186)
--(axis cs:22.683952,4.44096188966908)
--(axis cs:22.67992,3.10413664184596)
--(axis cs:22.672496,3.51005724610922)
--(axis cs:22.659408,3.48630484364441)
--(axis cs:22.647696,4.37329992307647)
--(axis cs:22.63848,5.28942418428766)
--(axis cs:22.633552,5.29743127257043)
--(axis cs:22.621488,5.41954306908034)
--(axis cs:22.608608,5.74757945449744)
--(axis cs:22.596944,5.48156057146919)
--(axis cs:22.589408,4.96148879370339)
--(axis cs:22.577552,5.20939691957787)
--(axis cs:22.568544,5.25360232957007)
--(axis cs:22.554624,5.31983205249281)
--(axis cs:22.545056,5.33194822372046)
--(axis cs:22.537936,5.75204169025542)
--(axis cs:22.533456,5.42109357783583)
--(axis cs:22.526384,5.72287281790143)
--(axis cs:22.518512,5.55956594023933)
--(axis cs:22.51488,5.78945382747674)
--(axis cs:22.509888,5.50592864612256)
--(axis cs:22.505392,5.74642165048797)
--(axis cs:22.502048,6.00417327537696)
--(axis cs:22.497616,5.78230139990165)
--(axis cs:22.493808,5.57710251419517)
--(axis cs:22.487856,5.53593842546691)
--(axis cs:22.482912,5.55546810542416)
--(axis cs:22.479408,5.47673087606982)
--(axis cs:22.475792,5.51206028074032)
--(axis cs:22.469664,5.16197713341492)
--(axis cs:22.466256,5.44302995077796)
--(axis cs:22.459632,5.69739291824463)
--(axis cs:22.454512,5.38898726111525)
--(axis cs:22.44976,5.76790885668608)
--(axis cs:22.44312,5.7007015482188)
--(axis cs:22.439536,5.32267563212678)
--(axis cs:22.434624,5.34148744745466)
--(axis cs:22.429616,5.33011682762853)
--(axis cs:22.422848,4.7557714990778)
--(axis cs:22.416352,5.49588348611971)
--(axis cs:22.411632,5.33589304345164)
--(axis cs:22.407472,4.1213192408588)
--(axis cs:22.403792,4.37115166529259)
--(axis cs:22.400784,3.94880004540361)
--(axis cs:22.398992,3.94316345519247)
--(axis cs:22.395696,3.68398201116246)
--(axis cs:22.390032,2.77268302607716)
--(axis cs:22.383984,3.18705367250892)
--(axis cs:22.381104,5.0006956279849)
--(axis cs:22.37744,4.52575604697716)
--(axis cs:22.372928,5.19898724355982)
--(axis cs:22.369376,5.14230290475092)
--(axis cs:22.36496,3.77330704717086)
--(axis cs:22.360848,3.83453095962947)
--(axis cs:22.353376,3.52732642217081)
--(axis cs:22.345808,4.11799554328612)
--(axis cs:22.340112,5.01330040335892)
--(axis cs:22.332448,3.94062119656689)
--(axis cs:22.319984,3.77411210187121)
--(axis cs:22.312496,3.9666699595942)
--(axis cs:22.30488,4.16496741288984)
--(axis cs:22.292688,3.28532107476621)
--(axis cs:22.288512,4.4679724302911)
--(axis cs:22.278544,3.99953867264061)
--(axis cs:22.26408,3.76727928799137)
--(axis cs:22.256,3.49797479460717)
--(axis cs:22.246016,2.36703926732544)
--(axis cs:22.230512,2.95543480637882)
--(axis cs:22.225104,2.48653903479099)
--(axis cs:22.216592,2.28391447967127)
--(axis cs:22.207728,2.31219553087487)
--(axis cs:22.20184,2.39399602616186)
--(axis cs:22.191008,2.86209253308566)
--(axis cs:22.184576,4.76903066123607)
--(axis cs:22.179648,5.50859382745416)
--(axis cs:22.170864,5.82519366946635)
--(axis cs:22.162512,6.00733155285609)
--(axis cs:22.152064,5.76252435160753)
--(axis cs:22.143088,5.94991143915509)
--(axis cs:22.127456,6.0913454697857)
--(axis cs:22.12008,5.94894442689172)
--(axis cs:22.112592,5.94441539452038)
--(axis cs:22.104288,5.83006635001188)
--(axis cs:22.092432,4.6666806385418)
--(axis cs:22.08192,3.63751495528914)
--(axis cs:22.070848,2.27313381012536)
--(axis cs:22.058704,3.51906338640456)
--(axis cs:22.049584,2.53382759705971)
--(axis cs:22.040752,1.97161223878211)
--(axis cs:22.029152,1.87308952090041)
--(axis cs:22.019216,1.87818742956135)
--(axis cs:22.012208,1.95728648691354)
--(axis cs:22.00544,1.81931668849186)
--(axis cs:21.996128,1.84860858584837)
--(axis cs:21.98784,1.86244486909518)
--(axis cs:21.981184,1.85753412817705)
--(axis cs:21.977216,1.88659930842558)
--(axis cs:21.97136,1.80910300422835)
--(axis cs:21.96776,1.90396370231412)
--(axis cs:21.962976,1.94918122545642)
--(axis cs:21.959424,1.9333615057978)
--(axis cs:21.954464,1.8559541872785)
--(axis cs:21.948336,1.90724920098641)
--(axis cs:21.942912,2.11968209083715)
--(axis cs:21.933856,1.9798042396941)
--(axis cs:21.928848,1.87509050289271)
--(axis cs:21.922368,1.93019714915052)
--(axis cs:21.918816,2.10150034288465)
--(axis cs:21.91664,2.41333575782114)
--(axis cs:21.909488,4.13548175515437)
--(axis cs:21.90176,5.1986466825729)
--(axis cs:21.896416,5.41450797137064)
--(axis cs:21.889664,4.60861081663191)
--(axis cs:21.884256,3.62515450708451)
--(axis cs:21.877968,5.00318678910129)
--(axis cs:21.87424,4.47788578213863)
--(axis cs:21.86912,4.20710820313946)
--(axis cs:21.862144,4.09027322914707)
--(axis cs:21.857536,4.69281425104323)
--(axis cs:21.849504,3.9385987408622)
--(axis cs:21.842736,2.99348850471666)
--(axis cs:21.834624,2.22168530591602)
--(axis cs:21.82696,4.54138505496942)
--(axis cs:21.820384,5.02599374186705)
--(axis cs:21.817632,4.72398964076523)
--(axis cs:21.8136,4.78919501633334)
--(axis cs:21.808576,4.7918835231356)
--(axis cs:21.802976,4.7182906341609)
--(axis cs:21.794512,4.55752346208252)
--(axis cs:21.788416,3.94270719079617)
--(axis cs:21.782848,4.36166430027782)
--(axis cs:21.776128,3.88475200818231)
--(axis cs:21.767424,3.46403881149778)
--(axis cs:21.7592,3.61605589699334)
--(axis cs:21.752704,3.58175320875365)
--(axis cs:21.747136,4.11450830879383)
--(axis cs:21.740992,4.53400426836931)
--(axis cs:21.73584,3.6436336113)
--(axis cs:21.732416,4.08612926718803)
--(axis cs:21.72656,4.5201415468827)
--(axis cs:21.721792,3.95143172962315)
--(axis cs:21.716832,3.56773685957734)
--(axis cs:21.712144,2.75845563753824)
--(axis cs:21.705824,2.17168716917179)
--(axis cs:21.69792,2.1016396244089)
--(axis cs:21.688656,2.11507414542295)
--(axis cs:21.682176,2.00356931510962)
--(axis cs:21.67856,1.80668856786756)
--(axis cs:21.67488,1.6658838662205)
--(axis cs:21.669504,1.52860658167146)
--(axis cs:21.663456,1.59376179642673)
--(axis cs:21.660176,1.510080938849)
--(axis cs:21.652832,1.66327447579021)
--(axis cs:21.649264,1.87278009271366)
--(axis cs:21.643328,2.56717071255896)
--(axis cs:21.633664,3.09113436446627)
--(axis cs:21.617728,4.77265760175072)
--(axis cs:21.602816,4.64919334385964)
--(axis cs:21.593696,5.46002733220874)
--(axis cs:21.565696,4.65837806676045)
--(axis cs:21.549056,4.84996955616043)
--(axis cs:21.531488,5.18159678742396)
--(axis cs:21.51328,5.98237714637211)
--(axis cs:21.49792,6.11047547582618)
--(axis cs:21.477248,6.15502587367908)
--(axis cs:21.452512,6.15387775617635)
--(axis cs:21.43456,5.93761797759802)
--(axis cs:21.418912,6.14594420247209)
--(axis cs:21.385696,6.07530061744448)
--(axis cs:21.370208,6.22617029755976)
--(axis cs:21.353184,5.83126943272863)
--(axis cs:21.335456,5.65218587527484)
--(axis cs:21.32368,5.64117833087705)
--(axis cs:21.302016,6.11221439908352)
--(axis cs:21.289152,6.17945709810002)
--(axis cs:21.279296,6.26529813593652)
--(axis cs:21.261728,6.34920324207142)
--(axis cs:21.245024,6.28944122496984)
--(axis cs:21.224128,6.20966061942668)
--(axis cs:21.206176,5.65920699343785)
--(axis cs:21.174912,5.5483581613551)
--(axis cs:21.16016,5.45450497159417)
--(axis cs:21.145184,4.95751838279787)
--(axis cs:21.128576,3.36249696298497)
--(axis cs:21.104032,2.09816193424621)
--(axis cs:21.083296,1.79767343720053)
--(axis cs:21.058464,1.69608467090252)
--(axis cs:21.036928,1.73522934142013)
--(axis cs:21.01616,1.72959900015689)
--(axis cs:20.997888,1.59243070865752)
--(axis cs:20.977024,1.55198406676503)
--(axis cs:20.95744,1.70640561968529)
--(axis cs:20.942144,1.73562271701043)
--(axis cs:20.92432,1.77278029318156)
--(axis cs:20.899136,1.73811960048881)
--(axis cs:20.882368,1.79054394753668)
--(axis cs:20.865056,1.95731627769855)
--(axis cs:20.85552,2.10010146497009)
--(axis cs:20.844448,2.83311910472499)
--(axis cs:20.835072,3.08102236066317)
--(axis cs:20.813408,4.27761852022327)
--(axis cs:20.790464,4.79150521595367)
--(axis cs:20.774496,3.80497990666445)
--(axis cs:20.755968,2.68448389884003)
--(axis cs:20.747104,3.61067607077498)
--(axis cs:20.724992,4.8538487531657)
--(axis cs:20.704448,4.32579427003825)
--(axis cs:20.68288,3.58311446587357)
--(axis cs:20.668224,4.38821837132234)
--(axis cs:20.64304,4.47338226522831)
--(axis cs:20.628864,4.28705952673973)
--(axis cs:20.606368,2.61687103347817)
--(axis cs:20.58432,3.49340748316637)
--(axis cs:20.568736,4.26900978847415)
--(axis cs:20.55264,5.06315880156582)
--(axis cs:20.544256,4.037679133209)
--(axis cs:20.528832,5.01824303662974)
--(axis cs:20.505504,5.88455617469247)
--(axis cs:20.485024,5.45275513245863)
--(axis cs:20.467776,4.99885243583394)
--(axis cs:20.440352,4.64699596775904)
--(axis cs:20.427648,5.27622896022668)
--(axis cs:20.40864,5.27196957761921)
--(axis cs:20.39168,5.87770829212415)
--(axis cs:20.371488,5.91555101010104)
--(axis cs:20.353216,5.87993196802152)
--(axis cs:20.335424,5.78509316545741)
--(axis cs:20.31744,5.74889557412001)
--(axis cs:20.297216,5.77054792902652)
--(axis cs:20.27856,5.89956318714878)
--(axis cs:20.269984,6.17641490194615)
--(axis cs:20.259712,6.15021776823409)
--(axis cs:20.251968,6.02286577858347)
--(axis cs:20.24432,5.85374643918915)
--(axis cs:20.234368,5.80368517243522)
--(axis cs:20.22512,5.84644188002052)
--cycle;

\path [fill=color0, draw opacity=0, fill opacity=0.2] (axis cs:20.330948,4.40520688305685)
--(axis cs:20.330948,4.40520688305685)
--(axis cs:20.363932,4.40335574378433)
--(axis cs:20.379976,4.39854482353953)
--(axis cs:20.408242,4.39217323651572)
--(axis cs:20.439602,4.39769144626075)
--(axis cs:20.460434,4.4006235730912)
--(axis cs:20.487104,4.39500643490208)
--(axis cs:20.50725,4.40365082861962)
--(axis cs:20.52335,4.4033636425548)
--(axis cs:20.554738,4.38178071227619)
--(axis cs:20.590144,4.37819446583965)
--(axis cs:20.617794,4.38094408253163)
--(axis cs:20.652388,4.37875546951567)
--(axis cs:20.675208,4.37643323241761)
--(axis cs:20.710348,4.37594042059214)
--(axis cs:20.740084,4.37998990050413)
--(axis cs:20.772088,4.37847906120327)
--(axis cs:20.792038,4.37643114658102)
--(axis cs:20.817714,4.37560652935766)
--(axis cs:20.844776,4.37869537544147)
--(axis cs:20.87538,4.36866209386852)
--(axis cs:20.909946,4.35404992758288)
--(axis cs:20.943294,4.35082919903496)
--(axis cs:20.978294,4.35970277927282)
--(axis cs:21.016066,4.3534237134501)
--(axis cs:21.04212,4.34964703456635)
--(axis cs:21.053656,4.35611285078974)
--(axis cs:21.078618,4.35329542654399)
--(axis cs:21.112764,4.34998176164346)
--(axis cs:21.14285,4.34771882864863)
--(axis cs:21.16049,4.34928217871379)
--(axis cs:21.175638,4.35575084398844)
--(axis cs:21.221726,4.35636314145688)
--(axis cs:21.240486,4.35838321453138)
--(axis cs:21.281436,4.36755747363906)
--(axis cs:21.315316,4.35571244794141)
--(axis cs:21.343764,4.35605520127158)
--(axis cs:21.375278,4.35094671941306)
--(axis cs:21.401164,4.34651783183459)
--(axis cs:21.42677,4.35164680977454)
--(axis cs:21.453958,4.35207546057669)
--(axis cs:21.475126,4.33669699278903)
--(axis cs:21.489238,4.33163880851639)
--(axis cs:21.511302,4.31599808145674)
--(axis cs:21.539442,4.30803910921428)
--(axis cs:21.580882,4.30498467624502)
--(axis cs:21.60163,4.30553202253708)
--(axis cs:21.63572,4.31019612416135)
--(axis cs:21.664546,4.31143390194264)
--(axis cs:21.68017,4.30259561419469)
--(axis cs:21.710228,4.3001029580659)
--(axis cs:21.75087,4.2965063158305)
--(axis cs:21.783448,4.2959487662331)
--(axis cs:21.82122,4.27914367195553)
--(axis cs:21.837712,4.28177811199971)
--(axis cs:21.860994,4.27753028482104)
--(axis cs:21.904884,4.27835471815417)
--(axis cs:21.929762,4.27795820612698)
--(axis cs:21.95877,4.27994058348447)
--(axis cs:21.985146,4.27670329283592)
--(axis cs:22.003528,4.27667899094495)
--(axis cs:22.034944,4.27785495931751)
--(axis cs:22.055832,4.27418051749647)
--(axis cs:22.089586,4.27223755085722)
--(axis cs:22.121478,4.27803691476471)
--(axis cs:22.147518,4.2817410459416)
--(axis cs:22.157864,4.2888559585803)
--(axis cs:22.191576,4.28868297999696)
--(axis cs:22.229488,4.27950859426956)
--(axis cs:22.246722,4.2852197592246)
--(axis cs:22.273308,4.27708759670895)
--(axis cs:22.299096,4.28049232231798)
--(axis cs:22.317156,4.27062197675332)
--(axis cs:22.356482,4.27456288600604)
--(axis cs:22.381276,4.26004774998094)
--(axis cs:22.404278,4.26258965836907)
--(axis cs:22.436968,4.26037096041615)
--(axis cs:22.46613,4.25888991555794)
--(axis cs:22.495292,4.25280495227998)
--(axis cs:22.528878,4.25344054280607)
--(axis cs:22.553098,4.24371799353712)
--(axis cs:22.578158,4.24729225723113)
--(axis cs:22.605136,4.2605793149961)
--(axis cs:22.62657,4.26039547219524)
--(axis cs:22.654024,4.26247965207006)
--(axis cs:22.67298,4.25916218472082)
--(axis cs:22.699062,4.25828186510074)
--(axis cs:22.752752,4.26016521795282)
--(axis cs:22.782726,4.253039014594)
--(axis cs:22.81774,4.25295762427694)
--(axis cs:22.840588,4.24844463149957)
--(axis cs:22.844312,4.24569567376578)
--(axis cs:22.849058,4.23936526384601)
--(axis cs:22.854196,4.23026771811957)
--(axis cs:22.859488,4.24339457650545)
--(axis cs:22.864052,4.24505338517865)
--(axis cs:22.867258,4.25196991496385)
--(axis cs:22.872466,4.25469521940577)
--(axis cs:22.875448,4.25176707163798)
--(axis cs:22.883386,4.2618314988206)
--(axis cs:22.89138,4.26943422545012)
--(axis cs:22.898744,4.26738027250309)
--(axis cs:22.905352,4.2803305273975)
--(axis cs:22.910728,4.28894847147921)
--(axis cs:22.919296,4.28276783463235)
--(axis cs:22.92386,4.28188217895893)
--(axis cs:22.928438,4.28577285857492)
--(axis cs:22.935844,4.28948395335972)
--(axis cs:22.942354,4.28823502845505)
--(axis cs:22.947618,4.25242114093003)
--(axis cs:22.952924,4.24795165426188)
--(axis cs:22.95858,4.24361921854173)
--(axis cs:22.964698,4.23830564708852)
--(axis cs:22.970872,4.23800006699053)
--(axis cs:22.97552,4.22785356109533)
--(axis cs:22.985586,4.21693141808618)
--(axis cs:22.989954,4.21862033441487)
--(axis cs:22.993202,4.19965875609549)
--(axis cs:22.99582,4.19839274793761)
--(axis cs:23.001686,4.22439895613907)
--(axis cs:23.00814,4.21766225417601)
--(axis cs:23.01367,4.22421567266285)
--(axis cs:23.022238,4.21962653451602)
--(axis cs:23.025346,4.20412095192092)
--(axis cs:23.031506,4.2065660523737)
--(axis cs:23.039094,4.22651748473406)
--(axis cs:23.04342,4.2258345683652)
--(axis cs:23.04692,4.2339112379632)
--(axis cs:23.05252,4.22035803871819)
--(axis cs:23.06036,4.21850049691288)
--(axis cs:23.068494,4.21477012663432)
--(axis cs:23.074444,4.21888253960263)
--(axis cs:23.081346,4.23399964774069)
--(axis cs:23.08367,4.23974794593361)
--(axis cs:23.091342,4.24484171455616)
--(axis cs:23.098314,4.23389085483776)
--(axis cs:23.106378,4.20997913541203)
--(axis cs:23.11335,4.20345893634829)
--(axis cs:23.117144,4.20687876924905)
--(axis cs:23.120826,4.20354711783397)
--(axis cs:23.124312,4.22989944176942)
--(axis cs:23.127938,4.22623715820896)
--(axis cs:23.133818,4.2202090415297)
--(axis cs:23.138536,4.21369395306726)
--(axis cs:23.145494,4.22419983378214)
--(axis cs:23.15199,4.22781222712049)
--(axis cs:23.155616,4.23039088311597)
--(axis cs:23.163176,4.2398946957571)
--(axis cs:23.166004,4.25642177875639)
--(axis cs:23.171814,4.24702865780073)
--(axis cs:23.178604,4.2257348449502)
--(axis cs:23.185338,4.22142060598488)
--(axis cs:23.191862,4.22038047659213)
--(axis cs:23.199604,4.22937524651395)
--(axis cs:23.205274,4.20454632830983)
--(axis cs:23.214556,4.19366368929562)
--(axis cs:23.220156,4.20048326269711)
--(axis cs:23.226008,4.19035627749701)
--(axis cs:23.230852,4.1802379318952)
--(axis cs:23.240008,4.1912283072373)
--(axis cs:23.247092,4.20076472197832)
--(axis cs:23.253518,4.19738089650721)
--(axis cs:23.258348,4.20039339678822)
--(axis cs:23.263584,4.20283231444099)
--(axis cs:23.269884,4.20609633885879)
--(axis cs:23.280202,4.21686706512623)
--(axis cs:23.28632,4.20669569585639)
--(axis cs:23.292396,4.21493697620789)
--(axis cs:23.297198,4.21161083846418)
--(axis cs:23.302378,4.20535473917884)
--(axis cs:23.307152,4.21192755822793)
--(axis cs:23.312486,4.2150646632016)
--(axis cs:23.316238,4.21348074129285)
--(axis cs:23.321068,4.21148890944402)
--(axis cs:23.325058,4.21197077040689)
--(axis cs:23.333556,4.21523356581585)
--(axis cs:23.336762,4.23435966389346)
--(axis cs:23.343342,4.22847949890078)
--(axis cs:23.347668,4.2325173753845)
--(axis cs:23.355284,4.2405863688142)
--(axis cs:23.360828,4.2280503346621)
--(axis cs:23.367576,4.22159730488777)
--(axis cs:23.375668,4.22277897371869)
--(axis cs:23.381198,4.21576952640329)
--(axis cs:23.387974,4.21664861067992)
--(axis cs:23.396934,4.20317710226695)
--(axis cs:23.403136,4.19329527052603)
--(axis cs:23.409338,4.19110796755919)
--(axis cs:23.415792,4.19591794222485)
--(axis cs:23.420874,4.19368683853952)
--(axis cs:23.425592,3.95891541303314)
--(axis cs:23.41995,3.9670688975539)
--(axis cs:23.414658,3.96456425906656)
--(axis cs:23.409282,3.96480769634699)
--(axis cs:23.402954,3.9658872523552)
--(axis cs:23.39622,3.97185842584358)
--(axis cs:23.386112,3.97586251083773)
--(axis cs:23.380988,3.98218409945894)
--(axis cs:23.375458,3.98020249620936)
--(axis cs:23.367086,3.97658722522397)
--(axis cs:23.360366,3.98856536242991)
--(axis cs:23.354738,3.99038795113128)
--(axis cs:23.347444,3.98138624299893)
--(axis cs:23.342474,3.97329179642218)
--(axis cs:23.336734,3.98118322304925)
--(axis cs:23.332478,3.96563165298901)
--(axis cs:23.324638,3.95947517603111)
--(axis cs:23.321054,3.95170200939566)
--(axis cs:23.315594,3.94859984952229)
--(axis cs:23.312318,3.95444820637412)
--(axis cs:23.306914,3.95070407153821)
--(axis cs:23.302196,3.9554049356065)
--(axis cs:23.296596,3.95223196378942)
--(axis cs:23.291486,3.95645230844645)
--(axis cs:23.286222,3.95506325980255)
--(axis cs:23.279684,3.95813695980065)
--(axis cs:23.268568,3.95192392593482)
--(axis cs:23.263402,3.95465434984298)
--(axis cs:23.258082,3.95961144204174)
--(axis cs:23.252818,3.95631095050064)
--(axis cs:23.246868,3.95546642664918)
--(axis cs:23.239602,3.94413301442578)
--(axis cs:23.230824,3.94130864537601)
--(axis cs:23.225966,3.93252332347665)
--(axis cs:23.220072,3.93519515891001)
--(axis cs:23.21338,3.93301409316391)
--(axis cs:23.20505,3.94241300320119)
--(axis cs:23.198386,3.96257631202179)
--(axis cs:23.190658,3.95154575631208)
--(axis cs:23.184694,3.94980729118791)
--(axis cs:23.178058,3.9519127235617)
--(axis cs:23.171534,3.95757991603776)
--(axis cs:23.165682,3.97381443449261)
--(axis cs:23.16312,3.97260202539193)
--(axis cs:23.155098,3.96096294923787)
--(axis cs:23.151612,3.96655663732076)
--(axis cs:23.14513,3.9700496115069)
--(axis cs:23.138466,3.96245998009682)
--(axis cs:23.132782,3.96875290383264)
--(axis cs:23.127868,3.98928416863187)
--(axis cs:23.123528,3.98280957799306)
--(axis cs:23.120742,3.96601146468871)
--(axis cs:23.116318,3.97525686334702)
--(axis cs:23.113042,3.97194449614507)
--(axis cs:23.10607,3.97610087920716)
--(axis cs:23.096452,3.98047051415175)
--(axis cs:23.089256,3.97526741337095)
--(axis cs:23.083236,3.9789700534427)
--(axis cs:23.080828,3.97601167327535)
--(axis cs:23.073758,3.96522485693258)
--(axis cs:23.067486,3.97291223371177)
--(axis cs:23.058358,3.97813980835617)
--(axis cs:23.051904,3.95714413171441)
--(axis cs:23.046906,3.96578983339429)
--(axis cs:23.042916,3.97499490803295)
--(axis cs:23.03712,3.97174572200551)
--(axis cs:23.03068,3.97425110126942)
--(axis cs:23.024884,3.96027122323272)
--(axis cs:23.021146,3.97829338866013)
--(axis cs:23.012326,3.97791083013131)
--(axis cs:23.007636,3.96660506588875)
--(axis cs:23.001448,3.97622800845304)
--(axis cs:22.995694,3.97568748219647)
--(axis cs:22.993146,3.97562364592099)
--(axis cs:22.989394,3.96139096205092)
--(axis cs:22.985544,3.95933023634837)
--(axis cs:22.975198,3.96979410477071)
--(axis cs:22.970424,3.9751519848455)
--(axis cs:22.964656,3.97004596190669)
--(axis cs:22.958538,3.96269965325491)
--(axis cs:22.952364,3.97561093661462)
--(axis cs:22.945154,3.96200088771343)
--(axis cs:22.941458,3.98295071866284)
--(axis cs:22.934388,3.97737705569434)
--(axis cs:22.928368,3.98565186564487)
--(axis cs:22.922992,3.98888691004837)
--(axis cs:22.917686,3.98143298139558)
--(axis cs:22.9107,3.97317035703162)
--(axis cs:22.905296,3.96828307320664)
--(axis cs:22.897372,3.96803441351866)
--(axis cs:22.89068,3.96646774601934)
--(axis cs:22.882574,3.96485125546953)
--(axis cs:22.875042,3.96881499383149)
--(axis cs:22.872298,3.97388729391766)
--(axis cs:22.867076,3.96586754040551)
--(axis cs:22.863926,3.95731959323602)
--(axis cs:22.85939,3.96560492569322)
--(axis cs:22.853594,3.97483648632866)
--(axis cs:22.848876,3.97664232869133)
--(axis cs:22.843822,3.97400749934133)
--(axis cs:22.839986,3.98212908245868)
--(axis cs:22.814814,4.00416826712205)
--(axis cs:22.778666,4.00112857079261)
--(axis cs:22.752248,4.00185189407382)
--(axis cs:22.69902,4.00749930782772)
--(axis cs:22.671846,4.0175942967843)
--(axis cs:22.653632,4.02744111551193)
--(axis cs:22.62643,4.03025151622071)
--(axis cs:22.601286,4.03086415372076)
--(axis cs:22.577738,4.02400250705891)
--(axis cs:22.552412,4.01895762589634)
--(axis cs:22.52759,4.01839423157975)
--(axis cs:22.493822,4.02165783928124)
--(axis cs:22.464646,4.03585333922326)
--(axis cs:22.42693,4.03678870069031)
--(axis cs:22.404124,4.03895012121753)
--(axis cs:22.380086,4.02744249501189)
--(axis cs:22.349748,4.03051868825698)
--(axis cs:22.316162,4.03222004243241)
--(axis cs:22.296618,4.04592961358326)
--(axis cs:22.271712,4.04982272672825)
--(axis cs:22.24402,4.05625985697773)
--(axis cs:22.228326,4.06353492095557)
--(axis cs:22.190722,4.05232561749454)
--(axis cs:22.157178,4.05264245568073)
--(axis cs:22.14014,4.04491838933283)
--(axis cs:22.121422,4.04770708297288)
--(axis cs:22.088368,4.05177086402021)
--(axis cs:22.054852,4.05025939448808)
--(axis cs:22.030758,4.04940051752408)
--(axis cs:22.00231,4.04453489831044)
--(axis cs:21.979812,4.04258727046085)
--(axis cs:21.958322,4.04804861042571)
--(axis cs:21.928278,4.05045052389728)
--(axis cs:21.900824,4.05260937379869)
--(axis cs:21.85895,4.05937423911113)
--(axis cs:21.836256,4.06796104733457)
--(axis cs:21.819358,4.06388565733704)
--(axis cs:21.778758,4.0794485918532)
--(axis cs:21.746278,4.07790417102488)
--(axis cs:21.705972,4.08374667692745)
--(axis cs:21.678658,4.08073094092464)
--(axis cs:21.662292,4.08215262585801)
--(axis cs:21.632374,4.08631690706571)
--(axis cs:21.598522,4.08968103692412)
--(axis cs:21.577508,4.09108125023101)
--(axis cs:21.533324,4.09675496640808)
--(axis cs:21.508936,4.0967599951246)
--(axis cs:21.484884,4.09756505430088)
--(axis cs:21.472298,4.11113173618459)
--(axis cs:21.452838,4.12612467907596)
--(axis cs:21.419322,4.14249827848454)
--(axis cs:21.400184,4.14671426158549)
--(axis cs:21.374494,4.15223731903918)
--(axis cs:21.339032,4.15708398367088)
--(axis cs:21.3063,4.16031128999872)
--(axis cs:21.273918,4.17797394832863)
--(axis cs:21.239604,4.17325048727763)
--(axis cs:21.218758,4.17440483451467)
--(axis cs:21.17421,4.17261495969858)
--(axis cs:21.160434,4.15524897723188)
--(axis cs:21.134912,4.15452236712078)
--(axis cs:21.110748,4.15579537061152)
--(axis cs:21.074936,4.15162691907791)
--(axis cs:21.053614,4.15556360647303)
--(axis cs:21.041756,4.1527365264536)
--(axis cs:21.01237,4.15195127289968)
--(axis cs:20.977664,4.16182454243437)
--(axis cs:20.93411,4.15811227294979)
--(axis cs:20.90352,4.16136183462592)
--(axis cs:20.87496,4.18425942162364)
--(axis cs:20.84227,4.19363613060115)
--(axis cs:20.817602,4.19565932241725)
--(axis cs:20.791884,4.19887991048113)
--(axis cs:20.768014,4.19278669651586)
--(axis cs:20.732678,4.200825073757)
--(axis cs:20.708416,4.19721675845715)
--(axis cs:20.669496,4.19732819246029)
--(axis cs:20.652332,4.19923579111795)
--(axis cs:20.61456,4.19844939387279)
--(axis cs:20.585734,4.19480877772645)
--(axis cs:20.553226,4.1987106899986)
--(axis cs:20.521068,4.2173899833043)
--(axis cs:20.504534,4.2202328027987)
--(axis cs:20.48632,4.22780833734441)
--(axis cs:20.46007,4.23299794879595)
--(axis cs:20.438132,4.23403375623376)
--(axis cs:20.402894,4.23617240439719)
--(axis cs:20.379948,4.2346084420125)
--(axis cs:20.353012,4.24296807775029)
--(axis cs:20.330906,4.24840429238055)
--cycle;

\path [fill=color1, draw opacity=0, fill opacity=0.2] (axis cs:20.330948,4.73930778668754)
--(axis cs:20.330948,4.73930778668754)
--(axis cs:20.363932,4.74238859818887)
--(axis cs:20.379976,4.74334085272661)
--(axis cs:20.408242,4.75392859320685)
--(axis cs:20.439602,4.76585394953232)
--(axis cs:20.460434,4.76888836715158)
--(axis cs:20.487104,4.76916767134285)
--(axis cs:20.50725,4.78505541955317)
--(axis cs:20.52335,4.78345339083749)
--(axis cs:20.554738,4.78048246240734)
--(axis cs:20.590144,4.7812428066839)
--(axis cs:20.617794,4.78029980029841)
--(axis cs:20.652388,4.77269658552248)
--(axis cs:20.675208,4.76972853576535)
--(axis cs:20.710348,4.76952923883045)
--(axis cs:20.740084,4.76970201026346)
--(axis cs:20.772088,4.76529523289081)
--(axis cs:20.792038,4.75786981780824)
--(axis cs:20.817714,4.76351503084078)
--(axis cs:20.844776,4.76420128246891)
--(axis cs:20.87538,4.76359339422174)
--(axis cs:20.909946,4.75306284852875)
--(axis cs:20.943294,4.76705546171534)
--(axis cs:20.978294,4.75936545867009)
--(axis cs:21.016066,4.74979451373086)
--(axis cs:21.04212,4.75078899356345)
--(axis cs:21.053656,4.74686103167336)
--(axis cs:21.078618,4.74432424660628)
--(axis cs:21.112764,4.74090383711732)
--(axis cs:21.14285,4.73625649744023)
--(axis cs:21.16049,4.7387584415352)
--(axis cs:21.175638,4.74556481558768)
--(axis cs:21.221726,4.74254609694804)
--(axis cs:21.240486,4.75295179191545)
--(axis cs:21.281436,4.76186762722119)
--(axis cs:21.315316,4.75873783856169)
--(axis cs:21.343764,4.76195751844245)
--(axis cs:21.375278,4.76137264258139)
--(axis cs:21.401164,4.75776765154363)
--(axis cs:21.42677,4.75321802091104)
--(axis cs:21.453958,4.74696537442382)
--(axis cs:21.475126,4.74304290783711)
--(axis cs:21.489238,4.75024040538571)
--(axis cs:21.511302,4.73554152122248)
--(axis cs:21.539442,4.73620461691133)
--(axis cs:21.580882,4.73640869252226)
--(axis cs:21.60163,4.73749871263404)
--(axis cs:21.63572,4.736005512417)
--(axis cs:21.664546,4.7326457756401)
--(axis cs:21.68017,4.72806667090447)
--(axis cs:21.710228,4.72307144916025)
--(axis cs:21.75087,4.7268661848699)
--(axis cs:21.783448,4.71616583313862)
--(axis cs:21.82122,4.717561467973)
--(axis cs:21.837712,4.71319640085415)
--(axis cs:21.860994,4.70275813077277)
--(axis cs:21.904884,4.69168760947104)
--(axis cs:21.929762,4.69432769550589)
--(axis cs:21.95877,4.69860295766747)
--(axis cs:21.985146,4.6929095452129)
--(axis cs:22.003528,4.69612632695676)
--(axis cs:22.034944,4.69538225337973)
--(axis cs:22.055832,4.68363135695798)
--(axis cs:22.089586,4.69158197375393)
--(axis cs:22.121478,4.68934048064187)
--(axis cs:22.147518,4.70199094786774)
--(axis cs:22.157864,4.70109256415124)
--(axis cs:22.191576,4.69496393339092)
--(axis cs:22.229488,4.696120087533)
--(axis cs:22.246722,4.6919575202615)
--(axis cs:22.273308,4.6852106578003)
--(axis cs:22.299096,4.68377656103575)
--(axis cs:22.317156,4.68480840515207)
--(axis cs:22.356482,4.68009705822291)
--(axis cs:22.381276,4.67253390373367)
--(axis cs:22.404278,4.66950132913268)
--(axis cs:22.436968,4.67674795978372)
--(axis cs:22.46613,4.66891547716617)
--(axis cs:22.495292,4.67240638883075)
--(axis cs:22.528878,4.67607115567508)
--(axis cs:22.553098,4.67615126272215)
--(axis cs:22.578158,4.68293999029353)
--(axis cs:22.605136,4.69022124960491)
--(axis cs:22.62657,4.69269355691651)
--(axis cs:22.654024,4.69185062566406)
--(axis cs:22.67298,4.69559359031943)
--(axis cs:22.699062,4.68988879070856)
--(axis cs:22.752752,4.69015312836497)
--(axis cs:22.782726,4.68167032968483)
--(axis cs:22.81774,4.69261885717311)
--(axis cs:22.840588,4.69729717416381)
--(axis cs:22.844312,4.6963390039582)
--(axis cs:22.849058,4.66792573618253)
--(axis cs:22.854196,4.66177488618221)
--(axis cs:22.859488,4.66817288983145)
--(axis cs:22.864052,4.68431628930027)
--(axis cs:22.867258,4.68413463783307)
--(axis cs:22.872466,4.68748580557686)
--(axis cs:22.875448,4.68578949662323)
--(axis cs:22.883386,4.6908551156837)
--(axis cs:22.89138,4.69058487797907)
--(axis cs:22.898744,4.69676765584835)
--(axis cs:22.905352,4.70440425071796)
--(axis cs:22.910728,4.7067135106245)
--(axis cs:22.919296,4.70313736823564)
--(axis cs:22.92386,4.71193429117464)
--(axis cs:22.928438,4.72184209365169)
--(axis cs:22.935844,4.71670149872814)
--(axis cs:22.942354,4.70857048169909)
--(axis cs:22.947618,4.7007006953713)
--(axis cs:22.952924,4.68844387668843)
--(axis cs:22.95858,4.67616726768507)
--(axis cs:22.964698,4.68462766065362)
--(axis cs:22.970872,4.69177567627426)
--(axis cs:22.97552,4.68127862353119)
--(axis cs:22.985586,4.66478280253936)
--(axis cs:22.989954,4.67829442719533)
--(axis cs:22.993202,4.65299387899453)
--(axis cs:22.99582,4.64994104612358)
--(axis cs:23.001686,4.66214366596302)
--(axis cs:23.00814,4.6646639993334)
--(axis cs:23.01367,4.66767245674974)
--(axis cs:23.022238,4.65677926543904)
--(axis cs:23.025346,4.65938099081888)
--(axis cs:23.031506,4.67385919468988)
--(axis cs:23.039094,4.67648287839496)
--(axis cs:23.04342,4.66454813445115)
--(axis cs:23.04692,4.66048859818852)
--(axis cs:23.05252,4.66517209997795)
--(axis cs:23.06036,4.65370565210072)
--(axis cs:23.068494,4.6523331412138)
--(axis cs:23.074444,4.65748992412787)
--(axis cs:23.081346,4.65592914711556)
--(axis cs:23.08367,4.64746971738692)
--(axis cs:23.091342,4.65513152125111)
--(axis cs:23.098314,4.65598955148551)
--(axis cs:23.106378,4.65067910837462)
--(axis cs:23.11335,4.66273954012928)
--(axis cs:23.117144,4.66393173996277)
--(axis cs:23.120826,4.662493093389)
--(axis cs:23.124312,4.67720061974408)
--(axis cs:23.127938,4.67327643962991)
--(axis cs:23.133818,4.67629276938218)
--(axis cs:23.138536,4.67762392597114)
--(axis cs:23.145494,4.67953684722893)
--(axis cs:23.15199,4.68012702176971)
--(axis cs:23.155616,4.67967184996317)
--(axis cs:23.163176,4.67827661702733)
--(axis cs:23.166004,4.69465496300475)
--(axis cs:23.171814,4.68509238054649)
--(axis cs:23.178604,4.65526639904754)
--(axis cs:23.185338,4.66198459465509)
--(axis cs:23.191862,4.64791548838821)
--(axis cs:23.199604,4.66513895889511)
--(axis cs:23.205274,4.6699327195334)
--(axis cs:23.214556,4.66235725915055)
--(axis cs:23.220156,4.67675244750913)
--(axis cs:23.226008,4.67937529962457)
--(axis cs:23.230852,4.67927607454571)
--(axis cs:23.240008,4.68357721568102)
--(axis cs:23.247092,4.67906843960452)
--(axis cs:23.253518,4.67887787287331)
--(axis cs:23.258348,4.67888632962933)
--(axis cs:23.263584,4.67559821742442)
--(axis cs:23.269884,4.66051784667572)
--(axis cs:23.280202,4.67526016145165)
--(axis cs:23.28632,4.67399069623597)
--(axis cs:23.292396,4.67458613868422)
--(axis cs:23.297198,4.67397334237812)
--(axis cs:23.302378,4.67173605804075)
--(axis cs:23.307152,4.69603996678187)
--(axis cs:23.312486,4.70339874092785)
--(axis cs:23.316238,4.69819514593306)
--(axis cs:23.321068,4.69719710874062)
--(axis cs:23.325058,4.70167806702893)
--(axis cs:23.333556,4.69838475469645)
--(axis cs:23.336762,4.6986480735161)
--(axis cs:23.343342,4.6938917848535)
--(axis cs:23.347668,4.69057951085895)
--(axis cs:23.355284,4.69256463406245)
--(axis cs:23.360828,4.67381475151543)
--(axis cs:23.367576,4.67480449154371)
--(axis cs:23.375668,4.67944394343136)
--(axis cs:23.381198,4.67321794486522)
--(axis cs:23.387974,4.66885658989761)
--(axis cs:23.396934,4.66747000732941)
--(axis cs:23.403136,4.655454661708)
--(axis cs:23.409338,4.6584033775169)
--(axis cs:23.415792,4.65836332458518)
--(axis cs:23.420874,4.66143756191593)
--(axis cs:23.425592,4.42964265014869)
--(axis cs:23.41995,4.4176910257403)
--(axis cs:23.414658,4.41620732943377)
--(axis cs:23.409282,4.41599897302605)
--(axis cs:23.402954,4.41542902225061)
--(axis cs:23.39622,4.41483950876277)
--(axis cs:23.386112,4.41152334825237)
--(axis cs:23.380988,4.42706742848458)
--(axis cs:23.375458,4.42363118105399)
--(axis cs:23.367086,4.41945933704153)
--(axis cs:23.360366,4.43223253011346)
--(axis cs:23.354738,4.45259875263047)
--(axis cs:23.347444,4.45393552579154)
--(axis cs:23.342474,4.45988439312612)
--(axis cs:23.336734,4.46173185016315)
--(axis cs:23.332478,4.47000515732036)
--(axis cs:23.324638,4.46908518641963)
--(axis cs:23.321054,4.44088384939675)
--(axis cs:23.315594,4.44149791297356)
--(axis cs:23.312318,4.44427592407318)
--(axis cs:23.306914,4.43400484091491)
--(axis cs:23.302196,4.42284583040069)
--(axis cs:23.296596,4.42031320074133)
--(axis cs:23.291486,4.4272620298616)
--(axis cs:23.286222,4.43166658924701)
--(axis cs:23.279684,4.41808588214808)
--(axis cs:23.268568,4.41304188483018)
--(axis cs:23.263402,4.41544294849405)
--(axis cs:23.258082,4.43008377208222)
--(axis cs:23.252818,4.42954978058731)
--(axis cs:23.246868,4.43224050304708)
--(axis cs:23.239602,4.43226436832137)
--(axis cs:23.230824,4.41954281037778)
--(axis cs:23.225966,4.4052897301911)
--(axis cs:23.220072,4.40538596970977)
--(axis cs:23.21338,4.40093686753485)
--(axis cs:23.20505,4.40732733613814)
--(axis cs:23.198386,4.41882998758389)
--(axis cs:23.190658,4.40249604533234)
--(axis cs:23.184694,4.41899087654646)
--(axis cs:23.178058,4.4128740475749)
--(axis cs:23.171534,4.42969543339112)
--(axis cs:23.165682,4.45589731483779)
--(axis cs:23.16312,4.45006147092701)
--(axis cs:23.155098,4.4461048854492)
--(axis cs:23.151612,4.45089377697492)
--(axis cs:23.14513,4.45082445815662)
--(axis cs:23.138466,4.44560315481994)
--(axis cs:23.132782,4.45138510910015)
--(axis cs:23.127868,4.45113219414752)
--(axis cs:23.123528,4.45740536904766)
--(axis cs:23.120742,4.44707611024771)
--(axis cs:23.116318,4.44264566536394)
--(axis cs:23.113042,4.43653619563363)
--(axis cs:23.10607,4.42834043238913)
--(axis cs:23.096452,4.42361887156317)
--(axis cs:23.089256,4.42011990717168)
--(axis cs:23.083236,4.42480793547956)
--(axis cs:23.080828,4.42385920758127)
--(axis cs:23.073758,4.42565178990829)
--(axis cs:23.067486,4.42496127028719)
--(axis cs:23.058358,4.42162921659157)
--(axis cs:23.051904,4.40817358866777)
--(axis cs:23.046906,4.40784035861785)
--(axis cs:23.042916,4.41268695138181)
--(axis cs:23.03712,4.41267572504483)
--(axis cs:23.03068,4.40951471015073)
--(axis cs:23.024884,4.39446244259762)
--(axis cs:23.021146,4.39322898523392)
--(axis cs:23.012326,4.39082050748819)
--(axis cs:23.007636,4.38262652926371)
--(axis cs:23.001448,4.39389588374844)
--(axis cs:22.995694,4.40710753397009)
--(axis cs:22.993146,4.40868166714536)
--(axis cs:22.989394,4.42370374120239)
--(axis cs:22.985544,4.40822143827386)
--(axis cs:22.975198,4.42574684538054)
--(axis cs:22.970424,4.4326949041926)
--(axis cs:22.964656,4.43545073611787)
--(axis cs:22.958538,4.42595170259193)
--(axis cs:22.952364,4.44567914841172)
--(axis cs:22.945154,4.45039905090712)
--(axis cs:22.941458,4.45731228157949)
--(axis cs:22.934388,4.4571691652747)
--(axis cs:22.928368,4.45774795917402)
--(axis cs:22.922992,4.46676688033352)
--(axis cs:22.917686,4.45246861702793)
--(axis cs:22.9107,4.44346805026719)
--(axis cs:22.905296,4.44332201395727)
--(axis cs:22.897372,4.44281793637791)
--(axis cs:22.89068,4.44023456327787)
--(axis cs:22.882574,4.42419093180861)
--(axis cs:22.875042,4.42490716202867)
--(axis cs:22.872298,4.43514219077719)
--(axis cs:22.867076,4.42610392053584)
--(axis cs:22.863926,4.41964679301217)
--(axis cs:22.85939,4.41569172777799)
--(axis cs:22.853594,4.42201633275431)
--(axis cs:22.848876,4.43020335268156)
--(axis cs:22.843822,4.44475903441911)
--(axis cs:22.839986,4.44626469735268)
--(axis cs:22.814814,4.46115184512771)
--(axis cs:22.778666,4.44716819591876)
--(axis cs:22.752248,4.44321438747927)
--(axis cs:22.69902,4.46603297081842)
--(axis cs:22.671846,4.47556224050876)
--(axis cs:22.653632,4.48107293647649)
--(axis cs:22.62643,4.47906919980128)
--(axis cs:22.601286,4.46674479713212)
--(axis cs:22.577738,4.45526334263249)
--(axis cs:22.552412,4.45181625752937)
--(axis cs:22.52759,4.45025480617803)
--(axis cs:22.493822,4.44998119166487)
--(axis cs:22.464646,4.4560371418302)
--(axis cs:22.42693,4.46054788213946)
--(axis cs:22.404124,4.46087844644913)
--(axis cs:22.380086,4.46029270656299)
--(axis cs:22.349748,4.46683997334971)
--(axis cs:22.316162,4.47831244494715)
--(axis cs:22.296618,4.48962643900438)
--(axis cs:22.271712,4.48472861690836)
--(axis cs:22.24402,4.48771147676985)
--(axis cs:22.228326,4.49917609283361)
--(axis cs:22.190722,4.49799524741027)
--(axis cs:22.157178,4.49320393099587)
--(axis cs:22.14014,4.49106416592966)
--(axis cs:22.121422,4.47874321806971)
--(axis cs:22.088368,4.48135695906341)
--(axis cs:22.054852,4.47275170319873)
--(axis cs:22.030758,4.48922588218446)
--(axis cs:22.00231,4.49108784323848)
--(axis cs:21.979812,4.48996889456102)
--(axis cs:21.958322,4.49147489409443)
--(axis cs:21.928278,4.4929014827039)
--(axis cs:21.900824,4.50649100441761)
--(axis cs:21.85895,4.51734685390411)
--(axis cs:21.836256,4.52857326297357)
--(axis cs:21.819358,4.53237581752044)
--(axis cs:21.778758,4.53680453275454)
--(axis cs:21.746278,4.52926179412634)
--(axis cs:21.705972,4.53872049893054)
--(axis cs:21.678658,4.54084626903113)
--(axis cs:21.662292,4.53880677915004)
--(axis cs:21.632374,4.53571532486054)
--(axis cs:21.598522,4.53335837118022)
--(axis cs:21.577508,4.53286762827377)
--(axis cs:21.533324,4.53223134316514)
--(axis cs:21.508936,4.52082501184792)
--(axis cs:21.484884,4.51940828133099)
--(axis cs:21.472298,4.52263988241859)
--(axis cs:21.452838,4.52305464471981)
--(axis cs:21.419322,4.53179620833077)
--(axis cs:21.400184,4.54588975596018)
--(axis cs:21.374494,4.55652301957292)
--(axis cs:21.339032,4.56230856343457)
--(axis cs:21.3063,4.55768315398125)
--(axis cs:21.273918,4.55747857939698)
--(axis cs:21.239604,4.5697140227448)
--(axis cs:21.218758,4.56848676263511)
--(axis cs:21.17421,4.57291932732093)
--(axis cs:21.160434,4.56939159440168)
--(axis cs:21.134912,4.57072676505618)
--(axis cs:21.110748,4.56226034510254)
--(axis cs:21.074936,4.56257460228659)
--(axis cs:21.053614,4.56169930359482)
--(axis cs:21.041756,4.56956644882644)
--(axis cs:21.01237,4.56397116536394)
--(axis cs:20.977664,4.57488296554822)
--(axis cs:20.93411,4.58355241018656)
--(axis cs:20.90352,4.58398214638009)
--(axis cs:20.87496,4.59023710032533)
--(axis cs:20.84227,4.58837306541016)
--(axis cs:20.817602,4.59129692457281)
--(axis cs:20.791884,4.59393661852161)
--(axis cs:20.768014,4.59400019618295)
--(axis cs:20.732678,4.59501466891982)
--(axis cs:20.708416,4.5993647670085)
--(axis cs:20.669496,4.59814713612196)
--(axis cs:20.652332,4.60054269001843)
--(axis cs:20.61456,4.60171908358002)
--(axis cs:20.585734,4.60675073887125)
--(axis cs:20.553226,4.60509612027006)
--(axis cs:20.521068,4.61171910104097)
--(axis cs:20.504534,4.61362465925183)
--(axis cs:20.48632,4.61291239566512)
--(axis cs:20.46007,4.61692938897151)
--(axis cs:20.438132,4.61555187754544)
--(axis cs:20.402894,4.60945373433795)
--(axis cs:20.379948,4.60059492555203)
--(axis cs:20.353012,4.5991502023541)
--(axis cs:20.330906,4.59307043522367)
--cycle;

\addplot [semithick, color2]
table [row sep=\\]{%
20.01328	nan \\
20.03168	nan \\
20.05024	nan \\
20.074592	nan \\
20.101408	nan \\
20.138976	nan \\
20.173088	nan \\
20.200928	nan \\
20.20816	nan \\
20.217152	nan \\
20.225664	4.1352704167366 \\
20.235008	4.14220079779625 \\
20.244544	4.15313988924026 \\
20.252608	4.17342141270638 \\
20.260064	4.16843861341476 \\
20.270368	4.17491585016251 \\
20.27872	4.17342141270638 \\
20.297312	4.21201065182686 \\
20.319712	4.21201065182686 \\
20.338144	4.22189936041832 \\
20.353664	4.21201065182686 \\
20.37344	4.19238924980164 \\
20.39232	4.17747765779495 \\
20.410368	4.07747104763985 \\
20.42896	4.14662882685661 \\
20.446176	4.01845678687096 \\
20.468064	3.95477429032326 \\
20.485696	3.95477429032326 \\
20.505728	3.94018277525902 \\
20.529056	3.91995161771774 \\
20.54496	3.92536088824272 \\
20.555264	3.92536088824272 \\
20.569024	3.92536088824272 \\
20.585312	3.94494161009789 \\
20.612064	3.94494161009789 \\
20.628992	3.95802155137062 \\
20.644288	4.01900798082352 \\
20.668416	4.02482941746712 \\
20.684352	4.01900798082352 \\
20.704736	4.02482941746712 \\
20.72816	4.00227501988411 \\
20.748192	3.98182779550552 \\
20.75696	3.96409064531326 \\
20.775392	3.98285925388336 \\
20.794944	4.04304295778275 \\
20.815264	4.06462699174881 \\
20.837312	4.01674926280975 \\
20.845952	3.92979696393013 \\
20.856832	3.90473410487175 \\
20.866592	3.92002373933792 \\
20.884512	3.90371397137642 \\
20.904192	3.86820465326309 \\
20.92848	3.92061129212379 \\
20.942976	3.89361456036568 \\
20.957792	3.85344728827477 \\
20.977088	3.81468310952187 \\
21.000256	3.7903693318367 \\
21.01664	3.88345882296562 \\
21.03696	3.90869423747063 \\
21.058528	3.88170212507248 \\
21.083616	3.90869423747063 \\
21.104864	3.95753815770149 \\
21.129184	4.02009278535843 \\
21.14528	4.05571728944778 \\
21.160992	4.07313764095306 \\
21.17504	4.13180857896805 \\
21.214272	4.16845753788948 \\
21.224544	4.21298921108246 \\
21.246592	4.17158424854279 \\
21.261792	4.14044484496117 \\
21.279584	4.14044484496117 \\
21.289376	4.06242787837982 \\
21.3048	4.06066969037056 \\
21.325664	4.06647875905037 \\
21.33824	4.1018457710743 \\
21.353824	4.06066969037056 \\
21.372128	4.1018457710743 \\
21.389408	4.06066969037056 \\
21.422144	4.11203563213348 \\
21.436512	4.11203563213348 \\
21.455584	4.14325922727585 \\
21.477792	4.15311112999916 \\
21.500704	4.13593769073486 \\
21.516096	4.11905542016029 \\
21.532096	3.99955302476883 \\
21.549376	3.99955302476883 \\
21.568832	3.99955302476883 \\
21.594656	4.06487673521042 \\
21.607232	3.93784195184708 \\
21.618976	3.89518827199936 \\
21.634112	3.87484759092331 \\
21.643664	3.84411826729774 \\
21.649376	3.87327685952187 \\
21.652928	3.85735869407654 \\
21.660672	3.85735869407654 \\
21.664368	3.85735869407654 \\
21.669856	3.8409598171711 \\
21.674992	3.83992582559586 \\
21.678976	3.89518827199936 \\
21.682688	3.93877655267715 \\
21.690576	3.94926905632019 \\
21.69872	3.8978485763073 \\
21.707136	3.94926905632019 \\
21.71248	3.96524176001549 \\
21.71744	3.99405613541603 \\
21.722144	3.9799427986145 \\
21.72672	3.99405613541603 \\
21.732928	3.96422192454338 \\
21.73616	3.95900845527649 \\
21.741216	3.96352514624596 \\
21.747184	3.96352514624596 \\
21.753696	3.96723523736 \\
21.75936	3.98876860737801 \\
21.767856	3.96723523736 \\
21.776704	3.95744368433952 \\
21.78296	3.96191373467445 \\
21.789056	3.96942734718323 \\
21.79488	3.97396475076675 \\
21.804416	3.97589847445488 \\
21.809712	3.97589847445488 \\
21.814432	3.98643210530281 \\
21.817936	3.97589847445488 \\
21.822704	3.97089138627052 \\
21.828144	3.91334652900696 \\
21.834944	3.90046745538712 \\
21.842944	3.90385746955872 \\
21.849744	3.90407025814056 \\
21.857552	3.93887341022491 \\
21.862528	3.92381921410561 \\
21.869408	3.93388777971268 \\
21.874688	3.94149258732796 \\
21.878272	3.96950572729111 \\
21.884512	3.94849300384521 \\
21.89184	3.98198664188385 \\
21.89752	3.98878559470177 \\
21.902496	3.96950572729111 \\
21.909712	3.94849300384521 \\
21.916672	3.91539797186852 \\
21.918944	3.91539797186852 \\
21.923552	3.82282882928848 \\
21.92904	3.83382827043533 \\
21.935216	3.82282882928848 \\
21.943328	3.82282882928848 \\
21.948704	3.80779296159744 \\
21.955616	3.79917830228806 \\
21.959536	3.79917830228806 \\
21.963472	3.85748043656349 \\
21.968416	3.85748043656349 \\
21.971488	3.80101829767227 \\
21.97728	3.82669970393181 \\
21.982256	3.79684939980507 \\
21.98872	3.78457248210907 \\
21.996672	3.78714486956596 \\
22.00688	3.78714486956596 \\
22.012576	3.8018199801445 \\
22.020384	3.79399478435516 \\
22.02952	3.79159659147263 \\
22.042128	3.8532617688179 \\
22.050976	3.95404413342476 \\
22.060672	3.98543566465378 \\
22.074272	4.02149945497513 \\
22.082208	4.05466079711914 \\
22.093136	4.0813572704792 \\
22.104592	4.13974672555923 \\
22.11264	4.11815315485001 \\
22.120496	4.08441096544266 \\
22.12752	4.13974672555923 \\
22.147136	4.00571525096893 \\
22.152272	4.00571525096893 \\
22.163296	4.05466079711914 \\
22.170896	3.96798059344292 \\
22.179792	3.95498722791672 \\
22.184688	3.95059853792191 \\
22.1924	3.92262578010559 \\
22.202832	3.89407366514206 \\
22.20912	3.89191716909409 \\
22.216912	3.8612462580204 \\
22.226064	3.91083180904388 \\
22.232848	3.89616340398788 \\
22.249456	3.87265205383301 \\
22.25728	3.92434298992157 \\
22.266256	3.92434298992157 \\
22.278624	3.92636641860008 \\
22.28896	3.97456660866737 \\
22.29664	3.91089528799057 \\
22.305344	3.94528090953827 \\
22.314144	3.99800449609756 \\
22.321728	4.01410654187202 \\
22.335584	4.06229972839355 \\
22.340528	4.05545279383659 \\
22.3472	3.94698917865753 \\
22.35432	3.93829092383385 \\
22.361136	3.97522076964378 \\
22.36496	3.99695709347725 \\
22.370144	4.05400976538658 \\
22.373376	4.0202271938324 \\
22.377664	3.99241790175438 \\
22.381328	3.95607829093933 \\
22.384128	3.91447126865387 \\
22.390672	3.92642244696617 \\
22.395856	4.00441721081734 \\
22.399248	4.04176414012909 \\
22.400896	3.98227155208588 \\
22.40384	3.97466152906418 \\
22.40752	3.97466152906418 \\
22.41168	4.04651150107384 \\
22.417888	4.01116922497749 \\
22.423296	3.99755731225014 \\
22.4304	4.04524520039558 \\
22.434688	4.02989938855171 \\
22.440096	4.04524520039558 \\
22.444288	4.07967776060104 \\
22.450064	4.06465128064156 \\
22.455664	4.00501921772957 \\
22.460512	4.00783404707909 \\
22.467136	4.00483086705208 \\
22.471264	4.00198683142662 \\
22.476672	4.00783404707909 \\
22.479648	4.00783404707909 \\
22.483088	4.00483086705208 \\
22.488048	4.00783404707909 \\
22.493888	4.00384023785591 \\
22.49816	4.00684341788292 \\
22.50232	4.00684341788292 \\
22.505728	3.99806559085846 \\
22.51096	3.97322282195091 \\
22.515056	3.99924501776695 \\
22.518992	3.99111822247505 \\
22.527664	4.01095986366272 \\
22.5336	3.99924501776695 \\
22.53808	4.00373458862305 \\
22.546368	4.00752454996109 \\
22.554944	4.10232678055763 \\
22.568976	4.1278138756752 \\
22.57792	4.06690776348114 \\
22.590352	4.02568995952606 \\
22.597968	4.14800688624382 \\
22.61184	4.26671400666237 \\
22.62176	4.11120906472206 \\
22.634096	4.09131705760956 \\
22.639104	3.98535251617432 \\
22.648288	3.94996345043182 \\
22.65952	3.9254267513752 \\
22.67424	3.93184944987297 \\
22.68056	3.94996345043182 \\
22.684032	3.98535251617432 \\
22.689248	3.94688278436661 \\
22.698304	3.93184944987297 \\
22.706896	3.94985631108284 \\
22.71728	3.94338324666023 \\
22.72928	3.95967856049538 \\
22.73408	3.99066373705864 \\
22.745264	3.9976592361927 \\
22.753936	4.03252884745598 \\
22.764048	4.03865575790405 \\
22.77672	4.03865575790405 \\
22.788752	4.0429125726223 \\
22.796384	4.17136326432228 \\
22.8072	4.17136326432228 \\
22.82352	4.2756524682045 \\
22.831648	4.17762786149979 \\
22.837808	4.1564729809761 \\
22.845232	4.1564729809761 \\
22.85768	4.10790160298347 \\
22.87112	4.08645063638687 \\
22.882512	4.07915905117989 \\
22.890896	4.06864628195763 \\
22.899984	4.04601722955704 \\
22.905424	4.04601722955704 \\
22.912416	4.04141500592232 \\
22.925328	4.04601722955704 \\
22.932448	4.03701573610306 \\
22.940192	4.01800379157066 \\
22.94896	3.98405849933624 \\
22.964224	3.97299259901047 \\
22.976	3.98405849933624 \\
22.98408	3.98746728897095 \\
22.998544	3.98746728897095 \\
23.00896	3.97213011980057 \\
23.01664	4.00868713855743 \\
23.025744	4.02114152908325 \\
23.034688	4.02941197156906 \\
23.044416	4.02114152908325 \\
23.057712	4.04452443122864 \\
23.063888	4.07692134380341 \\
23.072016	3.98342818021774 \\
23.079904	3.95561799407005 \\
23.092336	3.96100506186485 \\
23.09928	3.96100506186485 \\
23.112912	3.95561799407005 \\
23.120896	3.95787119865417 \\
23.124128	3.95787119865417 \\
23.130896	3.96605297923088 \\
23.143712	3.93429905176163 \\
23.158272	3.93429905176163 \\
23.162672	3.96103784441948 \\
23.166112	3.98124441504478 \\
23.170144	3.96615028381348 \\
23.175536	3.98124441504478 \\
23.180176	3.98124441504478 \\
23.182992	3.96474495530128 \\
23.188	3.95508334040642 \\
23.192016	3.9721667766571 \\
23.196672	4.02040123939514 \\
23.19936	3.97382259368896 \\
23.202912	3.96875992417336 \\
23.208608	3.95508334040642 \\
23.214416	3.95508334040642 \\
23.219408	3.95508334040642 \\
23.222848	3.95508334040642 \\
23.226928	3.98656278848648 \\
23.231872	3.96364852786064 \\
23.235264	3.96364852786064 \\
23.239712	3.98656278848648 \\
23.245744	3.98656278848648 \\
23.252256	4.02438282966614 \\
23.25584	4.02438282966614 \\
23.260992	4.09210816025734 \\
23.264448	4.0673953294754 \\
23.268592	4.07735094428062 \\
23.273824	4.03939202427864 \\
23.278112	4.07735094428062 \\
23.2812	4.07735094428062 \\
23.289056	4.04185593128204 \\
23.29552	4.064711779356 \\
23.29912	4.09846380352974 \\
23.302848	4.064711779356 \\
23.306768	4.00565847754478 \\
23.312752	4.00565847754478 \\
23.317488	4.02528390288353 \\
23.329712	4.03281673789024 \\
23.3336	4.02528390288353 \\
23.33808	4.01591569185257 \\
23.345056	4.01591569185257 \\
23.354208	4.0035505592823 \\
23.367024	4.01424825191498 \\
23.376064	4.00965914130211 \\
23.383616	4.01424825191498 \\
23.394112	4.07506614923477 \\
23.400432	4.04387623071671 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
20.01328	nan \\
20.03168	nan \\
20.05024	nan \\
20.074592	nan \\
20.101408	nan \\
20.138976	nan \\
20.173088	nan \\
20.200928	nan \\
20.20816	nan \\
20.217152	nan \\
20.225664	8.131462931633 \\
20.235008	8.10079485177994 \\
20.244544	8.22224110364914 \\
20.252608	8.25365424156189 \\
20.260064	8.40221524238586 \\
20.270368	8.40221524238586 \\
20.27872	8.20832580327988 \\
20.297312	8.08850675821304 \\
20.319712	7.98841953277588 \\
20.338144	7.97117829322815 \\
20.353664	8.05838495492935 \\
20.37344	8.19549471139908 \\
20.39232	7.88396209478378 \\
20.410368	7.60389149188995 \\
20.42896	7.60389149188995 \\
20.446176	7.00498700141907 \\
20.468064	7.11694628000259 \\
20.485696	7.92057186365128 \\
20.505728	8.1967169046402 \\
20.529056	7.50349551439285 \\
20.54496	5.90891927480698 \\
20.555264	7.12132781744003 \\
20.569024	6.70108735561371 \\
20.585312	6.52050852775574 \\
20.612064	5.00784546136856 \\
20.628992	6.70108735561371 \\
20.644288	6.84117257595062 \\
20.668416	6.71912133693695 \\
20.684352	5.90891927480698 \\
20.704736	6.67335271835327 \\
20.72816	7.2771155834198 \\
20.748192	6.44238322973251 \\
20.75696	5.38674622774124 \\
20.775392	6.16250842809677 \\
20.794944	6.9259050488472 \\
20.815264	6.3444396853447 \\
20.837312	5.6354296207428 \\
20.845952	4.6971894800663 \\
20.856832	4.41931322216988 \\
20.866592	4.27289634943008 \\
20.884512	4.06721502542496 \\
20.904192	4.045699685812 \\
20.92848	4.06286731362343 \\
20.942976	4.02623444795609 \\
20.957792	4.00927037000656 \\
20.977088	3.87821033596992 \\
21.000256	3.87181520462036 \\
21.01664	3.99768427014351 \\
21.03696	4.01177003979683 \\
21.058528	3.96620601415634 \\
21.083616	4.06675264239311 \\
21.104864	4.46817487478256 \\
21.129184	5.68173110485077 \\
21.14528	7.51217901706696 \\
21.160992	7.83401936292648 \\
21.17504	7.87535160779953 \\
21.214272	8.06922495365143 \\
21.224544	8.52177023887634 \\
21.246592	8.56844276189804 \\
21.261792	8.56844276189804 \\
21.279584	8.59167963266373 \\
21.289376	8.51649224758148 \\
21.3048	8.48905384540558 \\
21.325664	8.2226300239563 \\
21.33824	7.89523869752884 \\
21.353824	8.33658933639526 \\
21.372128	8.43413203954697 \\
21.389408	8.24797630310059 \\
21.422144	8.36045265197754 \\
21.436512	8.33658933639526 \\
21.455584	8.40495437383652 \\
21.477792	8.42023432254791 \\
21.500704	8.41989636421204 \\
21.516096	8.35997521877289 \\
21.532096	7.62022495269775 \\
21.549376	7.32753783464432 \\
21.568832	7.17894226312637 \\
21.594656	8.28087627887726 \\
21.607232	7.32753783464432 \\
21.618976	7.14229971170425 \\
21.634112	5.64916789531708 \\
21.643664	5.12753218412399 \\
21.649376	4.33147311210632 \\
21.652928	4.15626689791679 \\
21.660672	4.06602099537849 \\
21.664368	4.06602099537849 \\
21.669856	3.89067709445953 \\
21.674992	3.87700393795967 \\
21.678976	4.06602099537849 \\
21.682688	4.23072174191475 \\
21.690576	4.33070793747902 \\
21.69872	4.24325183033943 \\
21.707136	4.42179545760155 \\
21.71248	4.96087476611137 \\
21.71744	5.74416249990463 \\
21.722144	6.17930591106415 \\
21.72672	6.78899854421616 \\
21.732928	6.31678819656372 \\
21.73616	5.97178965806961 \\
21.741216	6.89605385065079 \\
21.747184	6.31678819656372 \\
21.753696	5.97178965806961 \\
21.75936	6.17466926574707 \\
21.767856	6.25196903944016 \\
21.776704	5.8528271317482 \\
21.78296	6.68550550937653 \\
21.789056	6.68550550937653 \\
21.79488	6.86461508274078 \\
21.804416	7.11497932672501 \\
21.809712	7.00976490974426 \\
21.814432	7.11497932672501 \\
21.817936	7.00976490974426 \\
21.822704	7.32385784387589 \\
21.828144	6.8043851852417 \\
21.834944	4.58709344267845 \\
21.842944	5.40220558643341 \\
21.849744	5.85202425718307 \\
21.857552	7.09260582923889 \\
21.862528	6.51922971010208 \\
21.869408	6.70771896839142 \\
21.874688	7.18494236469269 \\
21.878272	7.41619437932968 \\
21.884512	5.53008288145065 \\
21.89184	6.98867291212082 \\
21.89752	7.81118810176849 \\
21.902496	7.58114337921143 \\
21.909712	6.54202044010162 \\
21.916672	4.44098457694054 \\
21.918944	4.4068218767643 \\
21.923552	4.14763122797012 \\
21.92904	4.03437271714211 \\
21.935216	4.25991371273994 \\
21.943328	4.36788812279701 \\
21.948704	4.10114958882332 \\
21.955616	3.98144111037254 \\
21.959536	4.0278847515583 \\
21.963472	4.04376819729805 \\
21.968416	4.0278847515583 \\
21.971488	3.98144111037254 \\
21.97728	4.04376819729805 \\
21.982256	4.07080933451653 \\
21.98872	3.97729828953743 \\
21.996672	3.9272204041481 \\
22.00688	3.94713416695595 \\
22.012576	4.04254943132401 \\
22.020384	3.94382312893867 \\
22.02952	3.94382312893867 \\
22.042128	4.18310970067978 \\
22.050976	4.68155205249786 \\
22.060672	5.46878188848495 \\
22.074272	4.41479384899139 \\
22.082208	5.95953822135925 \\
22.093136	6.90701127052307 \\
22.104592	7.92758584022522 \\
22.11264	8.01803946495056 \\
22.120496	8.02125483751297 \\
22.12752	8.0959415435791 \\
22.147136	8.02125483751297 \\
22.152272	7.78934895992279 \\
22.163296	8.03618341684341 \\
22.170896	7.84311234951019 \\
22.179792	7.59817689657211 \\
22.184688	6.55819773674011 \\
22.1924	5.00174283981323 \\
22.202832	4.40991505980492 \\
22.20912	4.40991505980492 \\
22.216912	4.33059751987457 \\
22.226064	4.69688877463341 \\
22.232848	5.10903388261795 \\
22.249456	4.56052675843239 \\
22.25728	5.6283038854599 \\
22.266256	5.88324308395386 \\
22.278624	5.88324308395386 \\
22.28896	6.43885791301727 \\
22.29664	5.44704914093018 \\
22.305344	6.30423992872238 \\
22.314144	5.88324308395386 \\
22.321728	5.86089342832565 \\
22.335584	6.25670164823532 \\
22.340528	6.92505180835724 \\
22.3472	6.25670164823532 \\
22.35432	5.71048885583878 \\
22.361136	6.25670164823532 \\
22.36496	6.07926875352859 \\
22.370144	7.26230382919312 \\
22.373376	7.33644366264343 \\
22.377664	7.22787171602249 \\
22.381328	6.56177669763565 \\
22.384128	5.43509274721146 \\
22.390672	5.0121021270752 \\
22.395856	5.92672735452652 \\
22.399248	6.31892025470734 \\
22.400896	6.13917827606201 \\
22.40384	6.61881268024445 \\
22.40752	6.39787226915359 \\
22.41168	7.51175314188004 \\
22.417888	7.51175314188004 \\
22.423296	7.10759550333023 \\
22.4304	7.43215948343277 \\
22.434688	7.43215948343277 \\
22.440096	7.48369127511978 \\
22.444288	7.88190305233002 \\
22.450064	7.88190305233002 \\
22.455664	7.54864484071732 \\
22.460512	7.82212674617767 \\
22.467136	7.63219475746155 \\
22.471264	7.48369127511978 \\
22.476672	7.62292444705963 \\
22.479648	7.7008044719696 \\
22.483088	7.79610335826874 \\
22.488048	7.72453427314758 \\
22.493888	7.72453427314758 \\
22.49816	7.88237780332565 \\
22.50232	8.01577508449554 \\
22.505728	7.85584062337875 \\
22.51096	7.68169850111008 \\
22.515056	7.90120214223862 \\
22.518992	7.70542830228806 \\
22.527664	7.82230496406555 \\
22.5336	7.56998538970947 \\
22.53808	7.77408599853516 \\
22.546368	7.49776303768158 \\
22.554944	7.48825967311859 \\
22.568976	7.43360072374344 \\
22.57792	7.39128410816193 \\
22.590352	7.35716611146927 \\
22.597968	7.8337225317955 \\
22.61184	7.90066510438919 \\
22.62176	7.48825967311859 \\
22.634096	7.48825967311859 \\
22.639104	7.48825967311859 \\
22.648288	6.58929914236069 \\
22.65952	5.69307655096054 \\
22.67424	5.49439877271652 \\
22.68056	5.49439877271652 \\
22.684032	6.59047961235046 \\
22.689248	6.26094788312912 \\
22.698304	5.49439877271652 \\
22.706896	5.92052072286606 \\
22.71728	5.49439877271652 \\
22.72928	4.81880769133568 \\
22.73408	6.04175806045532 \\
22.745264	6.49106413125992 \\
22.753936	7.43725329637527 \\
22.764048	7.50819534063339 \\
22.77672	7.57885992527008 \\
22.788752	7.44780361652374 \\
22.796384	7.63611197471619 \\
22.8072	7.75229781866074 \\
22.82352	7.85729020833969 \\
22.831648	8.0180424451828 \\
22.837808	7.92580306529999 \\
22.845232	7.96771079301834 \\
22.85768	7.94461637735367 \\
22.87112	8.08409363031387 \\
22.882512	8.11123907566071 \\
22.890896	8.18023979663849 \\
22.899984	8.18023979663849 \\
22.905424	8.03783029317856 \\
22.912416	8.03783029317856 \\
22.925328	8.05632442235947 \\
22.932448	8.05632442235947 \\
22.940192	7.92847722768784 \\
22.94896	7.92847722768784 \\
22.964224	7.92847722768784 \\
22.976	8.02671521902084 \\
22.98408	8.02671521902084 \\
22.998544	8.00344616174698 \\
23.00896	8.02024215459824 \\
23.01664	7.994384765625 \\
23.025744	7.94096350669861 \\
23.034688	7.994384765625 \\
23.044416	7.92022973299026 \\
23.057712	7.92022973299026 \\
23.063888	8.02024215459824 \\
23.072016	7.70409971475601 \\
23.079904	7.42897570133209 \\
23.092336	7.22917646169662 \\
23.09928	7.22917646169662 \\
23.112912	7.26755827665329 \\
23.120896	7.22917646169662 \\
23.124128	7.2544926404953 \\
23.130896	7.11949616670609 \\
23.143712	7.0196008682251 \\
23.158272	6.51121437549591 \\
23.162672	7.15715527534485 \\
23.166112	7.2765651345253 \\
23.170144	7.22481459379196 \\
23.175536	6.99195683002472 \\
23.180176	6.99195683002472 \\
23.182992	7.08998113870621 \\
23.188	7.15940624475479 \\
23.192016	7.44070768356323 \\
23.196672	7.36749827861786 \\
23.19936	6.87255561351776 \\
23.202912	6.54798567295074 \\
23.208608	6.71413213014603 \\
23.214416	6.8456619977951 \\
23.219408	6.54798567295074 \\
23.222848	6.00504457950592 \\
23.226928	5.52987068891525 \\
23.231872	5.07475912570953 \\
23.235264	4.9514964222908 \\
23.239712	5.01803323626518 \\
23.245744	5.01803323626518 \\
23.252256	5.55334538221359 \\
23.25584	5.40188252925873 \\
23.260992	5.61425536870956 \\
23.264448	5.84071427583694 \\
23.268592	6.10548079013824 \\
23.273824	6.07785433530807 \\
23.278112	6.68387681245804 \\
23.2812	6.30835711956024 \\
23.289056	6.10545039176941 \\
23.29552	6.69236779212952 \\
23.29912	6.9007208943367 \\
23.302848	6.87958896160126 \\
23.306768	6.9007208943367 \\
23.312752	7.07162737846375 \\
23.317488	7.28123515844345 \\
23.329712	7.51272469758987 \\
23.3336	7.66201615333557 \\
23.33808	7.92697042226791 \\
23.345056	8.14278364181519 \\
23.354208	8.07987719774246 \\
23.367024	8.03639829158783 \\
23.376064	8.14278364181519 \\
23.383616	7.8900745511055 \\
23.394112	7.96237528324127 \\
23.400432	7.87157773971558 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
20.040588	nan \\
20.058662	nan \\
20.07759	nan \\
20.109594	nan \\
20.137524	nan \\
20.159112	nan \\
20.19267	nan \\
20.222476	nan \\
20.275998	nan \\
20.316234	nan \\
20.330948	4.32687744498253 \\
20.363932	4.32294622063637 \\
20.379976	4.31685030460358 \\
20.408242	4.31320667266846 \\
20.439602	4.31526094675064 \\
20.460434	4.31526094675064 \\
20.487104	4.31153818964958 \\
20.50725	4.31320667266846 \\
20.52335	4.31044086813927 \\
20.554738	4.29033026099205 \\
20.590144	4.28644329309464 \\
20.617794	4.29033026099205 \\
20.652388	4.28836777806282 \\
20.675208	4.28735852241516 \\
20.710348	4.28735852241516 \\
20.740084	4.29053455591202 \\
20.772088	4.28563386201859 \\
20.792038	4.28563386201859 \\
20.817714	4.28563386201859 \\
20.844776	4.28625822067261 \\
20.87538	4.27526190876961 \\
20.909946	4.25564050674438 \\
20.943294	4.25430282950401 \\
20.978294	4.25827071070671 \\
21.016066	4.25306469202042 \\
21.04212	4.25036773085594 \\
21.053656	4.25564050674438 \\
21.078618	4.25382673740387 \\
21.112764	4.25219893455505 \\
21.14285	4.25140261650085 \\
21.16049	4.25219893455505 \\
21.175638	4.26559329032898 \\
21.221726	4.26559329032898 \\
21.240486	4.26664099097252 \\
21.281436	4.27167952060699 \\
21.315316	4.25848633050919 \\
21.343764	4.25637185573578 \\
21.375278	4.25187200307846 \\
21.401164	4.24677088856697 \\
21.42677	4.24597769975662 \\
21.453958	4.24207627773285 \\
21.475126	4.22416359186172 \\
21.489238	4.21322181820869 \\
21.511302	4.20556366443634 \\
21.539442	4.20079931616783 \\
21.580882	4.19519990682602 \\
21.60163	4.19831052422523 \\
21.63572	4.19831052422523 \\
21.664546	4.19519990682602 \\
21.68017	4.19203758239746 \\
21.710228	4.19229298830032 \\
21.75087	4.18406769633293 \\
21.783448	4.18947219848633 \\
21.82122	4.17150855064392 \\
21.837712	4.17263105511665 \\
21.860994	4.16774213314056 \\
21.904884	4.16442587971687 \\
21.929762	4.16333228349686 \\
21.95877	4.16464880108833 \\
21.985146	4.15691912174225 \\
22.003528	4.16057527065277 \\
22.034944	4.16344314813614 \\
22.055832	4.16057527065277 \\
22.089586	4.16107252240181 \\
22.121478	4.16107252240181 \\
22.147518	4.16344314813614 \\
22.157864	4.17363420128822 \\
22.191576	4.17363420128822 \\
22.229488	4.16799485683441 \\
22.246722	4.17463690042496 \\
22.273308	4.16334539651871 \\
22.299096	4.16206434369087 \\
22.317156	4.15235280990601 \\
22.356482	4.15235280990601 \\
22.381276	4.14554744958878 \\
22.404278	4.15116667747498 \\
22.436968	4.14778172969818 \\
22.46613	4.14568454027176 \\
22.495292	4.13774356245995 \\
22.528878	4.1363437473774 \\
22.553098	4.13033947348595 \\
22.578158	4.1363437473774 \\
22.605136	4.14489105343819 \\
22.62657	4.14489105343819 \\
22.654024	4.14489105343819 \\
22.67298	4.13818791508675 \\
22.699062	4.13251012563705 \\
22.752752	4.13251012563705 \\
22.782726	4.12426427006721 \\
22.81774	4.12787243723869 \\
22.840588	4.11783158779144 \\
22.844312	4.10960629582405 \\
22.849058	4.1080716252327 \\
22.854196	4.10131648182869 \\
22.859488	4.10311013460159 \\
22.864052	4.10311013460159 \\
22.867258	4.11119490861893 \\
22.872466	4.11119490861893 \\
22.875448	4.11095932126045 \\
22.883386	4.11300525069237 \\
22.89138	4.1182179749012 \\
22.898744	4.1182179749012 \\
22.905352	4.1242490708828 \\
22.910728	4.13126662373543 \\
22.919296	4.1330797970295 \\
22.92386	4.13568422198296 \\
22.928438	4.13568422198296 \\
22.935844	4.13568422198296 \\
22.942354	4.13568422198296 \\
22.947618	4.10748407244682 \\
22.952924	4.11006763577461 \\
22.95858	4.10318791866302 \\
22.964698	4.10506635904312 \\
22.970872	4.10679936408997 \\
22.97552	4.09871011972427 \\
22.985586	4.08742055296898 \\
22.989954	4.09001126885414 \\
22.993202	4.08703401684761 \\
22.99582	4.08703401684761 \\
23.001686	4.10023525357246 \\
23.00814	4.09211620688438 \\
23.01367	4.10189464688301 \\
23.022238	4.09808501601219 \\
23.025346	4.08358961343765 \\
23.031506	4.08853963017464 \\
23.039094	4.10023525357246 \\
23.04342	4.10023525357246 \\
23.04692	4.10080909729004 \\
23.05252	4.08853963017464 \\
23.06036	4.09814938902855 \\
23.068494	4.09286677837372 \\
23.074444	4.09053206443787 \\
23.081346	4.10492047667503 \\
23.08367	4.10834953188896 \\
23.091342	4.11003991961479 \\
23.098314	4.10729005932808 \\
23.106378	4.08842727541924 \\
23.11335	4.08842727541924 \\
23.117144	4.09126952290535 \\
23.120826	4.08418029546738 \\
23.124312	4.10584270954132 \\
23.127938	4.10584270954132 \\
23.133818	4.09436166286469 \\
23.138536	4.08729359507561 \\
23.145494	4.09715965390205 \\
23.15199	4.0964138507843 \\
23.155616	4.09551844000816 \\
23.163176	4.10438776016235 \\
23.166004	4.11119282245636 \\
23.171814	4.10226970911026 \\
23.178604	4.08729359507561 \\
23.185338	4.08729359507561 \\
23.191862	4.08605173230171 \\
23.199604	4.09660324454308 \\
23.205274	4.07584846019745 \\
23.214556	4.06292796134949 \\
23.220156	4.06942665576935 \\
23.226008	4.06312540173531 \\
23.230852	4.06159549951553 \\
23.240008	4.0682552754879 \\
23.247092	4.0800242125988 \\
23.253518	4.0779347717762 \\
23.258348	4.0779347717762 \\
23.263584	4.0800242125988 \\
23.269884	4.0779347717762 \\
23.280202	4.08987671136856 \\
23.28632	4.08042952418327 \\
23.292396	4.08568635582924 \\
23.297198	4.08116191625595 \\
23.302378	4.08074453473091 \\
23.307152	4.08074453473091 \\
23.312486	4.08159181475639 \\
23.316238	4.08441171050072 \\
23.321068	4.08159181475639 \\
23.325058	4.08696264028549 \\
23.333556	4.08696264028549 \\
23.336762	4.10815387964249 \\
23.343342	4.10138607025146 \\
23.347668	4.10815387964249 \\
23.355284	4.11548346281052 \\
23.360828	4.10586252808571 \\
23.367576	4.10098105669022 \\
23.375668	4.10098105669022 \\
23.381198	4.09652218222618 \\
23.387974	4.09289002418518 \\
23.396934	4.08915027976036 \\
23.403136	4.08033147454262 \\
23.409338	4.07741442322731 \\
23.415792	4.08033147454262 \\
23.420874	4.08033147454262 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
20.040588	nan \\
20.058662	nan \\
20.07759	nan \\
20.109594	nan \\
20.137524	nan \\
20.159112	nan \\
20.19267	nan \\
20.222476	nan \\
20.275998	nan \\
20.316234	nan \\
20.330948	4.66615051031113 \\
20.363932	4.67222094535828 \\
20.379976	4.67222094535828 \\
20.408242	4.68204870820045 \\
20.439602	4.69086900353432 \\
20.460434	4.69086900353432 \\
20.487104	4.69064429402351 \\
20.50725	4.70084547996521 \\
20.52335	4.69804525375366 \\
20.554738	4.69280987977982 \\
20.590144	4.69402864575386 \\
20.617794	4.69104498624802 \\
20.652388	4.68555957078934 \\
20.675208	4.68368664383888 \\
20.710348	4.68377500772476 \\
20.740084	4.68377500772476 \\
20.772088	4.68015447258949 \\
20.792038	4.67178404331207 \\
20.817714	4.67784434556961 \\
20.844776	4.67604696750641 \\
20.87538	4.67604696750641 \\
20.909946	4.66606840491295 \\
20.943294	4.6753141283989 \\
20.978294	4.66650366783142 \\
21.016066	4.65692192316055 \\
21.04212	4.6584390103817 \\
21.053656	4.65403780341148 \\
21.078618	4.65523779392242 \\
21.112764	4.65225264430046 \\
21.14285	4.65350389480591 \\
21.16049	4.65402483940125 \\
21.175638	4.65895086526871 \\
21.221726	4.65491443872452 \\
21.240486	4.66354936361313 \\
21.281436	4.66031581163406 \\
21.315316	4.6597608923912 \\
21.343764	4.66117113828659 \\
21.375278	4.6562896668911 \\
21.401164	4.65168073773384 \\
21.42677	4.64159280061722 \\
21.453958	4.63527470827103 \\
21.475126	4.63441997766495 \\
21.489238	4.63477849960327 \\
21.511302	4.6260666847229 \\
21.539442	4.63415369391441 \\
21.580882	4.63477849960327 \\
21.60163	4.63518664240837 \\
21.63572	4.6363739669323 \\
21.664546	4.63557049632072 \\
21.68017	4.63450893759727 \\
21.710228	4.62946444749832 \\
21.75087	4.62808236479759 \\
21.783448	4.62664663791656 \\
21.82122	4.62527647614479 \\
21.837712	4.62115615606308 \\
21.860994	4.60804879665375 \\
21.904884	4.59646329283714 \\
21.929762	4.59178641438484 \\
21.95877	4.59493085741997 \\
21.985146	4.59178641438484 \\
22.003528	4.59523528814316 \\
22.034944	4.58755373954773 \\
22.055832	4.57873463630676 \\
22.089586	4.58617612719536 \\
22.121478	4.58321169018745 \\
22.147518	4.59703400731087 \\
22.157864	4.59745764732361 \\
22.191576	4.59782049059868 \\
22.229488	4.5968134701252 \\
22.246722	4.59257394075394 \\
22.273308	4.5845702290535 \\
22.299096	4.58731278777122 \\
22.317156	4.58153635263443 \\
22.356482	4.5726278424263 \\
22.381276	4.56734016537666 \\
22.404278	4.56533581018448 \\
22.436968	4.56909582018852 \\
22.46613	4.56277802586555 \\
22.495292	4.56166908144951 \\
22.528878	4.56277802586555 \\
22.553098	4.56453368067741 \\
22.578158	4.56909582018852 \\
22.605136	4.57854688167572 \\
22.62657	4.58700761198997 \\
22.654024	4.58652600646019 \\
22.67298	4.58508759737015 \\
22.699062	4.57712769508362 \\
22.752752	4.56890523433685 \\
22.782726	4.56445589661598 \\
22.81774	4.57712769508362 \\
22.840588	4.57118541002274 \\
22.844312	4.57118541002274 \\
22.849058	4.54554960131645 \\
22.854196	4.54159006476402 \\
22.859488	4.54159006476402 \\
22.864052	4.5547616481781 \\
22.867258	4.55537512898445 \\
22.872466	4.55767974257469 \\
22.875448	4.55537512898445 \\
22.883386	4.55767974257469 \\
22.89138	4.56612095236778 \\
22.898744	4.57031786441803 \\
22.905352	4.57520246505737 \\
22.910728	4.57520246505737 \\
22.919296	4.57807332277298 \\
22.92386	4.58886846899986 \\
22.928438	4.5894181728363 \\
22.935844	4.5894181728363 \\
22.942354	4.58297103643417 \\
22.947618	4.57546353340149 \\
22.952924	4.56455186009407 \\
22.95858	4.55075100064278 \\
22.964698	4.5599077641964 \\
22.970872	4.56455186009407 \\
22.97552	4.55075100064278 \\
22.985586	4.5344153046608 \\
22.989954	4.55075100064278 \\
22.993202	4.52976137399673 \\
22.99582	4.52681586146355 \\
23.001686	4.52681586146355 \\
23.00814	4.52378019690514 \\
23.01367	4.53217193484306 \\
23.022238	4.52378019690514 \\
23.025346	4.52686548233032 \\
23.031506	4.5446240901947 \\
23.039094	4.5446240901947 \\
23.04342	4.53904151916504 \\
23.04692	4.53411221504211 \\
23.05252	4.53694209456444 \\
23.06036	4.5382796227932 \\
23.068494	4.5382796227932 \\
23.074444	4.54141646623611 \\
23.081346	4.54141646623611 \\
23.08367	4.53514963388443 \\
23.091342	4.53694209456444 \\
23.098314	4.54143822193146 \\
23.106378	4.5382796227932 \\
23.11335	4.550761282444 \\
23.117144	4.55379247665405 \\
23.120826	4.55379247665405 \\
23.124312	4.56714913249016 \\
23.127938	4.56013008952141 \\
23.133818	4.56203505396843 \\
23.138536	4.56013008952141 \\
23.145494	4.56518292427063 \\
23.15199	4.56518292427063 \\
23.155616	4.56268593668938 \\
23.163176	4.56268593668938 \\
23.166004	4.57115933299065 \\
23.171814	4.55761790275574 \\
23.178604	4.53143984079361 \\
23.185338	4.54255804419518 \\
23.191862	4.52530786395073 \\
23.199604	4.54255804419518 \\
23.205274	4.53966483473778 \\
23.214556	4.53143984079361 \\
23.220156	4.54255804419518 \\
23.226008	4.54678326845169 \\
23.230852	4.55475971102715 \\
23.240008	4.55787628889084 \\
23.247092	4.55587074160576 \\
23.253518	4.55415606498718 \\
23.258348	4.55415606498718 \\
23.263584	4.54987600445747 \\
23.269884	4.53676998615265 \\
23.280202	4.54987600445747 \\
23.28632	4.55265641212463 \\
23.292396	4.54987600445747 \\
23.297198	4.54717338085175 \\
23.302378	4.54714804887772 \\
23.307152	4.56790074706078 \\
23.312486	4.57030102610588 \\
23.316238	4.57030102610588 \\
23.321068	4.5694075524807 \\
23.325058	4.58470463752747 \\
23.333556	4.58347752690315 \\
23.336762	4.57985579967499 \\
23.343342	4.57654133439064 \\
23.347668	4.5713010430336 \\
23.355284	4.57236751914024 \\
23.360828	4.55239802598953 \\
23.367576	4.55054759979248 \\
23.375668	4.55054759979248 \\
23.381198	4.54880654811859 \\
23.387974	4.53893780708313 \\
23.396934	4.54336076974869 \\
23.403136	4.53550606966019 \\
23.409338	4.53728213906288 \\
23.415792	4.53728213906288 \\
23.420874	4.54221352934837 \\
};
\end{axis}

\end{tikzpicture}

==> fig/fig4/fig4b.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
axis on top,
height=\figureheight,
legend cell align={left},
legend entries={{Pioneer $x$},{Balanced Pioneer $x$},{Balanced Pioneer $\hat{x}$}},
tick pos=both,
width=\figurewidth,
xmin=20000000, xmax=23500000,
ymin=0.3, ymax=1
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [blue]
table [row sep=\\]{%
20013280	0.829184710979462 \\
20014304	0.917491912841797 \\
20014560	0.680546402931213 \\
20016160	0.44792577624321 \\
20020608	0.812679469585419 \\
20021088	0.894267678260803 \\
20021984	0.356093645095825 \\
20023200	0.836323380470276 \\
20027232	0.354255497455597 \\
20029952	0.717996060848236 \\
20031680	0.845453083515167 \\
20034176	0.378575831651688 \\
20038720	0.864549934864044 \\
20040640	0.905928075313568 \\
20041152	0.874516189098358 \\
20041664	0.711729943752289 \\
20042848	0.911624372005463 \\
20045408	0.352625519037247 \\
20047776	0.397715479135513 \\
20048736	0.81361311674118 \\
20050240	0.400019884109497 \\
20056256	0.914857685565948 \\
20057248	0.9016934633255 \\
20058304	0.925317287445068 \\
20060352	0.855961322784424 \\
20061600	0.335478365421295 \\
20061952	0.327210873365402 \\
20063968	0.353011578321457 \\
20071520	0.634898841381073 \\
20072448	0.839205086231232 \\
20074592	0.60969477891922 \\
20081568	0.811515152454376 \\
20086464	0.33125114440918 \\
20091424	0.378746628761292 \\
20092544	0.509993493556976 \\
20092768	0.826569855213165 \\
20096960	0.468424141407013 \\
20097376	0.350578218698502 \\
20098848	0.525812268257141 \\
20099680	0.833124577999115 \\
20101408	0.89148360490799 \\
20104256	0.355680733919144 \\
20116576	0.858578205108643 \\
20118400	0.877175807952881 \\
20121792	0.392369598150253 \\
20123872	0.824160993099213 \\
20125312	0.44741627573967 \\
20130144	0.933451175689697 \\
20130528	0.910764336585999 \\
20136928	0.926705837249756 \\
20138976	0.899408042430878 \\
20139968	0.934352576732635 \\
20140384	0.833501517772675 \\
20147968	0.86230480670929 \\
20150112	0.742888867855072 \\
20157568	0.862183570861816 \\
20157600	0.870669484138489 \\
20160512	0.808643817901611 \\
20162080	0.354087144136429 \\
20165504	0.798428475856781 \\
20173088	0.361787080764771 \\
20176384	0.432339042425156 \\
20179104	0.369080245494843 \\
20179616	0.363517612218857 \\
20191840	0.908448398113251 \\
20192384	0.841263294219971 \\
20195936	0.85848468542099 \\
20196544	0.583004653453827 \\
20199136	0.883292138576508 \\
20200768	0.35098335146904 \\
20200928	0.358391344547272 \\
20201120	0.358510166406631 \\
20207584	0.772381126880646 \\
20209792	0.820287227630615 \\
20210208	0.896010518074036 \\
20212384	0.350323259830475 \\
20214400	0.397989869117737 \\
20221120	0.906670749187469 \\
20223584	0.84809285402298 \\
20229440	0.843993365764618 \\
20232256	0.775483906269073 \\
20232928	0.932577908039093 \\
20234368	0.378939479589462 \\
20235008	0.735859036445618 \\
20241600	0.378955602645874 \\
20244736	0.915907204151154 \\
20246240	0.855569779872894 \\
20247168	0.696952402591705 \\
20251968	0.913888573646545 \\
20252608	0.731028437614441 \\
20252704	0.860413074493408 \\
20254688	0.890503525733948 \\
20255424	0.358759611845016 \\
20255520	0.362971127033234 \\
20261952	0.370209842920303 \\
20264288	0.729863226413727 \\
20267008	0.89265775680542 \\
20267840	0.416880816221237 \\
20271872	0.623701989650726 \\
20272384	0.383277982473373 \\
20201344	0.905349671840668 \\
20201440	0.921404302120209 \\
20202272	0.88541853427887 \\
20203008	0.790369689464569 \\
20205344	0.900887608528137 \\
20207328	0.862084567546844 \\
20207488	0.856365382671356 \\
20208160	0.858724236488342 \\
20208736	0.861007809638977 \\
20209856	0.927039325237274 \\
20209920	0.917110443115234 \\
20210176	0.896696090698242 \\
20215168	0.355032354593277 \\
20217152	0.796405971050262 \\
20218528	0.913372159004211 \\
20218752	0.911252021789551 \\
20220288	0.367565363645554 \\
20220704	0.350943148136139 \\
20222848	0.349484801292419 \\
20223104	0.356305927038193 \\
20225120	0.792957723140717 \\
20225664	0.807302296161652 \\
20225856	0.882807195186615 \\
20226752	0.343114644289017 \\
20231072	0.502450883388519 \\
20232448	0.801277935504913 \\
20234112	0.539639532566071 \\
20235328	0.840207993984222 \\
20237760	0.354707926511765 \\
20240352	0.848766922950745 \\
20242112	0.776114225387573 \\
20242208	0.903360962867737 \\
20242656	0.848867535591125 \\
20242784	0.880427181720734 \\
20244320	0.906084477901459 \\
20244544	0.835276126861572 \\
20245952	0.852234482765198 \\
20246912	0.355421632528305 \\
20248736	0.737470030784607 \\
20249664	0.84023505449295 \\
20250688	0.883440434932709 \\
20254112	0.866555631160736 \\
20255488	0.351744085550308 \\
20255584	0.358003586530685 \\
20259008	0.912350475788116 \\
20259712	0.917299091815948 \\
20260064	0.900413453578949 \\
20261344	0.878595292568207 \\
20262304	0.936008274555206 \\
20265152	0.899947941303253 \\
20267072	0.862567722797394 \\
20269984	0.886011064052582 \\
20270368	0.754384934902191 \\
20271392	0.715648829936981 \\
20272384	0.869338631629944 \\
20273824	0.70062381029129 \\
20276448	0.338083118200302 \\
20277952	0.378008097410202 \\
20278496	0.574967324733734 \\
20278560	0.810399055480957 \\
20278720	0.82137793302536 \\
20279520	0.376882553100586 \\
20279552	0.373538166284561 \\
20279936	0.377953797578812 \\
20280096	0.374333709478378 \\
20281024	0.336911141872406 \\
20285920	0.403058677911758 \\
20287680	0.662068426609039 \\
20294944	0.411645084619522 \\
20297216	0.827289223670959 \\
20297312	0.901480138301849 \\
20301152	0.861963212490082 \\
20303360	0.404173344373703 \\
20303872	0.700373589992523 \\
20303904	0.817721009254456 \\
20305760	0.690002918243408 \\
20311360	0.399163454771042 \\
20315776	0.7663933634758 \\
20315840	0.860551476478577 \\
20317440	0.885230362415314 \\
20319712	0.908929169178009 \\
20322048	0.939265549182892 \\
20322272	0.940280616283417 \\
20325696	0.884324550628662 \\
20326592	0.513629019260406 \\
20329152	0.495231300592422 \\
20331136	0.506328999996185 \\
20334272	0.878988742828369 \\
20335264	0.913808941841125 \\
20335424	0.842463433742523 \\
20338144	0.498416155576706 \\
20338208	0.723015666007996 \\
20340800	0.886620223522186 \\
20343744	0.371755808591843 \\
20344288	0.35009691119194 \\
20344960	0.533147811889648 \\
20349248	0.914618790149689 \\
20349376	0.890026092529297 \\
20349632	0.862500667572021 \\
20353216	0.861704289913177 \\
20353664	0.857267379760742 \\
20354880	0.896602094173431 \\
20356608	0.84540718793869 \\
20359072	0.39687317609787 \\
20361600	0.365568518638611 \\
20361664	0.365100920200348 \\
20363392	0.350432693958282 \\
20364288	0.380273431539536 \\
20371040	0.926575303077698 \\
20371488	0.876249253749847 \\
20373440	0.884636700153351 \\
20377568	0.88807624578476 \\
20381728	0.917442619800568 \\
20383136	0.670365035533905 \\
20385856	0.931266903877258 \\
20387648	0.385502070188522 \\
20387872	0.375113099813461 \\
20389024	0.940045833587646 \\
20389696	0.897261798381805 \\
20391680	0.368334621191025 \\
20392320	0.41479903459549 \\
20395872	0.854917347431183 \\
20396192	0.915432155132294 \\
20398400	0.894141674041748 \\
20398816	0.880682766437531 \\
20399008	0.89634507894516 \\
20401248	0.346973389387131 \\
20401984	0.395932495594025 \\
20404032	0.351455271244049 \\
20408640	0.376221001148224 \\
20410368	0.420292139053345 \\
20411296	0.410327881574631 \\
20414272	0.905147075653076 \\
20414368	0.870971620082855 \\
20414752	0.9217848777771 \\
20419328	0.388969361782074 \\
20422912	0.90374082326889 \\
20423744	0.370721817016602 \\
20427392	0.8813157081604 \\
20427648	0.425240367650986 \\
20428960	0.885248005390167 \\
20431904	0.35536789894104 \\
20433952	0.418195396661758 \\
20435488	0.345497012138367 \\
20436224	0.351930171251297 \\
20438400	0.870517730712891 \\
20438720	0.422207683324814 \\
20438816	0.425503790378571 \\
20439296	0.381364792585373 \\
20440352	0.870855748653412 \\
20446176	0.916276156902313 \\
20449216	0.902063965797424 \\
20449536	0.903565347194672 \\
20450656	0.924813747406006 \\
20455712	0.891317188739777 \\
20458112	0.907936096191406 \\
20461760	0.352154344320297 \\
20463072	0.357526570558548 \\
20467616	0.336885303258896 \\
20467776	0.333910673856735 \\
20468064	0.332842081785202 \\
20471040	0.334651291370392 \\
20471936	0.357364863157272 \\
20472256	0.350163668394089 \\
20475232	0.361050128936768 \\
20476320	0.435559421777725 \\
20478240	0.896002590656281 \\
20484096	0.675278723239899 \\
20484928	0.898793995380402 \\
20485024	0.881274044513702 \\
20485696	0.831955254077911 \\
20485920	0.864925801753998 \\
20487776	0.748986840248108 \\
20489760	0.50611138343811 \\
20496320	0.390716791152954 \\
20498112	0.90922087430954 \\
20499136	0.940426826477051 \\
20501920	0.8984734416008 \\
20502976	0.918899834156036 \\
20505504	0.807388126850128 \\
20505728	0.780960559844971 \\
20506144	0.841354489326477 \\
20509024	0.371930867433548 \\
20509760	0.542620897293091 \\
20510336	0.751712262630463 \\
20514976	0.879913926124573 \\
20517024	0.34726020693779 \\
20521856	0.359829545021057 \\
20522688	0.7624791264534 \\
20528832	0.361515551805496 \\
20529056	0.382873743772507 \\
20532768	0.395717352628708 \\
20535328	0.639162957668304 \\
20536704	0.889642179012299 \\
20539424	0.373034805059433 \\
20540416	0.399092197418213 \\
20540928	0.38495534658432 \\
20542752	0.664938747882843 \\
20544224	0.416328817605972 \\
20544256	0.402983397245407 \\
20544960	0.495457708835602 \\
20546912	0.836363732814789 \\
20547200	0.829949498176575 \\
20548864	0.87299770116806 \\
20548960	0.889405071735382 \\
20550176	0.892989933490753 \\
20550912	0.852560997009277 \\
20551104	0.790368735790253 \\
20551168	0.761953294277191 \\
20552640	0.919958591461182 \\
20555264	0.368860930204391 \\
20555872	0.689348995685577 \\
20556160	0.755960166454315 \\
20558336	0.87817257642746 \\
20558400	0.902616202831268 \\
20560320	0.343732893466949 \\
20565408	0.361859411001205 \\
20567104	0.372954815626144 \\
20567744	0.344978839159012 \\
20568736	0.355363667011261 \\
20569024	0.368000477552414 \\
20569568	0.369749546051025 \\
20570112	0.390212088823318 \\
20572736	0.344306617975235 \\
20573920	0.854551792144775 \\
20576288	0.467071741819382 \\
20579936	0.837327122688293 \\
20583008	0.384095400571823 \\
20583168	0.382232666015625 \\
20584320	0.907284200191498 \\
20585312	0.859644055366516 \\
20588416	0.36391469836235 \\
20589248	0.35434952378273 \\
20589888	0.423773109912872 \\
20591232	0.678885519504547 \\
20593280	0.36763322353363 \\
20596960	0.356920272111893 \\
20598656	0.399866938591003 \\
20605472	0.393155783414841 \\
20606368	0.872116088867188 \\
20612064	0.825755298137665 \\
20614048	0.890380561351776 \\
20616544	0.922418534755707 \\
20617088	0.840522587299347 \\
20617952	0.898820519447327 \\
20618624	0.332632929086685 \\
20619008	0.350727915763855 \\
20619488	0.374057233333588 \\
20623648	0.925429284572601 \\
20628864	0.786949455738068 \\
20628992	0.815075576305389 \\
20632128	0.829349637031555 \\
20633472	0.88539332151413 \\
20635104	0.831354320049286 \\
20635840	0.881056606769562 \\
20637728	0.874134659767151 \\
20637824	0.923141598701477 \\
20640832	0.360797673463821 \\
20641920	0.7694211602211 \\
20643040	0.343200147151947 \\
20644288	0.371529102325439 \\
20650560	0.725908279418945 \\
20655072	0.409635871648788 \\
20657184	0.344467043876648 \\
20657408	0.352885186672211 \\
20658240	0.357230544090271 \\
20658816	0.39837571978569 \\
20660704	0.729514837265015 \\
20662304	0.396305203437805 \\
20668224	0.526724576950073 \\
20668416	0.908520996570587 \\
20669376	0.775255382061005 \\
20669664	0.864029109477997 \\
20669984	0.915406167507172 \\
20672928	0.386432975530624 \\
20673216	0.41214919090271 \\
20673888	0.719999492168427 \\
20675936	0.349106401205063 \\
20676544	0.348921060562134 \\
20682880	0.867086887359619 \\
20684352	0.853440284729004 \\
20685760	0.916999340057373 \\
20688512	0.86587518453598 \\
20690368	0.669731795787811 \\
20695136	0.875642240047455 \\
20695200	0.868511855602264 \\
20696224	0.618744850158691 \\
20697216	0.874651074409485 \\
20703680	0.352836042642593 \\
20704448	0.354839533567429 \\
20704736	0.355135947465897 \\
20706496	0.393200546503067 \\
20711776	0.347034931182861 \\
20715040	0.927124321460724 \\
20715712	0.85688316822052 \\
20719968	0.864576518535614 \\
20722272	0.715449213981628 \\
20722976	0.915415942668915 \\
20723520	0.836061894893646 \\
20724992	0.413907527923584 \\
20728160	0.92711991071701 \\
20730720	0.885957419872284 \\
20733152	0.576461255550385 \\
20734304	0.90358179807663 \\
20737856	0.451797813177109 \\
20737888	0.48568531870842 \\
20739424	0.379041314125061 \\
20740768	0.451257795095444 \\
20746112	0.385238766670227 \\
20747104	0.550624668598175 \\
20748192	0.85876601934433 \\
20751648	0.342142671346664 \\
20752704	0.347799897193909 \\
20753280	0.351180702447891 \\
20753344	0.350754231214523 \\
20754112	0.348004788160324 \\
20754144	0.35834077000618 \\
20754240	0.357091873884201 \\
20754848	0.376866579055786 \\
20755968	0.403701066970825 \\
20756960	0.875831305980682 \\
20758208	0.903903663158417 \\
20758528	0.881320416927338 \\
20761376	0.829015076160431 \\
20761824	0.613756835460663 \\
20762752	0.375237703323364 \\
20763008	0.402258306741714 \\
20763936	0.806580185890198 \\
20767104	0.400630950927734 \\
20774496	0.650143086910248 \\
20775392	0.887392938137054 \\
20775680	0.828453183174133 \\
20776576	0.862893283367157 \\
20777696	0.890734493732452 \\
20778080	0.930751025676727 \\
20780128	0.716144680976868 \\
20784448	0.410576790571213 \\
20786176	0.85034304857254 \\
20790432	0.344330608844757 \\
20790464	0.352176755666733 \\
20794944	0.384574264287949 \\
20798816	0.45375257730484 \\
20799040	0.667649567127228 \\
20803040	0.828634679317474 \\
20806656	0.420336097478867 \\
20808160	0.869209229946136 \\
20808864	0.695722639560699 \\
20809536	0.890545845031738 \\
20811712	0.403773754835129 \\
20813408	0.432604849338531 \\
20815264	0.407027006149292 \\
20816672	0.887868225574493 \\
20824800	0.390858292579651 \\
20824992	0.341119527816772 \\
20828480	0.357113897800446 \\
20828928	0.36323881149292 \\
20831392	0.349591344594955 \\
20831584	0.34665784239769 \\
20834336	0.850749433040619 \\
20835072	0.742971122264862 \\
20837312	0.866048276424408 \\
20838016	0.836693286895752 \\
20839072	0.349658101797104 \\
20839840	0.347732394933701 \\
20841120	0.371806532144547 \\
20841696	0.350339114665985 \\
20841888	0.354460805654526 \\
20841984	0.350613355636597 \\
20844416	0.372946202754974 \\
20844448	0.378425180912018 \\
20845952	0.382631540298462 \\
20846944	0.795999467372894 \\
20847808	0.340724468231201 \\
20847904	0.349956154823303 \\
20848064	0.346640735864639 \\
20850336	0.351883977651596 \\
20850688	0.371588200330734 \\
20852256	0.37753564119339 \\
20854080	0.721980512142181 \\
20855520	0.400380939245224 \\
20856832	0.882128357887268 \\
20857248	0.406157463788986 \\
20857280	0.421974420547485 \\
20857984	0.796046078205109 \\
20858496	0.406415998935699 \\
20862048	0.911151528358459 \\
20862720	0.869308590888977 \\
20864928	0.861856281757355 \\
20865024	0.827383160591125 \\
20865056	0.835967540740967 \\
20866592	0.405366182327271 \\
20867360	0.885962128639221 \\
20871584	0.876411259174347 \\
20874560	0.35749626159668 \\
20876608	0.386747181415558 \\
20878688	0.877519130706787 \\
20879424	0.356208592653275 \\
20882112	0.356927394866943 \\
20882208	0.354821532964706 \\
20882368	0.367584317922592 \\
20884512	0.35616061091423 \\
20885088	0.348617255687714 \\
20887488	0.384380549192429 \\
20888736	0.742631196975708 \\
20893792	0.48604017496109 \\
20895168	0.914363324642181 \\
20897440	0.844556331634521 \\
20898272	0.866140305995941 \\
20898944	0.34579274058342 \\
20899136	0.339918941259384 \\
20904192	0.340379685163498 \\
20911840	0.408870697021484 \\
20912256	0.65171617269516 \\
20913344	0.382848173379898 \\
20914560	0.400216966867447 \\
20915456	0.343551367521286 \\
20919104	0.37010857462883 \\
20920224	0.401473134756088 \\
20921408	0.376718014478683 \\
20924320	0.356097668409348 \\
20928480	0.88451623916626 \\
20930880	0.385707974433899 \\
20933760	0.91011905670166 \\
20933856	0.820463836193085 \\
20938560	0.826538681983948 \\
20938688	0.886162400245667 \\
20940416	0.362815171480179 \\
20940736	0.36838498711586 \\
20941824	0.373734503984451 \\
20942144	0.387615859508514 \\
20942976	0.360145181417465 \\
20944416	0.360495448112488 \\
20945152	0.350002437829971 \\
20946784	0.776534974575043 \\
20947552	0.7969771027565 \\
20948160	0.789204955101013 \\
20949664	0.912733733654022 \\
20953280	0.928761005401611 \\
20954848	0.929340064525604 \\
20957440	0.367500871419907 \\
20957792	0.382394760847092 \\
20958432	0.378833383321762 \\
20960768	0.896854817867279 \\
20962592	0.733693480491638 \\
20966016	0.862705647945404 \\
20970528	0.351268976926804 \\
20971776	0.3633793592453 \\
20972704	0.388026207685471 \\
20975488	0.859443962574005 \\
20977024	0.399319887161255 \\
20977088	0.388401657342911 \\
20978304	0.388260066509247 \\
20979040	0.462749302387238 \\
20981312	0.346258193254471 \\
20985824	0.370031327009201 \\
20987872	0.361475557088852 \\
20991008	0.360328406095505 \\
20991264	0.368654698133469 \\
20996832	0.781326293945312 \\
20997888	0.400880873203278 \\
21000256	0.376675844192505 \\
21001504	0.501359045505524 \\
21004256	0.83562308549881 \\
21006592	0.361038744449615 \\
21007392	0.430323898792267 \\
21007808	0.785477578639984 \\
21008096	0.519692897796631 \\
21010624	0.387162744998932 \\
21012512	0.867598474025726 \\
21016160	0.371696323156357 \\
21016640	0.393921315670013 \\
21019168	0.891235947608948 \\
21021952	0.890059590339661 \\
21025984	0.404479831457138 \\
21027104	0.729487538337708 \\
21029472	0.372728496789932 \\
21033440	0.39096137881279 \\
21034112	0.468817681074142 \\
21034912	0.853196144104004 \\
21036928	0.382257521152496 \\
21036960	0.375187903642654 \\
21037408	0.441650718450546 \\
21041344	0.38786992430687 \\
21041696	0.357848733663559 \\
21044896	0.883284986019135 \\
21047040	0.9168940782547 \\
21053440	0.392065614461899 \\
21057504	0.78590339422226 \\
21057536	0.823079884052277 \\
21058464	0.852359890937805 \\
21058528	0.863420128822327 \\
21061696	0.365791410207748 \\
21068544	0.435255348682404 \\
21068736	0.430544465780258 \\
21068928	0.537725389003754 \\
21069056	0.669828832149506 \\
21069088	0.653656244277954 \\
21072768	0.884689450263977 \\
21080160	0.803025662899017 \\
21083296	0.370127737522125 \\
21083616	0.451984256505966 \\
21083840	0.722951889038086 \\
21084416	0.851994156837463 \\
21087648	0.908817291259766 \\
21090400	0.885281562805176 \\
21093312	0.811434209346771 \\
21093376	0.861585915088654 \\
21094400	0.938149392604828 \\
21094976	0.859897255897522 \\
21104032	0.885993480682373 \\
21104864	0.940130054950714 \\
21106272	0.789166927337646 \\
21110016	0.774113714694977 \\
21110432	0.777736067771912 \\
21113376	0.930231511592865 \\
21114304	0.931808114051819 \\
21115552	0.874874293804169 \\
21127040	0.378692835569382 \\
21127872	0.375909835100174 \\
21128576	0.5986208319664 \\
21129184	0.859160423278809 \\
21129984	0.913715362548828 \\
21130496	0.870228707790375 \\
21130880	0.931960761547089 \\
21134432	0.865875422954559 \\
21136416	0.939085960388184 \\
21143072	0.92532217502594 \\
21143296	0.901957333087921 \\
21143584	0.94373619556427 \\
21145184	0.945996105670929 \\
21145280	0.768742322921753 \\
21145952	0.86629980802536 \\
21146944	0.934865176677704 \\
21147552	0.88735955953598 \\
21151904	0.952162086963654 \\
21154496	0.790864944458008 \\
21154528	0.936160564422607 \\
21155616	0.840457379817963 \\
21160000	0.894418895244598 \\
21160160	0.929023742675781 \\
21160992	0.902221202850342 \\
21162464	0.9202601313591 \\
21162944	0.942409694194794 \\
21165568	0.91185063123703 \\
21166944	0.810819327831268 \\
21167776	0.385619044303894 \\
21169088	0.36648890376091 \\
21170464	0.874749660491943 \\
21174688	0.375096917152405 \\
21174912	0.522632598876953 \\
21175040	0.771605908870697 \\
21178304	0.354836344718933 \\
21179584	0.370339184999466 \\
21182592	0.369804263114929 \\
21183040	0.388955444097519 \\
21183616	0.387121289968491 \\
21193664	0.860873222351074 \\
21195360	0.375956624746323 \\
21204992	0.847200989723206 \\
21206176	0.339324086904526 \\
21214272	0.898034512996674 \\
21215104	0.917246639728546 \\
21216384	0.962068200111389 \\
21217856	0.935094475746155 \\
21219936	0.904018104076385 \\
21220160	0.884933114051819 \\
21220416	0.425259977579117 \\
21221952	0.397264391183853 \\
21222240	0.868393898010254 \\
21224128	0.922464311122894 \\
21224544	0.921565651893616 \\
21229568	0.894451141357422 \\
21230624	0.763048470020294 \\
21231968	0.903900623321533 \\
21234048	0.388926088809967 \\
21237920	0.408543646335602 \\
21240928	0.88134241104126 \\
21241344	0.873557507991791 \\
21243552	0.367819726467133 \\
21245024	0.370674729347229 \\
21246592	0.8545281291008 \\
21248384	0.420681565999985 \\
21252608	0.874728977680206 \\
21252864	0.921745300292969 \\
21256064	0.368254601955414 \\
21256448	0.393466025590897 \\
21257088	0.423165172338486 \\
21260736	0.914814591407776 \\
21260864	0.848770320415497 \\
21261728	0.636749744415283 \\
21261792	0.737759709358215 \\
21264672	0.350482225418091 \\
21266912	0.381266206502914 \\
21267776	0.379053920507431 \\
21268000	0.376444607973099 \\
21268896	0.518946588039398 \\
21273248	0.879161953926086 \\
21276192	0.425680249929428 \\
21276416	0.844219386577606 \\
21279296	0.403224676847458 \\
21279584	0.859175503253937 \\
21279968	0.922079563140869 \\
21280576	0.899316132068634 \\
21281120	0.963384807109833 \\
21282848	0.859553039073944 \\
21283232	0.900813281536102 \\
21284032	0.344163507223129 \\
21285216	0.35896161198616 \\
21288544	0.41344627737999 \\
21289152	0.385933637619019 \\
21289376	0.344586580991745 \\
21290848	0.522749781608582 \\
21292512	0.431311935186386 \\
21292608	0.480276495218277 \\
21293728	0.849040448665619 \\
21297888	0.797199666500092 \\
21299552	0.910832047462463 \\
21299584	0.865769028663635 \\
21300256	0.404977232217789 \\
21302016	0.877817809581757 \\
21304800	0.781848073005676 \\
21304832	0.88302880525589 \\
21306048	0.867956161499023 \\
21307168	0.442146748304367 \\
21307456	0.833706676959991 \\
21312032	0.388594418764114 \\
21313056	0.393220514059067 \\
21316096	0.390172451734543 \\
21322528	0.712463855743408 \\
21323680	0.876967132091522 \\
21325664	0.915890038013458 \\
21328128	0.926615536212921 \\
21330656	0.875397980213165 \\
21331328	0.926974773406982 \\
21331584	0.893917679786682 \\
21332000	0.715283155441284 \\
21332064	0.776229560375214 \\
21332256	0.845511257648468 \\
21335392	0.901088178157806 \\
21335456	0.87260502576828 \\
21338240	0.633195996284485 \\
21338336	0.779190540313721 \\
21339200	0.682111918926239 \\
21344672	0.916254341602325 \\
21344896	0.913909554481506 \\
21347008	0.932635426521301 \\
21347168	0.688901841640472 \\
21350496	0.833611190319061 \\
21351040	0.904715240001678 \\
21353184	0.838383853435516 \\
21353824	0.913782238960266 \\
21357248	0.854992687702179 \\
21358912	0.873584568500519 \\
21359392	0.878472805023193 \\
21359872	0.897548496723175 \\
21360384	0.842607021331787 \\
21360800	0.815984070301056 \\
21361920	0.422708570957184 \\
21362752	0.471290677785873 \\
21370208	0.890791058540344 \\
21372128	0.753574430942535 \\
21373088	0.852696895599365 \\
21373696	0.865363538265228 \\
21376544	0.432449072599411 \\
21377792	0.382614314556122 \\
21377920	0.34849539399147 \\
21378208	0.354164779186249 \\
21379200	0.93370246887207 \\
21381024	0.33570459485054 \\
21385696	0.871514439582825 \\
21389408	0.3575339615345 \\
21390464	0.879111289978027 \\
21393952	0.902736783027649 \\
21394432	0.948496997356415 \\
21398560	0.899233996868134 \\
21399648	0.420031160116196 \\
21408448	0.875759720802307 \\
21409824	0.897398889064789 \\
21412032	0.886533677577972 \\
21418912	0.371404379606247 \\
21422144	0.716436088085175 \\
21423904	0.880628764629364 \\
21424384	0.893986999988556 \\
21426592	0.43926414847374 \\
21427680	0.36142697930336 \\
21430048	0.354096263647079 \\
21430560	0.372348695993423 \\
21430912	0.416178196668625 \\
21432000	0.348425537347794 \\
21434560	0.381759017705917 \\
21436512	0.900996148586273 \\
21436544	0.92449676990509 \\
21438400	0.378446906805038 \\
21439040	0.917127788066864 \\
21440416	0.345671415328979 \\
21442880	0.434850782155991 \\
21447392	0.844825863838196 \\
21448128	0.892808258533478 \\
21448160	0.915288090705872 \\
21452512	0.746155202388763 \\
21455584	0.358416825532913 \\
21457472	0.886795163154602 \\
21457824	0.871099472045898 \\
21466912	0.909829318523407 \\
21470464	0.902924478054047 \\
21471360	0.660778105258942 \\
21472992	0.925459563732147 \\
21476096	0.363620519638062 \\
21477088	0.43546661734581 \\
21477248	0.55344146490097 \\
21477792	0.841439843177795 \\
21479424	0.7193523645401 \\
21480640	0.891057193279266 \\
21487168	0.365354865789413 \\
21489472	0.355591148138046 \\
21492832	0.842539429664612 \\
21495616	0.343066841363907 \\
21496000	0.355748027563095 \\
21497024	0.416297495365143 \\
21497920	0.892050862312317 \\
21500704	0.888761818408966 \\
21501024	0.368830770254135 \\
21501216	0.366137951612473 \\
21501344	0.363829344511032 \\
21502336	0.35075369477272 \\
21502400	0.358542829751968 \\
21502848	0.363446176052094 \\
21503040	0.36567085981369 \\
21505376	0.576392114162445 \\
21513280	0.936664998531342 \\
21516096	0.941217720508575 \\
21516928	0.897858262062073 \\
21519808	0.438491493463516 \\
21520672	0.770470559597015 \\
21522912	0.883899390697479 \\
21525088	0.910835683345795 \\
21527712	0.354976087808609 \\
21529248	0.348396748304367 \\
21529760	0.35521787405014 \\
21531488	0.345404714345932 \\
21532096	0.329655021429062 \\
21536704	0.360605448484421 \\
21536960	0.373575419187546 \\
21539008	0.709107577800751 \\
21539872	0.86991274356842 \\
21544192	0.821896970272064 \\
21544416	0.914038479328156 \\
21544992	0.887364685535431 \\
21548288	0.766440272331238 \\
21549056	0.382562726736069 \\
21549376	0.834278285503387 \\
21549824	0.949636101722717 \\
21551808	0.861142814159393 \\
21554848	0.960085332393646 \\
21558400	0.951995193958282 \\
21558976	0.353432655334473 \\
21559296	0.427803128957748 \\
21559968	0.449114322662354 \\
21563456	0.932217240333557 \\
21565696	0.939724743366241 \\
21568832	0.868821918964386 \\
21572576	0.752977192401886 \\
21573792	0.89826375246048 \\
21574848	0.924014687538147 \\
21575392	0.902327179908752 \\
21576640	0.915538728237152 \\
21584896	0.903153896331787 \\
21591168	0.922696113586426 \\
21592576	0.888027131557465 \\
21593696	0.834835648536682 \\
21594656	0.916873157024384 \\
21595424	0.339958637952805 \\
21596448	0.365037173032761 \\
21598752	0.369135081768036 \\
21599616	0.363926470279694 \\
21599744	0.367858558893204 \\
21600224	0.369377940893173 \\
21601056	0.385723441839218 \\
21601760	0.374899804592133 \\
21602816	0.87395966053009 \\
21607232	0.817704796791077 \\
21607360	0.8691286444664 \\
21607776	0.914764404296875 \\
21610336	0.346166461706161 \\
21610464	0.350726544857025 \\
21611616	0.360382378101349 \\
21614400	0.35938748717308 \\
21614624	0.370045274496078 \\
21616032	0.343389362096786 \\
21617728	0.356652587652206 \\
21618976	0.360522747039795 \\
21620928	0.406481355428696 \\
21624032	0.913952827453613 \\
21625248	0.811699986457825 \\
21626720	0.359607011079788 \\
21626752	0.345568031072617 \\
21628640	0.354721367359161 \\
21631328	0.363714635372162 \\
21632096	0.413920491933823 \\
21633664	0.886509537696838 \\
21634112	0.37277364730835 \\
21638848	0.935448586940765 \\
21639808	0.929688453674316 \\
21641696	0.426870256662369 \\
21643328	0.916365146636963 \\
21649920	0.352991610765457 \\
21650208	0.371264100074768 \\
21651904	0.389202028512955 \\
21656224	0.88185852766037 \\
21657376	0.934852778911591 \\
21660672	0.940852582454681 \\
21661056	0.912746548652649 \\
21664672	0.371713936328888 \\
21666848	0.387893170118332 \\
21667968	0.434653580188751 \\
21672768	0.893347561359406 \\
21673056	0.694080114364624 \\
21673920	0.913657784461975 \\
21674880	0.372328847646713 \\
21675968	0.607326805591583 \\
21677408	0.896418213844299 \\
21677664	0.91289085149765 \\
21678560	0.936733067035675 \\
21682176	0.641411364078522 \\
21682688	0.733425080776215 \\
21684672	0.905560433864594 \\
21685216	0.530796349048615 \\
21687968	0.94352912902832 \\
21688256	0.390702337026596 \\
21694272	0.95161384344101 \\
21695936	0.930624961853027 \\
21705152	0.925861060619354 \\
21705824	0.890184342861176 \\
21710336	0.38016864657402 \\
21711712	0.370729893445969 \\
21713408	0.811540901660919 \\
21713632	0.382675975561142 \\
21714272	0.372977435588837 \\
21715104	0.359665364027023 \\
21717984	0.358879715204239 \\
21719648	0.957218647003174 \\
21721568	0.397634863853455 \\
21721792	0.397278130054474 \\
21722720	0.372406929731369 \\
21724416	0.806238651275635 \\
21724544	0.89356005191803 \\
21724960	0.907801330089569 \\
21725408	0.929977416992188 \\
21726176	0.893994748592377 \\
21726560	0.895004689693451 \\
21727584	0.346993088722229 \\
21727808	0.342710345983505 \\
21728256	0.352873176336288 \\
21731872	0.405018299818039 \\
21732224	0.587958455085754 \\
21732416	0.86591511964798 \\
21733728	0.567740976810455 \\
21733856	0.926214516162872 \\
21734304	0.852948784828186 \\
21735040	0.949360966682434 \\
21738432	0.368445485830307 \\
21739808	0.385770797729492 \\
21741216	0.848070085048676 \\
21741792	0.860445439815521 \\
21742304	0.451808899641037 \\
21743264	0.720107734203339 \\
21749472	0.899861037731171 \\
21750912	0.956161201000214 \\
21752448	0.370959877967834 \\
21752704	0.357266634702682 \\
21756160	0.852407872676849 \\
21756800	0.942008793354034 \\
21763008	0.542304754257202 \\
21767424	0.945117950439453 \\
21776704	0.40322682261467 \\
21778432	0.692084133625031 \\
21779232	0.859386265277863 \\
21783264	0.910066723823547 \\
21785856	0.916246354579926 \\
21787424	0.879860877990723 \\
21787808	0.940470218658447 \\
21788416	0.401565611362457 \\
21790304	0.873248279094696 \\
21794016	0.890295624732971 \\
21796544	0.970138013362885 \\
21800192	0.867592334747314 \\
21801792	0.912197411060333 \\
21802976	0.826294600963593 \\
21804768	0.966158866882324 \\
21805280	0.859292685985565 \\
21806240	0.911576926708221 \\
21808576	0.934884190559387 \\
21812224	0.912740170955658 \\
21815040	0.603778600692749 \\
21817216	0.933497250080109 \\
21818176	0.708652317523956 \\
21819520	0.890905797481537 \\
21820128	0.892746925354004 \\
21820192	0.94878762960434 \\
21820384	0.775788843631744 \\
21826208	0.946810066699982 \\
21831328	0.394224017858505 \\
21832480	0.403513759374619 \\
21836160	0.959893524646759 \\
21836288	0.923059642314911 \\
21839264	0.945817768573761 \\
21841024	0.947495937347412 \\
21842944	0.334040880203247 \\
21845984	0.348737061023712 \\
21852512	0.900565445423126 \\
21856000	0.944626331329346 \\
21857408	0.961706459522247 \\
21857536	0.974381864070892 \\
21857792	0.922776639461517 \\
21858560	0.918109059333801 \\
21862528	0.918131053447723 \\
21864032	0.929134368896484 \\
21866144	0.370128363370895 \\
21866208	0.353303223848343 \\
21869632	0.410606473684311 \\
21871584	0.436648994684219 \\
21873344	0.910050690174103 \\
21874240	0.93760883808136 \\
21875296	0.833824336528778 \\
21876064	0.887070119380951 \\
21876384	0.940360188484192 \\
21880128	0.353675335645676 \\
21880320	0.356422156095505 \\
21880896	0.375949829816818 \\
21883136	0.363391846418381 \\
21883296	0.389003366231918 \\
21884512	0.355471104383469 \\
21885664	0.366072475910187 \\
21885824	0.370258897542953 \\
21889056	0.629522860050201 \\
21889664	0.926784813404083 \\
21892704	0.85722017288208 \\
21892992	0.841484487056732 \\
21894048	0.919529259204865 \\
21896096	0.897565364837646 \\
21896416	0.900343596935272 \\
21898944	0.711718380451202 \\
21899424	0.841941475868225 \\
21900608	0.906905591487885 \\
21901664	0.336991310119629 \\
21908832	0.393937557935715 \\
21909088	0.433388531208038 \\
21910976	0.378421723842621 \\
21911424	0.418594211339951 \\
21916736	0.364059507846832 \\
21918592	0.443273365497589 \\
21918816	0.528378248214722 \\
21918944	0.713399469852448 \\
21919072	0.69179779291153 \\
21922368	0.343788236379623 \\
21923584	0.348357111215591 \\
21924640	0.435486614704132 \\
21924992	0.375931471586227 \\
21928736	0.370630472898483 \\
21930304	0.820362269878387 \\
21930784	0.794350326061249 \\
21931456	0.826086044311523 \\
21931552	0.882240235805511 \\
21931936	0.885690331459045 \\
21933856	0.879685521125793 \\
21935712	0.861578762531281 \\
21937728	0.882470726966858 \\
21939776	0.906694054603577 \\
21942912	0.887385189533234 \\
21946848	0.376886755228043 \\
21948000	0.354531675577164 \\
21948704	0.355815261602402 \\
21950112	0.366792172193527 \\
21950528	0.362141996622086 \\
21951008	0.380392909049988 \\
21953824	0.917443871498108 \\
21953888	0.843157410621643 \\
21955616	0.91234016418457 \\
21957984	0.768058300018311 \\
21959424	0.353465527296066 \\
21960992	0.362397640943527 \\
21966176	0.774519860744476 \\
21969568	0.8558549284935 \\
21969664	0.873733222484589 \\
21970496	0.484917402267456 \\
21971488	0.857216358184814 \\
21972960	0.48104664683342 \\
21976352	0.488141626119614 \\
21977216	0.447768270969391 \\
21977376	0.761809766292572 \\
21977632	0.873934268951416 \\
21978592	0.941931545734406 \\
21982816	0.370635688304901 \\
21984512	0.369759082794189 \\
21985440	0.388404935598373 \\
21987840	0.935612201690674 \\
21990816	0.389210492372513 \\
21990912	0.388106554746628 \\
21994912	0.944722831249237 \\
21999968	0.79249894618988 \\
21640672	0.773867189884186 \\
21640720	0.872923374176025 \\
21641136	0.39342799782753 \\
21641504	0.381772696971893 \\
21642672	0.586969196796417 \\
21643664	0.767857789993286 \\
21643744	0.867059826850891 \\
21644080	0.896641075611115 \\
21644368	0.893845736980438 \\
21644928	0.374482274055481 \\
21644960	0.37462192773819 \\
21645088	0.358204454183578 \\
21647584	0.362099319696426 \\
21648576	0.402734100818634 \\
21649264	0.355832695960999 \\
21649376	0.360434710979462 \\
21650144	0.417332887649536 \\
21650352	0.406722843647003 \\
21651424	0.3508240878582 \\
21651552	0.348616540431976 \\
21652560	0.355693340301514 \\
21652832	0.34399601817131 \\
21652928	0.35322630405426 \\
21653376	0.384893476963043 \\
21655536	0.40390545129776 \\
21656224	0.344805002212524 \\
21657056	0.368073999881744 \\
21657664	0.37810429930687 \\
21658880	0.36809703707695 \\
21660176	0.344683349132538 \\
21661056	0.387507617473602 \\
21661104	0.38285169005394 \\
21661328	0.447191059589386 \\
21661392	0.481611549854279 \\
21662160	0.46360120177269 \\
21662272	0.508846461772919 \\
21662976	0.717820346355438 \\
21663456	0.793037235736847 \\
21664368	0.385564565658569 \\
21664832	0.419274091720581 \\
21665344	0.650611698627472 \\
21667056	0.852911472320557 \\
21667744	0.371587812900543 \\
21667792	0.347998470067978 \\
21669504	0.379972368478775 \\
21669856	0.388933390378952 \\
21670032	0.41616627573967 \\
21670672	0.412875086069107 \\
21671152	0.663719594478607 \\
21672576	0.440209865570068 \\
21673536	0.361366003751755 \\
21674992	0.718217790126801 \\
21675184	0.832026660442352 \\
21675696	0.463519066572189 \\
21676192	0.789173185825348 \\
21676912	0.395541548728943 \\
21678224	0.722006678581238 \\
21678976	0.797945857048035 \\
21679248	0.444149225950241 \\
21679280	0.483328491449356 \\
21679360	0.532641232013702 \\
21679760	0.404356449842453 \\
21679776	0.429376274347305 \\
21679968	0.375652939081192 \\
21680048	0.431488007307053 \\
21680512	0.781749844551086 \\
21682960	0.368619531393051 \\
21683840	0.417464464902878 \\
21687472	0.399313002824783 \\
21688608	0.820119678974152 \\
21688656	0.869946956634521 \\
21690576	0.789790868759155 \\
21691680	0.829241931438446 \\
21691936	0.829083263874054 \\
21691952	0.859398663043976 \\
21692880	0.332980841398239 \\
21695680	0.354949533939362 \\
21697888	0.406923741102219 \\
21697920	0.403525561094284 \\
21698720	0.36162081360817 \\
21699856	0.341802209615707 \\
21701024	0.388272523880005 \\
21701136	0.371785849332809 \\
21702848	0.719129920005798 \\
21703296	0.634823262691498 \\
21704576	0.836486279964447 \\
21705568	0.84099417924881 \\
21707136	0.542433023452759 \\
21707632	0.628534376621246 \\
21707712	0.461766719818115 \\
21709072	0.878161728382111 \\
21709104	0.889066636562347 \\
21710400	0.606399476528168 \\
21711872	0.857468128204346 \\
21712144	0.871711552143097 \\
21712480	0.399420589208603 \\
21714624	0.811303555965424 \\
21714688	0.811706066131592 \\
21714816	0.829469799995422 \\
21716608	0.876293361186981 \\
21716832	0.848415315151215 \\
21717440	0.797913730144501 \\
21718304	0.904223442077637 \\
21719536	0.802186191082001 \\
21720800	0.910734593868256 \\
21720832	0.865314483642578 \\
21721696	0.354618638753891 \\
21722144	0.355388849973679 \\
21725520	0.352706283330917 \\
21725744	0.346471637487411 \\
21726720	0.348821669816971 \\
21728784	0.692499041557312 \\
21730864	0.341092824935913 \\
21731568	0.356640726327896 \\
21732928	0.379757463932037 \\
21733824	0.363274395465851 \\
21733936	0.363805025815964 \\
21734512	0.412214577198029 \\
21734848	0.809764206409454 \\
21735840	0.412618845701218 \\
21736160	0.686711728572845 \\
21737936	0.876953125 \\
21738096	0.495319575071335 \\
21739200	0.883150577545166 \\
21739408	0.766639411449432 \\
21739504	0.87784731388092 \\
21740624	0.859362423419952 \\
21740992	0.860711753368378 \\
21742016	0.662435352802277 \\
21744320	0.339615345001221 \\
21745184	0.34691321849823 \\
21745648	0.342574745416641 \\
21746512	0.339541286230087 \\
21747136	0.340019702911377 \\
21747184	0.339040726423264 \\
21747376	0.342431157827377 \\
21747872	0.339905470609665 \\
21749664	0.346794337034225 \\
21751456	0.370093375444412 \\
21751872	0.784241378307343 \\
21753696	0.44190701842308 \\
21753824	0.713127017021179 \\
21754480	0.582606971263885 \\
21755952	0.782891035079956 \\
21756976	0.386215209960938 \\
21757744	0.422268688678741 \\
21758112	0.723447561264038 \\
21759200	0.80380767583847 \\
21759360	0.839126288890839 \\
21759408	0.82652360200882 \\
21759648	0.82539701461792 \\
21760176	0.841620087623596 \\
21763088	0.354553788900375 \\
21764608	0.36589714884758 \\
21764768	0.355179786682129 \\
21765328	0.354850620031357 \\
21767856	0.790474593639374 \\
21769056	0.348642498254776 \\
21770880	0.397306770086288 \\
21771536	0.356325566768646 \\
21773808	0.781157255172729 \\
21773888	0.822733223438263 \\
21774032	0.686211287975311 \\
21775520	0.824870109558105 \\
21775968	0.765117168426514 \\
21776128	0.833832919597626 \\
21777616	0.874286830425262 \\
21778160	0.846550166606903 \\
21779120	0.361061781644821 \\
21782048	0.832566559314728 \\
21782464	0.674665749073029 \\
21782512	0.796892881393433 \\
21782848	0.357009291648865 \\
21782960	0.361597895622253 \\
21783888	0.36807706952095 \\
21783984	0.370835036039352 \\
21784880	0.384007841348648 \\
21788160	0.770097732543945 \\
21789056	0.846300601959229 \\
21789568	0.815390765666962 \\
21790960	0.756231248378754 \\
21791488	0.39977964758873 \\
21792752	0.369678556919098 \\
21792864	0.377997726202011 \\
21793072	0.357913613319397 \\
21794512	0.411265343427658 \\
21794880	0.456162422895432 \\
21795168	0.513814866542816 \\
21797488	0.709868848323822 \\
21798512	0.824001252651215 \\
21800928	0.37431612610817 \\
21801344	0.402426868677139 \\
21804416	0.824770152568817 \\
21804528	0.835595726966858 \\
21806336	0.383460074663162 \\
21806384	0.396909654140472 \\
21807664	0.447083055973053 \\
21808352	0.826414287090302 \\
21809712	0.363876551389694 \\
21810208	0.384628176689148 \\
21810464	0.399616807699203 \\
21811376	0.672145366668701 \\
21812112	0.783572137355804 \\
21812128	0.802426815032959 \\
21812480	0.354965537786484 \\
21813456	0.332361727952957 \\
21813600	0.335766851902008 \\
21814432	0.357229262590408 \\
21814480	0.365490227937698 \\
21815088	0.383019179105759 \\
21815456	0.388337105512619 \\
21815552	0.39787283539772 \\
21815584	0.39618656039238 \\
21816320	0.829318225383759 \\
21817632	0.393514811992645 \\
21817936	0.440060943365097 \\
21818080	0.42791548371315 \\
21819168	0.821301102638245 \\
21819200	0.796801030635834 \\
21820160	0.844991862773895 \\
21822704	0.754902720451355 \\
21823552	0.364682137966156 \\
21823872	0.341985911130905 \\
21824368	0.342741876840591 \\
21824512	0.341981589794159 \\
21824784	0.338624000549316 \\
21825056	0.337703466415405 \\
21826368	0.343875616788864 \\
21826960	0.340782701969147 \\
21828144	0.341736853122711 \\
21829968	0.361460775136948 \\
21831504	0.389168441295624 \\
21831584	0.428573340177536 \\
21832160	0.461256265640259 \\
21832656	0.841055691242218 \\
21834208	0.378511995077133 \\
21834624	0.414472103118896 \\
21834944	0.368822872638702 \\
21835616	0.566626250743866 \\
21836640	0.801378428936005 \\
21838480	0.728336155414581 \\
21839328	0.800135254859924 \\
21842736	0.848255157470703 \\
21843184	0.866170346736908 \\
21846032	0.820664346218109 \\
21847024	0.846255958080292 \\
21848272	0.669398427009583 \\
21848544	0.762019753456116 \\
21848976	0.657231450080872 \\
21849312	0.848645329475403 \\
21849504	0.346730291843414 \\
21849744	0.388472765684128 \\
21851824	0.819109380245209 \\
21854432	0.813722908496857 \\
21854496	0.813941597938538 \\
21856064	0.845643162727356 \\
21856736	0.881383895874023 \\
21857552	0.50057989358902 \\
21857920	0.646614491939545 \\
21858864	0.361657410860062 \\
21858912	0.358584374189377 \\
21860416	0.356406301259995 \\
21860960	0.342612892389297 \\
21861520	0.365040391683578 \\
21862144	0.349828481674194 \\
21863616	0.830744743347168 \\
21865280	0.874862372875214 \\
21867536	0.772942245006561 \\
21868592	0.850648403167725 \\
21868704	0.864549338817596 \\
21869120	0.845449268817902 \\
21869408	0.87540590763092 \\
21870352	0.856205940246582 \\
21871152	0.873030841350555 \\
21872912	0.404430061578751 \\
21874112	0.505003929138184 \\
21874208	0.539390325546265 \\
21874688	0.814956307411194 \\
21874832	0.392524391412735 \\
21874992	0.328178256750107 \\
21876464	0.412936985492706 \\
21876608	0.392587393522263 \\
21876944	0.451547920703888 \\
21877968	0.385385781526566 \\
21878272	0.385888069868088 \\
21881440	0.359930366277695 \\
21882176	0.860874950885773 \\
21882880	0.668458104133606 \\
21884256	0.847226560115814 \\
21885184	0.789295375347137 \\
21887568	0.823949038982391 \\
21887600	0.84203052520752 \\
21888112	0.863107681274414 \\
21888608	0.762597262859344 \\
21891840	0.368751645088196 \\
21892224	0.358224272727966 \\
21892368	0.354916244745255 \\
21893248	0.347976833581924 \\
21895888	0.359209656715393 \\
21897520	0.66178959608078 \\
21897856	0.754208922386169 \\
21899984	0.799571871757507 \\
21901136	0.832207977771759 \\
21901488	0.35201433300972 \\
21901760	0.351726323366165 \\
21902496	0.416589260101318 \\
21904080	0.859161376953125 \\
21905360	0.517930626869202 \\
21906576	0.366394221782684 \\
21907152	0.37131068110466 \\
21908928	0.361283004283905 \\
21908944	0.364928126335144 \\
21909488	0.386265575885773 \\
21909712	0.507103264331818 \\
21910384	0.357638478279114 \\
21913056	0.794236183166504 \\
21913552	0.827137112617493 \\
21914096	0.369090437889099 \\
21915824	0.360341340303421 \\
21916352	0.352454364299774 \\
21916640	0.357789516448975 \\
21916672	0.358504235744476 \\
21917056	0.359155654907227 \\
21917072	0.357216089963913 \\
21917120	0.369708359241486 \\
21917424	0.377678394317627 \\
21917984	0.43809100985527 \\
21918480	0.727458417415619 \\
21919104	0.338092654943466 \\
21919264	0.345720082521439 \\
21920688	0.367655962705612 \\
21920912	0.389281630516052 \\
21921376	0.370432645082474 \\
21921504	0.369870722293854 \\
21921968	0.812231540679932 \\
21923552	0.787024915218353 \\
21927248	0.714699983596802 \\
21927696	0.816819965839386 \\
21927840	0.520520746707916 \\
21928288	0.871404826641083 \\
21928848	0.671292006969452 \\
21929040	0.854911506175995 \\
21930064	0.394351929426193 \\
21932224	0.363268703222275 \\
21933088	0.353530168533325 \\
21935216	0.750828742980957 \\
21935232	0.801984250545502 \\
21937472	0.366203010082245 \\
21939408	0.344866663217545 \\
21939520	0.353933781385422 \\
21941520	0.358903884887695 \\
21943328	0.403640657663345 \\
21944080	0.831438839435577 \\
21944432	0.615818679332733 \\
21944768	0.727946221828461 \\
21945856	0.351684421300888 \\
21946704	0.371487826108932 \\
21947632	0.401936292648315 \\
21948336	0.383117437362671 \\
21952400	0.405112981796265 \\
21952496	0.373050153255463 \\
21954240	0.37760192155838 \\
21954464	0.39192071557045 \\
21955696	0.40904888510704 \\
21955792	0.371806710958481 \\
21956736	0.736377716064453 \\
21957168	0.730813443660736 \\
21957536	0.599898278713226 \\
21958656	0.677717626094818 \\
21959008	0.829173564910889 \\
21959536	0.831893742084503 \\
21959920	0.824609935283661 \\
21960560	0.753211796283722 \\
21960848	0.364402651786804 \\
21960944	0.361712664365768 \\
21960992	0.36592036485672 \\
21962208	0.622664988040924 \\
21962224	0.621649980545044 \\
21962976	0.807278096675873 \\
21963472	0.33549228310585 \\
21963904	0.344619989395142 \\
21963952	0.337539672851562 \\
21964032	0.337325900793076 \\
21965168	0.361007452011108 \\
21965344	0.355943918228149 \\
21966128	0.375086426734924 \\
21967040	0.3703733086586 \\
21967760	0.433180660009384 \\
21968416	0.353971004486084 \\
21968624	0.337594151496887 \\
21968640	0.345788091421127 \\
21968992	0.345208764076233 \\
21969248	0.368800729513168 \\
21971024	0.368320196866989 \\
21971360	0.3750319480896 \\
21972464	0.35853785276413 \\
21972512	0.354051440954208 \\
21972528	0.35540184378624 \\
21973296	0.361023843288422 \\
21973680	0.36680206656456 \\
21975792	0.455263763666153 \\
21977280	0.614599823951721 \\
21978304	0.830192029476166 \\
21979344	0.377382010221481 \\
21979712	0.393523365259171 \\
21981056	0.823948085308075 \\
21981104	0.810945153236389 \\
21981184	0.78752201795578 \\
21982256	0.647373676300049 \\
21982544	0.833302915096283 \\
21983744	0.747199416160583 \\
21984368	0.805848121643066 \\
21986896	0.337486922740936 \\
21987584	0.356209009885788 \\
21988720	0.368622183799744 \\
21989136	0.427962154150009 \\
21989472	0.584417045116425 \\
21989568	0.395903468132019 \\
21992096	0.838964760303497 \\
21995920	0.338153570890427 \\
21996128	0.340277642011642 \\
21996672	0.354543328285217 \\
21997280	0.348409503698349 \\
21997728	0.34648609161377 \\
21999552	0.348123073577881 \\
22000112	0.347446411848068 \\
22000704	0.363824844360352 \\
22002160	0.399029493331909 \\
22004240	0.76842337846756 \\
22005440	0.613050878047943 \\
22006880	0.857471764087677 \\
22006928	0.399850100278854 \\
22009280	0.408659785985947 \\
22009344	0.393895387649536 \\
22010208	0.829271793365479 \\
22010368	0.808131515979767 \\
22010912	0.828769147396088 \\
22011072	0.669953763484955 \\
22011488	0.846766591072083 \\
22012208	0.355332523584366 \\
22012576	0.382056325674057 \\
22013392	0.394869238138199 \\
22013776	0.395592927932739 \\
22014080	0.385464161634445 \\
22014832	0.607490599155426 \\
22016640	0.38970211148262 \\
22017424	0.559664487838745 \\
22018720	0.373225659132004 \\
22018896	0.391400665044785 \\
22019216	0.371634244918823 \\
22020384	0.408561140298843 \\
22021296	0.787998855113983 \\
22023008	0.576345682144165 \\
22025264	0.825116813182831 \\
22025888	0.84930294752121 \\
22026352	0.807697296142578 \\
22027744	0.377226144075394 \\
22028512	0.359271854162216 \\
22028544	0.357347965240479 \\
22029152	0.376742601394653 \\
22029520	0.388320416212082 \\
22030656	0.807664215564728 \\
22032912	0.389309018850327 \\
22033936	0.80167943239212 \\
22035504	0.812991261482239 \\
22035632	0.786422371864319 \\
22038416	0.534091889858246 \\
22038944	0.684264183044434 \\
22040128	0.826597630977631 \\
22040752	0.847072124481201 \\
22042128	0.859521806240082 \\
22043296	0.842150330543518 \\
22043696	0.851121723651886 \\
22043904	0.797518312931061 \\
22044048	0.851213276386261 \\
22045312	0.851298928260803 \\
22046256	0.802322506904602 \\
22048080	0.358016520738602 \\
22048320	0.371074914932251 \\
22049584	0.407697886228561 \\
22050976	0.820120811462402 \\
22052992	0.826842427253723 \\
22053552	0.749081552028656 \\
22054736	0.342447727918625 \\
22056720	0.492423593997955 \\
22057056	0.642487823963165 \\
22057456	0.817224979400635 \\
22058464	0.355142205953598 \\
22058480	0.351819485425949 \\
22058704	0.342123955488205 \\
22060672	0.348287373781204 \\
22060848	0.35942217707634 \\
22062448	0.435861110687256 \\
22063520	0.865274727344513 \\
22066720	0.36815732717514 \\
22068752	0.442737549543381 \\
22068768	0.440221220254898 \\
22069232	0.816719949245453 \\
22069264	0.811909973621368 \\
22070848	0.84008914232254 \\
22074272	0.816944718360901 \\
22074368	0.868839204311371 \\
22074464	0.868112564086914 \\
22074528	0.849470317363739 \\
22074544	0.80348938703537 \\
22076384	0.871461510658264 \\
22080080	0.726771652698517 \\
22081648	0.697138071060181 \\
22081808	0.875599801540375 \\
22081920	0.864846646785736 \\
22082208	0.851429402828217 \\
22083120	0.865646183490753 \\
22083824	0.865544497966766 \\
22085200	0.680365383625031 \\
22086656	0.878479182720184 \\
22086688	0.877952098846436 \\
22087200	0.876731038093567 \\
22087488	0.826035797595978 \\
22092016	0.449728935956955 \\
22092432	0.46260204911232 \\
22093136	0.868970215320587 \\
22094016	0.777067601680756 \\
22095008	0.881213784217834 \\
22095216	0.801928460597992 \\
22096688	0.848952949047089 \\
22097152	0.838024914264679 \\
22097776	0.822204411029816 \\
22103520	0.769212901592255 \\
22103936	0.827394485473633 \\
22104288	0.814716637134552 \\
22104592	0.863359451293945 \\
22104992	0.882511794567108 \\
22105248	0.823913872241974 \\
22105440	0.840330064296722 \\
22107216	0.787820279598236 \\
22108208	0.820610046386719 \\
22111536	0.745656430721283 \\
22111648	0.796875417232513 \\
22111792	0.776992857456207 \\
22112592	0.893284440040588 \\
22112640	0.891021907329559 \\
22112976	0.350206673145294 \\
22113472	0.360387831926346 \\
22113776	0.386205583810806 \\
22115952	0.408111572265625 \\
22117248	0.364796847105026 \\
22117264	0.362359225749969 \\
22117808	0.812292993068695 \\
22120000	0.385451316833496 \\
22120080	0.401034086942673 \\
22120496	0.42252779006958 \\
22121232	0.591818511486053 \\
22121472	0.7033970952034 \\
22122784	0.873812675476074 \\
22123472	0.822022557258606 \\
22123888	0.811524093151093 \\
22124544	0.806647479534149 \\
22125232	0.843660771846771 \\
22127344	0.816372513771057 \\
22127456	0.76428484916687 \\
22127520	0.850671768188477 \\
22129152	0.863150537014008 \\
22129792	0.406450569629669 \\
22131296	0.376500904560089 \\
22131520	0.38262677192688 \\
22131808	0.368102073669434 \\
22136832	0.426467657089233 \\
22137680	0.41340833902359 \\
22142496	0.732961595058441 \\
22143088	0.348873496055603 \\
22147136	0.403979301452637 \\
22147552	0.428338587284088 \\
22148192	0.455551534891129 \\
22148928	0.681432902812958 \\
22149968	0.4990194439888 \\
22150080	0.780802190303802 \\
22150208	0.84657347202301 \\
22150976	0.874913394451141 \\
22151120	0.437780916690826 \\
22152064	0.350900739431381 \\
22152272	0.345437169075012 \\
22154784	0.621189296245575 \\
22155312	0.803747296333313 \\
22155984	0.885692298412323 \\
22157024	0.828125417232513 \\
22158960	0.843932330608368 \\
22160464	0.858819127082825 \\
22160672	0.868840515613556 \\
22161776	0.755350530147552 \\
22162512	0.862302780151367 \\
22163296	0.35190361738205 \\
22164192	0.346813529729843 \\
22166304	0.390107095241547 \\
22166432	0.588362872600555 \\
22168032	0.890551090240479 \\
22168224	0.410470098257065 \\
22168544	0.34809622168541 \\
22170368	0.351496458053589 \\
22170432	0.348738640546799 \\
22170864	0.360562533140182 \\
22170896	0.358615130186081 \\
22172336	0.598068177700043 \\
22173456	0.853876292705536 \\
22173888	0.520477652549744 \\
22174000	0.776511371135712 \\
22174448	0.830382764339447 \\
22176624	0.368762373924255 \\
22178096	0.349057972431183 \\
22178208	0.34591007232666 \\
22179648	0.372258871793747 \\
22179792	0.359358996152878 \\
22179984	0.384000331163406 \\
22180288	0.373455017805099 \\
22180560	0.366194605827332 \\
22181424	0.444202095270157 \\
22181616	0.465232580900192 \\
22182016	0.764210820198059 \\
22182608	0.827643990516663 \\
22184272	0.549490630626678 \\
22184576	0.501329123973846 \\
22184688	0.630206644535065 \\
22185424	0.354355275630951 \\
22186256	0.406899839639664 \\
22186304	0.396379142999649 \\
22186864	0.576170146465302 \\
22188944	0.343296617269516 \\
22189776	0.356068819761276 \\
22189792	0.344870299100876 \\
22190128	0.355342298746109 \\
22191008	0.350598633289337 \\
22192400	0.804440498352051 \\
22192416	0.813228785991669 \\
22193024	0.821157872676849 \\
22193584	0.458639353513718 \\
22193728	0.373016178607941 \\
22196016	0.840037643909454 \\
22196528	0.827869355678558 \\
22198048	0.812966287136078 \\
22201264	0.353990942239761 \\
22201840	0.371024698019028 \\
22202832	0.391357660293579 \\
22204064	0.672295808792114 \\
22205328	0.330571591854095 \\
22205664	0.339505404233932 \\
22205792	0.338718891143799 \\
22206000	0.332752078771591 \\
22206032	0.334426194429398 \\
22206128	0.354106783866882 \\
22207696	0.354504644870758 \\
22207728	0.35791227221489 \\
22209120	0.401091247797012 \\
22209168	0.369453996419907 \\
22209600	0.474145174026489 \\
22212336	0.629004955291748 \\
22212448	0.790460765361786 \\
22213504	0.826358258724213 \\
22213584	0.83840674161911 \\
22215248	0.67509251832962 \\
22215520	0.45346599817276 \\
22216592	0.769507169723511 \\
22216912	0.851779460906982 \\
22218624	0.839090347290039 \\
22219456	0.824886739253998 \\
22219696	0.870972096920013 \\
22219936	0.876574337482452 \\
22220192	0.877387166023254 \\
22220400	0.851115167140961 \\
22220960	0.369758933782578 \\
22221376	0.36480250954628 \\
22225104	0.770583212375641 \\
22226064	0.635612070560455 \\
22226544	0.384024411439896 \\
22226848	0.37058687210083 \\
22228272	0.819495141506195 \\
22228896	0.822497367858887 \\
22228960	0.755821168422699 \\
22229104	0.721040785312653 \\
22229200	0.904103875160217 \\
22229600	0.686498522758484 \\
22230512	0.808325409889221 \\
22232848	0.347505390644073 \\
22234704	0.345050066709518 \\
22235232	0.356747090816498 \\
22236976	0.710386455059052 \\
22237216	0.840965390205383 \\
22239280	0.875785827636719 \\
22239824	0.845414161682129 \\
22244224	0.356160372495651 \\
22244912	0.366439968347549 \\
22246016	0.375203520059586 \\
22249456	0.842309176921844 \\
22251072	0.846920907497406 \\
22251952	0.829794526100159 \\
22252192	0.365910142660141 \\
22253296	0.594034612178802 \\
22253840	0.842088639736176 \\
22255024	0.582614004611969 \\
22255280	0.718476474285126 \\
22255456	0.767518162727356 \\
22256000	0.836836457252502 \\
22257280	0.387814551591873 \\
22258256	0.675017774105072 \\
22258272	0.637532114982605 \\
22259200	0.800404489040375 \\
22259520	0.778642177581787 \\
22260208	0.863759160041809 \\
22261440	0.709992587566376 \\
22263696	0.364405959844589 \\
22264064	0.387974739074707 \\
22264080	0.35406169295311 \\
22266256	0.354002296924591 \\
22267792	0.506795823574066 \\
22268736	0.65023946762085 \\
22268912	0.71663898229599 \\
22273456	0.344465970993042 \\
22275232	0.364561051130295 \\
22275680	0.361102193593979 \\
22276496	0.396459072828293 \\
22278048	0.421425580978394 \\
22278544	0.710978865623474 \\
22278624	0.439977169036865 \\
22278896	0.500457346439362 \\
22279712	0.874029934406281 \\
22280320	0.856248497962952 \\
22283584	0.859760284423828 \\
22284736	0.858494877815247 \\
22286416	0.850619912147522 \\
22287808	0.346932530403137 \\
22288000	0.355305731296539 \\
22288512	0.357469499111176 \\
22288960	0.367577761411667 \\
22290352	0.366813808679581 \\
22290512	0.350522637367249 \\
22290608	0.353099554777145 \\
22290672	0.349965482950211 \\
22291168	0.359751999378204 \\
22291200	0.349070370197296 \\
22291424	0.355998337268829 \\
22291520	0.343657940626144 \\
22292688	0.364693254232407 \\
22296640	0.362066626548767 \\
22298048	0.825311124324799 \\
22298464	0.776817917823792 \\
22299904	0.631843030452728 \\
22300336	0.722885310649872 \\
22301456	0.365126371383667 \\
22302544	0.368321239948273 \\
22303856	0.358235210180283 \\
22304624	0.355581879615784 \\
22304880	0.357236176729202 \\
22305344	0.393449753522873 \\
22305744	0.416020929813385 \\
22306048	0.549087047576904 \\
22308352	0.784044682979584 \\
22308480	0.524937689304352 \\
22309504	0.831242561340332 \\
22309936	0.514913618564606 \\
22312096	0.889495015144348 \\
22312208	0.854603111743927 \\
22312496	0.874626457691193 \\
22314144	0.484127581119537 \\
22314528	0.589564681053162 \\
22314688	0.570024073123932 \\
22314912	0.619497299194336 \\
22315904	0.776147305965424 \\
22317424	0.420812129974365 \\
22319200	0.867993056774139 \\
22319488	0.778070330619812 \\
22319648	0.804320514202118 \\
22319984	0.862555146217346 \\
22321728	0.737713277339935 \\
22322848	0.854839146137238 \\
22324416	0.870077550411224 \\
22326288	0.866011738777161 \\
22326896	0.77449244260788 \\
22327424	0.878858983516693 \\
22327696	0.876468479633331 \\
22328320	0.812724053859711 \\
22332192	0.783571660518646 \\
22332448	0.802933394908905 \\
22335584	0.818750858306885 \\
22336288	0.788919687271118 \\
22336848	0.715998888015747 \\
22337328	0.825222492218018 \\
22337712	0.777128159999847 \\
22338224	0.836441040039062 \\
22339376	0.846004128456116 \\
22339808	0.791838049888611 \\
22339872	0.86718475818634 \\
22340112	0.894391715526581 \\
22340528	0.572073698043823 \\
22340880	0.777753710746765 \\
22341408	0.840906262397766 \\
22343616	0.359296172857285 \\
22343680	0.352365136146545 \\
22343888	0.350806385278702 \\
22345168	0.372301071882248 \\
22345232	0.356988161802292 \\
22345664	0.349531143903732 \\
22345808	0.359841644763947 \\
22347200	0.367539048194885 \\
22347312	0.384035110473633 \\
22348016	0.808523118495941 \\
22348864	0.771072328090668 \\
22349488	0.858637630939484 \\
22350464	0.341966569423676 \\
22352016	0.349003911018372 \\
22352624	0.342394918203354 \\
22353360	0.353887856006622 \\
22353376	0.345182865858078 \\
22354320	0.375951379537582 \\
22355664	0.743486702442169 \\
22356048	0.373469442129135 \\
22356832	0.372117161750793 \\
22357056	0.360395431518555 \\
22359424	0.501911461353302 \\
22359904	0.729575455188751 \\
22360848	0.859897434711456 \\
22361664	0.81800502538681 \\
22364960	0.831483960151672 \\
22365104	0.866266846656799 \\
22365952	0.829258263111115 \\
22368112	0.890011727809906 \\
22368688	0.754817485809326 \\
22370336	0.872672021389008 \\
22370528	0.834823250770569 \\
22372336	0.875332534313202 \\
22373424	0.36844190955162 \\
22373984	0.376255869865417 \\
22376384	0.40604829788208 \\
22376528	0.430945247411728 \\
22376960	0.548746943473816 \\
22377440	0.826853096485138 \\
22377984	0.836894631385803 \\
22378704	0.839582443237305 \\
22378832	0.868592917919159 \\
22379280	0.867114841938019 \\
22381088	0.851484417915344 \\
22381344	0.84633868932724 \\
22382336	0.866300284862518 \\
22382608	0.880123317241669 \\
22383984	0.825178921222687 \\
22384128	0.878792941570282 \\
22387136	0.847883820533752 \\
22387968	0.884305417537689 \\
22392576	0.903663814067841 \\
22392912	0.819955050945282 \\
22395168	0.386706829071045 \\
22395856	0.367253124713898 \\
22396704	0.363494157791138 \\
22396816	0.362360686063766 \\
22397136	0.404897779226303 \\
22397552	0.463435411453247 \\
22398992	0.554984986782074 \\
22399824	0.635924935340881 \\
22400784	0.898154735565186 \\
22400896	0.880567252635956 \\
22401360	0.890017330646515 \\
22402208	0.848547875881195 \\
22402272	0.915486752986908 \\
22402480	0.865484237670898 \\
22402704	0.843786060810089 \\
22403088	0.71728128194809 \\
22403280	0.826269745826721 \\
22403792	0.349875062704086 \\
22403904	0.371228665113449 \\
22404128	0.433244675397873 \\
22405936	0.369207441806793 \\
22406112	0.381036967039108 \\
22406208	0.40943318605423 \\
22406864	0.558409988880157 \\
22406928	0.532921254634857 \\
22407152	0.535828232765198 \\
22407520	0.830656707286835 \\
22409216	0.892626404762268 \\
22409904	0.88050901889801 \\
22410608	0.759200036525726 \\
22410896	0.800484299659729 \\
22411152	0.867599010467529 \\
22411632	0.831850230693817 \\
22414736	0.371033847332001 \\
22415456	0.397968977689743 \\
22416048	0.391097187995911 \\
22416224	0.38980969786644 \\
22416352	0.386487245559692 \\
22418080	0.491963386535645 \\
22418400	0.798412263393402 \\
22421504	0.753456950187683 \\
22423712	0.743281304836273 \\
22428352	0.373210906982422 \\
22429216	0.387604027986526 \\
22429616	0.389331072568893 \\
22431632	0.868431866168976 \\
22432928	0.755431473255157 \\
22433712	0.47358250617981 \\
22433904	0.357045084238052 \\
22434208	0.345759481191635 \\
22435152	0.346516966819763 \\
22437008	0.777731359004974 \\
22438272	0.879005253314972 \\
22440096	0.842724740505219 \\
22440896	0.820806503295898 \\
22441488	0.901186406612396 \\
22442384	0.883233547210693 \\
22442640	0.917122542858124 \\
22443120	0.844462394714355 \\
22444288	0.858060300350189 \\
22446112	0.78669399023056 \\
22447520	0.378644675016403 \\
22448608	0.384963482618332 \\
22449088	0.405483722686768 \\
22449760	0.729448556900024 \\
22450064	0.844906985759735 \\
22450096	0.860269486904144 \\
22450192	0.901069164276123 \\
22453104	0.721512615680695 \\
22455664	0.879217147827148 \\
22456240	0.786796748638153 \\
22458080	0.887978255748749 \\
22458144	0.941950142383575 \\
22459632	0.892987072467804 \\
22460512	0.847149312496185 \\
22461472	0.458286434412003 \\
22462992	0.353133827447891 \\
22466256	0.363393396139145 \\
22467472	0.389549970626831 \\
22468000	0.349647283554077 \\
22468704	0.359132647514343 \\
22468768	0.358485072851181 \\
22468896	0.364724367856979 \\
22469280	0.379758417606354 \\
22471264	0.781489312648773 \\
22472016	0.868867516517639 \\
22473072	0.809281468391418 \\
22473104	0.789678812026978 \\
22474816	0.769153416156769 \\
22475792	0.887045204639435 \\
22476672	0.360707610845566 \\
22477120	0.705624282360077 \\
22477648	0.343906432390213 \\
22478032	0.365389615297318 \\
22478192	0.365779399871826 \\
22480064	0.672408044338226 \\
22480160	0.773899376392365 \\
22480448	0.838282287120819 \\
22481568	0.815378785133362 \\
22481648	0.677672803401947 \\
22482256	0.890331566333771 \\
22482832	0.83616179227829 \\
22482912	0.873535931110382 \\
22484528	0.608356475830078 \\
22484832	0.746810793876648 \\
22486352	0.875063717365265 \\
22486496	0.922382533550262 \\
22487024	0.888671696186066 \\
22488048	0.859848201274872 \\
22488208	0.862620949745178 \\
22489472	0.84550553560257 \\
22489712	0.867508828639984 \\
22490304	0.855186462402344 \\
22490832	0.695563912391663 \\
22494416	0.909933507442474 \\
22494544	0.767186284065247 \\
22495488	0.807898223400116 \\
22495712	0.907529950141907 \\
22498368	0.880251109600067 \\
22499296	0.870964825153351 \\
22499408	0.893690049648285 \\
22499472	0.902008533477783 \\
22499536	0.85466593503952 \\
22501184	0.388396173715591 \\
22501792	0.368661254644394 \\
22502320	0.36041522026062 \\
22502496	0.352553099393845 \\
22504368	0.364564478397369 \\
22505152	0.35139861702919 \\
22505392	0.349075585603714 \\
22505728	0.357795417308807 \\
22505776	0.358400583267212 \\
22505968	0.362059712409973 \\
22506928	0.419028580188751 \\
22507856	0.341626554727554 \\
22508864	0.495734214782715 \\
22509888	0.353650778532028 \\
22511456	0.376408338546753 \\
22513424	0.686378419399261 \\
22514000	0.339124530553818 \\
22514352	0.355843186378479 \\
22515056	0.353167325258255 \\
22515264	0.347590118646622 \\
22515504	0.350915729999542 \\
22516912	0.554639577865601 \\
22516944	0.540859818458557 \\
22517472	0.8741774559021 \\
22517808	0.379368752241135 \\
22518992	0.436811178922653 \\
22519712	0.742513358592987 \\
22520496	0.39123672246933 \\
22523088	0.735689759254456 \\
22523376	0.84132844209671 \\
22360672	0.85303658246994 \\
22360720	0.875747978687286 \\
22361136	0.833748519420624 \\
22361504	0.34393310546875 \\
22362672	0.371721804141998 \\
22363664	0.500508964061737 \\
22363744	0.538271605968475 \\
22364080	0.596356451511383 \\
22364368	0.552777290344238 \\
22364928	0.773445308208466 \\
22364960	0.754309594631195 \\
22365088	0.386382043361664 \\
22367584	0.353730887174606 \\
22368576	0.368121117353439 \\
22369264	0.368790864944458 \\
22369376	0.385310888290405 \\
22370144	0.466656684875488 \\
22370352	0.588989019393921 \\
22371424	0.353723496198654 \\
22371552	0.352606207132339 \\
22372560	0.340054333209991 \\
22372832	0.356897085905075 \\
22372928	0.358314663171768 \\
22373376	0.393082112073898 \\
22375536	0.511220037937164 \\
22376224	0.864881992340088 \\
22377056	0.859320938587189 \\
22377664	0.788603782653809 \\
22378880	0.354010969400406 \\
22380176	0.3430095911026 \\
22381056	0.355304390192032 \\
22381104	0.344333231449127 \\
22381328	0.351074397563934 \\
22381392	0.338501542806625 \\
22382160	0.358269959688187 \\
22382272	0.362465798854828 \\
22382976	0.37617689371109 \\
22383456	0.369307905435562 \\
22384832	0.632304847240448 \\
22385344	0.833285331726074 \\
22387056	0.397799521684647 \\
22387744	0.368075847625732 \\
22387792	0.382451981306076 \\
22389504	0.783356428146362 \\
22390032	0.816812932491302 \\
22390672	0.643649518489838 \\
22391152	0.866977334022522 \\
22392576	0.792770028114319 \\
22393536	0.774779558181763 \\
22394992	0.678769171237946 \\
22395184	0.866490304470062 \\
22395696	0.842907428741455 \\
22396192	0.806920647621155 \\
22396912	0.743150591850281 \\
22398224	0.631479203701019 \\
22398976	0.878486812114716 \\
22399248	0.644993364810944 \\
22399280	0.8129563331604 \\
22399360	0.853132843971252 \\
22399760	0.368471473455429 \\
22399776	0.360564708709717 \\
22399968	0.36599788069725 \\
22400048	0.384590774774551 \\
22400512	0.45233154296875 \\
22402960	0.832887351512909 \\
22403840	0.87393057346344 \\
22407472	0.840827286243439 \\
22408608	0.858794033527374 \\
22408656	0.820934116840363 \\
22410576	0.584570050239563 \\
22411680	0.704237818717957 \\
22411936	0.818344533443451 \\
22411952	0.820239365100861 \\
22412880	0.805350780487061 \\
22415680	0.850581347942352 \\
22417888	0.374172747135162 \\
22417920	0.375644773244858 \\
22418720	0.380685299634933 \\
22419856	0.542521417140961 \\
22421024	0.360532611608505 \\
22421136	0.355325132608414 \\
22422848	0.35972198843956 \\
22423296	0.804360568523407 \\
22424576	0.850620567798615 \\
22425568	0.754297494888306 \\
22427136	0.882273137569427 \\
22427712	0.838482081890106 \\
22429072	0.811372876167297 \\
22430400	0.827215313911438 \\
22431872	0.78947788476944 \\
22432144	0.884553909301758 \\
22432480	0.786902725696564 \\
22434624	0.614370167255402 \\
22434688	0.65704882144928 \\
22434816	0.871213555335999 \\
22436608	0.454772710800171 \\
22436832	0.827683389186859 \\
22437440	0.864465415477753 \\
22438304	0.851037979125977 \\
22439536	0.861308991909027 \\
22440800	0.870610535144806 \\
22440832	0.882369220256805 \\
22441696	0.389632731676102 \\
22442144	0.430313169956207 \\
22445520	0.842389047145844 \\
22445744	0.350088894367218 \\
22446720	0.840926349163055 \\
22448784	0.841830849647522 \\
22450864	0.359687119722366 \\
22451568	0.358780413866043 \\
22452928	0.358914613723755 \\
22453824	0.373390555381775 \\
22453936	0.36842542886734 \\
22454512	0.435350149869919 \\
22455840	0.687936961650848 \\
22456160	0.542524397373199 \\
22458096	0.436648219823837 \\
22459200	0.734348297119141 \\
22459504	0.771007478237152 \\
22460624	0.799002826213837 \\
22460992	0.389976382255554 \\
22462016	0.893926799297333 \\
22464320	0.890957832336426 \\
22465184	0.894361197948456 \\
22465648	0.894537150859833 \\
22467136	0.466562032699585 \\
22467184	0.449521601200104 \\
22467376	0.5798699259758 \\
22469664	0.373275130987167 \\
22471456	0.362746059894562 \\
22471872	0.363198906183243 \\
22473824	0.536746203899384 \\
22474480	0.504555106163025 \\
22476976	0.849278450012207 \\
22478112	0.888452649116516 \\
22479200	0.858623147010803 \\
22479360	0.847726345062256 \\
22479408	0.851706504821777 \\
22479648	0.804152190685272 \\
22480176	0.386557996273041 \\
22483088	0.856663048267365 \\
22484608	0.488046079874039 \\
22484768	0.586740672588348 \\
22485328	0.86441308259964 \\
22487856	0.865396440029144 \\
22489056	0.716005206108093 \\
22490880	0.874517917633057 \\
22491536	0.842348873615265 \\
22493808	0.855578541755676 \\
22493888	0.843139827251434 \\
22494032	0.865135788917542 \\
22495520	0.879567921161652 \\
22495968	0.869401395320892 \\
22496128	0.822409451007843 \\
22497616	0.746107459068298 \\
22498160	0.875849664211273 \\
22499120	0.363037317991257 \\
22502048	0.559037625789642 \\
22502512	0.858225643634796 \\
22502848	0.707833230495453 \\
22502960	0.790561616420746 \\
22503888	0.527449131011963 \\
22504880	0.445587933063507 \\
22508160	0.692683637142181 \\
22509056	0.879116654396057 \\
22509568	0.796532809734344 \\
22510960	0.686884462833405 \\
22511488	0.86246931552887 \\
22512864	0.440370321273804 \\
22513072	0.891700565814972 \\
22514512	0.819898903369904 \\
22514880	0.835114300251007 \\
22515168	0.598126351833344 \\
22517488	0.643634021282196 \\
22518512	0.845214784145355 \\
22520928	0.844239354133606 \\
22521344	0.894759178161621 \\
22524416	0.895376682281494 \\
22524528	0.894336402416229 \\
22526384	0.86876505613327 \\
22527664	0.880937516689301 \\
22528352	0.449472486972809 \\
22529712	0.898374080657959 \\
22530208	0.359600633382797 \\
22530464	0.373331874608994 \\
22531376	0.570295512676239 \\
22532112	0.842019855976105 \\
22532128	0.89203816652298 \\
22532480	0.577757596969604 \\
22533456	0.871138215065002 \\
22533600	0.89408677816391 \\
22534432	0.822776913642883 \\
22534480	0.792949616909027 \\
22535088	0.735743463039398 \\
22535456	0.813995778560638 \\
22535552	0.787630915641785 \\
22535584	0.841097950935364 \\
22536320	0.560259640216827 \\
22537632	0.89848530292511 \\
22537936	0.906341016292572 \\
22538080	0.437700718641281 \\
22539168	0.859144806861877 \\
22539200	0.864135563373566 \\
22540160	0.908681035041809 \\
22542704	0.753445148468018 \\
22543552	0.532399296760559 \\
22543872	0.819720685482025 \\
22544368	0.410284668207169 \\
22544512	0.436617910861969 \\
22545056	0.869885444641113 \\
22546368	0.792502105236053 \\
22546960	0.851316928863525 \\
22548144	0.873235881328583 \\
22549968	0.839532494544983 \\
22551504	0.744206786155701 \\
22551584	0.901407837867737 \\
22552160	0.847140908241272 \\
22552656	0.800870597362518 \\
22554208	0.893410205841064 \\
22554624	0.912223994731903 \\
22554944	0.930798232555389 \\
22555616	0.88779079914093 \\
22556640	0.863270878791809 \\
22558480	0.915022850036621 \\
22559328	0.61800354719162 \\
22562736	0.878414750099182 \\
22566032	0.365811169147491 \\
22567024	0.353451937437057 \\
22568272	0.389082431793213 \\
22568544	0.415289789438248 \\
22568976	0.583225727081299 \\
22569312	0.351700901985168 \\
22569504	0.34639236330986 \\
22569744	0.367243856191635 \\
22571824	0.660769104957581 \\
22574432	0.699478447437286 \\
22574496	0.779113590717316 \\
22576064	0.338675945997238 \\
22576736	0.358014315366745 \\
22577552	0.346750468015671 \\
22577920	0.356880456209183 \\
22578864	0.387785702943802 \\
22580960	0.366950958967209 \\
22582144	0.457233339548111 \\
22585280	0.355502218008041 \\
22587536	0.342562526464462 \\
22588592	0.354195535182953 \\
22588704	0.359409302473068 \\
22589120	0.373452752828598 \\
22589408	0.506902694702148 \\
22590352	0.830797135829926 \\
22591152	0.843767106533051 \\
22594112	0.793550610542297 \\
22594208	0.867361724376678 \\
22594688	0.83342981338501 \\
22594832	0.696658074855804 \\
22594992	0.914208590984344 \\
22596464	0.804157435894012 \\
22596608	0.827718436717987 \\
22596944	0.892050266265869 \\
22597968	0.849882781505585 \\
22598272	0.853091418743134 \\
22601440	0.882974147796631 \\
22602880	0.763093888759613 \\
22604256	0.505781769752502 \\
22605184	0.822518289089203 \\
22607568	0.385639041662216 \\
22607600	0.39202618598938 \\
22608112	0.446159422397614 \\
22608608	0.598463714122772 \\
22611840	0.583011329174042 \\
22612224	0.839480400085449 \\
22612368	0.68410712480545 \\
22613248	0.861985325813293 \\
22615888	0.618465662002563 \\
22617520	0.384747058153152 \\
22617856	0.389715075492859 \\
22619984	0.760783731937408 \\
22621136	0.412034124135971 \\
22621488	0.393226832151413 \\
22621760	0.382501870393753 \\
22622496	0.799785494804382 \\
22624080	0.367581993341446 \\
22627152	0.844866752624512 \\
22628928	0.359512239694595 \\
22628944	0.375483065843582 \\
22629712	0.366675466299057 \\
22630384	0.362466305494308 \\
22633056	0.847088813781738 \\
22633552	0.882499396800995 \\
22634096	0.857971370220184 \\
22635824	0.555603981018066 \\
22636352	0.825322151184082 \\
22636640	0.871073365211487 \\
22636672	0.878056228160858 \\
22637056	0.864773273468018 \\
22637072	0.661005198955536 \\
22637120	0.887274265289307 \\
22637424	0.857690453529358 \\
22638480	0.851188957691193 \\
22639104	0.543275773525238 \\
22639264	0.821053683757782 \\
22640688	0.343430608510971 \\
22640912	0.345420598983765 \\
22641376	0.344325482845306 \\
22641504	0.34477362036705 \\
22641968	0.371511697769165 \\
22643552	0.366454035043716 \\
22647248	0.437328428030014 \\
22647696	0.657090723514557 \\
22648288	0.434867680072784 \\
22648848	0.401711910963058 \\
22649040	0.688623189926147 \\
22650064	0.902369678020477 \\
22652224	0.383670121431351 \\
22653088	0.350035279989243 \\
22655216	0.400633156299591 \\
22655232	0.391822963953018 \\
22657472	0.380876094102859 \\
22659408	0.751399755477905 \\
22659520	0.893754005432129 \\
22661520	0.865786194801331 \\
22663328	0.866312623023987 \\
22664080	0.514988899230957 \\
22664768	0.446799576282501 \\
22665856	0.804820835590363 \\
22666704	0.890816032886505 \\
22668336	0.829367756843567 \\
22672400	0.434580624103546 \\
22672496	0.350984007120132 \\
22674240	0.383819371461868 \\
22674464	0.353299468755722 \\
22675696	0.462042331695557 \\
22675792	0.479571640491486 \\
22677168	0.857872784137726 \\
22677536	0.8935506939888 \\
22678656	0.378649890422821 \\
22679008	0.406329065561295 \\
22679536	0.404481709003448 \\
22679920	0.475150883197784 \\
22680560	0.63372391462326 \\
22680848	0.461610794067383 \\
22680944	0.833986401557922 \\
22680992	0.843616485595703 \\
22682208	0.858964741230011 \\
22682224	0.868142426013947 \\
22682976	0.866832673549652 \\
22683472	0.80348664522171 \\
22683904	0.483850210905075 \\
22683952	0.447109788656235 \\
22684032	0.74639105796814 \\
22685168	0.869401633739471 \\
22685344	0.859816014766693 \\
22686128	0.878525912761688 \\
22687040	0.871391594409943 \\
22687760	0.361923068761826 \\
22688416	0.480751663446426 \\
22688624	0.80283659696579 \\
22688640	0.827004373073578 \\
22688992	0.874015033245087 \\
22689248	0.76578027009964 \\
22691024	0.374811232089996 \\
22691360	0.393004447221756 \\
22692464	0.388899892568588 \\
22692512	0.387162059545517 \\
22692528	0.39308163523674 \\
22693296	0.37256595492363 \\
22693680	0.41403666138649 \\
22695792	0.886002957820892 \\
22697280	0.88025438785553 \\
22698304	0.376828759908676 \\
22699344	0.370671391487122 \\
22699712	0.366563200950623 \\
22701056	0.490997314453125 \\
22701104	0.568644225597382 \\
22701184	0.61545991897583 \\
22702256	0.83344429731369 \\
22702544	0.810832500457764 \\
22703744	0.907648503780365 \\
22704368	0.73600697517395 \\
22706896	0.777872443199158 \\
22707584	0.886047303676605 \\
22708720	0.364828884601593 \\
22709136	0.376682132482529 \\
22709472	0.395600289106369 \\
22709568	0.408472508192062 \\
22712096	0.841690719127655 \\
22715920	0.399308651685715 \\
22716128	0.461170196533203 \\
22716672	0.763984739780426 \\
22717280	0.491042613983154 \\
22717728	0.772600948810577 \\
22719552	0.876334190368652 \\
22720112	0.456135034561157 \\
22720704	0.843189656734467 \\
22722160	0.358237236738205 \\
22724240	0.592891693115234 \\
22725440	0.375415951013565 \\
22726880	0.395328015089035 \\
22726928	0.404397636651993 \\
22729280	0.483009874820709 \\
22729344	0.365656197071075 \\
22730208	0.637131869792938 \\
22730368	0.749229192733765 \\
22730912	0.81896698474884 \\
22731072	0.845814228057861 \\
22731488	0.879919648170471 \\
22732208	0.869911134243011 \\
22732576	0.82519143819809 \\
22733776	0.663326144218445 \\
22734080	0.851077556610107 \\
22734832	0.361348927021027 \\
22736640	0.501779437065125 \\
22737424	0.834184944629669 \\
22738720	0.868038833141327 \\
22738896	0.661080956459045 \\
22739216	0.845567047595978 \\
22740384	0.862556099891663 \\
22741296	0.460131496191025 \\
22743008	0.752409875392914 \\
22745264	0.83271723985672 \\
22745888	0.863486766815186 \\
22746352	0.875095784664154 \\
22747744	0.741059601306915 \\
22748512	0.778575718402863 \\
22748544	0.781386435031891 \\
22749152	0.789534747600555 \\
22749520	0.466692924499512 \\
22750656	0.763860285282135 \\
22752912	0.87981379032135 \\
22753936	0.797916293144226 \\
22755504	0.763362109661102 \\
22755632	0.555384337902069 \\
22758416	0.748501121997833 \\
22758944	0.538815259933472 \\
22760128	0.690167367458344 \\
22760752	0.871492803096771 \\
22762128	0.866941571235657 \\
22763696	0.384111255407333 \\
22763904	0.534507989883423 \\
22764048	0.795625865459442 \\
22765312	0.888999760150909 \\
22766256	0.781923294067383 \\
22768080	0.827485501766205 \\
22768320	0.809566020965576 \\
22769584	0.866312921047211 \\
22770976	0.637191355228424 \\
22772992	0.40105065703392 \\
22773552	0.77338570356369 \\
22774736	0.835955083370209 \\
22776720	0.370418578386307 \\
22777056	0.768839538097382 \\
22777456	0.872855126857758 \\
22778480	0.857872307300568 \\
22778704	0.622916877269745 \\
22780672	0.79860657453537 \\
22780848	0.86686247587204 \\
22782448	0.354979485273361 \\
22783520	0.396344423294067 \\
22786720	0.420697212219238 \\
22788752	0.399635016918182 \\
22788768	0.371670693159103 \\
22789232	0.382716953754425 \\
22789264	0.390980780124664 \\
22790848	0.841654241085052 \\
22794272	0.892558693885803 \\
22794368	0.546372413635254 \\
22794464	0.777073860168457 \\
22794528	0.80500191450119 \\
22794544	0.860098481178284 \\
22796384	0.864877641201019 \\
22800080	0.90659773349762 \\
22801648	0.910718262195587 \\
22801808	0.912796139717102 \\
22801920	0.901938617229462 \\
22802208	0.895868241786957 \\
22803824	0.852485358715057 \\
22805200	0.895975530147552 \\
22806656	0.843397259712219 \\
22806688	0.840994775295258 \\
22807200	0.674580574035645 \\
22807488	0.875163674354553 \\
22812016	0.882168412208557 \\
22812432	0.594400405883789 \\
22813136	0.878423511981964 \\
22815008	0.835320591926575 \\
22815216	0.862738788127899 \\
22816688	0.479676693677902 \\
22817152	0.61429500579834 \\
22817776	0.582167565822601 \\
22823520	0.814995110034943 \\
22823936	0.868267357349396 \\
22824288	0.864197850227356 \\
22824592	0.887358963489532 \\
22824992	0.620476365089417 \\
22825248	0.872223079204559 \\
22825440	0.849440395832062 \\
22827216	0.354948848485947 \\
22828208	0.431097418069839 \\
22831536	0.875330448150635 \\
22831648	0.778790175914764 \\
22831792	0.854378521442413 \\
22832592	0.3814777135849 \\
22832640	0.369039624929428 \\
22832976	0.7075075507164 \\
22833472	0.873172223567963 \\
22833776	0.807252705097198 \\
22835952	0.735376954078674 \\
22837248	0.415541261434555 \\
22837264	0.43881031870842 \\
22837808	0.663985133171082 \\
22840000	0.84945422410965 \\
22840080	0.793297410011292 \\
22840496	0.733259975910187 \\
22841232	0.900728225708008 \\
22841472	0.821052849292755 \\
22842784	0.923151791095734 \\
22843472	0.875774085521698 \\
22843888	0.842043220996857 \\
22844544	0.366403728723526 \\
22845232	0.458637297153473 \\
22847344	0.487373679876328 \\
22847456	0.419398039579391 \\
22847520	0.368419587612152 \\
22849152	0.898817360401154 \\
22849792	0.36263108253479 \\
22851296	0.751090049743652 \\
22851520	0.399410724639893 \\
22851808	0.806111514568329 \\
22856832	0.924526214599609 \\
22857680	0.408787488937378 \\
22862496	0.848369717597961 \\
22863088	0.888911426067352 \\
22867136	0.397648960351944 \\
22867552	0.86546003818512 \\
22868928	0.864623010158539 \\
22869968	0.407995313405991 \\
22870080	0.659148275852203 \\
22870208	0.830196797847748 \\
22870976	0.864960610866547 \\
22871120	0.825958371162415 \\
22872064	0.918343961238861 \\
22872272	0.906674325466156 \\
22874784	0.867211937904358 \\
22875312	0.871045053005219 \\
22875984	0.764734268188477 \\
22878960	0.752440690994263 \\
22880464	0.405776470899582 \\
22880672	0.560550451278687 \\
22881776	0.867923438549042 \\
22882512	0.618822991847992 \\
22883296	0.350636601448059 \\
22884192	0.850458145141602 \\
22886304	0.805153369903564 \\
22886432	0.823178112506866 \\
22888032	0.738396227359772 \\
22888224	0.79526162147522 \\
22888544	0.564475238323212 \\
22890432	0.876859188079834 \\
22890864	0.853622913360596 \\
22890896	0.734425663948059 \\
22892336	0.895455658435822 \\
22893456	0.747103154659271 \\
22893888	0.376897662878036 \\
22894000	0.394346088171005 \\
22894448	0.802412688732147 \\
22896624	0.919378936290741 \\
22898096	0.896601021289825 \\
22899648	0.574143469333649 \\
22899792	0.616782426834106 \\
22899984	0.828459739685059 \\
22900288	0.364049762487411 \\
22900560	0.380303382873535 \\
22901424	0.372137367725372 \\
22901616	0.39471372961998 \\
22902016	0.535889327526093 \\
22902608	0.855438232421875 \\
22904272	0.869521081447601 \\
22904576	0.857724487781525 \\
22904688	0.853456199169159 \\
22905424	0.919065654277802 \\
22906256	0.927031934261322 \\
22906304	0.902545273303986 \\
22906864	0.859264194965363 \\
22908944	0.381506115198135 \\
22909776	0.894429385662079 \\
22909792	0.859883248806 \\
22910128	0.669146001338959 \\
22911008	0.739765226840973 \\
22912400	0.76581084728241 \\
22912416	0.868992030620575 \\
22913024	0.366901636123657 \\
22913584	0.843887627124786 \\
22913728	0.89277857542038 \\
22916528	0.887867271900177 \\
22918048	0.475589245557785 \\
22921264	0.588163793087006 \\
22921840	0.871281325817108 \\
22922832	0.898159921169281 \\
22924064	0.91476434469223 \\
22925328	0.858258366584778 \\
22925664	0.387164920568466 \\
22925792	0.443951845169067 \\
22926000	0.564850568771362 \\
22926032	0.86748594045639 \\
22927696	0.957468807697296 \\
22927728	0.938363969326019 \\
22929120	0.578517317771912 \\
22929168	0.78204870223999 \\
22932336	0.356307327747345 \\
22932448	0.359689146280289 \\
22933504	0.37127548456192 \\
22933584	0.36154705286026 \\
22935248	0.511883020401001 \\
22935520	0.790433824062347 \\
22936592	0.371122151613235 \\
22936912	0.384734600782394 \\
22938624	0.777436912059784 \\
22939696	0.909829080104828 \\
22939936	0.812431931495667 \\
22940192	0.890278160572052 \\
22940400	0.647473096847534 \\
22940960	0.851787567138672 \\
22941376	0.910170555114746 \\
22945104	0.763182461261749 \\
22946064	0.390489488840103 \\
22946544	0.413746684789658 \\
22946848	0.429352194070816 \\
22948272	0.874232470989227 \\
22948896	0.636611878871918 \\
22948960	0.625309944152832 \\
22949104	0.833229541778564 \\
22949600	0.476519405841827 \\
22950512	0.446357309818268 \\
22952848	0.70455002784729 \\
22954704	0.825574576854706 \\
22955232	0.83181494474411 \\
22956976	0.797758877277374 \\
22959280	0.893192410469055 \\
22959824	0.877258956432343 \\
22964224	0.80518114566803 \\
22964912	0.933753311634064 \\
22966016	0.649378657341003 \\
22971072	0.802930355072021 \\
22971952	0.476608574390411 \\
22972192	0.902697741985321 \\
22973840	0.857453167438507 \\
22975024	0.902521252632141 \\
22975280	0.907036006450653 \\
22975456	0.91787588596344 \\
22976000	0.87754887342453 \\
22977280	0.861129224300385 \\
22978256	0.42782399058342 \\
22978272	0.611156165599823 \\
22979200	0.888132512569427 \\
22979520	0.852916896343231 \\
22980208	0.598204076290131 \\
22981440	0.920040130615234 \\
22983696	0.832734107971191 \\
22984064	0.7455735206604 \\
22984080	0.571364521980286 \\
22986256	0.889733731746674 \\
22987792	0.556410253047943 \\
22988736	0.826907098293304 \\
22988912	0.91552060842514 \\
22993456	0.77421110868454 \\
22995232	0.744978845119476 \\
22995680	0.351005136966705 \\
22996496	0.400179862976074 \\
22998048	0.808056056499481 \\
22998544	0.591388642787933 \\
22998624	0.801118075847626 \\
22998896	0.366235464811325 \\
23000320	0.872937023639679 \\
23003584	0.90792179107666 \\
23004736	0.730231702327728 \\
23006416	0.861015796661377 \\
23007808	0.915935933589935 \\
23008000	0.932333111763 \\
23008512	0.379409521818161 \\
23008960	0.609589338302612 \\
23010352	0.950299263000488 \\
23010512	0.925709187984467 \\
23010608	0.438011080026627 \\
23010672	0.653616428375244 \\
23011168	0.870233952999115 \\
23011200	0.910069942474365 \\
23011424	0.720471560955048 \\
23011520	0.550880193710327 \\
23012688	0.824576377868652 \\
23016640	0.383782893419266 \\
23018048	0.847578465938568 \\
23018464	0.366511106491089 \\
23019904	0.658765137195587 \\
23020336	0.815600037574768 \\
23021456	0.728458821773529 \\
23022544	0.609987378120422 \\
23023856	0.897967994213104 \\
23024624	0.831475734710693 \\
23024880	0.83470219373703 \\
23025744	0.818753898143768 \\
23028352	0.770224034786224 \\
23028480	0.844133317470551 \\
23029504	0.341283172369003 \\
23029936	0.351238548755646 \\
23032096	0.805962741374969 \\
23032208	0.542687058448792 \\
23032496	0.827762603759766 \\
23034144	0.418876856565475 \\
23034528	0.652882695198059 \\
23034688	0.818690955638885 \\
23034912	0.842677772045135 \\
23035904	0.710997879505157 \\
23037424	0.429817020893097 \\
23039200	0.493742078542709 \\
23039488	0.720782458782196 \\
23039648	0.768595397472382 \\
23039984	0.776956796646118 \\
23041728	0.883130967617035 \\
23042848	0.786287069320679 \\
23044416	0.368201017379761 \\
23046896	0.512364089488983 \\
23047424	0.836781799793243 \\
23047696	0.887749373912811 \\
23048320	0.86504739522934 \\
23052448	0.445888757705688 \\
23055584	0.770595908164978 \\
23056288	0.740816295146942 \\
23056848	0.383745968341827 \\
23057328	0.604375541210175 \\
23057712	0.388773620128632 \\
23058224	0.773805558681488 \\
23059376	0.885234534740448 \\
23059808	0.819931149482727 \\
23059872	0.896307945251465 \\
23060112	0.865535259246826 \\
23060528	0.868826329708099 \\
23060880	0.89451277256012 \\
23063616	0.907600700855255 \\
23063680	0.909514367580414 \\
23063888	0.698687970638275 \\
23065168	0.35288941860199 \\
23065232	0.359279632568359 \\
23065808	0.372448712587357 \\
23067200	0.350442320108414 \\
23067312	0.368693172931671 \\
23068016	0.536690175533295 \\
23068864	0.782997071743011 \\
23069488	0.801458656787872 \\
23070464	0.39281502366066 \\
23072016	0.345117062330246 \\
23072624	0.338092893362045 \\
23073360	0.386638969182968 \\
23073376	0.3837631046772 \\
23074320	0.779953300952911 \\
23075664	0.39404484629631 \\
23076048	0.370163917541504 \\
23076832	0.55433064699173 \\
23077056	0.777781188488007 \\
23079424	0.364175975322723 \\
23079904	0.377603560686111 \\
23080848	0.36182901263237 \\
23081664	0.389950633049011 \\
23084960	0.588566601276398 \\
23085104	0.594016551971436 \\
23085952	0.4014872610569 \\
23088112	0.829637706279755 \\
23088688	0.370966166257858 \\
23090336	0.855440616607666 \\
23090528	0.410798460245132 \\
23092336	0.725052833557129 \\
23093424	0.797470271587372 \\
23093984	0.873747050762177 \\
23096384	0.894110500812531 \\
23096528	0.883420646190643 \\
23096960	0.890429675579071 \\
23097440	0.411690771579742 \\
23097984	0.878340542316437 \\
23098704	0.417900949716568 \\
23098832	0.839742004871368 \\
23099280	0.632393419742584 \\
23101088	0.839105606079102 \\
23101344	0.599038481712341 \\
23102336	0.878221690654755 \\
23102608	0.848393738269806 \\
23103984	0.414595991373062 \\
23104128	0.661197304725647 \\
23107136	0.882973670959473 \\
23107968	0.508370876312256 \\
23112576	0.798087418079376 \\
23112912	0.880737960338593 \\
23115168	0.840166389942169 \\
23115856	0.802444398403168 \\
23116704	0.852176487445831 \\
23116816	0.853828132152557 \\
23117136	0.367380350828171 \\
23117552	0.378629505634308 \\
23118992	0.829827785491943 \\
23119824	0.850604653358459 \\
23120784	0.391228437423706 \\
23120896	0.36930188536644 \\
23121360	0.429153680801392 \\
23122208	0.632938027381897 \\
23122272	0.705232203006744 \\
23122480	0.8622687458992 \\
23122704	0.725845694541931 \\
23123088	0.852683067321777 \\
23123280	0.718667030334473 \\
23123792	0.896084129810333 \\
23123904	0.857964932918549 \\
23124128	0.905913352966309 \\
23125936	0.35883504152298 \\
23126112	0.369960993528366 \\
23126208	0.400014370679855 \\
23126864	0.778711915016174 \\
23126928	0.872209966182709 \\
23127152	0.437215864658356 \\
23127520	0.837163090705872 \\
23129216	0.370158225297928 \\
23129904	0.44202384352684 \\
23130896	0.641045570373535 \\
23131152	0.811090648174286 \\
23131632	0.864055335521698 \\
23134736	0.414557933807373 \\
23135456	0.73908144235611 \\
23136224	0.33610862493515 \\
23136352	0.345329523086548 \\
23138080	0.370446652173996 \\
23138400	0.387736201286316 \\
23141504	0.383323282003403 \\
23143712	0.792768120765686 \\
23148352	0.419550478458405 \\
23149216	0.763416945934296 \\
23149616	0.45065575838089 \\
23151632	0.782304704189301 \\
23152928	0.777087211608887 \\
23153904	0.834658801555634 \\
23154208	0.873662412166595 \\
23155152	0.905875504016876 \\
23157008	0.875067234039307 \\
23158272	0.870523273944855 \\
23160096	0.786745965480804 \\
23160896	0.712764024734497 \\
23161488	0.574244201183319 \\
23162384	0.787377595901489 \\
23162640	0.890044629573822 \\
23163120	0.847969651222229 \\
23164288	0.911813855171204 \\
23166112	0.419665306806564 \\
23167520	0.376521915197372 \\
23168608	0.42325034737587 \\
23169088	0.386607348918915 \\
23170064	0.550703346729279 \\
23170096	0.485809653997421 \\
23170192	0.454179674386978 \\
23173104	0.613274097442627 \\
23175664	0.910263478755951 \\
23176240	0.897998452186584 \\
23178080	0.638887643814087 \\
23178144	0.914887249469757 \\
23179632	0.791647613048553 \\
23180512	0.399723201990128 \\
23181472	0.908033192157745 \\
23182992	0.7940833568573 \\
23186256	0.866339504718781 \\
23188000	0.880731880664825 \\
23188704	0.543140232563019 \\
23188768	0.803433358669281 \\
23188896	0.890022218227386 \\
23191264	0.78214019536972 \\
23192016	0.88517826795578 \\
23193072	0.876791775226593 \\
23193104	0.873688876628876 \\
23195792	0.683023393154144 \\
23196672	0.545588552951813 \\
23197120	0.378040760755539 \\
23197648	0.516263902187347 \\
23198032	0.40805721282959 \\
23198192	0.54438441991806 \\
23200160	0.774094700813293 \\
23200448	0.872769176959991 \\
23201648	0.38035061955452 \\
23202256	0.482998996973038 \\
23202912	0.85495388507843 \\
23204528	0.784986793994904 \\
23204832	0.738549888134003 \\
23206496	0.899266839027405 \\
23207024	0.883598268032074 \\
23208048	0.339577853679657 \\
23208208	0.928476750850677 \\
23209472	0.893639385700226 \\
23209712	0.557481467723846 \\
23210304	0.860491275787354 \\
23214416	0.814548432826996 \\
23214544	0.634984850883484 \\
23215488	0.527589976787567 \\
23215712	0.368090897798538 \\
23218368	0.49095556139946 \\
23219296	0.644125640392303 \\
23219408	0.716595232486725 \\
23219472	0.553187608718872 \\
23219536	0.891093671321869 \\
23221184	0.378869742155075 \\
23221792	0.374573200941086 \\
23222320	0.352508842945099 \\
23222496	0.365040719509125 \\
23224368	0.427448749542236 \\
23225152	0.705978691577911 \\
23225392	0.877755284309387 \\
23225728	0.647198140621185 \\
23225968	0.850416302680969 \\
23226928	0.767476201057434 \\
23227856	0.369409114122391 \\
23229888	0.569663465023041 \\
23231456	0.45550924539566 \\
23233424	0.700085163116455 \\
23234000	0.898579895496368 \\
23234352	0.897533893585205 \\
23235056	0.858284115791321 \\
23235264	0.733125686645508 \\
23235504	0.813279747962952 \\
23236912	0.90789407491684 \\
23237808	0.461007684469223 \\
23238992	0.797525525093079 \\
23239712	0.807243764400482 \\
23243088	0.854051887989044 \\
23244784	0.335782408714294 \\
23244832	0.395385354757309 \\
23245248	0.424461841583252 \\
23245744	0.598479390144348 \\
23248608	0.766923010349274 \\
23248688	0.751118421554565 \\
23248816	0.873946785926819 \\
23251408	0.420659124851227 \\
23252256	0.85557621717453 \\
23252720	0.817205250263214 \\
23253920	0.341222703456879 \\
23255408	0.3726586997509 \\
23255456	0.355898261070251 \\
23257456	0.725235760211945 \\
23260864	0.362236231565475 \\
23261392	0.367757350206375 \\
23262064	0.414332628250122 \\
23262576	0.427066564559937 \\
23262912	0.688282608985901 \\
23263920	0.613178670406342 \\
23264112	0.607917487621307 \\
23264336	0.504557967185974 \\
23264448	0.391717046499252 \\
23264480	0.648492753505707 \\
23265728	0.397285133600235 \\
23268592	0.411847829818726 \\
23269120	0.497048437595367 \\
23269696	0.452095717191696 \\
23270208	0.782666563987732 \\
23271984	0.736222088336945 \\
23272576	0.521016120910645 \\
23275792	0.923260390758514 \\
23276176	0.411842793226242 \\
23276784	0.427793085575104 \\
23276880	0.735265135765076 \\
23277232	0.607971966266632 \\
23278368	0.687635183334351 \\
23279504	0.501405656337738 \\
23279744	0.359038978815079 \\
23280288	0.544814586639404 \\
23281200	0.376118659973145 \\
23282976	0.780489563941956 \\
23283584	0.454261839389801 \\
23284160	0.694502413272858 \\
23285920	0.496983826160431 \\
23289440	0.559719741344452 \\
23292720	0.749251782894135 \\
23293536	0.794372379779816 \\
23295040	0.826698124408722 \\
23296896	0.738838076591492 \\
23297776	0.75329315662384 \\
23298256	0.869238555431366 \\
23298320	0.843589305877686 \\
23298992	0.692252516746521 \\
23299504	0.488348692655563 \\
23299936	0.34141218662262 \\
23300208	0.377903699874878 \\
23300448	0.386494427919388 \\
23300608	0.468780994415283 \\
23301952	0.377825915813446 \\
23304224	0.819530427455902 \\
23304480	0.97123521566391 \\
23304528	0.926949977874756 \\
23304576	0.929711520671844 \\
23304928	0.872313916683197 \\
23306768	0.919053077697754 \\
23308224	0.741817116737366 \\
23308976	0.584092199802399 \\
23309744	0.900333046913147 \\
23310912	0.448642790317535 \\
23313216	0.872935950756073 \\
23313984	0.779110074043274 \\
23314240	0.475095897912979 \\
23314320	0.853573024272919 \\
23160672	0.365707725286484 \\
23160720	0.353093385696411 \\
23161136	0.690841853618622 \\
23161504	0.812210023403168 \\
23162672	0.462847948074341 \\
23163664	0.909414708614349 \\
23163744	0.87722635269165 \\
23164080	0.362741559743881 \\
23164368	0.402050077915192 \\
23164928	0.729467332363129 \\
23164960	0.525637745857239 \\
23165088	0.557673275470734 \\
23167584	0.365917325019836 \\
23168576	0.400998443365097 \\
23169264	0.719117224216461 \\
23169376	0.609998643398285 \\
23170144	0.885206639766693 \\
23170352	0.365720361471176 \\
23171424	0.686109006404877 \\
23171552	0.819654941558838 \\
23172560	0.545086324214935 \\
23172832	0.798688352108002 \\
23172928	0.693159162998199 \\
23173376	0.844548881053925 \\
23175536	0.59856915473938 \\
23176224	0.659803032875061 \\
23177056	0.749060094356537 \\
23177664	0.353398770093918 \\
23178880	0.849594414234161 \\
23180176	0.649794101715088 \\
23181056	0.893279254436493 \\
23181104	0.868550956249237 \\
23181328	0.525881588459015 \\
23181392	0.887574851512909 \\
23182160	0.688402116298676 \\
23182272	0.895383358001709 \\
23182976	0.892509937286377 \\
23183456	0.815147340297699 \\
23184368	0.721755921840668 \\
23184832	0.849734783172607 \\
23185088	0.753038287162781 \\
23185344	0.469951063394547 \\
23187056	0.608691394329071 \\
23187744	0.873856067657471 \\
23187792	0.896052539348602 \\
23189504	0.815920531749725 \\
23189856	0.887515485286713 \\
23190032	0.882432162761688 \\
23190672	0.343422561883926 \\
23191152	0.394159138202667 \\
23192576	0.35155376791954 \\
23193536	0.362979710102081 \\
23194992	0.592317521572113 \\
23195184	0.744032323360443 \\
23195696	0.337082087993622 \\
23196192	0.36298456788063 \\
23196912	0.471913784742355 \\
23198224	0.848274171352386 \\
23198976	0.338804990053177 \\
23199248	0.351553052663803 \\
23199280	0.364573150873184 \\
23199360	0.357808083295822 \\
23199760	0.378122329711914 \\
23199776	0.382806837558746 \\
23199968	0.384600430727005 \\
23200048	0.38114470243454 \\
23200512	0.380399256944656 \\
23202960	0.455258429050446 \\
23203840	0.77660459280014 \\
23207472	0.340468525886536 \\
23208608	0.370432406663895 \\
23208656	0.388244241476059 \\
23210576	0.403348356485367 \\
23211680	0.666728138923645 \\
23211936	0.397960066795349 \\
23211952	0.39816752076149 \\
23212880	0.552786529064178 \\
23215680	0.686464607715607 \\
23217888	0.374759346246719 \\
23217920	0.364447981119156 \\
23218720	0.504262924194336 \\
23219856	0.510688900947571 \\
23221024	0.848024666309357 \\
23221136	0.818545043468475 \\
23222848	0.843758046627045 \\
23223296	0.426642417907715 \\
23223744	0.383957982063293 \\
23224576	0.479647874832153 \\
23225568	0.499343723058701 \\
23227136	0.780092775821686 \\
23227632	0.39937087893486 \\
23227712	0.419673979282379 \\
23229072	0.358380287885666 \\
23229104	0.357103675603867 \\
23230400	0.384135991334915 \\
23231872	0.339210480451584 \\
23232144	0.410773813724518 \\
23232480	0.607653379440308 \\
23234624	0.361141890287399 \\
23234688	0.361258029937744 \\
23234816	0.384624868631363 \\
23236608	0.877486646175385 \\
23236832	0.84025251865387 \\
23237440	0.892268598079681 \\
23238304	0.366241812705994 \\
23239536	0.456249564886093 \\
23240800	0.399568229913712 \\
23240832	0.393236011266708 \\
23241696	0.484573513269424 \\
23242144	0.704457581043243 \\
23245520	0.786731660366058 \\
23245744	0.417352169752121 \\
23246720	0.73830109834671 \\
23248784	0.415878117084503 \\
23250864	0.889987647533417 \\
23251568	0.787926614284515 \\
23252928	0.785728514194489 \\
23253824	0.492889612913132 \\
23253936	0.802165448665619 \\
23254512	0.780457317829132 \\
23254848	0.459727436304092 \\
23255840	0.378864198923111 \\
23256160	0.801931798458099 \\
23257936	0.84130471944809 \\
23258096	0.833119511604309 \\
23259200	0.776057720184326 \\
23259408	0.83938056230545 \\
23259504	0.409492462873459 \\
23260624	0.895339787006378 \\
23260992	0.506482601165771 \\
23262016	0.691861569881439 \\
23264320	0.80039519071579 \\
23265184	0.722388684749603 \\
23265648	0.691915690898895 \\
23266512	0.525226056575775 \\
23267136	0.858080208301544 \\
23267184	0.811063766479492 \\
23267376	0.842461407184601 \\
23267872	0.893093585968018 \\
23269664	0.932906746864319 \\
23271456	0.54395592212677 \\
23271872	0.917778432369232 \\
23273696	0.406908750534058 \\
23273824	0.427976816892624 \\
23274480	0.829557240009308 \\
23275952	0.357086986303329 \\
23276976	0.54159015417099 \\
23277744	0.875084578990936 \\
23278112	0.345327705144882 \\
23279200	0.38624969124794 \\
23279360	0.46311017870903 \\
23279408	0.658262670040131 \\
23279648	0.718084216117859 \\
23280176	0.784654080867767 \\
23283088	0.897049367427826 \\
23284608	0.567118942737579 \\
23284768	0.61311811208725 \\
23285328	0.364912629127502 \\
23287856	0.667527437210083 \\
23289056	0.789720058441162 \\
23290880	0.898793399333954 \\
23291536	0.790485560894012 \\
23293808	0.791875004768372 \\
23293888	0.85650509595871 \\
23294032	0.67094612121582 \\
23295520	0.536720514297485 \\
23295968	0.708836376667023 \\
23296128	0.83264172077179 \\
23297616	0.903054654598236 \\
23298160	0.848730981349945 \\
23299120	0.837906360626221 \\
23302048	0.362070173025131 \\
23302464	0.720981895923615 \\
23302512	0.798016667366028 \\
23302848	0.85204404592514 \\
23302960	0.705489099025726 \\
23303888	0.370620846748352 \\
23303984	0.367650300264359 \\
23304880	0.741924703121185 \\
23308160	0.812021851539612 \\
23309056	0.368085294961929 \\
23309568	0.691583335399628 \\
23310960	0.867142200469971 \\
23311488	0.902579307556152 \\
23312752	0.923709511756897 \\
23312864	0.879747569561005 \\
23313072	0.784495830535889 \\
23314512	0.536199748516083 \\
23314880	0.877290904521942 \\
23315168	0.867529332637787 \\
23317488	0.852428138256073 \\
23318512	0.793519079685211 \\
23320928	0.910925984382629 \\
23321344	0.838829517364502 \\
23324416	0.870203673839569 \\
23324528	0.862257301807404 \\
23326336	0.894340217113495 \\
23326384	0.82961905002594 \\
23327664	0.780796468257904 \\
23328352	0.81591671705246 \\
23329712	0.438148885965347 \\
23330208	0.925449073314667 \\
23330464	0.94419252872467 \\
23330736	0.885303795337677 \\
23331376	0.872621476650238 \\
23332112	0.340302795171738 \\
23332128	0.343251585960388 \\
23332480	0.444669157266617 \\
23333040	0.385881811380386 \\
23333456	0.431434005498886 \\
23333600	0.394576877355576 \\
23334432	0.878257215023041 \\
23334480	0.729562282562256 \\
23335088	0.896025776863098 \\
23335456	0.917411148548126 \\
23335552	0.861437439918518 \\
23335584	0.901968896389008 \\
23336320	0.812640011310577 \\
23337632	0.816382884979248 \\
23337936	0.863654434680939 \\
23338080	0.517914235591888 \\
23339168	0.82618123292923 \\
23339200	0.86021900177002 \\
23340160	0.427822411060333 \\
23342704	0.888726055622101 \\
23343552	0.8538858294487 \\
23343872	0.900792241096497 \\
23344368	0.875748157501221 \\
23344512	0.50372177362442 \\
23344784	0.430209070444107 \\
23345056	0.803953588008881 \\
23346368	0.39856344461441 \\
23346736	0.356604605913162 \\
23346960	0.365790009498596 \\
23348144	0.902127683162689 \\
23349968	0.389127492904663 \\
23351504	0.385124534368515 \\
23351584	0.41038566827774 \\
23352160	0.803326070308685 \\
23352656	0.663730800151825 \\
23354208	0.452926009893417 \\
23354624	0.870221316814423 \\
23354944	0.887178242206573 \\
23355616	0.935634434223175 \\
23356640	0.921716511249542 \\
23358480	0.395456880331039 \\
23359328	0.540405809879303 \\
23362736	0.73883181810379 \\
23363184	0.413020044565201 \\
23366032	0.858795642852783 \\
23367024	0.395122826099396 \\
23368272	0.883164703845978 \\
23368544	0.563391625881195 \\
23368976	0.754897058010101 \\
23369312	0.866898059844971 \\
23369504	0.859160244464874 \\
23369744	0.842349052429199 \\
23371824	0.347272634506226 \\
23374432	0.374015182256699 \\
23374496	0.372228652238846 \\
23376064	0.743433654308319 \\
23376736	0.921632468700409 \\
23377552	0.480173736810684 \\
23377920	0.772639095783234 \\
23378864	0.395437657833099 \\
23378912	0.47457367181778 \\
23380416	0.363799899816513 \\
23380960	0.350326776504517 \\
23381520	0.397588312625885 \\
23382144	0.526586711406708 \\
23383616	0.667008221149445 \\
23385280	0.900409340858459 \\
23387536	0.515386462211609 \\
23388592	0.807061791419983 \\
23388704	0.414861530065536 \\
23389120	0.874691963195801 \\
23389408	0.361354529857635 \\
23390352	0.651037156581879 \\
23391152	0.842647731304169 \\
23392912	0.857843220233917 \\
23394112	0.798955976963043 \\
23394208	0.834850013256073 \\
23394688	0.864532649517059 \\
23394832	0.831643402576447 \\
23394992	0.894707381725311 \\
23396464	0.392173588275909 \\
23396608	0.386768966913223 \\
23396944	0.400606006383896 \\
23397968	0.436488628387451 \\
23398272	0.858926951885223 \\
23400432	0.356285005807877 \\
23401440	0.395888537168503 \\
23402176	0.643774449825287 \\
23402880	0.493068903684616 \\
23404256	0.396203935146332 \\
23405184	0.348473370075226 \\
23407568	0.369634628295898 \\
23407600	0.378583341836929 \\
23408112	0.370556592941284 \\
23408608	0.536644756793976 \\
};
\addplot [green!50.0!black]
table [row sep=\\]{%
20040588	0.470685929059982 \\
20042338	0.463074296712875 \\
20043206	0.460468590259552 \\
20046636	0.450639009475708 \\
20047504	0.465895861387253 \\
20048106	0.45594134926796 \\
20048204	0.461869060993195 \\
20049058	0.477021902799606 \\
20051312	0.472957938909531 \\
20054196	0.454881578683853 \\
20058662	0.466604322195053 \\
20059390	0.471864998340607 \\
20060104	0.472396582365036 \\
20064276	0.471056431531906 \\
20064318	0.466490179300308 \\
20066278	0.474824905395508 \\
20072298	0.469773918390274 \\
20073446	0.468529462814331 \\
20074790	0.449436485767365 \\
20074804	0.470080703496933 \\
20077590	0.462749093770981 \\
20085220	0.465966522693634 \\
20085444	0.453697592020035 \\
20086270	0.468560457229614 \\
20090652	0.463753938674927 \\
20090680	0.462151199579239 \\
20100438	0.460335254669189 \\
20101600	0.459700495004654 \\
20102888	0.45815846323967 \\
20103126	0.474838823080063 \\
20109594	0.46379953622818 \\
20111876	0.453933566808701 \\
20114830	0.46401435136795 \\
20120122	0.462923914194107 \\
20122698	0.475469172000885 \\
20123860	0.466069281101227 \\
20126800	0.471656382083893 \\
20133786	0.465878814458847 \\
20133954	0.465212970972061 \\
20135956	0.463172823190689 \\
20137524	0.464434623718262 \\
20140170	0.470632612705231 \\
20144440	0.465767532587051 \\
20144482	0.451834261417389 \\
20149172	0.453173965215683 \\
20149662	0.465072393417358 \\
20152924	0.473156362771988 \\
20154520	0.463516443967819 \\
20155094	0.457790523767471 \\
20158972	0.459304422140121 \\
20159112	0.472736567258835 \\
20164292	0.45699405670166 \\
20165090	0.473199456930161 \\
20169640	0.464991539716721 \\
20172552	0.475268453359604 \\
20173756	0.475009590387344 \\
20175772	0.473308891057968 \\
20185586	0.466503471136093 \\
20186706	0.469741404056549 \\
20187308	0.475850075483322 \\
20192670	0.466625779867172 \\
20193524	0.466647356748581 \\
20194280	0.470753163099289 \\
20201448	0.455653816461563 \\
20201924	0.460109710693359 \\
20207566	0.468963295221329 \\
20207636	0.462551921606064 \\
20210296	0.466213375329971 \\
20212060	0.462724357843399 \\
20220278	0.467269569635391 \\
20222476	0.464300006628036 \\
20222854	0.468074858188629 \\
20230680	0.467353254556656 \\
20240116	0.478720724582672 \\
20245352	0.464410275220871 \\
20246906	0.470354944467545 \\
20248222	0.470533818006516 \\
20256622	0.475617647171021 \\
20260696	0.470582097768784 \\
20265624	0.467333167791367 \\
20275998	0.453103452920914 \\
20278924	0.479822486639023 \\
20279358	0.478095918893814 \\
20282438	0.467174619436264 \\
20282746	0.474740415811539 \\
20285602	0.46216693520546 \\
20285798	0.475551456212997 \\
20298314	0.471189230680466 \\
20313434	0.477848052978516 \\
20314960	0.482754796743393 \\
20316234	0.471080213785172 \\
20319930	0.469085514545441 \\
20320742	0.473061144351959 \\
20320868	0.46595087647438 \\
20323416	0.472163766622543 \\
20324522	0.475814163684845 \\
20326160	0.465059280395508 \\
20327546	0.468073427677155 \\
20328092	0.454256266355515 \\
20330906	0.447884380817413 \\
20330948	0.471868336200714 \\
20331970	0.460534662008286 \\
20335120	0.470075696706772 \\
20336016	0.463549464941025 \\
20337248	0.46208119392395 \\
20338466	0.47009339928627 \\
20345872	0.472179800271988 \\
20351430	0.461202055215836 \\
20352620	0.456407845020294 \\
20353012	0.47146201133728 \\
20363932	0.472209364175797 \\
20364072	0.472993522882462 \\
20366004	0.467616856098175 \\
20367054	0.481990575790405 \\
20367978	0.467128127813339 \\
20369560	0.459267616271973 \\
20371380	0.469088286161423 \\
20371814	0.465554803609848 \\
20378058	0.477229416370392 \\
20379948	0.478446215391159 \\
20379976	0.474079519510269 \\
20380508	0.468334883451462 \\
20384694	0.470550507307053 \\
20386178	0.470501989126205 \\
20389076	0.470825672149658 \\
20393542	0.462629705667496 \\
20395474	0.469043344259262 \\
20401368	0.447703510522842 \\
20401858	0.469464838504791 \\
20402894	0.474902123212814 \\
20408242	0.477601766586304 \\
20415158	0.463597118854523 \\
20415172	0.461834907531738 \\
20420156	0.481854200363159 \\
20425070	0.474962085485458 \\
20426442	0.477796643972397 \\
20426932	0.486065477132797 \\
20429550	0.468454092741013 \\
20430824	0.478422701358795 \\
20438132	0.468235552310944 \\
20439602	0.469120711088181 \\
20445580	0.476764917373657 \\
20445944	0.462972402572632 \\
20446868	0.461223751306534 \\
20448814	0.464725971221924 \\
20449682	0.450533241033554 \\
20452594	0.474832862615585 \\
20454554	0.472872972488403 \\
20457606	0.460212618112564 \\
20460070	0.461869567632675 \\
20460434	0.444023817777634 \\
20462436	0.475842237472534 \\
20464578	0.472120821475983 \\
20466580	0.462648779153824 \\
20468568	0.461321413516998 \\
20469884	0.468471765518188 \\
20470080	0.478667229413986 \\
20479684	0.469441264867783 \\
20480202	0.463634878396988 \\
20486320	0.472154766321182 \\
20487104	0.45716181397438 \\
20490898	0.463290750980377 \\
20494090	0.480250328779221 \\
20495588	0.478654205799103 \\
20497198	0.478004306554794 \\
20498668	0.480614393949509 \\
20500516	0.447975635528564 \\
20500628	0.471695899963379 \\
20502476	0.471758425235748 \\
20504534	0.452095568180084 \\
20507250	0.475306123495102 \\
20507642	0.466171950101852 \\
20512318	0.478565901517868 \\
20512486	0.451173543930054 \\
20512990	0.468283236026764 \\
20513746	0.471059083938599 \\
20514264	0.46989107131958 \\
20514782	0.460532486438751 \\
20516504	0.47574707865715 \\
20521068	0.469717979431152 \\
20523350	0.459381729364395 \\
20524386	0.47697314620018 \\
20534662	0.46558552980423 \\
20534956	0.477102428674698 \\
20536762	0.469758242368698 \\
20540794	0.467967718839645 \\
20543342	0.442768424749374 \\
20544518	0.480280786752701 \\
20552806	0.459932804107666 \\
20553226	0.463030397891998 \\
20554738	0.469490528106689 \\
20555900	0.466319233179092 \\
20560828	0.456241816282272 \\
20564846	0.469547182321548 \\
20568696	0.47099432349205 \\
20570264	0.451282739639282 \\
20578370	0.481599092483521 \\
20582080	0.463543325662613 \\
20583760	0.46936446428299 \\
20585734	0.465775400400162 \\
20590144	0.469936609268188 \\
20595828	0.477931797504425 \\
20598726	0.466003477573395 \\
20600280	0.457010477781296 \\
20604144	0.468640148639679 \\
20607000	0.479121059179306 \\
20609338	0.468911617994308 \\
20610080	0.466894060373306 \\
20611102	0.449472904205322 \\
20614560	0.465185225009918 \\
20617794	0.470129579305649 \\
20621546	0.463629812002182 \\
20629876	0.459964483976364 \\
20634300	0.463045030832291 \\
20634552	0.469620436429977 \\
20637492	0.464117020368576 \\
20649252	0.471318930387497 \\
20650946	0.467959553003311 \\
20651954	0.46421405673027 \\
20652332	0.466457664966583 \\
20652388	0.46225243806839 \\
20653270	0.467462748289108 \\
20655902	0.472607523202896 \\
20657022	0.463290214538574 \\
20658800	0.454999029636383 \\
20658898	0.47677880525589 \\
20659514	0.464572876691818 \\
20660256	0.470388561487198 \\
20667424	0.472881525754929 \\
20669496	0.475568771362305 \\
20675208	0.462617456912994 \\
20677098	0.463253557682037 \\
20679212	0.47312194108963 \\
20688452	0.472463697195053 \\
20688676	0.449633926153183 \\
20689782	0.478736698627472 \\
20702214	0.472501337528229 \\
20706932	0.471205323934555 \\
20707870	0.459176927804947 \\
20708416	0.468918174505234 \\
20710348	0.482255309820175 \\
20711258	0.481258481740952 \\
20711580	0.469998896121979 \\
20713064	0.471964925527573 \\
20714534	0.466756016016006 \\
20715178	0.442791074514389 \\
20719308	0.452534109354019 \\
20729808	0.468063175678253 \\
20730914	0.45954892039299 \\
20732678	0.462739080190659 \\
20740084	0.460544973611832 \\
20740784	0.458206415176392 \\
20742310	0.470409452915192 \\
20742730	0.464201986789703 \\
20751466	0.47319832444191 \\
20753706	0.464121073484421 \\
20755876	0.457769870758057 \\
20757178	0.474366396665573 \\
20765172	0.465867966413498 \\
20768014	0.465819835662842 \\
20772088	0.470457643270493 \\
20772942	0.456610351800919 \\
20775140	0.443906307220459 \\
20777548	0.456274896860123 \\
20780684	0.473088085651398 \\
20781146	0.468329817056656 \\
20783288	0.454320818185806 \\
20783498	0.462374418973923 \\
20788552	0.468665212392807 \\
20791884	0.46824699640274 \\
20792038	0.442221403121948 \\
20794068	0.472437620162964 \\
20794684	0.467600077390671 \\
20797722	0.467609316110611 \\
20805674	0.475387632846832 \\
20807298	0.475095957517624 \\
20809118	0.47351536154747 \\
20809748	0.469699293375015 \\
20814186	0.470111817121506 \\
20817602	0.460090488195419 \\
20817714	0.480524271726608 \\
20819982	0.465483009815216 \\
20820724	0.473538935184479 \\
20828718	0.475410282611847 \\
20831098	0.4362653195858 \\
20831294	0.455942869186401 \\
20832512	0.473239868879318 \\
20835018	0.459916919469833 \\
20835480	0.455643713474274 \\
20842270	0.47325000166893 \\
20844776	0.475833475589752 \\
20858160	0.477069705724716 \\
20859784	0.471198290586472 \\
20862066	0.451514571905136 \\
20862444	0.464924067258835 \\
20862682	0.469100445508957 \\
20869696	0.470629900693893 \\
20870354	0.469181925058365 \\
20872048	0.455818146467209 \\
20874960	0.462967872619629 \\
20875380	0.46391174197197 \\
20882506	0.463712841272354 \\
20882590	0.462645828723907 \\
20882898	0.470741510391235 \\
20884158	0.476514250040054 \\
20886650	0.454785346984863 \\
20896870	0.44986429810524 \\
20897864	0.463270872831345 \\
20900132	0.463638991117477 \\
20903520	0.457423448562622 \\
20909946	0.465420931577682 \\
20911066	0.474587738513947 \\
20915224	0.462004482746124 \\
20915658	0.474806785583496 \\
20920236	0.454178661108017 \\
20922336	0.475959986448288 \\
20925080	0.479221671819687 \\
20929182	0.466544717550278 \\
20931394	0.450683265924454 \\
20934110	0.476834535598755 \\
20943294	0.462809711694717 \\
20945618	0.457241266965866 \\
20948446	0.459427803754807 \\
20954088	0.471119165420532 \\
20958414	0.463832765817642 \\
20959002	0.465063899755478 \\
20964686	0.467370122671127 \\
20968172	0.474677532911301 \\
20975018	0.480282932519913 \\
20977664	0.464452117681503 \\
20978294	0.450287312269211 \\
20984160	0.468474060297012 \\
20995682	0.455861628055573 \\
20995934	0.475325495004654 \\
20997292	0.441178649663925 \\
20998006	0.467922061681747 \\
21000260	0.456503212451935 \\
21008394	0.461347788572311 \\
21008590	0.462683022022247 \\
21012370	0.474492460489273 \\
21016066	0.465564548969269 \\
21017172	0.457639127969742 \\
21018810	0.456559896469116 \\
21026468	0.465950578451157 \\
21028120	0.465386629104614 \\
21029184	0.468220144510269 \\
21032810	0.469523280858994 \\
21033944	0.473662197589874 \\
21039992	0.470508575439453 \\
21041756	0.472447633743286 \\
21042120	0.439711630344391 \\
21043744	0.454734057188034 \\
21046684	0.459439665079117 \\
21047398	0.457440227270126 \\
21047706	0.461778938770294 \\
21048168	0.460559904575348 \\
21048518	0.457509905099869 \\
21052158	0.469743728637695 \\
21052186	0.464612007141113 \\
21053614	0.464251965284348 \\
21053656	0.475690841674805 \\
21055812	0.46303978562355 \\
21058122	0.473349899053574 \\
21060222	0.476067155599594 \\
21062126	0.476182788610458 \\
21064506	0.453179091215134 \\
21073116	0.476507186889648 \\
21073774	0.463831871747971 \\
21074614	0.461584389209747 \\
21074936	0.471050590276718 \\
21078618	0.470282852649689 \\
21088614	0.476775079965591 \\
21092394	0.468213945627213 \\
21096566	0.474273025989532 \\
21096818	0.45514041185379 \\
21097938	0.464283466339111 \\
21102992	0.463757991790771 \\
21107052	0.453630924224854 \\
21110034	0.46659728884697 \\
21110748	0.474703371524811 \\
21112764	0.465839594602585 \\
21113422	0.452411264181137 \\
21115060	0.469920694828033 \\
21116684	0.468071848154068 \\
21116782	0.470744282007217 \\
21120772	0.463426262140274 \\
21125420	0.468000322580338 \\
21130614	0.472989767789841 \\
21133890	0.465314149856567 \\
21134912	0.477121353149414 \\
21142850	0.461103290319443 \\
21143802	0.473948925733566 \\
21144880	0.481629580259323 \\
21145076	0.465021997690201 \\
21145622	0.477739632129669 \\
21146070	0.465418338775635 \\
21151852	0.477150291204453 \\
21154358	0.463631123304367 \\
21159650	0.479786217212677 \\
21160434	0.46273872256279 \\
21160490	0.461291074752808 \\
21161400	0.457514733076096 \\
21162310	0.473439186811447 \\
21165460	0.482151418924332 \\
21165684	0.468066543340683 \\
21167700	0.450499296188354 \\
21168064	0.474638432264328 \\
21168582	0.457875818014145 \\
21173944	0.474306583404541 \\
21174210	0.466112583875656 \\
21175638	0.456167072057724 \\
21179334	0.485660284757614 \\
21180916	0.468216091394424 \\
21181406	0.472177594900131 \\
21198304	0.450326502323151 \\
21198780	0.474124819040298 \\
21199886	0.462838798761368 \\
21205738	0.460035532712936 \\
21212668	0.462874561548233 \\
21218758	0.455790609121323 \\
21221726	0.451121002435684 \\
21224414	0.464106172323227 \\
21225604	0.475333690643311 \\
21227452	0.487957090139389 \\
21231246	0.475988537073135 \\
21232366	0.477686882019043 \\
21237112	0.473128527402878 \\
21237546	0.456577032804489 \\
21238008	0.467003017663956 \\
21239604	0.469071954488754 \\
21240486	0.47293147444725 \\
21244196	0.450194090604782 \\
21254920	0.457766532897949 \\
21256110	0.457953214645386 \\
21258112	0.431968927383423 \\
21263502	0.469991207122803 \\
21264300	0.456797450780869 \\
21267324	0.425906002521515 \\
21269606	0.470982223749161 \\
21273918	0.462695360183716 \\
21281436	0.469666570425034 \\
21283410	0.469917684793472 \\
21289668	0.469895273447037 \\
21290858	0.456287354230881 \\
21291082	0.461560308933258 \\
21296430	0.468712538480759 \\
21299622	0.46796652674675 \\
21300490	0.461434215307236 \\
21303318	0.474258035421371 \\
21306300	0.452883958816528 \\
21315316	0.458291679620743 \\
21318200	0.463406473398209 \\
21322736	0.444597870111465 \\
21323016	0.459608644247055 \\
21323058	0.455240577459335 \\
21324248	0.466121643781662 \\
21324290	0.468528032302856 \\
21329680	0.466616004705429 \\
21338206	0.4523766040802 \\
21339032	0.460031598806381 \\
21343764	0.463576763868332 \\
21345122	0.479548692703247 \\
21348594	0.450178474187851 \\
21354614	0.447589069604874 \\
21363504	0.471943765878677 \\
21366976	0.477344363927841 \\
21368474	0.453268200159073 \\
21370798	0.467484056949615 \\
21372576	0.462269395589828 \\
21374494	0.459366619586945 \\
21375278	0.444613993167877 \\
21375726	0.467606455087662 \\
21376720	0.463478177785873 \\
21382040	0.462214916944504 \\
21383286	0.460397154092789 \\
21383608	0.47290226817131 \\
21388214	0.464212387800217 \\
21391490	0.469477266073227 \\
21392400	0.451465606689453 \\
21400184	0.443944305181503 \\
21401164	0.472366869449615 \\
21403824	0.470433205366135 \\
21406344	0.459981173276901 \\
21409144	0.474853575229645 \\
21410264	0.437275022268295 \\
21411804	0.450521200895309 \\
21414968	0.468567371368408 \\
21417656	0.477174192667007 \\
21418636	0.467561066150665 \\
21419322	0.46242555975914 \\
21426770	0.443685859441757 \\
21433084	0.458537667989731 \\
21434568	0.455579429864883 \\
21434596	0.464093178510666 \\
21438376	0.466938316822052 \\
21447924	0.436135977506638 \\
21448246	0.46674108505249 \\
21450514	0.460452646017075 \\
21452012	0.45308318734169 \\
21452838	0.474410206079483 \\
21453958	0.471312910318375 \\
21455008	0.461006850004196 \\
21456170	0.447997778654099 \\
21457276	0.455670326948166 \\
21458690	0.463477522134781 \\
21460034	0.471610933542252 \\
21460986	0.464585363864899 \\
21466922	0.465269863605499 \\
21467202	0.462517976760864 \\
21472298	0.456996828317642 \\
21475126	0.464917421340942 \\
21475574	0.47430744767189 \\
21476330	0.439588278532028 \\
21477590	0.464460134506226 \\
21480320	0.472315073013306 \\
21480754	0.450357735157013 \\
21481524	0.43637678027153 \\
21482014	0.450477123260498 \\
21482154	0.46600079536438 \\
21484884	0.434166669845581 \\
21489238	0.47587051987648 \\
21495258	0.46556344628334 \\
21499864	0.465073436498642 \\
21500676	0.459852665662766 \\
21505856	0.464947789907455 \\
21507508	0.463424265384674 \\
21508348	0.465210348367691 \\
21508544	0.452103227376938 \\
21508754	0.461643040180206 \\
21508936	0.476526886224747 \\
21511302	0.450507968664169 \\
21516076	0.4720738530159 \\
21518540	0.476628512144089 \\
21520836	0.454810619354248 \\
21521032	0.467213213443756 \\
21526940	0.451879948377609 \\
21527738	0.459794849157333 \\
21529460	0.467510044574738 \\
21531924	0.445110082626343 \\
21533324	0.462539255619049 \\
21539442	0.471101194620132 \\
21548696	0.449590653181076 \\
21549718	0.468034952878952 \\
21558286	0.458038091659546 \\
21560204	0.472329705953598 \\
21569388	0.463715642690659 \\
21569402	0.463819712400436 \\
21570214	0.462873995304108 \\
21573014	0.468621730804443 \\
21577508	0.468067646026611 \\
21580882	0.4638931453228 \\
21582674	0.468778103590012 \\
21583136	0.452411502599716 \\
21585852	0.463559150695801 \\
21588204	0.464413017034531 \\
21588974	0.47799476981163 \\
21590318	0.462586849927902 \\
21596716	0.461589425802231 \\
21597290	0.448336988687515 \\
21598522	0.469108194112778 \\
21601630	0.463018894195557 \\
21603772	0.466643571853638 \\
21606810	0.484780520200729 \\
21614580	0.464960068464279 \\
21617296	0.448611110448837 \\
21617842	0.46198233962059 \\
21620628	0.460149973630905 \\
21626508	0.465017884969711 \\
21630246	0.463766396045685 \\
21632374	0.457117855548859 \\
21635720	0.452291816473007 \\
21640088	0.471250057220459 \\
21642426	0.45657417178154 \\
21647480	0.463554948568344 \\
21651344	0.45875272154808 \\
21652086	0.454158216714859 \\
21657084	0.46580895781517 \\
21657252	0.467933714389801 \\
21660710	0.460598677396774 \\
21662292	0.464378982782364 \\
21664546	0.457526594400406 \\
21665806	0.449958950281143 \\
21670342	0.45633602142334 \\
21673422	0.48058295249939 \\
21673954	0.468878507614136 \\
21674962	0.462742477655411 \\
21675508	0.470174223184586 \\
21678224	0.462516039609909 \\
21678420	0.460102766752243 \\
21678658	0.461899429559708 \\
21680170	0.444233238697052 \\
21686890	0.469777345657349 \\
21689550	0.479781597852707 \\
21691174	0.466049343347549 \\
21694254	0.453081607818604 \\
21694660	0.443393528461456 \\
21701114	0.452979892492294 \\
21704712	0.452838480472565 \\
21705118	0.458495706319809 \\
21705972	0.46132418513298 \\
21710228	0.450958728790283 \\
21712580	0.464385032653809 \\
21719706	0.454737514257431 \\
21736688	0.459189891815186 \\
21736702	0.468313217163086 \\
21738648	0.461821526288986 \\
21739068	0.457417249679565 \\
21739642	0.43501940369606 \\
21745690	0.467324703931808 \\
21746278	0.438753336668015 \\
21750870	0.463811069726944 \\
21756708	0.464268833398819 \\
21756876	0.465482950210571 \\
21758346	0.457045048475266 \\
21762952	0.46013018488884 \\
21770526	0.483079731464386 \\
21770862	0.457455456256866 \\
21771324	0.456675916910172 \\
21777442	0.459167391061783 \\
21778758	0.448121935129166 \\
21783448	0.473671764135361 \\
21786640	0.471672147512436 \\
21787452	0.466218858957291 \\
21790602	0.463905423879623 \\
21794060	0.442625492811203 \\
21810216	0.455124467611313 \\
21813618	0.45434245467186 \\
21817090	0.46325895190239 \\
21817832	0.449562847614288 \\
21819358	0.444994688034058 \\
21821220	0.461790770292282 \\
21823796	0.461011081933975 \\
21825588	0.462248891592026 \\
21826918	0.455016285181046 \\
21828990	0.481835335493088 \\
21829438	0.464265406131744 \\
21830292	0.44841942191124 \\
21830544	0.449630081653595 \\
21833568	0.468478053808212 \\
21836256	0.453865766525269 \\
21837712	0.462488889694214 \\
21843928	0.454696267843246 \\
21848044	0.451454699039459 \\
21850452	0.439404726028442 \\
21851684	0.451506942510605 \\
21851852	0.456573218107224 \\
21851964	0.461305618286133 \\
21853028	0.447495996952057 \\
21853630	0.456492334604263 \\
21858950	0.454372555017471 \\
21860994	0.449690818786621 \\
21869842	0.478127628564835 \\
21872964	0.463137596845627 \\
21880874	0.46354141831398 \\
21881028	0.453275501728058 \\
21883520	0.446171581745148 \\
21884276	0.462283104658127 \\
21886264	0.454471915960312 \\
21897464	0.449389547109604 \\
21900824	0.457403570413589 \\
21904884	0.448537111282349 \\
21906452	0.465101003646851 \\
21909392	0.451451152563095 \\
21910400	0.477442026138306 \\
21914040	0.475637763738632 \\
21916098	0.474621206521988 \\
21921264	0.450300514698029 \\
21921446	0.470973342657089 \\
21922636	0.455204248428345 \\
21928278	0.480867117643356 \\
21929762	0.431523323059082 \\
21938610	0.467319488525391 \\
21942208	0.456990867853165 \\
21946926	0.445567935705185 \\
21947920	0.469322592020035 \\
21949012	0.466209322214127 \\
21953422	0.464227199554443 \\
21953492	0.462003946304321 \\
21953702	0.459796279668808 \\
21958322	0.468654960393906 \\
21958770	0.452412337064743 \\
21961528	0.454320102930069 \\
21964748	0.464793533086777 \\
21965910	0.470063298940659 \\
21966176	0.459250777959824 \\
21967618	0.462349861860275 \\
21971524	0.46678826212883 \\
21978216	0.460772186517715 \\
21978608	0.448569297790527 \\
21979812	0.450814217329025 \\
21985146	0.450169622898102 \\
21989612	0.473003715276718 \\
21991642	0.462665319442749 \\
21992286	0.459845632314682 \\
21999650	0.471830189228058 \\
22000210	0.462280720472336 \\
22000630	0.44251948595047 \\
22000770	0.44234824180603 \\
22001834	0.455660164356232 \\
22002310	0.455711662769318 \\
22003528	0.463232666254044 \\
22003962	0.445373445749283 \\
22010500	0.44115749001503 \\
22013846	0.471567541360855 \\
22017108	0.431108772754669 \\
22025942	0.454889357089996 \\
22026446	0.458343356847763 \\
22027804	0.468120783567429 \\
22030744	0.454281866550446 \\
22030758	0.465129464864731 \\
22034944	0.426035493612289 \\
22038514	0.453782230615616 \\
22040488	0.471841633319855 \\
22044604	0.46290135383606 \\
22046788	0.454155653715134 \\
22048790	0.447681248188019 \\
22049994	0.459622919559479 \\
22052738	0.452675074338913 \\
22053088	0.452454000711441 \\
22054852	0.460250526666641 \\
22055832	0.462285667657852 \\
22059164	0.452063858509064 \\
22059990	0.462672919034958 \\
22061656	0.46568951010704 \\
22063392	0.444707781076431 \\
22078722	0.454639166593552 \\
22079954	0.449115037918091 \\
22080500	0.472652643918991 \\
22081074	0.472265779972076 \\
22088368	0.458891868591309 \\
22089586	0.469828218221664 \\
22093744	0.457077264785767 \\
22103124	0.458298981189728 \\
22104874	0.458008289337158 \\
22114646	0.453035116195679 \\
22116032	0.461440324783325 \\
22117936	0.463229089975357 \\
22119644	0.462308168411255 \\
22120456	0.454224169254303 \\
22121422	0.483363687992096 \\
22121478	0.477442234754562 \\
22122892	0.455770820379257 \\
22124096	0.457860916852951 \\
22132188	0.451332479715347 \\
22133770	0.459767818450928 \\
22135562	0.463217318058014 \\
22138404	0.454339355230331 \\
22139118	0.459638983011246 \\
22140084	0.476878613233566 \\
22140140	0.465775787830353 \\
22147518	0.464861541986465 \\
22147784	0.467806577682495 \\
22148904	0.450134843587875 \\
22150612	0.449415981769562 \\
22152082	0.465873628854752 \\
22154588	0.457354217767715 \\
22154784	0.455243200063705 \\
22155288	0.459723711013794 \\
22155862	0.448060721158981 \\
22157178	0.462191492319107 \\
22157864	0.470339983701706 \\
22159222	0.460680931806564 \\
22160384	0.454750061035156 \\
22161602	0.466607958078384 \\
22161854	0.475157111883163 \\
22163744	0.466873019933701 \\
22175322	0.439254820346832 \\
22178724	0.467088282108307 \\
22189784	0.461869329214096 \\
22190722	0.46298360824585 \\
22191576	0.443747013807297 \\
22196616	0.458570688962936 \\
22203294	0.440923601388931 \\
22205296	0.462236970663071 \\
22212646	0.468886822462082 \\
22213738	0.462032169103622 \\
22218176	0.453267425298691 \\
22220080	0.469164937734604 \\
22220290	0.457259505987167 \\
22228326	0.466409891843796 \\
22229488	0.439668655395508 \\
22233128	0.453365951776505 \\
22235564	0.445180475711823 \\
22236586	0.456136226654053 \\
22238630	0.455303281545639 \\
22238896	0.466610968112946 \\
22239820	0.467830181121826 \\
22242074	0.451922744512558 \\
22243348	0.454512506723404 \\
22244020	0.450791120529175 \\
22246722	0.463522881269455 \\
22249326	0.474590063095093 \\
22250978	0.464563995599747 \\
22251930	0.453641653060913 \\
22252574	0.457266062498093 \\
22261772	0.445573091506958 \\
22263956	0.456358015537262 \\
22265776	0.453862518072128 \\
22268002	0.477149456739426 \\
22271712	0.444998949766159 \\
22273308	0.472006469964981 \\
22276906	0.462928265333176 \\
22282828	0.456197589635849 \\
22283528	0.464936703443527 \\
22285936	0.44235172867775 \\
22286454	0.459146022796631 \\
22289912	0.454973429441452 \\
22293356	0.460573583841324 \\
22296226	0.444134205579758 \\
22296618	0.437775135040283 \\
22299096	0.429872184991837 \\
22307300	0.452258437871933 \\
22307622	0.438842684030533 \\
22309988	0.452917873859406 \\
22310002	0.45285177230835 \\
22310884	0.429018557071686 \\
22312032	0.453329801559448 \\
22313838	0.464014142751694 \\
22314636	0.441055774688721 \\
22316162	0.467225283384323 \\
22317156	0.463304251432419 \\
22319046	0.448144257068634 \\
22323792	0.453725010156631 \\
22326144	0.454664617776871 \\
22335384	0.455815225839615 \\
22337022	0.428924888372421 \\
22344708	0.459817320108414 \\
22347466	0.472267299890518 \\
22348026	0.441493511199951 \\
22349748	0.454858928918839 \\
22356482	0.436784893274307 \\
22358358	0.445039242506027 \\
22361200	0.448492765426636 \\
22363958	0.445153057575226 \\
22368172	0.473299115896225 \\
22368494	0.457110017538071 \\
22371182	0.45779824256897 \\
22376180	0.458545178174973 \\
22377258	0.446249693632126 \\
22380086	0.460449606180191 \\
22381276	0.463788837194443 \\
22382830	0.44653531908989 \\
22383544	0.457814544439316 \\
22387016	0.466445654630661 \\
22392518	0.45605406165123 \\
22394520	0.452047348022461 \\
22397446	0.456709146499634 \\
22399686	0.468364864587784 \\
22402080	0.458721786737442 \\
22404124	0.466067612171173 \\
22404278	0.46015864610672 \\
22406084	0.462163656949997 \\
22406364	0.465259075164795 \\
22410522	0.462884038686752 \\
22413756	0.472224473953247 \\
22417410	0.459386914968491 \\
22418222	0.455697357654572 \\
22419482	0.445233166217804 \\
22422632	0.480499088764191 \\
22426930	0.441640704870224 \\
22436968	0.458563894033432 \\
22442680	0.465043365955353 \\
22443226	0.448159277439117 \\
22443366	0.455055296421051 \\
22451234	0.440529406070709 \\
22453824	0.458453625440598 \\
22461608	0.461576223373413 \\
22463302	0.461013793945312 \\
22464436	0.454590409994125 \\
22464646	0.477469772100449 \\
22466130	0.451277554035187 \\
22468580	0.460420697927475 \\
22469784	0.457119137048721 \\
22472430	0.470960587263107 \\
22481796	0.472828388214111 \\
22485058	0.446006208658218 \\
22488908	0.473673343658447 \\
22491540	0.446148067712784 \\
22492380	0.473068475723267 \\
22493822	0.430796772241592 \\
22495292	0.448470205068588 \\
22497714	0.433363258838654 \\
22505134	0.454987734556198 \\
22507766	0.452429115772247 \\
22507962	0.468065023422241 \\
22508172	0.453054666519165 \\
22509152	0.46599754691124 \\
22512162	0.450722992420197 \\
22519190	0.457859009504318 \\
22527590	0.453284978866577 \\
22528878	0.471084922552109 \\
22530642	0.464482069015503 \\
22534688	0.468894720077515 \\
22541254	0.445742845535278 \\
22541338	0.466793596744537 \\
22541814	0.470640867948532 \\
22543634	0.457850366830826 \\
22548338	0.456003159284592 \\
22548744	0.439340442419052 \\
22552412	0.451014131307602 \\
22553098	0.460006326436996 \\
22555520	0.454662173986435 \\
22559524	0.463563680648804 \\
22564410	0.451876133680344 \\
22564830	0.476286023855209 \\
22568456	0.463949918746948 \\
22574686	0.455445110797882 \\
22574742	0.477554053068161 \\
22575512	0.456224590539932 \\
22577738	0.47439369559288 \\
22578158	0.429823070764542 \\
22579614	0.444178581237793 \\
22580482	0.465471893548965 \\
22582904	0.464997053146362 \\
22589218	0.465908259153366 \\
22595028	0.454512745141983 \\
22599690	0.468244612216949 \\
22600446	0.469579935073853 \\
22601216	0.475135773420334 \\
22601286	0.471723765134811 \\
22605136	0.458679735660553 \\
22605794	0.461586952209473 \\
22605822	0.46264573931694 \\
22608804	0.461498111486435 \\
22610372	0.460738807916641 \\
22613340	0.47050005197525 \\
22614894	0.442974776029587 \\
22615034	0.463378965854645 \\
22618086	0.44448533654213 \\
22626430	0.463783949613571 \\
22626570	0.457575172185898 \\
22627550	0.458625465631485 \\
22630812	0.453424900770187 \\
22638610	0.447248905897141 \\
22644070	0.464582115411758 \\
22647248	0.45129606127739 \\
22647430	0.452436208724976 \\
22650370	0.437479168176651 \\
22651518	0.451581239700317 \\
22653632	0.454938024282455 \\
22654024	0.459524124860764 \\
22656950	0.469076007604599 \\
22658476	0.449456691741943 \\
22659260	0.440177440643311 \\
22659960	0.437998503446579 \\
22660114	0.465505331754684 \\
22666400	0.442678987979889 \\
22667436	0.444958537817001 \\
22671202	0.448106288909912 \\
22671846	0.460267931222916 \\
22672980	0.452057093381882 \\
22677264	0.433794021606445 \\
22689234	0.44074884057045 \\
22689528	0.468858689069748 \\
22689626	0.437561571598053 \\
22689948	0.460295259952545 \\
22690508	0.45270624756813 \\
22694092	0.462580531835556 \\
22696136	0.471444338560104 \\
22699020	0.447074085474014 \\
22699062	0.449365198612213 \\
22703108	0.446123510599136 \\
22704732	0.41001358628273 \\
22706188	0.456661909818649 \\
22722190	0.468973249197006 \\
22731010	0.44925519824028 \\
22746186	0.470214337110519 \\
22746662	0.448356360197067 \\
22749084	0.451302021741867 \\
22752248	0.447169274091721 \\
22752752	0.461857557296753 \\
22761236	0.461193770170212 \\
22762524	0.46279713511467 \\
22764694	0.456229269504547 \\
22769398	0.443822115659714 \\
22773948	0.442577749490738 \\
22774158	0.443326622247696 \\
22775600	0.459317445755005 \\
22777182	0.459383338689804 \\
22778666	0.47687491774559 \\
22782726	0.449693590402603 \\
22790944	0.467155545949936 \\
22794164	0.459855139255524 \\
22794864	0.469665110111237 \\
22798070	0.460668563842773 \\
22799792	0.448422759771347 \\
22801136	0.447575896978378 \\
22808164	0.454171895980835 \\
22810810	0.458566755056381 \\
22814814	0.448573261499405 \\
22817740	0.466683596372604 \\
22823914	0.460823595523834 \\
22823970	0.45414611697197 \\
22829626	0.451573193073273 \\
22830018	0.435190439224243 \\
22835268	0.433951824903488 \\
22835310	0.41199603676796 \\
22837032	0.458225697278976 \\
22838712	0.472448498010635 \\
22839986	0.464355289936066 \\
22840588	0.473308086395264 \\
22840630	0.46038743853569 \\
22840994	0.461562246084213 \\
22841316	0.45109698176384 \\
22842212	0.43226170539856 \\
22842338	0.452705532312393 \\
22843206	0.457714557647705 \\
22843276	0.431071192026138 \\
22843570	0.473322302103043 \\
22843822	0.460639923810959 \\
22844312	0.437324732542038 \\
22844340	0.459341108798981 \\
22844452	0.452104300260544 \\
22845894	0.426803022623062 \\
22846440	0.465832233428955 \\
22846636	0.457633495330811 \\
22847504	0.449923604726791 \\
22848106	0.457020670175552 \\
22848204	0.455566883087158 \\
22848876	0.451910257339478 \\
22849058	0.447432577610016 \\
22849394	0.460253536701202 \\
22849996	0.450727045536041 \\
22850108	0.455444186925888 \\
22850794	0.461297750473022 \\
22850990	0.465463697910309 \\
22851228	0.450561732053757 \\
22851312	0.455508142709732 \\
22851704	0.464249223470688 \\
22853594	0.454240411520004 \\
22854196	0.446278899908066 \\
22854924	0.453278601169586 \\
22855456	0.464138835668564 \\
22856520	0.46882963180542 \\
22857654	0.437794268131256 \\
22858424	0.459328174591064 \\
22858466	0.45070669054985 \\
22858662	0.441769421100616 \\
22858718	0.429326981306076 \\
22859390	0.430829435586929 \\
22859488	0.467630684375763 \\
22860104	0.430727869272232 \\
22860524	0.457155674695969 \\
22861322	0.446478694677353 \\
22861728	0.469041734933853 \\
22861952	0.443976700305939 \\
22862176	0.472585916519165 \\
22862960	0.453260660171509 \\
22863674	0.457698434591293 \\
22863926	0.471555382013321 \\
22864052	0.467778772115707 \\
22864276	0.441887110471725 \\
22864318	0.430868715047836 \\
22864934	0.46307584643364 \\
22865816	0.452417194843292 \\
22866124	0.457864016294479 \\
22866166	0.45596906542778 \\
22866278	0.467953979969025 \\
22866838	0.443979829549789 \\
22867076	0.438098281621933 \\
22867258	0.460041999816895 \\
22868504	0.439916521310806 \\
22869344	0.442749410867691 \\
22870618	0.442109644412994 \\
22870786	0.461884945631027 \\
22871234	0.461943596601486 \\
22871318	0.452967315912247 \\
22871598	0.474943071603775 \\
22871668	0.465281307697296 \\
22872298	0.480350822210312 \\
22872466	0.421494781970978 \\
22873446	0.447021096944809 \\
22874104	0.455182522535324 \\
22874342	0.469101011753082 \\
22874370	0.452176868915558 \\
22874440	0.429827511310577 \\
22874790	0.458905130624771 \\
22874804	0.46976301074028 \\
22874972	0.461134523153305 \\
22875042	0.460663288831711 \\
22875448	0.451968878507614 \\
22875658	0.459423035383224 \\
22875742	0.466467201709747 \\
22877590	0.46026936173439 \\
22878360	0.459531038999557 \\
22879046	0.442568928003311 \\
22880544	0.450628101825714 \\
22881538	0.427776336669922 \\
22882532	0.467955350875854 \\
22882574	0.466208934783936 \\
22883386	0.462953090667725 \\
22884254	0.462271213531494 \\
22885220	0.441523045301437 \\
22885416	0.46451598405838 \\
22885444	0.465027868747711 \\
22885458	0.470026582479477 \\
22886270	0.465626627206802 \\
22888720	0.456203520298004 \\
22890652	0.443533807992935 \\
22890680	0.439486414194107 \\
22891380	0.457342058420181 \\
22892374	0.46628937125206 \\
22893102	0.463764727115631 \\
22893396	0.43459764122963 \\
22893494	0.419618427753448 \\
22894992	0.451863288879395 \\
22895384	0.457042902708054 \\
22895776	0.459552347660065 \\
22896504	0.469452291727066 \\
22897372	0.468548059463501 \\
22898744	0.449234157800674 \\
22899178	0.440200954675674 \\
22899248	0.447523564100266 \\
22900438	0.472953379154205 \\
22900466	0.459186762571335 \\
22901600	0.436250597238541 \\
22902888	0.474046945571899 \\
22903126	0.460216104984283 \\
22903420	0.471348434686661 \\
22905296	0.450339287519455 \\
22905352	0.462869137525558 \\
22905464	0.441508442163467 \\
22907032	0.459938496351242 \\
22907228	0.457750648260117 \\
22907760	0.474038809537888 \\
22907928	0.443490028381348 \\
22908516	0.44903975725174 \\
22909594	0.468499809503555 \\
22909636	0.451211124658585 \\
22910700	0.45030203461647 \\
22910728	0.451080799102783 \\
22911484	0.465443432331085 \\
22911876	0.450896233320236 \\
22913346	0.471556752920151 \\
22914606	0.459827333688736 \\
22914830	0.448763936758041 \\
22915026	0.459298193454742 \\
22915880	0.448074072599411 \\
22917238	0.460195749998093 \\
22917686	0.454839527606964 \\
22919296	0.45897850394249 \\
22919506	0.456759452819824 \\
22920122	0.46120810508728 \\
22921312	0.458868563175201 \\
22921550	0.4422767162323 \\
22921592	0.472646445035934 \\
22922096	0.459355741739273 \\
22922194	0.461023390293121 \\
22922698	0.440286964178085 \\
22922992	0.447921425104141 \\
22923860	0.475125044584274 \\
22924140	0.42295303940773 \\
22925694	0.473172664642334 \\
22925834	0.453475713729858 \\
22926800	0.448579400777817 \\
22926982	0.43265038728714 \\
22927066	0.47098246216774 \\
22927248	0.450479418039322 \\
22928046	0.423129618167877 \\
22928368	0.474646806716919 \\
22928438	0.470317363739014 \\
22929264	0.45615091919899 \\
22931280	0.476694822311401 \\
22932036	0.468661546707153 \\
22932442	0.437603563070297 \\
22933198	0.445416837930679 \\
22933744	0.455099880695343 \\
22933786	0.461413711309433 \\
22933954	0.477835714817047 \\
22934388	0.454566925764084 \\
22935844	0.463445663452148 \\
22935956	0.447230786085129 \\
22936166	0.458843559026718 \\
22937524	0.452555954456329 \\
22937888	0.468497514724731 \\
22938196	0.462148278951645 \\
22939484	0.455830633640289 \\
22939596	0.444077581167221 \\
22940170	0.445891678333282 \\
22941458	0.440040200948715 \\
22942354	0.455050319433212 \\
22942746	0.457873195409775 \\
22943026	0.43819385766983 \\
22943348	0.445082008838654 \\
22943614	0.461741656064987 \\
22944300	0.461585193872452 \\
22944440	0.437188595533371 \\
22944482	0.46339675784111 \\
22944692	0.448845595121384 \\
22945154	0.473675012588501 \\
22947618	0.465492874383926 \\
22947702	0.443721979856491 \\
22948640	0.462219923734665 \\
22949032	0.463863044977188 \\
22949172	0.448062896728516 \\
22949662	0.450365364551544 \\
22950600	0.470981746912003 \\
22951048	0.453407347202301 \\
22951874	0.453002661466599 \\
22952364	0.447417110204697 \\
22952924	0.443761110305786 \\
22954520	0.426608622074127 \\
22955010	0.446160882711411 \\
22955094	0.458558320999146 \\
22956060	0.452268272638321 \\
22956676	0.418040961027145 \\
22957082	0.451155006885529 \\
22957152	0.462189495563507 \\
22957278	0.461669504642487 \\
22958538	0.444172441959381 \\
22958580	0.441233605146408 \\
22958972	0.461650460958481 \\
22959112	0.465031713247299 \\
22959924	0.462671488523483 \\
22960414	0.461722582578659 \\
22960890	0.465392410755157 \\
22961730	0.430229812860489 \\
22963466	0.469397306442261 \\
22964292	0.44063264131546 \\
22964656	0.459669202566147 \\
22964698	0.466201364994049 \\
22964992	0.464541435241699 \\
22965090	0.432882398366928 \\
22965902	0.471952050924301 \\
22965986	0.461096197366714 \\
22966770	0.451961368322372 \\
22969164	0.461282581090927 \\
22969262	0.449427932500839 \\
22969640	0.430833071470261 \\
22970424	0.449596732854843 \\
22970872	0.458562433719635 \\
22971768	0.436771631240845 \\
22971810	0.442011207342148 \\
22972090	0.460096269845963 \\
22972552	0.448546558618546 \\
22973658	0.434954077005386 \\
22973756	0.448477655649185 \\
22973938	0.45850658416748 \\
22974778	0.448131710290909 \\
22975198	0.460313946008682 \\
22975520	0.432658672332764 \\
22975772	0.467430830001831 \\
22977802	0.44453364610672 \\
22978698	0.470073282718658 \\
22980812	0.451173365116119 \\
22981176	0.465079516172409 \\
22982352	0.467751652002335 \\
22983864	0.450001001358032 \\
22983962	0.441645383834839 \\
22985544	0.438555151224136 \\
22985586	0.446386426687241 \\
22985880	0.431228220462799 \\
22986706	0.4633449614048 \\
22986846	0.444537967443466 \\
22987308	0.468091934919357 \\
22988498	0.457946300506592 \\
22988736	0.42245689034462 \\
22988932	0.468988984823227 \\
22989156	0.472836703062057 \\
22989394	0.465043276548386 \\
22989954	0.473735481500626 \\
22990598	0.442118018865585 \\
22990612	0.442564070224762 \\
22990920	0.445510536432266 \\
22991410	0.466766089200974 \\
22991774	0.464363396167755 \\
22991900	0.452244907617569 \\
22992628	0.452949613332748 \\
22992670	0.458681911230087 \\
22993146	0.462263733148575 \\
22993202	0.444719523191452 \\
22993524	0.450933307409286 \\
22993608	0.463639110326767 \\
22993636	0.452413558959961 \\
22994196	0.452342480421066 \\
22994280	0.450994938611984 \\
22994462	0.454601287841797 \\
22994532	0.453484773635864 \\
22995428	0.469694226980209 \\
22995694	0.4404476583004 \\
22995820	0.442301481962204 \\
22996772	0.477667152881622 \\
22996800	0.476625502109528 \\
22996814	0.478276401758194 \\
22997640	0.463127464056015 \\
22999866	0.402771383523941 \\
23000608	0.446920454502106 \\
23000888	0.45232555270195 \\
23001322	0.459392935037613 \\
23001448	0.458470791578293 \\
23001686	0.451361417770386 \\
23001924	0.432109415531158 \\
23002358	0.446307271718979 \\
23003072	0.461050897836685 \\
23003394	0.462162643671036 \\
23003590	0.470093727111816 \\
23004626	0.441854298114777 \\
23006222	0.460321336984634 \\
23007566	0.433396548032761 \\
23007636	0.42485386133194 \\
23008140	0.450650900602341 \\
23008574	0.448508471250534 \\
23009932	0.436734884977341 \\
23010296	0.465307146310806 \\
23010352	0.46305575966835 \\
23010576	0.448645889759064 \\
23011164	0.460797607898712 \\
23012060	0.445208132266998 \\
23012102	0.438541740179062 \\
23012326	0.454973518848419 \\
23013670	0.456363677978516 \\
23014412	0.459302395582199 \\
23015742	0.447507619857788 \\
23017394	0.465313017368317 \\
23017786	0.438921749591827 \\
23018612	0.460347026586533 \\
23019270	0.468884944915771 \\
23020278	0.461779892444611 \\
23020544	0.446943581104279 \\
23021146	0.466320663690567 \\
23022238	0.449358433485031 \\
23022476	0.452423483133316 \\
23022854	0.44229719042778 \\
23023148	0.428435772657394 \\
23023316	0.461621731519699 \\
23023526	0.457917183637619 \\
23023582	0.455223888158798 \\
23023820	0.466272503137589 \\
23024324	0.469840437173843 \\
23024884	0.442485392093658 \\
23025346	0.460812002420425 \\
23026886	0.456125169992447 \\
23027628	0.441912233829498 \\
23027684	0.445212990045547 \\
23027964	0.458990961313248 \\
23028650	0.437373250722885 \\
23029056	0.455902308225632 \\
23029644	0.457206219434738 \\
23030358	0.454671591520309 \\
23030680	0.453337669372559 \\
23031506	0.454323530197144 \\
23031548	0.45308580994606 \\
23032458	0.436601489782333 \\
23032864	0.460641115903854 \\
23033340	0.470051020383835 \\
23033830	0.424673467874527 \\
23034376	0.453284412622452 \\
23035664	0.432490348815918 \\
23035972	0.462827056646347 \\
23037120	0.456981509923935 \\
23039094	0.448425620794296 \\
23040018	0.447807043790817 \\
23040116	0.463030159473419 \\
23040242	0.470996111631393 \\
23040480	0.436437904834747 \\
23040648	0.462728828191757 \\
23040732	0.454327881336212 \\
23041558	0.45200988650322 \\
23042258	0.470610946416855 \\
23042916	0.443297863006592 \\
23043420	0.467705011367798 \\
23043756	0.453959763050079 \\
23043798	0.447446316480637 \\
23044848	0.443873792886734 \\
23044932	0.428095668554306 \\
23045352	0.461947679519653 \\
23045478	0.444794803857803 \\
23045534	0.451784610748291 \\
23045618	0.446704238653183 \\
23046906	0.453692257404327 \\
23046920	0.443206161260605 \\
23047032	0.445151060819626 \\
23047088	0.463376194238663 \\
23047326	0.45369616150856 \\
23048222	0.435527950525284 \\
23048488	0.459776937961578 \\
23048964	0.449650049209595 \\
23050378	0.44344288110733 \\
23051260	0.452694803476334 \\
23051904	0.46351233124733 \\
23052520	0.473058551549911 \\
23052786	0.460567772388458 \\
23053724	0.470331013202667 \\
23054536	0.471447944641113 \\
23054858	0.445416361093521 \\
23056622	0.467212587594986 \\
23056650	0.470194905996323 \\
23057098	0.461134642362595 \\
23057532	0.448622941970825 \\
23058358	0.444226503372192 \\
23060360	0.458281427621841 \\
23060696	0.432267904281616 \\
23060822	0.460263162851334 \\
23061550	0.450699895620346 \\
23061592	0.463950634002686 \\
23063706	0.455678850412369 \\
23063902	0.45177373290062 \\
23065330	0.423410952091217 \\
23065624	0.449958622455597 \\
23067486	0.452585935592651 \\
23068494	0.47487998008728 \\
23068802	0.460664093494415 \\
23069040	0.470301359891891 \\
23069684	0.45882710814476 \\
23070160	0.440272867679596 \\
23071070	0.428614288568497 \\
23072190	0.452846050262451 \\
23072260	0.460723251104355 \\
23073254	0.446473360061646 \\
23073758	0.459493786096573 \\
23074444	0.462398856878281 \\
23075312	0.448563009500504 \\
23075326	0.460480362176895 \\
23075802	0.455103009939194 \\
23075998	0.443135648965836 \\
23076586	0.443727105855942 \\
23078924	0.458351522684097 \\
23079358	0.468715339899063 \\
23079834	0.457684904336929 \\
23080828	0.445653438568115 \\
23081346	0.459255188703537 \\
23081808	0.459958702325821 \\
23082060	0.440539419651031 \\
23082088	0.439035028219223 \\
23082410	0.452593296766281 \\
23082424	0.463030785322189 \\
23082438	0.452456474304199 \\
23082480	0.448875486850739 \\
23082746	0.471511274576187 \\
23083236	0.451959848403931 \\
23083670	0.443319708108902 \\
23084216	0.44456148147583 \\
23084356	0.460870742797852 \\
23085602	0.455955028533936 \\
23085798	0.455655485391617 \\
23086204	0.459363430738449 \\
23086316	0.472153097391129 \\
23086722	0.457983016967773 \\
23088108	0.419130623340607 \\
23089256	0.46415376663208 \\
23091342	0.450648546218872 \\
23091692	0.461762964725494 \\
23091734	0.451683759689331 \\
23091860	0.464704513549805 \\
23092252	0.447980403900146 \\
23092742	0.461329132318497 \\
23092910	0.440403670072556 \\
23093806	0.427200704813004 \\
23095696	0.454691380262375 \\
23096452	0.457394808530807 \\
23098314	0.455049246549606 \\
23098328	0.462856024503708 \\
23100288	0.443502157926559 \\
23101982	0.463986307382584 \\
23102080	0.439222395420074 \\
23103830	0.456070989370346 \\
23104502	0.454375326633453 \\
23105412	0.443110078573227 \\
23105678	0.464537292718887 \\
23106070	0.439562231302261 \\
23106378	0.452527523040771 \\
23106672	0.468312084674835 \\
23107624	0.433831512928009 \\
23108366	0.456795126199722 \\
23109178	0.450814962387085 \\
23109794	0.44709387421608 \\
23110200	0.468007534742355 \\
23112790	0.452769428491592 \\
23113000	0.459548681974411 \\
23113042	0.453320741653442 \\
23113350	0.462256163358688 \\
23113434	0.445797175168991 \\
23114106	0.450807869434357 \\
23114316	0.442943960428238 \\
23114960	0.456700563430786 \\
23115156	0.460792154073715 \\
23115310	0.450855165719986 \\
23116080	0.44399219751358 \\
23116234	0.467071056365967 \\
23116318	0.460745245218277 \\
23117144	0.465926378965378 \\
23117522	0.444047033786774 \\
23117844	0.462436735630035 \\
23118824	0.456729263067245 \\
23119132	0.464774996042252 \\
23119594	0.466469764709473 \\
23119832	0.453410923480988 \\
23119930	0.444770634174347 \\
23120490	0.459025532007217 \\
23120742	0.457873314619064 \\
23120826	0.474829405546188 \\
23120868	0.468349665403366 \\
23121932	0.453144311904907 \\
23121946	0.45633602142334 \\
23121974	0.460967034101486 \\
23122604	0.479329973459244 \\
23123038	0.47447395324707 \\
23123416	0.47132283449173 \\
23123458	0.460847914218903 \\
23123528	0.47242060303688 \\
23124312	0.476530939340591 \\
23124522	0.440474987030029 \\
23124676	0.465235710144043 \\
23125362	0.446931421756744 \\
23126160	0.448503255844116 \\
23126790	0.441175699234009 \\
23127364	0.448400348424911 \\
23127546	0.471683472394943 \\
23127560	0.472005993127823 \\
23127868	0.438246101140976 \\
23127938	0.431793659925461 \\
23128092	0.451846271753311 \\
23129646	0.450496107339859 \\
23129940	0.459213584661484 \\
23130906	0.459501266479492 \\
23130948	0.473726987838745 \\
23130962	0.473929166793823 \\
23131634	0.455362409353256 \\
23131970	0.457751274108887 \\
23132782	0.461479097604752 \\
23133818	0.444800615310669 \\
23134378	0.447630017995834 \\
23134490	0.44052466750145 \\
23134938	0.465340048074722 \\
23135120	0.448270529508591 \\
23136016	0.44817516207695 \\
23136926	0.447034329175949 \\
23137248	0.470065325498581 \\
23138424	0.442046731710434 \\
23138466	0.452191591262817 \\
23138536	0.426563173532486 \\
23139474	0.45755010843277 \\
23139726	0.451374977827072 \\
23140776	0.465898126363754 \\
23141322	0.440145790576935 \\
23143534	0.474661558866501 \\
23144122	0.460335463285446 \\
23144136	0.459758251905441 \\
23145046	0.465595543384552 \\
23145130	0.471207708120346 \\
23145494	0.450750172138214 \\
23145788	0.437752246856689 \\
23145872	0.454720348119736 \\
23146712	0.474773854017258 \\
23147538	0.448298454284668 \\
23147986	0.468662649393082 \\
23148084	0.472594738006592 \\
23151080	0.462652176618576 \\
23151430	0.448214501142502 \\
23151612	0.456201165914536 \\
23151990	0.444020181894302 \\
23152088	0.450582236051559 \\
23152312	0.452058792114258 \\
23152424	0.436276972293854 \\
23152620	0.450973182916641 \\
23153012	0.433828443288803 \\
23153978	0.438195377588272 \\
23154020	0.456161171197891 \\
23154608	0.46252828836441 \\
23155098	0.466976135969162 \\
23155616	0.445711821317673 \\
23156890	0.449811786413193 \\
23158612	0.453994274139404 \\
23158710	0.449842035770416 \\
23158878	0.457502603530884 \\
23159592	0.459264516830444 \\
23159760	0.468411177396774 \\
23161020	0.467907905578613 \\
23161062	0.466732949018478 \\
23163120	0.454517334699631 \\
23163176	0.444263756275177 \\
23163190	0.443618685007095 \\
23163778	0.470545202493668 \\
23163932	0.475229948759079 \\
23164002	0.465476125478745 \\
23164072	0.469134300947189 \\
23164548	0.466440051794052 \\
23164688	0.437264651060104 \\
23165052	0.457727521657944 \\
23165682	0.467597812414169 \\
23166004	0.423830568790436 \\
23166718	0.463475316762924 \\
23167054	0.436682313680649 \\
23167320	0.442385643720627 \\
23167516	0.453938692808151 \\
23167978	0.432785660028458 \\
23169560	0.435660600662231 \\
23170246	0.452283948659897 \\
23171380	0.452777624130249 \\
23171534	0.459680050611496 \\
23171814	0.471606343984604 \\
23172654	0.453510344028473 \\
23172836	0.448042154312134 \\
23173354	0.447458028793335 \\
23173634	0.466198265552521 \\
23173788	0.455417960882187 \\
23175132	0.450733184814453 \\
23177106	0.440372914075851 \\
23177652	0.456239700317383 \\
23178058	0.430767267942429 \\
23178604	0.434524923563004 \\
23179276	0.45846888422966 \\
23179948	0.448065102100372 \\
23179976	0.436833441257477 \\
23180088	0.45779949426651 \\
23180508	0.438609421253204 \\
23180830	0.459467709064484 \\
23181824	0.462242186069489 \\
23183798	0.456418663263321 \\
23184694	0.452034056186676 \\
23185338	0.467704594135284 \\
23185758	0.463118225336075 \\
23186066	0.443978071212769 \\
23186178	0.436985582113266 \\
23187886	0.450740665197372 \\
23188306	0.469201296567917 \\
23188614	0.433122634887695 \\
23189076	0.449522793292999 \\
23190112	0.463995665311813 \\
23190658	0.430186718702316 \\
23191862	0.44875368475914 \\
23192884	0.44231715798378 \\
23193234	0.456807464361191 \\
23193416	0.444739639759064 \\
23193542	0.456567972898483 \\
23194648	0.456743776798248 \\
23195474	0.472322046756744 \\
23197070	0.469778746366501 \\
23197280	0.451582670211792 \\
23198386	0.469302147626877 \\
23199604	0.432332664728165 \\
23200850	0.462618112564087 \\
23201368	0.415702432394028 \\
23201858	0.434437036514282 \\
23202320	0.463660061359406 \\
23202894	0.46335369348526 \\
23204406	0.434619754552841 \\
23204630	0.430591255426407 \\
23204924	0.462884664535522 \\
23205050	0.467985212802887 \\
23205274	0.462357431650162 \\
23206156	0.471948832273483 \\
23206170	0.461931765079498 \\
23206366	0.432409435510635 \\
23208088	0.456319004297256 \\
23208242	0.458335608243942 \\
23209642	0.428554147481918 \\
23210580	0.442867606878281 \\
23211168	0.450704395771027 \\
23213380	0.447128355503082 \\
23214556	0.438912242650986 \\
23214584	0.445622742176056 \\
23215158	0.445643424987793 \\
23215172	0.460422903299332 \\
23215578	0.46287328004837 \\
23215606	0.459754198789597 \\
23216992	0.42737665772438 \\
23219092	0.458034425973892 \\
23219988	0.420854896306992 \\
23220072	0.460014671087265 \\
23220156	0.455935090780258 \\
23220212	0.45564016699791 \\
23220226	0.456107586622238 \\
23221276	0.446356296539307 \\
23221836	0.447413891553879 \\
23222606	0.455949604511261 \\
23224286	0.457764774560928 \\
23224398	0.449432581663132 \\
23225070	0.45961520075798 \\
23225966	0.442415058612823 \\
23226008	0.466316193342209 \\
23226442	0.455533981323242 \\
23226582	0.440314203500748 \\
23226680	0.45762425661087 \\
23226932	0.471385151147842 \\
23227730	0.458861261606216 \\
23228010	0.45623841881752 \\
23228346	0.456722229719162 \\
23229550	0.448840618133545 \\
23230824	0.464321196079254 \\
23230852	0.460286527872086 \\
23231300	0.471654266119003 \\
23231552	0.465399175882339 \\
23235514	0.478939741849899 \\
23235878	0.467859834432602 \\
23236494	0.4526347219944 \\
23237264	0.446461409330368 \\
23238132	0.461759150028229 \\
23238314	0.449659109115601 \\
23239602	0.439461290836334 \\
23240008	0.452683299779892 \\
23240554	0.453339904546738 \\
23241464	0.438958168029785 \\
23244474	0.446863174438477 \\
23245580	0.453564614057541 \\
23245944	0.445923626422882 \\
23246252	0.459145158529282 \\
23246518	0.445190876722336 \\
23246798	0.453789383172989 \\
23246868	0.455297231674194 \\
23247092	0.437765210866928 \\
23247260	0.461122751235962 \\
23247484	0.452531486749649 \\
23247862	0.437470644712448 \\
23248814	0.463461309671402 \\
23249682	0.439748108386993 \\
23249794	0.46089768409729 \\
23252594	0.461053758859634 \\
23252692	0.439125627279282 \\
23252818	0.441396057605743 \\
23253518	0.468606323003769 \\
23253560	0.458935707807541 \\
23253854	0.436914056539536 \\
23254022	0.447415590286255 \\
23254288	0.446574181318283 \\
23254554	0.466412037611008 \\
23256458	0.466633528470993 \\
23257592	0.424638986587524 \\
23257606	0.449682205915451 \\
23258082	0.446255922317505 \\
23258348	0.439103990793228 \\
23258992	0.467272847890854 \\
23260000	0.454741150140762 \\
23260070	0.452890127897263 \\
23260434	0.458348989486694 \\
23261078	0.420985609292984 \\
23261288	0.452180296182632 \\
23262436	0.436225086450577 \\
23263038	0.460983365774155 \\
23263402	0.468818426132202 \\
23263584	0.455234050750732 \\
23263976	0.456739395856857 \\
23264578	0.452255636453629 \\
23266076	0.438632160425186 \\
23266426	0.422865450382233 \\
23266524	0.439355581998825 \\
23266580	0.424439251422882 \\
23267966	0.455867916345596 \\
23268008	0.456840753555298 \\
23268568	0.426052242517471 \\
23269884	0.46257621049881 \\
23270080	0.464313358068466 \\
23270332	0.440207570791245 \\
23270920	0.446656376123428 \\
23272306	0.461965799331665 \\
23274728	0.422012180089951 \\
23275470	0.446811676025391 \\
23276982	0.470685243606567 \\
23277136	0.458533674478531 \\
23279684	0.458555996417999 \\
23280202	0.470925152301788 \\
23280496	0.468257993459702 \\
23281014	0.45078182220459 \\
23281518	0.46021643280983 \\
23282750	0.461734116077423 \\
23283744	0.448042869567871 \\
23284108	0.467917263507843 \\
23284668	0.461389601230621 \\
23285312	0.464858919382095 \\
23286222	0.44509020447731 \\
23286320	0.462435573339462 \\
23286432	0.464365065097809 \\
23287104	0.447049111127853 \\
23287230	0.443126291036606 \\
23288056	0.451650589704514 \\
23288238	0.457612574100494 \\
23290268	0.464179962873459 \\
23290436	0.471561819314957 \\
23290898	0.472247689962387 \\
23291486	0.440190643072128 \\
23292396	0.454693526029587 \\
23293432	0.465807884931564 \\
23294090	0.462721735239029 \\
23294594	0.467163801193237 \\
23295000	0.430749088525772 \\
23295406	0.454071372747421 \\
23295588	0.455505281686783 \\
23295630	0.459255069494247 \\
23296554	0.442184895277023 \\
23296596	0.465117514133453 \\
23297198	0.459147274494171 \\
23297884	0.451332956552505 \\
23298668	0.467601835727692 \\
23300516	0.461476802825928 \\
23300614	0.457219451665878 \\
23300628	0.454736083745956 \\
23300726	0.4432013630867 \\
23301636	0.442856878042221 \\
23302028	0.428801447153091 \\
23302196	0.458616554737091 \\
23302378	0.443952560424805 \\
23302476	0.459832966327667 \\
23304072	0.463204443454742 \\
23304128	0.463989585638046 \\
23304506	0.469876825809479 \\
23304534	0.464098691940308 \\
23305472	0.474034994840622 \\
23305794	0.447797447443008 \\
23306774	0.46570873260498 \\
23306914	0.440559387207031 \\
23307152	0.457432746887207 \\
23307250	0.458888024091721 \\
23307292	0.464092969894409 \\
23307642	0.447174042463303 \\
23309546	0.438299179077148 \\
23310064	0.454963833093643 \\
23310834	0.462608397006989 \\
23310932	0.474372059106827 \\
23312192	0.468336403369904 \\
23312318	0.467284113168716 \\
23312486	0.418237268924713 \\
23312752	0.45193275809288 \\
23312990	0.467253744602203 \\
23313200	0.453488916158676 \\
23313746	0.460607767105103 \\
23313914	0.464879810810089 \\
23314264	0.442853599786758 \\
23314684	0.44985219836235 \\
23314782	0.445701748132706 \\
23315594	0.455964863300323 \\
23316238	0.455313891172409 \\
23316504	0.452328205108643 \\
23316602	0.457625359296799 \\
23317246	0.457040756940842 \\
23317974	0.449889183044434 \\
23318016	0.450803905725479 \\
23318506	0.436119377613068 \\
23320284	0.422697216272354 \\
23320326	0.451466470956802 \\
23321054	0.470753252506256 \\
23321068	0.468239277601242 \\
23321362	0.461614340543747 \\
23322132	0.460092306137085 \\
23323350	0.459059774875641 \\
23323364	0.446663439273834 \\
23323896	0.458407253026962 \\
23324106	0.462249040603638 \\
23324386	0.460769802331924 \\
23324512	0.455210775136948 \\
23324638	0.473996073007584 \\
23325058	0.44221368432045 \\
23325744	0.44458794593811 \\
23326514	0.444273799657822 \\
23326962	0.469204157590866 \\
23327270	0.458288252353668 \\
23328292	0.468072235584259 \\
23330420	0.468232959508896 \\
23331106	0.47126778960228 \\
23331610	0.449824571609497 \\
23332478	0.478264957666397 \\
23333556	0.443684905767441 \\
23333598	0.454898744821548 \\
23334662	0.472980350255966 \\
23334956	0.469485968351364 \\
23335068	0.451836794614792 \\
23335250	0.467428922653198 \\
23335278	0.457682907581329 \\
23335362	0.461708396673203 \\
23336258	0.429748207330704 \\
23336734	0.46367534995079 \\
23336762	0.470274031162262 \\
23336776	0.459878921508789 \\
23337980	0.452491611242294 \\
23338022	0.44687557220459 \\
23338400	0.451654404401779 \\
23340794	0.466708868741989 \\
23340892	0.450203627347946 \\
23341816	0.457756996154785 \\
23341886	0.445808380842209 \\
23342474	0.439804315567017 \\
23343342	0.443194061517715 \\
23343580	0.460582733154297 \\
23344518	0.450588762760162 \\
23344798	0.453789383172989 \\
23345316	0.445065319538116 \\
23345372	0.466323763132095 \\
23346296	0.449368238449097 \\
23347024	0.465784937143326 \\
23347234	0.45533949136734 \\
23347444	0.420576721429825 \\
23347668	0.453998178243637 \\
23347850	0.466870367527008 \\
23348340	0.465877592563629 \\
23348606	0.461676925420761 \\
23348704	0.452782958745956 \\
23351966	0.445311456918716 \\
23352806	0.435454517602921 \\
23353226	0.44652184844017 \\
23353492	0.476984113454819 \\
23354738	0.44977593421936 \\
23355284	0.440240770578384 \\
23355340	0.463511377573013 \\
23355466	0.45650640130043 \\
23355550	0.432367533445358 \\
23355900	0.437758535146713 \\
23356698	0.441919714212418 \\
23357300	0.455268830060959 \\
23358742	0.453388929367065 \\
23359596	0.467873305082321 \\
23360366	0.448306292295456 \\
23360828	0.441242665052414 \\
23361346	0.438091188669205 \\
23362354	0.464505821466446 \\
23362438	0.45486256480217 \\
23362564	0.453329771757126 \\
23363320	0.465817838907242 \\
23364370	0.458195447921753 \\
23364846	0.460895836353302 \\
23365854	0.402597874403 \\
23367086	0.453063637018204 \\
23367576	0.456082105636597 \\
23368430	0.432707041501999 \\
23368696	0.474105030298233 \\
23369298	0.450671344995499 \\
23370264	0.459527969360352 \\
23371174	0.453768730163574 \\
23371482	0.458584994077682 \\
23373274	0.443763107061386 \\
23374688	0.476513057947159 \\
23375458	0.467089474201202 \\
23375668	0.448629230260849 \\
23376634	0.460612118244171 \\
23377110	0.460019886493683 \\
23378146	0.447734504938126 \\
23378370	0.465561866760254 \\
23378524	0.452422857284546 \\
23379000	0.452696770429611 \\
23380120	0.451642751693726 \\
23380974	0.446422338485718 \\
23380988	0.450459331274033 \\
23381198	0.434285372495651 \\
23381800	0.462681621313095 \\
23382080	0.468003243207932 \\
23382682	0.435443937778473 \\
23382752	0.470905601978302 \\
23383760	0.439851015806198 \\
23385734	0.446967929601669 \\
23386056	0.468899697065353 \\
23386070	0.461435288190842 \\
23386112	0.457477480173111 \\
23387974	0.426192253828049 \\
23389318	0.460933029651642 \\
23389598	0.462831348180771 \\
23390144	0.452193319797516 \\
23390298	0.451971143484116 \\
23393672	0.461928427219391 \\
23394274	0.462243646383286 \\
23394848	0.450637638568878 \\
23395828	0.4546739757061 \\
23396220	0.457090616226196 \\
23396934	0.463967651128769 \\
23398292	0.453744143247604 \\
23398404	0.453712284564972 \\
23398726	0.452265471220016 \\
23398796	0.459004938602448 \\
23399034	0.461521774530411 \\
23399748	0.449243068695068 \\
23400280	0.450888007879257 \\
23401050	0.433143854141235 \\
23402954	0.444832563400269 \\
23403136	0.469358503818512 \\
23404144	0.458430737257004 \\
23405614	0.450795084238052 \\
23406832	0.445275515317917 \\
23407000	0.47041979432106 \\
23407448	0.442059725522995 \\
23407840	0.443868607282639 \\
23409058	0.468159198760986 \\
23409198	0.458089828491211 \\
23409282	0.451703161001205 \\
23409338	0.445338100194931 \\
23409604	0.471172481775284 \\
23409772	0.45558175444603 \\
23409800	0.450642436742783 \\
23409996	0.42554122209549 \\
23410080	0.449320375919342 \\
23411102	0.450129508972168 \\
23413762	0.467808961868286 \\
23414560	0.46580582857132 \\
23414658	0.460283905267715 \\
23415792	0.454921633005142 \\
23416016	0.453399956226349 \\
23416156	0.43864107131958 \\
23416394	0.461254090070724 \\
23417416	0.44093456864357 \\
23417780	0.435671180486679 \\
23417794	0.463508576154709 \\
23418774	0.468520134687424 \\
23419726	0.457849562168121 \\
23419950	0.457474231719971 \\
23420874	0.45815035700798 \\
23421546	0.464475840330124 \\
23421770	0.440299242734909 \\
23422176	0.455817759037018 \\
23422526	0.460304737091064 \\
23422792	0.454595148563385 \\
23422876	0.463985532522202 \\
23424808	0.44867154955864 \\
23424920	0.444194942712784 \\
23425592	0.448266565799713 \\
};
\addplot [red]
table [row sep=\\]{%
20040588	0.437603324651718 \\
20042338	0.44143682718277 \\
20043206	0.427824735641479 \\
20046636	0.429790645837784 \\
20047504	0.442309111356735 \\
20048106	0.429934829473495 \\
20048204	0.441621065139771 \\
20049058	0.43938547372818 \\
20051312	0.439798414707184 \\
20054196	0.436923831701279 \\
20058662	0.44194895029068 \\
20059390	0.44223427772522 \\
20060104	0.437315225601196 \\
20064276	0.445950984954834 \\
20064318	0.435485512018204 \\
20066278	0.434889703989029 \\
20072298	0.439347326755524 \\
20073446	0.438379436731339 \\
20074790	0.43807777762413 \\
20074804	0.434209406375885 \\
20077590	0.426232069730759 \\
20085220	0.442953258752823 \\
20085444	0.423903286457062 \\
20086270	0.447198390960693 \\
20090652	0.437914192676544 \\
20090680	0.434786885976791 \\
20100438	0.440112978219986 \\
20101600	0.425336837768555 \\
20102888	0.410654455423355 \\
20103126	0.431524813175201 \\
20109594	0.431653797626495 \\
20111876	0.436153382062912 \\
20114830	0.429988712072372 \\
20120122	0.429734289646149 \\
20122698	0.448119401931763 \\
20123860	0.432737588882446 \\
20126800	0.42432165145874 \\
20133786	0.42881366610527 \\
20133954	0.432162761688232 \\
20135956	0.423513859510422 \\
20137524	0.438804149627686 \\
20140170	0.429479211568832 \\
20144440	0.428295850753784 \\
20144482	0.42753204703331 \\
20149172	0.420401245355606 \\
20149662	0.446142196655273 \\
20152924	0.430570900440216 \\
20154520	0.42825374007225 \\
20155094	0.432393282651901 \\
20158972	0.428402662277222 \\
20159112	0.432670027017593 \\
20164292	0.430917650461197 \\
20165090	0.438940346240997 \\
20169640	0.43531259894371 \\
20172552	0.440387696027756 \\
20173756	0.439229816198349 \\
20175772	0.432705461978912 \\
20185586	0.427433013916016 \\
20186706	0.437139600515366 \\
20187308	0.449815601110458 \\
20192670	0.42326283454895 \\
20193524	0.423834055662155 \\
20194280	0.427915573120117 \\
20201448	0.432907193899155 \\
20201924	0.430593550205231 \\
20207566	0.408032149076462 \\
20207636	0.431002229452133 \\
20210296	0.43383851647377 \\
20212060	0.438415110111237 \\
20220278	0.429577678442001 \\
20222476	0.42067813873291 \\
20222854	0.417693465948105 \\
20230680	0.432195961475372 \\
20240116	0.433361351490021 \\
20245352	0.430049389600754 \\
20246906	0.43171626329422 \\
20248222	0.423509180545807 \\
20256622	0.434272825717926 \\
20260696	0.433063119649887 \\
20265624	0.436790317296982 \\
20275998	0.425171613693237 \\
20278924	0.455468475818634 \\
20279358	0.436584442853928 \\
20282438	0.436146080493927 \\
20282746	0.429387152194977 \\
20285602	0.433438450098038 \\
20285798	0.434290796518326 \\
20298314	0.43609356880188 \\
20313434	0.438598394393921 \\
20314960	0.436801999807358 \\
20316234	0.422119826078415 \\
20319930	0.429736942052841 \\
20320742	0.429402023553848 \\
20320868	0.43078276515007 \\
20323416	0.431305408477783 \\
20324522	0.439193964004517 \\
20326160	0.431335926055908 \\
20327546	0.432402700185776 \\
20328092	0.410636991262436 \\
20330906	0.426280498504639 \\
20330948	0.433521896600723 \\
20331970	0.419590920209885 \\
20335120	0.437334775924683 \\
20336016	0.434126198291779 \\
20337248	0.424396902322769 \\
20338466	0.444717854261398 \\
20345872	0.424876183271408 \\
20351430	0.42728778719902 \\
20352620	0.427266895771027 \\
20353012	0.419899463653564 \\
20363932	0.444971412420273 \\
20364072	0.435529291629791 \\
20366004	0.421315729618073 \\
20367054	0.438336461782455 \\
20367978	0.436684608459473 \\
20369560	0.428348690271378 \\
20371380	0.429915964603424 \\
20371814	0.416325181722641 \\
20378058	0.431834429502487 \\
20379948	0.445888578891754 \\
20379976	0.441348373889923 \\
20380508	0.44260773062706 \\
20384694	0.428341299295425 \\
20386178	0.418668419122696 \\
20389076	0.441070169210434 \\
20393542	0.427148193120956 \\
20395474	0.429013967514038 \\
20401368	0.425666898488998 \\
20401858	0.432658731937408 \\
20402894	0.442376911640167 \\
20408242	0.426129579544067 \\
20415158	0.419795960187912 \\
20415172	0.433973520994186 \\
20420156	0.451119899749756 \\
20425070	0.4366594851017 \\
20426442	0.426880091428757 \\
20426932	0.441650390625 \\
20429550	0.427922248840332 \\
20430824	0.437885373830795 \\
20438132	0.423933178186417 \\
20439602	0.447388261556625 \\
20445580	0.428629070520401 \\
20445944	0.419256180524826 \\
20446868	0.422430515289307 \\
20448814	0.424395948648453 \\
20449682	0.416876405477524 \\
20452594	0.436309814453125 \\
20454554	0.434302866458893 \\
20457606	0.438343346118927 \\
20460070	0.417937606573105 \\
20460434	0.42120423913002 \\
20462436	0.433942139148712 \\
20464578	0.43182846903801 \\
20466580	0.420920193195343 \\
20468568	0.417910099029541 \\
20469884	0.427729040384293 \\
20470080	0.436823338270187 \\
20479684	0.436319440603256 \\
20480202	0.433376610279083 \\
20486320	0.428011029958725 \\
20487104	0.427225261926651 \\
20490898	0.420467227697372 \\
20494090	0.447455018758774 \\
20495588	0.450430124998093 \\
20497198	0.426112949848175 \\
20498668	0.443700462579727 \\
20500516	0.408351480960846 \\
20500628	0.426082134246826 \\
20502476	0.427980333566666 \\
20504534	0.413058757781982 \\
20507250	0.443040192127228 \\
20507642	0.429052084684372 \\
20512318	0.438843160867691 \\
20512486	0.416859924793243 \\
20512990	0.424431085586548 \\
20513746	0.435101807117462 \\
20514264	0.44587442278862 \\
20514782	0.421305000782013 \\
20516504	0.438681572675705 \\
20521068	0.439237654209137 \\
20523350	0.427624195814133 \\
20524386	0.427569687366486 \\
20534662	0.42925688624382 \\
20534956	0.42085075378418 \\
20536762	0.424409061670303 \\
20540794	0.420456320047379 \\
20543342	0.418351501226425 \\
20544518	0.434948921203613 \\
20552806	0.417766660451889 \\
20553226	0.433186024427414 \\
20554738	0.424341171979904 \\
20555900	0.431530624628067 \\
20560828	0.411817938089371 \\
20564846	0.422590106725693 \\
20568696	0.420387595891953 \\
20570264	0.428659588098526 \\
20578370	0.431864112615585 \\
20582080	0.432859629392624 \\
20583760	0.430358409881592 \\
20585734	0.434605568647385 \\
20590144	0.435790449380875 \\
20595828	0.433038800954819 \\
20598726	0.430581301450729 \\
20600280	0.429054826498032 \\
20604144	0.429466634988785 \\
20607000	0.436643213033676 \\
20609338	0.428592056035995 \\
20610080	0.415332525968552 \\
20611102	0.413122564554214 \\
20614560	0.42359185218811 \\
20617794	0.431557238101959 \\
20621546	0.423057526350021 \\
20629876	0.431649893522263 \\
20634300	0.433594197034836 \\
20634552	0.412467449903488 \\
20637492	0.430953502655029 \\
20649252	0.429957151412964 \\
20650946	0.419729143381119 \\
20651954	0.437415093183517 \\
20652332	0.445392936468124 \\
20652388	0.425368219614029 \\
20653270	0.432056665420532 \\
20655902	0.422766178846359 \\
20657022	0.417948007583618 \\
20658800	0.424467623233795 \\
20658898	0.43151131272316 \\
20659514	0.418432623147964 \\
20660256	0.422237455844879 \\
20667424	0.429469645023346 \\
20669496	0.43669530749321 \\
20675208	0.428812116384506 \\
20677098	0.418592840433121 \\
20679212	0.443364709615707 \\
20688452	0.409553736448288 \\
20688676	0.422695636749268 \\
20689782	0.437230885028839 \\
20702214	0.426406860351562 \\
20706932	0.44631239771843 \\
20707870	0.43346843123436 \\
20708416	0.432245880365372 \\
20710348	0.43752709031105 \\
20711258	0.443009912967682 \\
20711580	0.424030780792236 \\
20713064	0.428534716367722 \\
20714534	0.429350286722183 \\
20715178	0.412468433380127 \\
20719308	0.445045918226242 \\
20729808	0.432916313409805 \\
20730914	0.429587423801422 \\
20732678	0.428801983594894 \\
20740084	0.425262451171875 \\
20740784	0.417781740427017 \\
20742310	0.40985369682312 \\
20742730	0.425054848194122 \\
20751466	0.421970754861832 \\
20753706	0.412427008152008 \\
20755876	0.418369978666306 \\
20757178	0.425018697977066 \\
20765172	0.420643955469131 \\
20768014	0.420936644077301 \\
20772088	0.427653223276138 \\
20772942	0.402219980955124 \\
20775140	0.426327049732208 \\
20777548	0.429258018732071 \\
20780684	0.430053949356079 \\
20781146	0.423426002264023 \\
20783288	0.430911362171173 \\
20783498	0.426388174295425 \\
20788552	0.433596432209015 \\
20791884	0.416983276605606 \\
20792038	0.397966891527176 \\
20794068	0.436501175165176 \\
20794684	0.439304322004318 \\
20797722	0.439571052789688 \\
20805674	0.43321880698204 \\
20807298	0.430276483297348 \\
20809118	0.427759647369385 \\
20809748	0.410236984491348 \\
20814186	0.434210985898972 \\
20817602	0.418656587600708 \\
20817714	0.427399158477783 \\
20819982	0.419013470411301 \\
20820724	0.434627503156662 \\
20828718	0.434233874082565 \\
20831098	0.426304668188095 \\
20831294	0.424726396799088 \\
20832512	0.42568239569664 \\
20835018	0.418580681085587 \\
20835480	0.407131969928741 \\
20842270	0.435499876737595 \\
20844776	0.436111986637115 \\
20858160	0.424913018941879 \\
20859784	0.422762542963028 \\
20862066	0.420258611440659 \\
20862444	0.433949321508408 \\
20862682	0.436245441436768 \\
20869696	0.422915309667587 \\
20870354	0.425445705652237 \\
20872048	0.420840084552765 \\
20874960	0.442870914936066 \\
20875380	0.413026541471481 \\
20882506	0.413026005029678 \\
20882590	0.425172954797745 \\
20882898	0.423325777053833 \\
20884158	0.418302029371262 \\
20886650	0.40255543589592 \\
20896870	0.421966850757599 \\
20897864	0.410896688699722 \\
20900132	0.435888737440109 \\
20903520	0.408551514148712 \\
20909946	0.425350487232208 \\
20911066	0.440560072660446 \\
20915224	0.417951494455338 \\
20915658	0.431553333997726 \\
20920236	0.423782736063004 \\
20922336	0.425414860248566 \\
20925080	0.43653592467308 \\
20929182	0.424920469522476 \\
20931394	0.427408039569855 \\
20934110	0.429885298013687 \\
20943294	0.41773197054863 \\
20945618	0.430465787649155 \\
20948446	0.41365322470665 \\
20954088	0.433336794376373 \\
20958414	0.425971746444702 \\
20959002	0.41555044054985 \\
20964686	0.43137189745903 \\
20968172	0.440555095672607 \\
20975018	0.444593161344528 \\
20977664	0.426791906356812 \\
20978294	0.406324476003647 \\
20984160	0.422125250101089 \\
20995682	0.415382385253906 \\
20995934	0.424598753452301 \\
20997292	0.409240961074829 \\
20998006	0.436985462903976 \\
21000260	0.414588838815689 \\
21008394	0.416724026203156 \\
21008590	0.42077112197876 \\
21012370	0.448375672101974 \\
21016066	0.427159309387207 \\
21017172	0.410227537155151 \\
21018810	0.423247396945953 \\
21026468	0.420985788106918 \\
21028120	0.431559294462204 \\
21029184	0.422981560230255 \\
21032810	0.426537841558456 \\
21033944	0.437989711761475 \\
21039992	0.430919498205185 \\
21041756	0.437093555927277 \\
21042120	0.411529928445816 \\
21043744	0.433383613824844 \\
21046684	0.43173685669899 \\
21047398	0.434689491987228 \\
21047706	0.423891842365265 \\
21048168	0.415652126073837 \\
21048518	0.417746067047119 \\
21052158	0.433596611022949 \\
21052186	0.411843597888947 \\
21053614	0.433631867170334 \\
21053656	0.434431165456772 \\
21055812	0.422662019729614 \\
21058122	0.428694009780884 \\
21060222	0.447074800729752 \\
21062126	0.444120645523071 \\
21064506	0.414052158594131 \\
21073116	0.424211025238037 \\
21073774	0.430689662694931 \\
21074614	0.42492538690567 \\
21074936	0.415365368127823 \\
21078618	0.410760134458542 \\
21088614	0.435192793607712 \\
21092394	0.425266832113266 \\
21096566	0.436594098806381 \\
21096818	0.419963508844376 \\
21097938	0.421304672956467 \\
21102992	0.438099831342697 \\
21107052	0.428347110748291 \\
21110034	0.434941500425339 \\
21110748	0.428018420934677 \\
21112764	0.415762633085251 \\
21113422	0.416191965341568 \\
21115060	0.430122524499893 \\
21116684	0.432361662387848 \\
21116782	0.440415352582932 \\
21120772	0.420115917921066 \\
21125420	0.425107568502426 \\
21130614	0.424208700656891 \\
21133890	0.434657484292984 \\
21134912	0.4201440513134 \\
21142850	0.425613224506378 \\
21143802	0.442365974187851 \\
21144880	0.42472368478775 \\
21145076	0.424556016921997 \\
21145622	0.428789615631104 \\
21146070	0.428475767374039 \\
21151852	0.441596001386642 \\
21154358	0.428621262311935 \\
21159650	0.423713505268097 \\
21160434	0.415529698133469 \\
21160490	0.412057250738144 \\
21161400	0.426747381687164 \\
21162310	0.42772975564003 \\
21165460	0.426580816507339 \\
21165684	0.429856985807419 \\
21167700	0.425765991210938 \\
21168064	0.431967496871948 \\
21168582	0.41773185133934 \\
21173944	0.428535610437393 \\
21174210	0.424714654684067 \\
21175638	0.433028608560562 \\
21179334	0.431511163711548 \\
21180916	0.428051918745041 \\
21181406	0.434938728809357 \\
21198304	0.414313614368439 \\
21198780	0.440630406141281 \\
21199886	0.42911559343338 \\
21205738	0.418913185596466 \\
21212668	0.421360403299332 \\
21218758	0.418312460184097 \\
21221726	0.425661146640778 \\
21224414	0.424639523029327 \\
21225604	0.424984991550446 \\
21227452	0.451811403036118 \\
21231246	0.427588522434235 \\
21232366	0.440508931875229 \\
21237112	0.437674045562744 \\
21237546	0.419128566980362 \\
21238008	0.438104957342148 \\
21239604	0.432431131601334 \\
21240486	0.44489786028862 \\
21244196	0.428555071353912 \\
21254920	0.41397961974144 \\
21256110	0.431523531675339 \\
21258112	0.401513010263443 \\
21263502	0.434286177158356 \\
21264300	0.41954842209816 \\
21267324	0.405672401189804 \\
21269606	0.431953400373459 \\
21273918	0.401505053043365 \\
21281436	0.422155946493149 \\
21283410	0.4259312748909 \\
21289668	0.423925459384918 \\
21290858	0.413906067609787 \\
21291082	0.433368295431137 \\
21296430	0.407897531986237 \\
21299622	0.424489796161652 \\
21300490	0.407293051481247 \\
21303318	0.420445591211319 \\
21306300	0.417049646377563 \\
21315316	0.420667141675949 \\
21318200	0.415552616119385 \\
21322736	0.430558204650879 \\
21323016	0.412910997867584 \\
21323058	0.416012436151505 \\
21324248	0.420352935791016 \\
21324290	0.434225231409073 \\
21329680	0.43307501077652 \\
21338206	0.418024212121964 \\
21339032	0.404730707406998 \\
21343764	0.438115179538727 \\
21345122	0.430132001638412 \\
21348594	0.406088501214981 \\
21354614	0.410784393548965 \\
21363504	0.421363174915314 \\
21366976	0.42318320274353 \\
21368474	0.407978355884552 \\
21370798	0.415807485580444 \\
21372576	0.41607591509819 \\
21374494	0.427127450704575 \\
21375278	0.415469855070114 \\
21375726	0.414405316114426 \\
21376720	0.416444033384323 \\
21382040	0.428476482629776 \\
21383286	0.418248742818832 \\
21383608	0.438572376966476 \\
21388214	0.42331400513649 \\
21391490	0.427930891513824 \\
21392400	0.409323692321777 \\
21400184	0.412125080823898 \\
21401164	0.421281188726425 \\
21403824	0.439985662698746 \\
21406344	0.451125055551529 \\
21409144	0.431173771619797 \\
21410264	0.41244837641716 \\
21411804	0.408303737640381 \\
21414968	0.419806927442551 \\
21417656	0.425824135541916 \\
21418636	0.42870631814003 \\
21419322	0.418508499860764 \\
21426770	0.406811565160751 \\
21433084	0.432800978422165 \\
21434568	0.418566912412643 \\
21434596	0.41762375831604 \\
21438376	0.413587808609009 \\
21447924	0.385036945343018 \\
21448246	0.426105886697769 \\
21450514	0.422676771879196 \\
21452012	0.429662555456161 \\
21452838	0.42742457985878 \\
21453958	0.433382093906403 \\
21455008	0.430314540863037 \\
21456170	0.409791558980942 \\
21457276	0.424571365118027 \\
21458690	0.401727497577667 \\
21460034	0.424570858478546 \\
21460986	0.409608036279678 \\
21466922	0.418404549360275 \\
21467202	0.416032552719116 \\
21472298	0.426262348890305 \\
21475126	0.423871338367462 \\
21475574	0.429790794849396 \\
21476330	0.410062313079834 \\
21477590	0.433697074651718 \\
21480320	0.412038654088974 \\
21480754	0.418027967214584 \\
21481524	0.416105479001999 \\
21482014	0.405925005674362 \\
21482154	0.440084189176559 \\
21484884	0.401795625686646 \\
21489238	0.447332054376602 \\
21495258	0.433230549097061 \\
21499864	0.414281278848648 \\
21500676	0.42627415060997 \\
21505856	0.423465490341187 \\
21507508	0.421271860599518 \\
21508348	0.422207444906235 \\
21508544	0.415873765945435 \\
21508754	0.435833066701889 \\
21508936	0.438521474599838 \\
21511302	0.417072921991348 \\
21516076	0.414422750473022 \\
21518540	0.424256891012192 \\
21520836	0.40888386964798 \\
21521032	0.410106956958771 \\
21526940	0.409654825925827 \\
21527738	0.414064854383469 \\
21529460	0.421315103769302 \\
21531924	0.41527995467186 \\
21533324	0.438215106725693 \\
21539442	0.419233053922653 \\
21548696	0.397779017686844 \\
21549718	0.432048171758652 \\
21558286	0.421538800001144 \\
21560204	0.436925381422043 \\
21569388	0.426046192646027 \\
21569402	0.411870956420898 \\
21570214	0.417207717895508 \\
21573014	0.430831015110016 \\
21577508	0.417032569646835 \\
21580882	0.417093992233276 \\
21582674	0.404066771268845 \\
21583136	0.425744742155075 \\
21585852	0.422192394733429 \\
21588204	0.419855177402496 \\
21588974	0.421538412570953 \\
21590318	0.429164797067642 \\
21596716	0.410801231861115 \\
21597290	0.416713297367096 \\
21598522	0.412950426340103 \\
21601630	0.423080652952194 \\
21603772	0.429383128881454 \\
21606810	0.439895004034042 \\
21614580	0.429167091846466 \\
21617296	0.396874397993088 \\
21617842	0.418101072311401 \\
21620628	0.405994176864624 \\
21626508	0.410628229379654 \\
21630246	0.404562562704086 \\
21632374	0.425485461950302 \\
21635720	0.419181972742081 \\
21640088	0.432440102100372 \\
21642426	0.406777709722519 \\
21647480	0.428482621908188 \\
21651344	0.397745370864868 \\
21652086	0.417318493127823 \\
21657084	0.423047870397568 \\
21657252	0.445559561252594 \\
21660710	0.419225543737411 \\
21662292	0.409889996051788 \\
21664546	0.416196256875992 \\
21665806	0.415444225072861 \\
21670342	0.421035498380661 \\
21673422	0.437385231256485 \\
21673954	0.432477474212646 \\
21674962	0.412498712539673 \\
21675508	0.425346195697784 \\
21678224	0.416664808988571 \\
21678420	0.410373896360397 \\
21678658	0.418712466955185 \\
21680170	0.416835129261017 \\
21686890	0.431808084249496 \\
21689550	0.434862703084946 \\
21691174	0.440701216459274 \\
21694254	0.423080176115036 \\
21694660	0.407684713602066 \\
21701114	0.428894817829132 \\
21704712	0.411766976118088 \\
21705118	0.414944857358932 \\
21705972	0.430107682943344 \\
21710228	0.423265755176544 \\
21712580	0.399794548749924 \\
21719706	0.407864391803741 \\
21736688	0.412112921476364 \\
21736702	0.416915476322174 \\
21738648	0.422375977039337 \\
21739068	0.420187473297119 \\
21739642	0.402403444051743 \\
21745690	0.398124158382416 \\
21746278	0.408585637807846 \\
21750870	0.405134737491608 \\
21756708	0.418646067380905 \\
21756876	0.429338186979294 \\
21758346	0.416574239730835 \\
21762952	0.409465134143829 \\
21770526	0.43734547495842 \\
21770862	0.420610725879669 \\
21771324	0.429125607013702 \\
21777442	0.409032732248306 \\
21778758	0.408131897449493 \\
21783448	0.42297425866127 \\
21786640	0.437627166509628 \\
21787452	0.403511762619019 \\
21790602	0.410353660583496 \\
21794060	0.401233047246933 \\
21810216	0.408416032791138 \\
21813618	0.415579706430435 \\
21817090	0.427009731531143 \\
21817832	0.413378953933716 \\
21819358	0.411876499652863 \\
21821220	0.41631093621254 \\
21823796	0.415804117918015 \\
21825588	0.440686762332916 \\
21826918	0.408997595310211 \\
21828990	0.424892336130142 \\
21829438	0.420878738164902 \\
21830292	0.426145851612091 \\
21830544	0.411053389310837 \\
21833568	0.424044191837311 \\
21836256	0.402421146631241 \\
21837712	0.416944265365601 \\
21843928	0.409861177206039 \\
21848044	0.417939007282257 \\
21850452	0.397147923707962 \\
21851684	0.395567744970322 \\
21851852	0.41223406791687 \\
21851964	0.41187772154808 \\
21853028	0.404633611440659 \\
21853630	0.417618274688721 \\
21858950	0.411499500274658 \\
21860994	0.407958596944809 \\
21869842	0.435576111078262 \\
21872964	0.430053442716599 \\
21880874	0.405646711587906 \\
21881028	0.409392923116684 \\
21883520	0.417423695325851 \\
21884276	0.429539531469345 \\
21886264	0.408127933740616 \\
21897464	0.404874086380005 \\
21900824	0.401290625333786 \\
21904884	0.406386911869049 \\
21906452	0.416355520486832 \\
21909392	0.412362426519394 \\
21910400	0.423585563898087 \\
21914040	0.404585987329483 \\
21916098	0.432670891284943 \\
21921264	0.418516010046005 \\
21921446	0.425348192453384 \\
21922636	0.402114868164062 \\
21928278	0.447432577610016 \\
21929762	0.407078593969345 \\
21938610	0.432909458875656 \\
21942208	0.431955426931381 \\
21946926	0.402662962675095 \\
21947920	0.435321182012558 \\
21949012	0.425122797489166 \\
21953422	0.428429424762726 \\
21953492	0.41102996468544 \\
21953702	0.404076159000397 \\
21958322	0.439345896244049 \\
21958770	0.419200867414474 \\
21961528	0.408267647027969 \\
21964748	0.417520493268967 \\
21965910	0.433813571929932 \\
21966176	0.389872848987579 \\
21967618	0.411076456308365 \\
21971524	0.416333109140396 \\
21978216	0.414610147476196 \\
21978608	0.424649059772491 \\
21979812	0.401769369840622 \\
21985146	0.39601731300354 \\
21989612	0.430469989776611 \\
21991642	0.428920030593872 \\
21992286	0.422950655221939 \\
21999650	0.427572727203369 \\
22000210	0.419538110494614 \\
22000630	0.40249490737915 \\
22000770	0.41412290930748 \\
22001834	0.423924595117569 \\
22002310	0.418070554733276 \\
22003528	0.424221128225327 \\
22003962	0.420338958501816 \\
22010500	0.399793595075607 \\
22013846	0.419670969247818 \\
22017108	0.413169533014297 \\
22025942	0.409704834222794 \\
22026446	0.420903265476227 \\
22027804	0.41008248925209 \\
22030744	0.421328753232956 \\
22030758	0.426207691431046 \\
22034944	0.401947796344757 \\
22038514	0.426064878702164 \\
22040488	0.419709891080856 \\
22044604	0.418027728796005 \\
22046788	0.407188802957535 \\
22048790	0.414712995290756 \\
22049994	0.419482439756393 \\
22052738	0.407305210828781 \\
22053088	0.39795383810997 \\
22054852	0.419463723897934 \\
22055832	0.40215739607811 \\
22059164	0.416276454925537 \\
22059990	0.410530775785446 \\
22061656	0.409474521875381 \\
22063392	0.408642381429672 \\
22078722	0.409307718276978 \\
22079954	0.403403103351593 \\
22080500	0.428882986307144 \\
22081074	0.419616937637329 \\
22088368	0.410756975412369 \\
22089586	0.415938049554825 \\
22093744	0.437269747257233 \\
22103124	0.430596888065338 \\
22104874	0.420224279165268 \\
22114646	0.408866882324219 \\
22116032	0.411030858755112 \\
22117936	0.417206346988678 \\
22119644	0.407656520605087 \\
22120456	0.405923843383789 \\
22121422	0.442335039377213 \\
22121478	0.44467169046402 \\
22122892	0.398255676031113 \\
22124096	0.422490328550339 \\
22132188	0.425577610731125 \\
22133770	0.403635174036026 \\
22135562	0.41425547003746 \\
22138404	0.402486383914948 \\
22139118	0.406465917825699 \\
22140084	0.437256008386612 \\
22140140	0.424986660480499 \\
22147518	0.411850541830063 \\
22147784	0.426044851541519 \\
22148904	0.422711849212646 \\
22150612	0.416136413812637 \\
22152082	0.42273536324501 \\
22154588	0.409208595752716 \\
22154784	0.406134337186813 \\
22155288	0.418707698583603 \\
22155862	0.400389045476913 \\
22157178	0.41882735490799 \\
22157864	0.427903741598129 \\
22159222	0.419156759977341 \\
22160384	0.405317366123199 \\
22161602	0.413342535495758 \\
22161854	0.449982136487961 \\
22163744	0.410335540771484 \\
22175322	0.39848205447197 \\
22178724	0.421309292316437 \\
22189784	0.415184259414673 \\
22190722	0.425663679838181 \\
22191576	0.421339243650436 \\
22196616	0.420052617788315 \\
22203294	0.410418570041656 \\
22205296	0.422253578901291 \\
22212646	0.426778852939606 \\
22213738	0.4178626537323 \\
22218176	0.428882122039795 \\
22220080	0.416392624378204 \\
22220290	0.399200856685638 \\
22228326	0.431249439716339 \\
22229488	0.398541510105133 \\
22233128	0.394042044878006 \\
22235564	0.393897712230682 \\
22236586	0.417721033096313 \\
22238630	0.410145372152328 \\
22238896	0.414854019880295 \\
22239820	0.425331085920334 \\
22242074	0.413749366998672 \\
22243348	0.418373078107834 \\
22244020	0.398681581020355 \\
22246722	0.428413867950439 \\
22249326	0.43668469786644 \\
22250978	0.411043643951416 \\
22251930	0.408271312713623 \\
22252574	0.420197635889053 \\
22261772	0.402105182409286 \\
22263956	0.408156126737595 \\
22265776	0.41641840338707 \\
22268002	0.442129820585251 \\
22271712	0.416768044233322 \\
22273308	0.426825672388077 \\
22276906	0.428307443857193 \\
22282828	0.417228668928146 \\
22283528	0.419849842786789 \\
22285936	0.413136392831802 \\
22286454	0.41289210319519 \\
22289912	0.422824591398239 \\
22293356	0.415286302566528 \\
22296226	0.392768442630768 \\
22296618	0.398443311452866 \\
22299096	0.388877481222153 \\
22307300	0.402123987674713 \\
22307622	0.427320152521133 \\
22309988	0.412311553955078 \\
22310002	0.411387413740158 \\
22310884	0.39952763915062 \\
22312032	0.409396708011627 \\
22313838	0.415049076080322 \\
22314636	0.406411081552505 \\
22316162	0.412390053272247 \\
22317156	0.419714897871017 \\
22319046	0.404440730810165 \\
22323792	0.402111262083054 \\
22326144	0.418685495853424 \\
22335384	0.407736152410507 \\
22337022	0.406944960355759 \\
22344708	0.428517550230026 \\
22347466	0.431372880935669 \\
22348026	0.395796477794647 \\
22349748	0.405240297317505 \\
22356482	0.424983114004135 \\
22358358	0.411038488149643 \\
22361200	0.398906588554382 \\
22363958	0.400383234024048 \\
22368172	0.423277229070663 \\
22368494	0.40595942735672 \\
22371182	0.411567598581314 \\
22376180	0.411505043506622 \\
22377258	0.407637745141983 \\
22380086	0.41827717423439 \\
22381276	0.423567056655884 \\
22382830	0.409660339355469 \\
22383544	0.418758302927017 \\
22387016	0.42247200012207 \\
22392518	0.398577034473419 \\
22394520	0.40203857421875 \\
22397446	0.417024672031403 \\
22399686	0.418191492557526 \\
22402080	0.414702326059341 \\
22404124	0.416237592697144 \\
22404278	0.42818957567215 \\
22406084	0.397213011980057 \\
22406364	0.431918233633041 \\
22410522	0.420404106378555 \\
22413756	0.415774196386337 \\
22417410	0.41443458199501 \\
22418222	0.421415895223618 \\
22419482	0.411244928836823 \\
22422632	0.426473915576935 \\
22426930	0.407283216714859 \\
22436968	0.401783049106598 \\
22442680	0.433550834655762 \\
22443226	0.407510668039322 \\
22443366	0.419135004281998 \\
22451234	0.387958884239197 \\
22453824	0.413799345493317 \\
22461608	0.424131363630295 \\
22463302	0.419065058231354 \\
22464436	0.41113343834877 \\
22464646	0.434702306985855 \\
22466130	0.395487755537033 \\
22468580	0.427734464406967 \\
22469784	0.413469403982162 \\
22472430	0.428477615118027 \\
22481796	0.431559383869171 \\
22485058	0.412931501865387 \\
22488908	0.435860604047775 \\
22491540	0.403287559747696 \\
22492380	0.424646228551865 \\
22493822	0.397310346364975 \\
22495292	0.412907689809799 \\
22497714	0.388163775205612 \\
22505134	0.411932319402695 \\
22507766	0.404192537069321 \\
22507962	0.414017915725708 \\
22508172	0.433389484882355 \\
22509152	0.420318603515625 \\
22512162	0.410917669534683 \\
22519190	0.416366547346115 \\
22527590	0.387897521257401 \\
22528878	0.417385816574097 \\
22530642	0.420342355966568 \\
22534688	0.417739540338516 \\
22541254	0.396982967853546 \\
22541338	0.412687540054321 \\
22541814	0.417280048131943 \\
22543634	0.41180357336998 \\
22548338	0.418598651885986 \\
22548744	0.393125772476196 \\
22552412	0.402321249246597 \\
22553098	0.4072105884552 \\
22555520	0.415356934070587 \\
22559524	0.423912286758423 \\
22564410	0.415322065353394 \\
22564830	0.409770309925079 \\
22568456	0.425258487462997 \\
22574686	0.418981641530991 \\
22574742	0.431126832962036 \\
22575512	0.413186401128769 \\
22577738	0.425734341144562 \\
22578158	0.396200865507126 \\
22579614	0.387773305177689 \\
22580482	0.427444994449615 \\
22582904	0.414543628692627 \\
22589218	0.424001544713974 \\
22595028	0.42240983247757 \\
22599690	0.410298079252243 \\
22600446	0.432556211948395 \\
22601216	0.408230125904083 \\
22601286	0.426866292953491 \\
22605136	0.403834342956543 \\
22605794	0.413838237524033 \\
22605822	0.410684645175934 \\
22608804	0.421787738800049 \\
22610372	0.435273319482803 \\
22613340	0.398888766765594 \\
22614894	0.407117664813995 \\
22615034	0.427713960409164 \\
22618086	0.408927440643311 \\
22626430	0.43272802233696 \\
22626570	0.413616865873337 \\
22627550	0.397125631570816 \\
22630812	0.410059988498688 \\
22638610	0.401098936796188 \\
22644070	0.416562050580978 \\
22647248	0.398611664772034 \\
22647430	0.415914535522461 \\
22650370	0.401803016662598 \\
22651518	0.413315623998642 \\
22653632	0.399540990591049 \\
22654024	0.425144523382187 \\
22656950	0.444708675146103 \\
22658476	0.415032297372818 \\
22659260	0.393259942531586 \\
22659960	0.418351173400879 \\
22660114	0.410991579294205 \\
22666400	0.406042397022247 \\
22667436	0.410929679870605 \\
22671202	0.409658879041672 \\
22671846	0.416457027196884 \\
22672980	0.408931314945221 \\
22677264	0.387027740478516 \\
22689234	0.400523096323013 \\
22689528	0.429095804691315 \\
22689626	0.389961689710617 \\
22689948	0.411401003599167 \\
22690508	0.408302038908005 \\
22694092	0.399895995855331 \\
22696136	0.41582378745079 \\
22699020	0.409188896417618 \\
22699062	0.395273864269257 \\
22703108	0.418897956609726 \\
22704732	0.375528186559677 \\
22706188	0.402196615934372 \\
22722190	0.427018702030182 \\
22731010	0.3983314037323 \\
22746186	0.432213872671127 \\
22746662	0.399644166231155 \\
22749084	0.416898816823959 \\
22752248	0.416202068328857 \\
22752752	0.416162461042404 \\
22761236	0.431491941213608 \\
22762524	0.428923428058624 \\
22764694	0.401445925235748 \\
22769398	0.412165313959122 \\
22773948	0.395145982503891 \\
22774158	0.390092551708221 \\
22775600	0.415891945362091 \\
22777182	0.411042273044586 \\
22778666	0.423494160175323 \\
22782726	0.389690190553665 \\
22790944	0.407487839460373 \\
22794164	0.420898407697678 \\
22794864	0.42034187912941 \\
22798070	0.424790143966675 \\
22799792	0.40391731262207 \\
22801136	0.406466573476791 \\
22808164	0.420942932367325 \\
22810810	0.415708512067795 \\
22814814	0.393819630146027 \\
22817740	0.412886947393417 \\
22823914	0.404541939496994 \\
22823970	0.406905263662338 \\
22829626	0.401818424463272 \\
22830018	0.385719984769821 \\
22835268	0.387102454900742 \\
22835310	0.390056759119034 \\
22837032	0.413987219333649 \\
22838712	0.424726933240891 \\
22839986	0.406438440084457 \\
22840588	0.423644036054611 \\
22840630	0.417118519544601 \\
22840994	0.411894172430038 \\
22841316	0.400887697935104 \\
22842212	0.387796252965927 \\
22842338	0.420777708292007 \\
22843206	0.390592247247696 \\
22843276	0.388476818799973 \\
22843570	0.435882955789566 \\
22843822	0.422142088413239 \\
22844312	0.392120480537415 \\
22844340	0.411196708679199 \\
22844452	0.417889982461929 \\
22845894	0.394831508398056 \\
22846440	0.425655037164688 \\
22846636	0.415325403213501 \\
22847504	0.405502885580063 \\
22848106	0.402181833982468 \\
22848204	0.418805658817291 \\
22848876	0.409096151590347 \\
22849058	0.410418719053268 \\
22849394	0.404180616140366 \\
22849996	0.394279837608337 \\
22850108	0.41020330786705 \\
22850794	0.42138534784317 \\
22850990	0.421628087759018 \\
22851228	0.389217376708984 \\
22851312	0.418020874261856 \\
22851704	0.411765336990356 \\
22853594	0.404743432998657 \\
22854196	0.394983500242233 \\
22854924	0.42077174782753 \\
22855456	0.420269161462784 \\
22856520	0.447214603424072 \\
22857654	0.391640543937683 \\
22858424	0.41328176856041 \\
22858466	0.422107756137848 \\
22858662	0.407913655042648 \\
22858718	0.390774875879288 \\
22859390	0.373151540756226 \\
22859488	0.404480993747711 \\
22860104	0.396110266447067 \\
22860524	0.42196449637413 \\
22861322	0.390822350978851 \\
22861728	0.420122236013412 \\
22861952	0.412971556186676 \\
22862176	0.435518354177475 \\
22862960	0.404828459024429 \\
22863674	0.404889166355133 \\
22863926	0.411878257989883 \\
22864052	0.434155851602554 \\
22864276	0.406798928976059 \\
22864318	0.393594056367874 \\
22864934	0.414998352527618 \\
22865816	0.426285028457642 \\
22866124	0.418767601251602 \\
22866166	0.409666210412979 \\
22866278	0.432129710912704 \\
22866838	0.404449224472046 \\
22867076	0.398508936166763 \\
22867258	0.414023131132126 \\
22868504	0.402893453836441 \\
22869344	0.418274879455566 \\
22870618	0.401776641607285 \\
22870786	0.414374023675919 \\
22871234	0.411404341459274 \\
22871318	0.408635944128036 \\
22871598	0.43823179602623 \\
22871668	0.431913822889328 \\
22872298	0.432386368513107 \\
22872466	0.374679446220398 \\
22873446	0.398520231246948 \\
22874104	0.393059492111206 \\
22874342	0.414291113615036 \\
22874370	0.410995155572891 \\
22874440	0.387158513069153 \\
22874790	0.416571348905563 \\
22874804	0.419293612241745 \\
22874972	0.425784915685654 \\
22875042	0.414451330900192 \\
22875448	0.404403120279312 \\
22875658	0.416666179895401 \\
22875742	0.420272976160049 \\
22877590	0.419182151556015 \\
22878360	0.396514564752579 \\
22879046	0.394456177949905 \\
22880544	0.41571980714798 \\
22881538	0.38206085562706 \\
22882532	0.428577870130539 \\
22882574	0.444622963666916 \\
22883386	0.424302726984024 \\
22884254	0.390433520078659 \\
22885220	0.41334080696106 \\
22885416	0.4008629322052 \\
22885444	0.438278287649155 \\
22885458	0.431754350662231 \\
22886270	0.421926826238632 \\
22888720	0.410768508911133 \\
22890652	0.390963613986969 \\
22890680	0.387230664491653 \\
22891380	0.413796037435532 \\
22892374	0.430387020111084 \\
22893102	0.418177515268326 \\
22893396	0.384821593761444 \\
22893494	0.394823044538498 \\
22894992	0.403188943862915 \\
22895384	0.393180072307587 \\
22895776	0.414194971323013 \\
22896504	0.429668992757797 \\
22897372	0.414900273084641 \\
22898744	0.40421935915947 \\
22899178	0.393051236867905 \\
22899248	0.407243341207504 \\
22900438	0.419919490814209 \\
22900466	0.40690279006958 \\
22901600	0.384913414716721 \\
22902888	0.430526554584503 \\
22903126	0.444194287061691 \\
22903420	0.423001825809479 \\
22905296	0.415797084569931 \\
22905352	0.404964417219162 \\
22905464	0.40162992477417 \\
22907032	0.414641380310059 \\
22907228	0.417790412902832 \\
22907760	0.436162382364273 \\
22907928	0.391781687736511 \\
22908516	0.404913008213043 \\
22909594	0.432466596364975 \\
22909636	0.410632193088531 \\
22910700	0.401096969842911 \\
22910728	0.399603754281998 \\
22911484	0.441553443670273 \\
22911876	0.413275152444839 \\
22913346	0.423084259033203 \\
22914606	0.410728305578232 \\
22914830	0.401699066162109 \\
22915026	0.40394926071167 \\
22915880	0.40224900841713 \\
22917238	0.416780918836594 \\
22917686	0.424295395612717 \\
22919296	0.416562408208847 \\
22919506	0.41141152381897 \\
22920122	0.409660011529922 \\
22921312	0.419250309467316 \\
22921550	0.415143638849258 \\
22921592	0.430688053369522 \\
22922096	0.403760731220245 \\
22922194	0.422467917203903 \\
22922698	0.403073459863663 \\
22922992	0.409968107938766 \\
22923860	0.429754823446274 \\
22924140	0.398424595594406 \\
22925694	0.423022091388702 \\
22925834	0.42285880446434 \\
22926800	0.401073932647705 \\
22926982	0.396465122699738 \\
22927066	0.415270954370499 \\
22927248	0.390631973743439 \\
22928046	0.381545007228851 \\
22928368	0.427025318145752 \\
22928438	0.41640567779541 \\
22929264	0.411285221576691 \\
22931280	0.444911241531372 \\
22932036	0.445591747760773 \\
22932442	0.384187549352646 \\
22933198	0.424503475427628 \\
22933744	0.398121535778046 \\
22933786	0.434593260288239 \\
22933954	0.430709183216095 \\
22934388	0.404826015233994 \\
22935844	0.409615129232407 \\
22935956	0.401563078165054 \\
22936166	0.428108513355255 \\
22937524	0.41781821846962 \\
22937888	0.413982212543488 \\
22938196	0.415804624557495 \\
22939484	0.423722803592682 \\
22939596	0.404462099075317 \\
22940170	0.410381704568863 \\
22941458	0.389374434947968 \\
22942354	0.40923935174942 \\
22942746	0.408685594797134 \\
22943026	0.39617645740509 \\
22943348	0.40826940536499 \\
22943614	0.408762902021408 \\
22944300	0.398744940757751 \\
22944440	0.406907647848129 \\
22944482	0.416400998830795 \\
22944692	0.394947230815887 \\
22945154	0.40671044588089 \\
22947618	0.412077397108078 \\
22947702	0.410255879163742 \\
22948640	0.423869520425797 \\
22949032	0.414098471403122 \\
22949172	0.406065046787262 \\
22949662	0.411994606256485 \\
22950600	0.43309760093689 \\
22951048	0.418272793292999 \\
22951874	0.416366577148438 \\
22952364	0.399439096450806 \\
22952924	0.409773916006088 \\
22954520	0.385484576225281 \\
22955010	0.399310678243637 \\
22955094	0.421210199594498 \\
22956060	0.402963846921921 \\
22956676	0.374182045459747 \\
22957082	0.408721208572388 \\
22957152	0.403584092855453 \\
22957278	0.414965689182281 \\
22958538	0.392640560865402 \\
22958580	0.405433803796768 \\
22958972	0.405107170343399 \\
22959112	0.410631567239761 \\
22959924	0.408468008041382 \\
22960414	0.415399461984634 \\
22960890	0.422512024641037 \\
22961730	0.394010126590729 \\
22963466	0.419403553009033 \\
22964292	0.406285911798477 \\
22964656	0.425309151411057 \\
22964698	0.419310331344604 \\
22964992	0.428364902734756 \\
22965090	0.400341004133224 \\
22965902	0.41769203543663 \\
22965986	0.430088996887207 \\
22966770	0.413371801376343 \\
22969164	0.423218697309494 \\
22969262	0.412973135709763 \\
22969640	0.392630308866501 \\
22970424	0.406679004430771 \\
22970872	0.406483262777328 \\
22971768	0.407584190368652 \\
22971810	0.405582159757614 \\
22972090	0.408200323581696 \\
22972552	0.405831784009933 \\
22973658	0.39273127913475 \\
22973756	0.402111262083054 \\
22973938	0.413715213537216 \\
22974778	0.403050035238266 \\
22975198	0.429323643445969 \\
22975520	0.420375436544418 \\
22975772	0.414607614278793 \\
22977802	0.40700301527977 \\
22978698	0.42132431268692 \\
22980812	0.405131727457047 \\
22981176	0.413166910409927 \\
22982352	0.401812940835953 \\
22983864	0.393665879964828 \\
22983962	0.387376934289932 \\
22985544	0.401802450418472 \\
22985586	0.400348991155624 \\
22985880	0.394151121377945 \\
22986706	0.428694874048233 \\
22986846	0.396598190069199 \\
22987308	0.436595112085342 \\
22988498	0.411754190921783 \\
22988736	0.391626507043839 \\
22988932	0.401593297719955 \\
22989156	0.419658988714218 \\
22989394	0.41347336769104 \\
22989954	0.41617226600647 \\
22990598	0.401621252298355 \\
22990612	0.399200439453125 \\
22990920	0.41461393237114 \\
22991410	0.426667422056198 \\
22991774	0.410581082105637 \\
22991900	0.406829595565796 \\
22992628	0.404074400663376 \\
22992670	0.418941080570221 \\
22993146	0.410132080316544 \\
22993202	0.395657598972321 \\
22993524	0.412050008773804 \\
22993608	0.416988760232925 \\
22993636	0.416792958974838 \\
22994196	0.411923468112946 \\
22994280	0.41075798869133 \\
22994462	0.401558935642242 \\
22994532	0.404010832309723 \\
22995428	0.430382162332535 \\
22995694	0.393975287675858 \\
22995820	0.410741239786148 \\
22996772	0.422827452421188 \\
22996800	0.444373816251755 \\
22996814	0.420728981494904 \\
22997640	0.409914970397949 \\
22999866	0.371090799570084 \\
23000608	0.401213318109512 \\
23000888	0.40164041519165 \\
23001322	0.42903995513916 \\
23001448	0.409702032804489 \\
23001686	0.416387647390366 \\
23001924	0.389939844608307 \\
23002358	0.402119606733322 \\
23003072	0.417782127857208 \\
23003394	0.410246849060059 \\
23003590	0.415118783712387 \\
23004626	0.392392247915268 \\
23006222	0.42649981379509 \\
23007566	0.400491774082184 \\
23007636	0.396062254905701 \\
23008140	0.412029236555099 \\
23008574	0.408517599105835 \\
23009932	0.415329188108444 \\
23010296	0.418719381093979 \\
23010352	0.413111418485641 \\
23010576	0.394206047058105 \\
23011164	0.435825675725937 \\
23012060	0.403675705194473 \\
23012102	0.389968365430832 \\
23012326	0.396452844142914 \\
23013670	0.413989305496216 \\
23014412	0.419668972492218 \\
23015742	0.39660570025444 \\
23017394	0.416292667388916 \\
23017786	0.394448906183243 \\
23018612	0.405559927225113 \\
23019270	0.413309663534164 \\
23020278	0.39953824877739 \\
23020544	0.403932094573975 \\
23021146	0.414227247238159 \\
23022238	0.407422691583633 \\
23022476	0.41610261797905 \\
23022854	0.396467715501785 \\
23023148	0.38524341583252 \\
23023316	0.407947033643723 \\
23023526	0.398388564586639 \\
23023582	0.410255163908005 \\
23023820	0.405872970819473 \\
23024324	0.420710563659668 \\
23024884	0.393977135419846 \\
23025346	0.412765800952911 \\
23026886	0.41308781504631 \\
23027628	0.404718160629272 \\
23027684	0.407012134790421 \\
23027964	0.417285174131393 \\
23028650	0.39630338549614 \\
23029056	0.407333672046661 \\
23029644	0.409383028745651 \\
23030358	0.399677574634552 \\
23030680	0.409190326929092 \\
23031506	0.405465424060822 \\
23031548	0.419572591781616 \\
23032458	0.399149745702744 \\
23032864	0.420578062534332 \\
23033340	0.44599986076355 \\
23033830	0.393393307924271 \\
23034376	0.429211229085922 \\
23035664	0.391916990280151 \\
23035972	0.41311240196228 \\
23037120	0.42646786570549 \\
23039094	0.417280673980713 \\
23040018	0.411914080381393 \\
23040116	0.437409967184067 \\
23040242	0.412923812866211 \\
23040480	0.388743698596954 \\
23040648	0.416972488164902 \\
23040732	0.405811697244644 \\
23041558	0.393073171377182 \\
23042258	0.422577381134033 \\
23042916	0.405865520238876 \\
23043420	0.42100116610527 \\
23043756	0.417891591787338 \\
23043798	0.41094097495079 \\
23044848	0.385436087846756 \\
23044932	0.385517984628677 \\
23045352	0.425321191549301 \\
23045478	0.381925672292709 \\
23045534	0.404515415430069 \\
23045618	0.416090250015259 \\
23046906	0.400730758905411 \\
23046920	0.428586095571518 \\
23047032	0.408431023359299 \\
23047088	0.403440713882446 \\
23047326	0.400486290454865 \\
23048222	0.395958483219147 \\
23048488	0.418811619281769 \\
23048964	0.400039732456207 \\
23050378	0.405258625745773 \\
23051260	0.40588504076004 \\
23051904	0.411255091428757 \\
23052520	0.419330924749374 \\
23052786	0.416674911975861 \\
23053724	0.414269536733627 \\
23054536	0.416963905096054 \\
23054858	0.404374033212662 \\
23056622	0.425431936979294 \\
23056650	0.41790708899498 \\
23057098	0.411226660013199 \\
23057532	0.411293029785156 \\
23058358	0.41603609919548 \\
23060360	0.420626848936081 \\
23060696	0.378558158874512 \\
23060822	0.412338584661484 \\
23061550	0.40332755446434 \\
23061592	0.410728931427002 \\
23063706	0.408276319503784 \\
23063902	0.402772158384323 \\
23065330	0.394880890846252 \\
23065624	0.41323384642601 \\
23067486	0.403281927108765 \\
23068494	0.430644482374191 \\
23068802	0.395942836999893 \\
23069040	0.43333911895752 \\
23069684	0.392169624567032 \\
23070160	0.388919830322266 \\
23071070	0.370781719684601 \\
23072190	0.42090255022049 \\
23072260	0.411067008972168 \\
23073254	0.408916085958481 \\
23073758	0.413901418447495 \\
23074444	0.393877118825912 \\
23075312	0.41509684920311 \\
23075326	0.415326207876205 \\
23075802	0.424234062433243 \\
23075998	0.407384157180786 \\
23076586	0.408446043729782 \\
23078924	0.420994579792023 \\
23079358	0.418944329023361 \\
23079834	0.42423078417778 \\
23080828	0.412594884634018 \\
23081346	0.402299612760544 \\
23081808	0.402432650327682 \\
23082060	0.408769369125366 \\
23082088	0.394320338964462 \\
23082410	0.402304708957672 \\
23082424	0.416632801294327 \\
23082438	0.429076343774796 \\
23082480	0.384464591741562 \\
23082746	0.424798160791397 \\
23083236	0.422785341739655 \\
23083670	0.399731278419495 \\
23084216	0.407527267932892 \\
23084356	0.427374571561813 \\
23085602	0.407442301511765 \\
23085798	0.403069347143173 \\
23086204	0.403557598590851 \\
23086316	0.432254076004028 \\
23086722	0.397787719964981 \\
23088108	0.400299072265625 \\
23089256	0.421049267053604 \\
23091342	0.404644817113876 \\
23091692	0.414319276809692 \\
23091734	0.394685477018356 \\
23091860	0.4028340280056 \\
23092252	0.425777643918991 \\
23092742	0.413265228271484 \\
23092910	0.398858726024628 \\
23093806	0.399548411369324 \\
23095696	0.410729080438614 \\
23096452	0.418059676885605 \\
23098314	0.412462532520294 \\
23098328	0.412295311689377 \\
23100288	0.403594583272934 \\
23101982	0.417399406433105 \\
23102080	0.399188876152039 \\
23103830	0.421486586332321 \\
23104502	0.407919734716415 \\
23105412	0.402945250272751 \\
23105678	0.425089925527573 \\
23106070	0.407651036977768 \\
23106378	0.407258421182632 \\
23106672	0.403618544340134 \\
23107624	0.403564035892487 \\
23108366	0.417706340551376 \\
23109178	0.386285185813904 \\
23109794	0.408390015363693 \\
23110200	0.412857592105865 \\
23112790	0.388267129659653 \\
23113000	0.415467798709869 \\
23113042	0.409337818622589 \\
23113350	0.415879458189011 \\
23113434	0.402902513742447 \\
23114106	0.394538253545761 \\
23114316	0.406480938196182 \\
23114960	0.419082224369049 \\
23115156	0.413146734237671 \\
23115310	0.405657440423965 \\
23116080	0.393771946430206 \\
23116234	0.408272713422775 \\
23116318	0.418601125478745 \\
23117144	0.412434101104736 \\
23117522	0.401892632246017 \\
23117844	0.402202099561691 \\
23118824	0.41874098777771 \\
23119132	0.430507749319077 \\
23119594	0.401795297861099 \\
23119832	0.416450828313828 \\
23119930	0.389458119869232 \\
23120490	0.414596527814865 \\
23120742	0.41161647439003 \\
23120826	0.429297208786011 \\
23120868	0.420412063598633 \\
23121932	0.410622090101242 \\
23121946	0.410546451807022 \\
23121974	0.43126192688942 \\
23122604	0.433304399251938 \\
23123038	0.433804601430893 \\
23123416	0.424617350101471 \\
23123458	0.408127993345261 \\
23123528	0.425428718328476 \\
23124312	0.436114937067032 \\
23124522	0.398631751537323 \\
23124676	0.41788837313652 \\
23125362	0.409534513950348 \\
23126160	0.39798566699028 \\
23126790	0.394959926605225 \\
23127364	0.395223081111908 \\
23127546	0.416485071182251 \\
23127560	0.435013115406036 \\
23127868	0.412609815597534 \\
23127938	0.376387685537338 \\
23128092	0.394565731287003 \\
23129646	0.395863950252533 \\
23129940	0.393783539533615 \\
23130906	0.430156230926514 \\
23130948	0.429010361433029 \\
23130962	0.430347740650177 \\
23131634	0.409713596105576 \\
23131970	0.413924902677536 \\
23132782	0.408737182617188 \\
23133818	0.39920312166214 \\
23134378	0.402731508016586 \\
23134490	0.410331100225449 \\
23134938	0.408721536397934 \\
23135120	0.401689141988754 \\
23136016	0.394940227270126 \\
23136926	0.402574360370636 \\
23137248	0.439269363880157 \\
23138424	0.393260568380356 \\
23138466	0.408488810062408 \\
23138536	0.387765794992447 \\
23139474	0.430368036031723 \\
23139726	0.408470243215561 \\
23140776	0.409718334674835 \\
23141322	0.399314105510712 \\
23143534	0.428729206323624 \\
23144122	0.427095085382462 \\
23144136	0.415049463510513 \\
23145046	0.41301766037941 \\
23145130	0.426238924264908 \\
23145494	0.406388372182846 \\
23145788	0.396886497735977 \\
23145872	0.408004432916641 \\
23146712	0.427759170532227 \\
23147538	0.409569174051285 \\
23147986	0.440756291151047 \\
23148084	0.425554484128952 \\
23151080	0.415347397327423 \\
23151430	0.401281803846359 \\
23151612	0.420483112335205 \\
23151990	0.396741360425949 \\
23152088	0.414707988500595 \\
23152312	0.405538529157639 \\
23152424	0.406512707471848 \\
23152620	0.414780288934708 \\
23153012	0.381752729415894 \\
23153978	0.390918850898743 \\
23154020	0.421258538961411 \\
23154608	0.407165259122849 \\
23155098	0.40641388297081 \\
23155616	0.400795221328735 \\
23156890	0.424268305301666 \\
23158612	0.424924194812775 \\
23158710	0.417252749204636 \\
23158878	0.419489532709122 \\
23159592	0.413725048303604 \\
23159760	0.423735380172729 \\
23161020	0.413683146238327 \\
23161062	0.419616281986237 \\
23163120	0.398047536611557 \\
23163176	0.386534363031387 \\
23163190	0.383523911237717 \\
23163778	0.411843597888947 \\
23163932	0.435370028018951 \\
23164002	0.410122841596603 \\
23164072	0.424542963504791 \\
23164548	0.426184177398682 \\
23164688	0.384140074253082 \\
23165052	0.429474115371704 \\
23165682	0.428079456090927 \\
23166004	0.389601618051529 \\
23166718	0.413016766309738 \\
23167054	0.403099983930588 \\
23167320	0.418628126382828 \\
23167516	0.405559986829758 \\
23167978	0.40382382273674 \\
23169560	0.386916846036911 \\
23170246	0.404954522848129 \\
23171380	0.401766151189804 \\
23171534	0.40229520201683 \\
23171814	0.429840892553329 \\
23172654	0.410060942173004 \\
23172836	0.410930842161179 \\
23173354	0.403622776269913 \\
23173634	0.406171709299088 \\
23173788	0.410072654485703 \\
23175132	0.402498930692673 \\
23177106	0.398699879646301 \\
23177652	0.401597648859024 \\
23178058	0.398013144731522 \\
23178604	0.388820469379425 \\
23179276	0.422416746616364 \\
23179948	0.401797533035278 \\
23179976	0.402295112609863 \\
23180088	0.411850839853287 \\
23180508	0.394093602895737 \\
23180830	0.421217411756516 \\
23181824	0.421800464391708 \\
23183798	0.404624611139297 \\
23184694	0.405947774648666 \\
23185338	0.432926952838898 \\
23185758	0.40960231423378 \\
23186066	0.409990400075912 \\
23186178	0.391948372125626 \\
23187886	0.404500097036362 \\
23188306	0.443451404571533 \\
23188614	0.404343277215958 \\
23189076	0.414026826620102 \\
23190112	0.415398597717285 \\
23190658	0.388642817735672 \\
23191862	0.401754438877106 \\
23192884	0.402648985385895 \\
23193234	0.403716295957565 \\
23193416	0.392215013504028 \\
23193542	0.422399491071701 \\
23194648	0.406147390604019 \\
23195474	0.434914886951447 \\
23197070	0.420630276203156 \\
23197280	0.418593138456345 \\
23198386	0.419041246175766 \\
23199604	0.396976441144943 \\
23200850	0.414115101099014 \\
23201368	0.399230569601059 \\
23201858	0.402646392583847 \\
23202320	0.40682116150856 \\
23202894	0.416734904050827 \\
23204406	0.407064169645309 \\
23204630	0.401285946369171 \\
23204924	0.417853981256485 \\
23205050	0.403309315443039 \\
23205274	0.408729940652847 \\
23206156	0.43280154466629 \\
23206170	0.419529289007187 \\
23206366	0.388988882303238 \\
23208088	0.404259771108627 \\
23208242	0.4060979783535 \\
23209642	0.391625195741653 \\
23210580	0.388868063688278 \\
23211168	0.396915376186371 \\
23213380	0.389332324266434 \\
23214556	0.389683812856674 \\
23214584	0.410855680704117 \\
23215158	0.426004379987717 \\
23215172	0.406453371047974 \\
23215578	0.426273584365845 \\
23215606	0.41052433848381 \\
23216992	0.395860314369202 \\
23219092	0.422712296247482 \\
23219988	0.388934105634689 \\
23220072	0.412169903516769 \\
23220156	0.414464086294174 \\
23220212	0.411957979202271 \\
23220226	0.400714308023453 \\
23221276	0.418156206607819 \\
23221836	0.397762447595596 \\
23222606	0.402168750762939 \\
23224286	0.399319142103195 \\
23224398	0.417730897665024 \\
23225070	0.423853009939194 \\
23225966	0.40682989358902 \\
23226008	0.406934827566147 \\
23226442	0.399380445480347 \\
23226582	0.405904203653336 \\
23226680	0.418581932783127 \\
23226932	0.42905256152153 \\
23227730	0.423444122076035 \\
23228010	0.403741836547852 \\
23228346	0.406620472669601 \\
23229550	0.381403416395187 \\
23230824	0.411763578653336 \\
23230852	0.413579851388931 \\
23231300	0.432992368936539 \\
23231552	0.407883644104004 \\
23235514	0.42265197634697 \\
23235878	0.407703310251236 \\
23236494	0.416756868362427 \\
23237264	0.387636750936508 \\
23238132	0.436035066843033 \\
23238314	0.413912504911423 \\
23239602	0.398731082677841 \\
23240008	0.403644770383835 \\
23240554	0.411019891500473 \\
23241464	0.40149250626564 \\
23244474	0.414831787347794 \\
23245580	0.406648218631744 \\
23245944	0.40967184305191 \\
23246252	0.412845849990845 \\
23246518	0.408121198415756 \\
23246798	0.41723307967186 \\
23246868	0.415630549192429 \\
23247092	0.410185396671295 \\
23247260	0.405585497617722 \\
23247484	0.402561396360397 \\
23247862	0.392056852579117 \\
23248814	0.417512029409409 \\
23249682	0.404997199773788 \\
23249794	0.388154000043869 \\
23252594	0.42029196023941 \\
23252692	0.408419907093048 \\
23252818	0.401333540678024 \\
23253518	0.416670888662338 \\
23253560	0.412929028272629 \\
23253854	0.38945546746254 \\
23254022	0.413385003805161 \\
23254288	0.418819189071655 \\
23254554	0.420127213001251 \\
23256458	0.402504980564117 \\
23257592	0.386474102735519 \\
23257606	0.390593141317368 \\
23258082	0.424166828393936 \\
23258348	0.376284092664719 \\
23258992	0.42551264166832 \\
23260000	0.391099125146866 \\
23260070	0.391283005475998 \\
23260434	0.410276859998703 \\
23261078	0.403416365385056 \\
23261288	0.413412541151047 \\
23262436	0.387595146894455 \\
23263038	0.421616941690445 \\
23263402	0.425234407186508 \\
23263584	0.409201771020889 \\
23263976	0.410793632268906 \\
23264578	0.414344847202301 \\
23266076	0.399343281984329 \\
23266426	0.382844299077988 \\
23266524	0.38797801733017 \\
23266580	0.387396067380905 \\
23267966	0.4137102663517 \\
23268008	0.398123234510422 \\
23268568	0.399871021509171 \\
23269884	0.402806133031845 \\
23270080	0.422799676656723 \\
23270332	0.407974720001221 \\
23270920	0.410273164510727 \\
23272306	0.408111184835434 \\
23274728	0.376024276018143 \\
23275470	0.405012995004654 \\
23276982	0.419095098972321 \\
23277136	0.434148222208023 \\
23279684	0.408773571252823 \\
23280202	0.418942749500275 \\
23280496	0.4087173640728 \\
23281014	0.403383493423462 \\
23281518	0.418611288070679 \\
23282750	0.40632763504982 \\
23283744	0.404005140066147 \\
23284108	0.430752009153366 \\
23284668	0.404934078454971 \\
23285312	0.405366092920303 \\
23286222	0.385320752859116 \\
23286320	0.398300021886826 \\
23286432	0.405171394348145 \\
23287104	0.411389976739883 \\
23287230	0.410669386386871 \\
23288056	0.414518266916275 \\
23288238	0.412649482488632 \\
23290268	0.416259586811066 \\
23290436	0.432643711566925 \\
23290898	0.43440642952919 \\
23291486	0.404860317707062 \\
23292396	0.405797630548477 \\
23293432	0.420991867780685 \\
23294090	0.406814098358154 \\
23294594	0.429202407598495 \\
23295000	0.384320884943008 \\
23295406	0.402850955724716 \\
23295588	0.403240650892258 \\
23295630	0.397316068410873 \\
23296554	0.388768017292023 \\
23296596	0.422482967376709 \\
23297198	0.402880430221558 \\
23297884	0.398435831069946 \\
23298668	0.426433563232422 \\
23300516	0.409898847341537 \\
23300614	0.408037722110748 \\
23300628	0.414098113775253 \\
23300726	0.402606010437012 \\
23301636	0.403815716505051 \\
23302028	0.394355982542038 \\
23302196	0.396318525075912 \\
23302378	0.408207178115845 \\
23302476	0.418240606784821 \\
23304072	0.410880655050278 \\
23304128	0.417065858840942 \\
23304506	0.416566908359528 \\
23304534	0.430305957794189 \\
23305472	0.422500044107437 \\
23305794	0.39481982588768 \\
23306774	0.428863197565079 \\
23306914	0.406953006982803 \\
23307152	0.425140053033829 \\
23307250	0.408027470111847 \\
23307292	0.419234484434128 \\
23307642	0.400974750518799 \\
23309546	0.401105552911758 \\
23310064	0.416704148054123 \\
23310834	0.412890166044235 \\
23310932	0.407414197921753 \\
23312192	0.426468998193741 \\
23312318	0.417026430368423 \\
23312486	0.377856373786926 \\
23312752	0.390286892652512 \\
23312990	0.420893490314484 \\
23313200	0.408675163984299 \\
23313746	0.424652904272079 \\
23313914	0.414746105670929 \\
23314264	0.398350119590759 \\
23314684	0.398504644632339 \\
23314782	0.385559290647507 \\
23315594	0.418133318424225 \\
23316238	0.411577552556992 \\
23316504	0.392441600561142 \\
23316602	0.414417952299118 \\
23317246	0.423117250204086 \\
23317974	0.413413107395172 \\
23318016	0.397764176130295 \\
23318506	0.398435175418854 \\
23320284	0.392455160617828 \\
23320326	0.397219866514206 \\
23321054	0.438654899597168 \\
23321068	0.410046726465225 \\
23321362	0.422177642583847 \\
23322132	0.413888514041901 \\
23323350	0.409993946552277 \\
23323364	0.405852466821671 \\
23323896	0.414625644683838 \\
23324106	0.391452640295029 \\
23324386	0.401451408863068 \\
23324512	0.401080995798111 \\
23324638	0.40666675567627 \\
23325058	0.417072266340256 \\
23325744	0.402785927057266 \\
23326514	0.391421467065811 \\
23326962	0.422881275415421 \\
23327270	0.429699718952179 \\
23328292	0.430380880832672 \\
23330420	0.431254535913467 \\
23331106	0.407380878925323 \\
23331610	0.412205070257187 \\
23332478	0.437613725662231 \\
23333556	0.393021881580353 \\
23333598	0.412475168704987 \\
23334662	0.422083228826523 \\
23334956	0.410422384738922 \\
23335068	0.417406171560287 \\
23335250	0.41075012087822 \\
23335278	0.41823935508728 \\
23335362	0.414669364690781 \\
23336258	0.398070842027664 \\
23336734	0.425655364990234 \\
23336762	0.425612837076187 \\
23336776	0.42387056350708 \\
23337980	0.392566680908203 \\
23338022	0.396006017923355 \\
23338400	0.410230487585068 \\
23340794	0.408243417739868 \\
23340892	0.413769215345383 \\
23341816	0.396992743015289 \\
23341886	0.396730035543442 \\
23342474	0.392568081617355 \\
23343342	0.417513459920883 \\
23343580	0.403221517801285 \\
23344518	0.412306040525436 \\
23344798	0.399118542671204 \\
23345316	0.407663881778717 \\
23345372	0.417953342199326 \\
23346296	0.417531460523605 \\
23347024	0.418263286352158 \\
23347234	0.419502079486847 \\
23347444	0.3797926902771 \\
23347668	0.414824932813644 \\
23347850	0.409267514944077 \\
23348340	0.403391599655151 \\
23348606	0.401858866214752 \\
23348704	0.418151587247849 \\
23351966	0.416714280843735 \\
23352806	0.388543337583542 \\
23353226	0.403892248868942 \\
23353492	0.430529981851578 \\
23354738	0.411519140005112 \\
23355284	0.407819002866745 \\
23355340	0.421607822179794 \\
23355466	0.419795513153076 \\
23355550	0.410149484872818 \\
23355900	0.412012815475464 \\
23356698	0.400546848773956 \\
23357300	0.419810116291046 \\
23358742	0.405401468276978 \\
23359596	0.412543267011642 \\
23360366	0.392782360315323 \\
23360828	0.400052607059479 \\
23361346	0.392896503210068 \\
23362354	0.423820167779922 \\
23362438	0.418288379907608 \\
23362564	0.396521210670471 \\
23363320	0.406563252210617 \\
23364370	0.40931048989296 \\
23364846	0.401977866888046 \\
23365854	0.393183201551437 \\
23367086	0.396523684263229 \\
23367576	0.401627153158188 \\
23368430	0.40834304690361 \\
23368696	0.430010229349136 \\
23369298	0.416906595230103 \\
23370264	0.411395072937012 \\
23371174	0.432056814432144 \\
23371482	0.405169248580933 \\
23373274	0.393117278814316 \\
23374688	0.401441305875778 \\
23375458	0.433307081460953 \\
23375668	0.404590517282486 \\
23376634	0.399923145771027 \\
23377110	0.402382761240005 \\
23378146	0.396217435598373 \\
23378370	0.427515804767609 \\
23378524	0.398318707942963 \\
23379000	0.412136226892471 \\
23380120	0.416769355535507 \\
23380974	0.401697069406509 \\
23380988	0.392950832843781 \\
23381198	0.392502576112747 \\
23381800	0.414526611566544 \\
23382080	0.421076744794846 \\
23382682	0.408486366271973 \\
23382752	0.415163516998291 \\
23383760	0.390526562929153 \\
23385734	0.408959150314331 \\
23386056	0.431394010782242 \\
23386070	0.405342787504196 \\
23386112	0.396717876195908 \\
23387974	0.384578496217728 \\
23389318	0.408162176609039 \\
23389598	0.402870267629623 \\
23390144	0.414560407400131 \\
23390298	0.393762975931168 \\
23393672	0.412409871816635 \\
23394274	0.403035223484039 \\
23394848	0.392033874988556 \\
23395828	0.408870905637741 \\
23396220	0.417968600988388 \\
23396934	0.413767665624619 \\
23398292	0.394755035638809 \\
23398404	0.409267395734787 \\
23398726	0.394678473472595 \\
23398796	0.390534102916718 \\
23399034	0.417841583490372 \\
23399748	0.408985286951065 \\
23400280	0.402912199497223 \\
23401050	0.393203228712082 \\
23402954	0.407904118299484 \\
23403136	0.409284561872482 \\
23404144	0.388018190860748 \\
23405614	0.405839025974274 \\
23406832	0.410494774580002 \\
23407000	0.414475917816162 \\
23407448	0.402888506650925 \\
23407840	0.3893121778965 \\
23409058	0.428697794675827 \\
23409198	0.402344197034836 \\
23409282	0.401638984680176 \\
23409338	0.39820408821106 \\
23409604	0.417375773191452 \\
23409772	0.419001907110214 \\
23409800	0.392572492361069 \\
23409996	0.395840734243393 \\
23410080	0.417407751083374 \\
23411102	0.426541298627853 \\
23413762	0.421236664056778 \\
23414560	0.430087894201279 \\
23414658	0.415207356214523 \\
23415792	0.410794109106064 \\
23416016	0.393788486719131 \\
23416156	0.400888204574585 \\
23416394	0.411277592182159 \\
23417416	0.408211529254913 \\
23417780	0.408859729766846 \\
23417794	0.412122339010239 \\
23418774	0.419906586408615 \\
23419726	0.396587818861008 \\
23419950	0.397437483072281 \\
23420874	0.402686357498169 \\
23421546	0.41659027338028 \\
23421770	0.399113446474075 \\
23422176	0.419287502765656 \\
23422526	0.418113231658936 \\
23422792	0.412417024374008 \\
23422876	0.416378349065781 \\
23424808	0.400997549295425 \\
23424920	0.395590275526047 \\
23425592	0.394766211509705 \\
};
\addplot [color0, forget plot]
table [row sep=\\]{%
20040588	0.468813417864202 \\
20042338	0.468804954106564 \\
20043206	0.468800756082776 \\
20046636	0.468784167117806 \\
20047504	0.468779969094018 \\
20048106	0.468777057561391 \\
20048204	0.468776583590963 \\
20049058	0.468772453277236 \\
20051312	0.468761551957399 \\
20054196	0.468747603684812 \\
20058662	0.468726004175321 \\
20059390	0.468722483252144 \\
20060104	0.468719030039028 \\
20064276	0.46869885244082 \\
20064318	0.468698649310637 \\
20066278	0.468689169902083 \\
20072298	0.46866005457581 \\
20073446	0.468654502350799 \\
20074790	0.468648002184934 \\
20074804	0.468647934474873 \\
20077590	0.468634460172714 \\
20085220	0.468597558189414 \\
20085444	0.468596474828436 \\
20086270	0.468592479934832 \\
20090652	0.468571286685707 \\
20090680	0.468571151265585 \\
20100438	0.468523957352998 \\
20101600	0.468518337417927 \\
20102888	0.468512108092306 \\
20103126	0.468510957021267 \\
20109594	0.468479674973039 \\
20111876	0.468468638233079 \\
20114830	0.468454351410187 \\
20120122	0.468428757007091 \\
20122698	0.468416298355849 \\
20123860	0.468410678420778 \\
20126800	0.468396459307946 \\
20133786	0.468362671987458 \\
20133954	0.468361859466724 \\
20135956	0.468352176927987 \\
20137524	0.468344593401144 \\
20140170	0.468331796199596 \\
20144440	0.46831114463096 \\
20144482	0.468310941500777 \\
20149172	0.468288258630308 \\
20149662	0.46828588877817 \\
20152924	0.468270112333934 \\
20154520	0.468262393386968 \\
20155094	0.468259617274463 \\
20158972	0.468240861587538 \\
20159112	0.468240184486927 \\
20164292	0.46821513176432 \\
20165090	0.468211272290837 \\
20169640	0.46818926652098 \\
20172552	0.468175182828271 \\
20173756	0.468169359763016 \\
20175772	0.468159609514218 \\
20185586	0.468112144761387 \\
20186706	0.468106727956499 \\
20187308	0.468103816423871 \\
20192670	0.46807788347047 \\
20193524	0.468073753156743 \\
20194280	0.468070096813443 \\
20201448	0.46803542926216 \\
20201924	0.468033127120083 \\
20207566	0.468005839965459 \\
20207636	0.468005501415154 \\
20210296	0.467992636503545 \\
20212060	0.467984105035846 \\
20220278	0.46794435922998 \\
20222476	0.467933728750388 \\
20222854	0.467931900578738 \\
20230680	0.467894050654583 \\
20240116	0.467848414073401 \\
20245352	0.46782309051055 \\
20246906	0.467815574693768 \\
20248222	0.467809209948024 \\
20256622	0.467768583911364 \\
20260696	0.467748880283584 \\
20265624	0.467725046342077 \\
20275998	0.467674873186802 \\
20278924	0.467660721784032 \\
20279358	0.467658622772138 \\
20282438	0.467643726558696 \\
20282746	0.467642236937351 \\
20285602	0.467628424084887 \\
20285798	0.467627476144031 \\
20298314	0.467566943349408 \\
20313434	0.46749381648342 \\
20314960	0.46748643608676 \\
20316234	0.4674802744712 \\
20319930	0.467462399015069 \\
20320742	0.467458471831525 \\
20320868	0.467457862440975 \\
20323416	0.467445539209855 \\
20324522	0.467440190115028 \\
20326160	0.46743226803788 \\
20327546	0.467425564741831 \\
20328092	0.467422924049448 \\
20330906	0.467409314327167 \\
20330948	0.467409111196983 \\
20331970	0.467404168362523 \\
20335120	0.467388933598775 \\
20336016	0.467384600154865 \\
20337248	0.467378641669488 \\
20338466	0.467372750894173 \\
20345872	0.46733693227185 \\
20351430	0.467310051377594 \\
20352620	0.4673042960224 \\
20353012	0.467302400140689 \\
20363932	0.467249586293031 \\
20364072	0.46724890919242 \\
20366004	0.467239565203988 \\
20367054	0.467234486949406 \\
20367978	0.467230018085373 \\
20369560	0.467222366848469 \\
20371380	0.467213564540526 \\
20371814	0.467211465528632 \\
20378058	0.467181266841381 \\
20379948	0.467172125983133 \\
20379976	0.46717199056301 \\
20380508	0.467169417580689 \\
20384694	0.46714917227242 \\
20386178	0.467141995005943 \\
20389076	0.467127979023295 \\
20393542	0.467106379513804 \\
20395474	0.467097035525372 \\
20401368	0.467068529589649 \\
20401858	0.467066159737511 \\
20402894	0.467061149192989 \\
20408242	0.467035283949649 \\
20415158	0.467001835179466 \\
20415172	0.467001767469404 \\
20420156	0.466977662687653 \\
20425070	0.466953896456207 \\
20426442	0.466947260870219 \\
20426932	0.46694489101808 \\
20429550	0.466932229236655 \\
20430824	0.466926067621094 \\
20438132	0.4668907229692 \\
20439602	0.466883613412785 \\
20445580	0.466854701216695 \\
20445944	0.466852940755106 \\
20446868	0.466848471891074 \\
20448814	0.466839060192581 \\
20449682	0.466834862168792 \\
20452594	0.466820778476084 \\
20454554	0.46681129906753 \\
20457606	0.46679653827421 \\
20460070	0.466784621303456 \\
20460434	0.466782860841867 \\
20462436	0.46677317830313 \\
20464578	0.466762818663782 \\
20466580	0.466753136125045 \\
20468568	0.466743521296368 \\
20469884	0.466737156550625 \\
20470080	0.466736208609769 \\
20479684	0.466689759507855 \\
20480202	0.466687254235594 \\
20486320	0.466657664938893 \\
20487104	0.466653873175472 \\
20490898	0.466635523748913 \\
20494090	0.466620085854983 \\
20495588	0.466612840878445 \\
20497198	0.466605054221418 \\
20498668	0.466597944665003 \\
20500516	0.466589006936938 \\
20500628	0.466588465256449 \\
20502476	0.466579527528384 \\
20504534	0.466569574149402 \\
20507250	0.466556438397548 \\
20507642	0.466554542515838 \\
20512318	0.46653192735543 \\
20512486	0.466531114834697 \\
20512990	0.466528677272497 \\
20513746	0.466525020929198 \\
20514264	0.466522515656937 \\
20514782	0.466520010384676 \\
20516504	0.466511682047161 \\
20521068	0.466489608567243 \\
20523350	0.466478571827283 \\
20524386	0.466473561282762 \\
20534662	0.466423862097914 \\
20534956	0.466422440186631 \\
20536762	0.466413705588749 \\
20540794	0.466394205091152 \\
20543342	0.466381881860032 \\
20544518	0.4663761942149 \\
20552806	0.466336109858728 \\
20553226	0.466334078556895 \\
20554738	0.466326765870297 \\
20555900	0.466321145935225 \\
20560828	0.466297311993718 \\
20564846	0.466277879206182 \\
20568696	0.46625925893938 \\
20570264	0.466251675412536 \\
20578370	0.466212471287159 \\
20582080	0.466194528120968 \\
20583760	0.466186402913636 \\
20585734	0.466176855795021 \\
20590144	0.466155527125774 \\
20595828	0.466128036840967 \\
20598726	0.46611402085832 \\
20600280	0.466106505041538 \\
20604144	0.466087817064674 \\
20607000	0.466074004212209 \\
20609338	0.466062696632006 \\
20610080	0.466059107998767 \\
20611102	0.466054165164307 \\
20614560	0.466037440779215 \\
20617794	0.466021799755101 \\
20621546	0.466003653458726 \\
20629876	0.465963365972372 \\
20634300	0.465941969593064 \\
20634552	0.465940750811964 \\
20637492	0.465926531699133 \\
20649252	0.465869655247809 \\
20650946	0.465861462330416 \\
20651954	0.465856587206017 \\
20652332	0.465854759034367 \\
20652388	0.465854488194123 \\
20653270	0.465850222460273 \\
20655902	0.465837492968786 \\
20657022	0.465832076163898 \\
20658800	0.465823476986139 \\
20658898	0.465823003015711 \\
20659514	0.465820023773023 \\
20660256	0.465816435139784 \\
20667424	0.465781767588501 \\
20669496	0.465771746499458 \\
20675208	0.465744120794529 \\
20677098	0.465734979936281 \\
20679212	0.465724755717055 \\
20688452	0.465680067076728 \\
20688676	0.465678983715751 \\
20689782	0.465673634620924 \\
20702214	0.465613508086667 \\
20706932	0.465590689796076 \\
20707870	0.465586153221982 \\
20708416	0.4655835125296 \\
20710348	0.465574168541168 \\
20711258	0.465569767387196 \\
20711580	0.465568210055791 \\
20713064	0.465561032789314 \\
20714534	0.465553923232899 \\
20715178	0.465550808570088 \\
20719308	0.465530834102064 \\
20729808	0.465480051556239 \\
20730914	0.465474702461412 \\
20732678	0.465466170993713 \\
20740084	0.465430352371391 \\
20740784	0.465426966868336 \\
20742310	0.465419586471676 \\
20742730	0.465417555169843 \\
20751466	0.465375304091716 \\
20753706	0.46536447048194 \\
20755876	0.46535397542247 \\
20757178	0.465347678386788 \\
20765172	0.465309015941899 \\
20768014	0.465295270799496 \\
20772088	0.465275567171716 \\
20772942	0.465271436857989 \\
20775140	0.465260806378396 \\
20777548	0.465249160247887 \\
20780684	0.4652339931942 \\
20781146	0.465231758762184 \\
20783288	0.465221399122836 \\
20783498	0.465220383471919 \\
20788552	0.465195940139862 \\
20791884	0.46517982514532 \\
20792038	0.465179080334648 \\
20794068	0.465169262375789 \\
20794684	0.4651662831331 \\
20797722	0.465151590049841 \\
20805674	0.465113130735136 \\
20807298	0.465105276368049 \\
20809118	0.465096474060106 \\
20809748	0.465093427107356 \\
20814186	0.465071963017988 \\
20817602	0.465055441763079 \\
20817714	0.46505490008259 \\
20819982	0.465043931052692 \\
20820724	0.465040342419454 \\
20828718	0.465001679974566 \\
20831098	0.464990169264178 \\
20831294	0.464989221323323 \\
20832512	0.464983330548007 \\
20835018	0.46497121044707 \\
20835480	0.464968976015054 \\
20842270	0.464936136635421 \\
20844776	0.464924016534484 \\
20858160	0.464859285716072 \\
20859784	0.464851431348984 \\
20862066	0.464840394609025 \\
20862444	0.464838566437375 \\
20862682	0.464837415366336 \\
20869696	0.464803492625725 \\
20870354	0.464800310252854 \\
20872048	0.46479211733546 \\
20874960	0.464778033642752 \\
20875380	0.464776002340919 \\
20882506	0.464741537919819 \\
20882590	0.464741131659452 \\
20882898	0.464739642038108 \\
20884158	0.464733548132609 \\
20886650	0.464721495741733 \\
20896870	0.46467206739713 \\
20897864	0.464667259982792 \\
20900132	0.464656290952893 \\
20903520	0.464639905118107 \\
20909946	0.464608826200062 \\
20911066	0.464603409395174 \\
20915224	0.464583299507027 \\
20915658	0.464581200495133 \\
20920236	0.464559059305154 \\
20922336	0.464548902795988 \\
20925080	0.464535631624013 \\
20929182	0.46451579257611 \\
20931394	0.464505094386457 \\
20934110	0.464491958634603 \\
20943294	0.464447540834521 \\
20945618	0.464436300964379 \\
20948446	0.464422623532037 \\
20954088	0.464395336377413 \\
20958414	0.464374413968533 \\
20959002	0.464371570145967 \\
20964686	0.46434407986116 \\
20968172	0.464327220055946 \\
20975018	0.464294109836068 \\
20977664	0.46428131263452 \\
20978294	0.464278265681771 \\
20984160	0.46424989516617 \\
20995682	0.464194169785884 \\
20995934	0.464192951004785 \\
20997292	0.464186383128858 \\
20998006	0.464182929915742 \\
21000260	0.464172028595905 \\
21008394	0.464132689050406 \\
21008590	0.46413174110955 \\
21012370	0.464113459393053 \\
21016066	0.464095583936923 \\
21017172	0.464090234842096 \\
21018810	0.464082312764947 \\
21026468	0.464045275361525 \\
21028120	0.464037285574315 \\
21029184	0.464032139609672 \\
21032810	0.464014602703847 \\
21033944	0.464009118188898 \\
21039992	0.463979867442502 \\
21041756	0.463971335974804 \\
21042120	0.463969575513215 \\
21043744	0.463961721146127 \\
21046684	0.463947502033296 \\
21047398	0.46394404882018 \\
21047706	0.463942559198836 \\
21048168	0.46394032476682 \\
21048518	0.463938632015292 \\
21052158	0.463921027399406 \\
21052186	0.463920891979284 \\
21053614	0.463913985553052 \\
21053656	0.463913782422869 \\
21055812	0.463903355073459 \\
21058122	0.463892182913378 \\
21060222	0.463882026404213 \\
21062126	0.463872817835903 \\
21064506	0.463861307125516 \\
21073116	0.463819665437939 \\
21073774	0.463816483065068 \\
21074614	0.463812420461402 \\
21074936	0.463810863129996 \\
21078618	0.463793055383927 \\
21088614	0.463744710400301 \\
21092394	0.463726428683804 \\
21096566	0.463706251085596 \\
21096818	0.463705032304497 \\
21097938	0.463699615499609 \\
21102992	0.463675172167551 \\
21107052	0.463655536249832 \\
21110034	0.463641114006818 \\
21110748	0.463637660793702 \\
21112764	0.463627910544903 \\
21113422	0.463624728172032 \\
21115060	0.463616806094883 \\
21116684	0.463608951727795 \\
21116782	0.463608477757368 \\
21120772	0.463589180389954 \\
21125420	0.463566700649669 \\
21130614	0.463541580217001 \\
21133890	0.463525736062703 \\
21134912	0.463520793228243 \\
21142850	0.463482401623599 \\
21143802	0.463477797339444 \\
21144880	0.46347258366474 \\
21145076	0.463471635723884 \\
21145622	0.463468995031501 \\
21146070	0.463466828309546 \\
21151852	0.463438864054312 \\
21154358	0.463426743953375 \\
21159650	0.463401149550279 \\
21160434	0.463397357786857 \\
21160490	0.463397086946613 \\
21161400	0.463392685792641 \\
21162310	0.46338828463867 \\
21165460	0.463373049874922 \\
21165684	0.463371966513945 \\
21167700	0.463362216265146 \\
21168064	0.463360455803558 \\
21168582	0.463357950531297 \\
21173944	0.463332017577896 \\
21174210	0.463330731086735 \\
21175638	0.463323824660502 \\
21179334	0.463305949204372 \\
21180916	0.463298297967468 \\
21181406	0.463295928115329 \\
21198304	0.463214202071581 \\
21198780	0.463211899929504 \\
21199886	0.463206550834677 \\
21205738	0.463178248029137 \\
21212668	0.463144731548892 \\
21218758	0.463115277672314 \\
21221726	0.463100923139361 \\
21224414	0.463087922807629 \\
21225604	0.463082167452436 \\
21227452	0.463073229724371 \\
21231246	0.463054880297812 \\
21232366	0.463049463492924 \\
21237112	0.463026509782211 \\
21237546	0.463024410770317 \\
21238008	0.463022176338301 \\
21239604	0.463014457391336 \\
21240486	0.463010191657486 \\
21244196	0.462992248491295 \\
21254920	0.462940382584492 \\
21256110	0.462934627229298 \\
21258112	0.462924944690561 \\
21263502	0.462898876317038 \\
21264300	0.462895016843555 \\
21267324	0.462880391470357 \\
21269606	0.462869354730398 \\
21273918	0.462848500031579 \\
21281436	0.462812139728768 \\
21283410	0.462802592610153 \\
21289668	0.462772326212841 \\
21290858	0.462766570857648 \\
21291082	0.46276548749667 \\
21296430	0.46273962225333 \\
21299622	0.462724184359399 \\
21300490	0.462719986335611 \\
21303318	0.462706308903269 \\
21306300	0.462691886660254 \\
21315316	0.462648281380906 \\
21318200	0.462634333108319 \\
21322736	0.462612395048523 \\
21323016	0.462611040847301 \\
21323058	0.462610837717117 \\
21324248	0.462605082361924 \\
21324290	0.46260487923174 \\
21329680	0.462578810858217 \\
21338206	0.462537575431007 \\
21339032	0.462533580537402 \\
21343764	0.46251069453675 \\
21345122	0.462504126660823 \\
21348594	0.462487334565671 \\
21354614	0.462458219239397 \\
21363504	0.462415223350599 \\
21366976	0.462398431255446 \\
21368474	0.462391186278908 \\
21370798	0.462379946408766 \\
21372576	0.462371347231006 \\
21374494	0.462362070952635 \\
21375278	0.462358279189214 \\
21375726	0.462356112467258 \\
21376720	0.46235130505292 \\
21382040	0.462325575229702 \\
21383286	0.462319549034264 \\
21383608	0.462317991702859 \\
21388214	0.462295715092757 \\
21391490	0.46227987093846 \\
21392400	0.462275469784488 \\
21400184	0.462237822990516 \\
21401164	0.462233083286239 \\
21403824	0.46222021837463 \\
21406344	0.462208030563632 \\
21409144	0.462194488551412 \\
21410264	0.462189071746524 \\
21411804	0.462181623639803 \\
21414968	0.462166321165994 \\
21417656	0.462153320834263 \\
21418636	0.462148581129986 \\
21419322	0.462145263336992 \\
21426770	0.462109241584487 \\
21433084	0.462078704346931 \\
21434568	0.462071527080454 \\
21434596	0.462071391660332 \\
21438376	0.462053109943835 \\
21447924	0.462006931682165 \\
21448246	0.462005374350759 \\
21450514	0.461994405320861 \\
21452012	0.461987160344323 \\
21452838	0.461983165450718 \\
21453958	0.46197774864583 \\
21455008	0.461972670391248 \\
21456170	0.461967050456177 \\
21457276	0.46196170136135 \\
21458690	0.461954862645179 \\
21460034	0.461948362479313 \\
21460986	0.461943758195158 \\
21466922	0.461915049129252 \\
21467202	0.46191369492803 \\
21472298	0.461889048465789 \\
21475126	0.461875371033447 \\
21475574	0.461873204311492 \\
21476330	0.461869547968192 \\
21477590	0.461863454062693 \\
21480320	0.461850250600779 \\
21480754	0.461848151588885 \\
21481524	0.461844427535524 \\
21482014	0.461842057683386 \\
21482154	0.461841380582775 \\
21484884	0.46182817712086 \\
21489238	0.461807119291858 \\
21495258	0.461778003965585 \\
21499864	0.461755727355483 \\
21500676	0.461751800171939 \\
21505856	0.461726747449332 \\
21507508	0.461718757662122 \\
21508348	0.461714695058456 \\
21508544	0.461713747117601 \\
21508754	0.461712731466684 \\
21508936	0.46171185123589 \\
21511302	0.461700408235564 \\
21516076	0.461677319104729 \\
21518540	0.461665402133975 \\
21520836	0.461654297683955 \\
21521032	0.461653349743099 \\
21526940	0.461624776097315 \\
21527738	0.461620916623832 \\
21529460	0.461612588286317 \\
21531924	0.461600671315563 \\
21533324	0.461593900309453 \\
21539442	0.461564311012753 \\
21548696	0.461519554662365 \\
21549718	0.461514611827905 \\
21558286	0.461473173270512 \\
21560204	0.461463896992141 \\
21569388	0.461419479192059 \\
21569402	0.461419411481998 \\
21570214	0.461415484298454 \\
21573014	0.461401942286234 \\
21577508	0.461380207356621 \\
21580882	0.461363889231896 \\
21582674	0.461355222344075 \\
21583136	0.461352987912059 \\
21585852	0.461339852160205 \\
21588204	0.461328476869941 \\
21588974	0.46132475281658 \\
21590318	0.461318252650714 \\
21596716	0.461287309152792 \\
21597290	0.461284533040286 \\
21598522	0.46127857455491 \\
21601630	0.461263542921345 \\
21603772	0.461253183281997 \\
21606810	0.461238490198738 \\
21614580	0.461200911114828 \\
21617296	0.461187775362974 \\
21617842	0.461185134670591 \\
21620628	0.461171660368432 \\
21626508	0.46114322214277 \\
21630246	0.461125143556457 \\
21632374	0.461114851627169 \\
21635720	0.461098668922566 \\
21640088	0.461077543383503 \\
21642426	0.461066235803299 \\
21647480	0.461041792471242 \\
21651344	0.461023104494379 \\
21652086	0.46101951586114 \\
21657084	0.460995343369328 \\
21657252	0.460994530848594 \\
21660710	0.460977806463503 \\
21662292	0.460970155226598 \\
21664546	0.460959253906761 \\
21665806	0.460953160001262 \\
21670342	0.460931221941466 \\
21673422	0.460916325728024 \\
21673954	0.460913752745702 \\
21674962	0.460908877621303 \\
21675508	0.46090623692892 \\
21678224	0.460893101177066 \\
21678420	0.460892153236211 \\
21678658	0.460891002165172 \\
21680170	0.460883689478573 \\
21686890	0.460851188649245 \\
21689550	0.460838323737636 \\
21691174	0.460830469370549 \\
21694254	0.460815573157106 \\
21694660	0.460813609565335 \\
21701114	0.460782395227167 \\
21704712	0.460764993741465 \\
21705118	0.460763030149693 \\
21705972	0.460758899835966 \\
21710228	0.460738315977391 \\
21712580	0.460726940687126 \\
21719706	0.460692476266026 \\
21736688	0.460610343961912 \\
21736702	0.460610276251851 \\
21738648	0.460600864553358 \\
21739068	0.460598833251525 \\
21739642	0.46059605713902 \\
21745690	0.460566806392624 \\
21746278	0.460563962570058 \\
21750870	0.460541753670017 \\
21756708	0.460513518574538 \\
21756876	0.460512706053805 \\
21758346	0.46050559649739 \\
21762952	0.460483319887288 \\
21770526	0.460446688744233 \\
21770862	0.460445063702766 \\
21771324	0.46044282927075 \\
21777442	0.460413239974049 \\
21778758	0.460406875228306 \\
21783448	0.460384192357837 \\
21786640	0.460368754463906 \\
21787452	0.460364827280362 \\
21790602	0.460349592516615 \\
21794060	0.460332868131523 \\
21810216	0.460254730721013 \\
21813618	0.460238277176166 \\
21817090	0.460221485081013 \\
21817832	0.460217896447775 \\
21819358	0.460210516051115 \\
21821220	0.460201510612989 \\
21823796	0.460189051961746 \\
21825588	0.460180385073925 \\
21826918	0.460173952618121 \\
21828990	0.460163931529078 \\
21829438	0.460161764807123 \\
21830292	0.460157634493396 \\
21830544	0.460156415712296 \\
21833568	0.460141790339098 \\
21836256	0.460128790007367 \\
21837712	0.460121748161013 \\
21843928	0.460091684893884 \\
21848044	0.460071778135921 \\
21850452	0.460060132005412 \\
21851684	0.460054173520035 \\
21851852	0.460053360999301 \\
21851964	0.460052819318813 \\
21853028	0.460047673354169 \\
21853630	0.460044761821542 \\
21858950	0.460019031998324 \\
21860994	0.460009146329403 \\
21869842	0.459966353570788 \\
21872964	0.459951254227162 \\
21880874	0.459912998042641 \\
21881028	0.459912253231969 \\
21883520	0.459900200841093 \\
21884276	0.459896544497793 \\
21886264	0.459886929669117 \\
21897464	0.459832761620237 \\
21900824	0.459816511205573 \\
21904884	0.459796875287854 \\
21906452	0.459789291761011 \\
21909392	0.45977507264818 \\
21910400	0.45977019752378 \\
21914040	0.459752592907894 \\
21916098	0.459742639528913 \\
21921264	0.459717654516367 \\
21921446	0.459716774285572 \\
21922636	0.459711018930379 \\
21928278	0.459683731775755 \\
21929762	0.459676554509279 \\
21938610	0.459633761750664 \\
21942208	0.459616360264961 \\
21946926	0.45959354197437 \\
21947920	0.459588734560032 \\
21949012	0.459583453175266 \\
21953422	0.45956212450602 \\
21953492	0.459561785955714 \\
21953702	0.459560770304797 \\
21958322	0.459538425984634 \\
21958770	0.459536259262679 \\
21961528	0.459522920380642 \\
21964748	0.459507347066589 \\
21965910	0.459501727131518 \\
21966176	0.459500440640357 \\
21967618	0.459493466504064 \\
21971524	0.459474575397017 \\
21978216	0.459442209987811 \\
21978608	0.4594403141061 \\
21979812	0.459434491040846 \\
21985146	0.459408693507566 \\
21989612	0.459387093998075 \\
21991642	0.459377276039216 \\
21992286	0.459374161376405 \\
21999650	0.459338545884267 \\
22000210	0.459335837481823 \\
22000630	0.45933380617999 \\
22000770	0.459333129079379 \\
22001834	0.459327983114735 \\
22002310	0.459325680972658 \\
22003528	0.459319790197342 \\
22003962	0.459317691185448 \\
22010500	0.459286070586914 \\
22013846	0.459269887882311 \\
22017108	0.459254111438075 \\
22025942	0.45921138638952 \\
22026446	0.459208948827321 \\
22027804	0.459202380951394 \\
22030744	0.459188161838563 \\
22030758	0.459188094128502 \\
22034944	0.459167848820233 \\
22038514	0.459150582754652 \\
22040488	0.459141035636037 \\
22044604	0.459121128878074 \\
22046788	0.459110566108542 \\
22048790	0.459100883569805 \\
22049994	0.45909506050455 \\
22052738	0.459081789332575 \\
22053088	0.459080096581047 \\
22054852	0.459071565113349 \\
22055832	0.459066825409072 \\
22059164	0.45905071041453 \\
22059990	0.459046715520925 \\
22061656	0.459038658023654 \\
22063392	0.459030261976077 \\
22078722	0.458956119459173 \\
22079954	0.458950160973796 \\
22080500	0.458947520281413 \\
22081074	0.458944744168908 \\
22088368	0.458909467227075 \\
22089586	0.458903576451759 \\
22093744	0.458883466563612 \\
22103124	0.458838100822675 \\
22104874	0.458829637065037 \\
22114646	0.45878237544239 \\
22116032	0.458775672146341 \\
22117936	0.458766463578031 \\
22119644	0.458758202950577 \\
22120456	0.458754275767033 \\
22121422	0.458749603772817 \\
22121478	0.458749332932573 \\
22122892	0.458742494216402 \\
22124096	0.458736671151147 \\
22132188	0.458697534735831 \\
22133770	0.458689883498927 \\
22135562	0.458681216611106 \\
22138404	0.458667471468702 \\
22139118	0.458664018255586 \\
22140084	0.45865934626137 \\
22140140	0.458659075421126 \\
22147518	0.458623392218926 \\
22147784	0.458622105727765 \\
22148904	0.458616688922877 \\
22150612	0.458608428295423 \\
22152082	0.458601318739008 \\
22154588	0.458589198638071 \\
22154784	0.458588250697215 \\
22155288	0.458585813135016 \\
22155862	0.458583037022511 \\
22157178	0.458576672276767 \\
22157864	0.458573354483773 \\
22159222	0.458566786607846 \\
22160384	0.458561166672775 \\
22161602	0.458555275897459 \\
22161854	0.45855405711636 \\
22163744	0.458544916258111 \\
22175322	0.458488920037581 \\
22178724	0.458472466492734 \\
22189784	0.458418975544465 \\
22190722	0.458414438970371 \\
22191576	0.458410308656644 \\
22196616	0.458385933034648 \\
22203294	0.458353635335503 \\
22205296	0.458343952796766 \\
22212646	0.458308405014688 \\
22213738	0.458303123629922 \\
22218176	0.458281659540554 \\
22220080	0.458272450972244 \\
22220290	0.458271435321327 \\
22228326	0.458232569746256 \\
22229488	0.458226949811185 \\
22233128	0.458209345195298 \\
22235564	0.458197563644667 \\
22236586	0.458192620810207 \\
22238630	0.458182735141286 \\
22238896	0.458181448650125 \\
22239820	0.458176979786093 \\
22242074	0.458166078466255 \\
22243348	0.458159916850695 \\
22244020	0.458156666767763 \\
22246722	0.45814359872597 \\
22249326	0.458131004654606 \\
22250978	0.458123014867396 \\
22251930	0.458118410583241 \\
22252574	0.45811529592043 \\
22261772	0.458070810410288 \\
22263956	0.458060247640756 \\
22265776	0.458051445332813 \\
22268002	0.458040679433098 \\
22271712	0.458022736266906 \\
22273308	0.458015017319941 \\
22276906	0.457997615834238 \\
22282828	0.457968974478393 \\
22283528	0.457965588975338 \\
22285936	0.457953942844829 \\
22286454	0.457951437572568 \\
22289912	0.457934713187476 \\
22293356	0.457918056512445 \\
22296226	0.45790417594992 \\
22296618	0.457902280068209 \\
22299096	0.457890295387394 \\
22307300	0.45785061729159 \\
22307622	0.457849059960184 \\
22309988	0.457837616959858 \\
22310002	0.457837549249797 \\
22310884	0.457833283515948 \\
22312032	0.457827731290938 \\
22313838	0.457818996693056 \\
22314636	0.457815137219573 \\
22316162	0.457807756822913 \\
22317156	0.457802949408575 \\
22319046	0.457793808550327 \\
22323792	0.457770854839614 \\
22326144	0.457759479549349 \\
22335384	0.457714790909023 \\
22337022	0.457706868831874 \\
22344708	0.45766969600833 \\
22347466	0.457656357126293 \\
22348026	0.457653648723849 \\
22349748	0.457645320386334 \\
22356482	0.457612751846945 \\
22358358	0.457603678698757 \\
22361200	0.457589933556354 \\
22363958	0.457576594674317 \\
22368172	0.457556213945926 \\
22368494	0.457554656614521 \\
22371182	0.457541656282789 \\
22376180	0.457517483790977 \\
22377258	0.457512270116272 \\
22380086	0.45749859268393 \\
22381276	0.457492837328736 \\
22382830	0.457485321511954 \\
22383544	0.457481868298838 \\
22387016	0.457465076203685 \\
22392518	0.457438466149673 \\
22394520	0.457428783610935 \\
22397446	0.457414632208165 \\
22399686	0.457403798598389 \\
22402080	0.457392220177941 \\
22404124	0.457382334509021 \\
22404278	0.457381589698349 \\
22406084	0.457372855100467 \\
22406364	0.457371500899245 \\
22410522	0.457351391011098 \\
22413756	0.457335749986984 \\
22417410	0.457318077661036 \\
22418222	0.457314150477493 \\
22419482	0.457308056571994 \\
22422632	0.457292821808246 \\
22426930	0.457272034819488 \\
22436968	0.45722348670568 \\
22442680	0.457195861000751 \\
22443226	0.457193220308368 \\
22443366	0.457192543207757 \\
22451234	0.457154490153418 \\
22453824	0.457141963792115 \\
22461608	0.457104316998143 \\
22463302	0.45709612408075 \\
22464436	0.457090639565801 \\
22464646	0.457089623914884 \\
22466130	0.457082446648408 \\
22468580	0.457070597387715 \\
22469784	0.457064774322461 \\
22472430	0.457051977120913 \\
22481796	0.457006679090037 \\
22485058	0.4569909026458 \\
22488908	0.456972282378998 \\
22491540	0.456959552887511 \\
22492380	0.456955490283845 \\
22493822	0.456948516147552 \\
22495292	0.456941406591136 \\
22497714	0.456929692750566 \\
22505134	0.456893806418183 \\
22507766	0.456881076926696 \\
22507962	0.45688012898584 \\
22508172	0.456879113334924 \\
22509152	0.456874373630647 \\
22512162	0.45685981596751 \\
22519190	0.456825825516838 \\
22527590	0.456785199480178 \\
22528878	0.456778970154557 \\
22530642	0.456770438686858 \\
22534688	0.4567508704792 \\
22541254	0.456719114460544 \\
22541338	0.456718708200178 \\
22541814	0.4567164060581 \\
22543634	0.456707603750157 \\
22548338	0.456684853169627 \\
22548744	0.456682889577856 \\
22552412	0.456665149541847 \\
22553098	0.456661831748853 \\
22555520	0.456650117908283 \\
22559524	0.456630752830808 \\
22564410	0.456607122019484 \\
22564830	0.456605090717651 \\
22568456	0.456587553811826 \\
22574686	0.456557422834637 \\
22574742	0.456557151994392 \\
22575512	0.456553427941032 \\
22577738	0.456542662041317 \\
22578158	0.456540630739484 \\
22579614	0.45653358889313 \\
22580482	0.456529390869341 \\
22582904	0.456517677028771 \\
22589218	0.456487139791215 \\
22595028	0.456459040115858 \\
22599690	0.456436492665512 \\
22600446	0.456432836322212 \\
22601216	0.456429112268852 \\
22601286	0.456428773718546 \\
22605136	0.456410153451744 \\
22605794	0.456406971078872 \\
22605822	0.45640683565875 \\
22608804	0.456392413415736 \\
22610372	0.456384829888892 \\
22613340	0.456370475355939 \\
22614894	0.456362959539157 \\
22615034	0.456362282438546 \\
22618086	0.456347521645226 \\
22626430	0.45630716644881 \\
22626570	0.456306489348199 \\
22627550	0.456301749643922 \\
22630812	0.456285973199686 \\
22638610	0.456248258695653 \\
22644070	0.456221851771824 \\
22647248	0.456206481587954 \\
22647430	0.45620560135716 \\
22650370	0.456191382244329 \\
22651518	0.456185830019319 \\
22653632	0.456175605800093 \\
22654024	0.456173709918382 \\
22656950	0.456159558515612 \\
22658476	0.456152178118952 \\
22659260	0.45614838635553 \\
22659960	0.456145000852475 \\
22660114	0.456144256041803 \\
22666400	0.456113854224369 \\
22667436	0.456108843679848 \\
22671202	0.456090629673412 \\
22671846	0.456087515010601 \\
22672980	0.456082030495652 \\
22677264	0.456061311216956 \\
22689234	0.456003419114715 \\
22689528	0.456001997203432 \\
22689626	0.456001523233004 \\
22689948	0.455999965901599 \\
22690508	0.455997257499155 \\
22694092	0.455979923723513 \\
22696136	0.455970038054593 \\
22699020	0.455956089782006 \\
22699062	0.455955886651823 \\
22703108	0.455936318444165 \\
22704732	0.455928464077077 \\
22706188	0.455921422230723 \\
22722190	0.455844029630885 \\
22731010	0.455801372292392 \\
22746186	0.455727974586159 \\
22746662	0.455725672444082 \\
22749084	0.455713958603512 \\
22752248	0.455698656129703 \\
22752752	0.455696218567503 \\
22761236	0.455655186270477 \\
22762524	0.455648956944855 \\
22764694	0.455638461885385 \\
22769398	0.455615711304855 \\
22773948	0.455593705534998 \\
22774158	0.455592689884081 \\
22775600	0.455585715747788 \\
22777182	0.455578064510883 \\
22778666	0.455570887244407 \\
22782726	0.455551251326688 \\
22790944	0.455511505520822 \\
22794164	0.455495932206769 \\
22794864	0.455492546703714 \\
22798070	0.455477041099722 \\
22799792	0.455468712762207 \\
22801136	0.455462212596341 \\
22808164	0.455428222145669 \\
22810810	0.455415424944121 \\
22814814	0.455396059866646 \\
22817740	0.455381908463876 \\
22823914	0.455352048326931 \\
22823970	0.455351777486687 \\
22829626	0.455324422622002 \\
22830018	0.455322526740291 \\
22835268	0.455297135467379 \\
22835310	0.455296932337195 \\
22837032	0.45528860399968 \\
22838712	0.455280478792348 \\
22839986	0.455274317176788 \\
22840588	0.455271405644161 \\
22840630	0.455271202513977 \\
22840994	0.455269442052389 \\
22841316	0.455267884720983 \\
22842212	0.455263551277073 \\
22842338	0.455262941886523 \\
22843206	0.455258743862735 \\
22843276	0.455258405312429 \\
22843570	0.455256983401146 \\
22843822	0.455255764620046 \\
22844312	0.455253394767908 \\
22844340	0.455253259347786 \\
22844452	0.455252717667297 \\
22845894	0.455245743531004 \\
22846440	0.455243102838621 \\
22846636	0.455242154897765 \\
22847504	0.455237956873977 \\
22848106	0.45523504534135 \\
22848204	0.455234571370922 \\
22848876	0.455231321287989 \\
22849058	0.455230441057195 \\
22849394	0.455228816015729 \\
22849996	0.455225904483101 \\
22850108	0.455225362802612 \\
22850794	0.455222045009619 \\
22850990	0.455221097068763 \\
22851228	0.455219945997724 \\
22851312	0.455219539737358 \\
22851704	0.455217643855647 \\
22853594	0.455208502997399 \\
22854196	0.455205591464771 \\
22854924	0.455202070541594 \\
22855456	0.455199497559272 \\
22856520	0.455194351594629 \\
22857654	0.455188867079679 \\
22858424	0.455185143026319 \\
22858466	0.455184939896136 \\
22858662	0.45518399195528 \\
22858718	0.455183721115036 \\
22859390	0.455180471032103 \\
22859488	0.455179997061675 \\
22860104	0.455177017818987 \\
22860524	0.455174986517154 \\
22861322	0.455171127043671 \\
22861728	0.455169163451899 \\
22861952	0.455168080090922 \\
22862176	0.455166996729944 \\
22862960	0.455163204966523 \\
22863674	0.455159751753406 \\
22863926	0.455158532972307 \\
22864052	0.455157923581757 \\
22864276	0.455156840220779 \\
22864318	0.455156637090596 \\
22864934	0.455153657847907 \\
22865816	0.455149392114058 \\
22866124	0.455147902492714 \\
22866166	0.455147699362531 \\
22866278	0.455147157682042 \\
22866838	0.455144449279598 \\
22867076	0.455143298208559 \\
22867258	0.455142417977765 \\
22868504	0.455136391782327 \\
22869344	0.455132329178661 \\
22870618	0.455126167563101 \\
22870786	0.455125355042368 \\
22871234	0.455123188320412 \\
22871318	0.455122782060046 \\
22871598	0.455121427858824 \\
22871668	0.455121089308518 \\
22872298	0.455118042355769 \\
22872466	0.455117229835035 \\
22873446	0.455112490130758 \\
22874104	0.455109307757887 \\
22874342	0.455108156686848 \\
22874370	0.455108021266726 \\
22874440	0.45510768271642 \\
22874790	0.455105989964893 \\
22874804	0.455105922254832 \\
22874972	0.455105109734099 \\
22875042	0.455104771183793 \\
22875448	0.455102807592021 \\
22875658	0.455101791941105 \\
22875742	0.455101385680738 \\
22877590	0.455092447952673 \\
22878360	0.455088723899312 \\
22879046	0.455085406106318 \\
22880544	0.455078161129781 \\
22881538	0.455073353715443 \\
22882532	0.455068546301104 \\
22882574	0.455068343170921 \\
22883386	0.455064415987377 \\
22884254	0.455060217963589 \\
22885220	0.455055545969373 \\
22885416	0.455054598028518 \\
22885444	0.455054462608396 \\
22885458	0.455054394898334 \\
22886270	0.455050467714791 \\
22888720	0.455038618454098 \\
22890652	0.455029274465666 \\
22890680	0.455029139045544 \\
22891380	0.455025753542489 \\
22892374	0.455020946128151 \\
22893102	0.455017425204974 \\
22893396	0.455016003293691 \\
22893494	0.455015529323263 \\
22894992	0.455008284346725 \\
22895384	0.455006388465014 \\
22895776	0.455004492583304 \\
22896504	0.455000971660126 \\
22897372	0.454996773636338 \\
22898744	0.45499013805035 \\
22899178	0.454988039038456 \\
22899248	0.454987700488151 \\
22900438	0.454981945132957 \\
22900466	0.454981809712835 \\
22901600	0.454976325197886 \\
22902888	0.454970095872265 \\
22903126	0.454968944801226 \\
22903420	0.454967522889943 \\
22905296	0.454958449741755 \\
22905352	0.454958178901511 \\
22905464	0.454957637221022 \\
22907032	0.454950053694179 \\
22907228	0.454949105753324 \\
22907760	0.454946532771002 \\
22907928	0.454945720250269 \\
22908516	0.454942876427702 \\
22909594	0.454937662752998 \\
22909636	0.454937459622814 \\
22910700	0.454932313658171 \\
22910728	0.454932178238049 \\
22911484	0.454928521894749 \\
22911876	0.454926626013038 \\
22913346	0.454919516456623 \\
22914606	0.454913422551124 \\
22914830	0.454912339190146 \\
22915026	0.454911391249291 \\
22915880	0.454907260935564 \\
22917238	0.454900693059637 \\
22917686	0.454898526337682 \\
22919296	0.454890739680655 \\
22919506	0.454889724029739 \\
22920122	0.45488674478705 \\
22921312	0.454880989431857 \\
22921550	0.454879838360818 \\
22921592	0.454879635230635 \\
22922096	0.454877197668435 \\
22922194	0.454876723698008 \\
22922698	0.454874286135808 \\
22922992	0.454872864224525 \\
22923860	0.454868666200737 \\
22924140	0.454867311999515 \\
22925694	0.454859796182732 \\
22925834	0.454859119082122 \\
22926800	0.454854447087906 \\
22926982	0.454853566857111 \\
22927066	0.454853160596745 \\
22927248	0.45485228036595 \\
22928046	0.454848420892468 \\
22928368	0.454846863561062 \\
22928438	0.454846525010757 \\
22929264	0.454842530117152 \\
22931280	0.454832779868354 \\
22932036	0.454829123525054 \\
22932442	0.454827159933282 \\
22933198	0.454823503589983 \\
22933744	0.4548208628976 \\
22933786	0.454820659767417 \\
22933954	0.454819847246683 \\
22934388	0.454817748234789 \\
22935844	0.454810706388435 \\
22935956	0.454810164707946 \\
22936166	0.45480914905703 \\
22937524	0.454802581181103 \\
22937888	0.454800820719514 \\
22938196	0.45479933109817 \\
22939484	0.454793101772549 \\
22939596	0.45479256009206 \\
22940170	0.454789783979555 \\
22941458	0.454783554653934 \\
22942354	0.454779221210023 \\
22942746	0.454777325328312 \\
22943026	0.45477597112709 \\
22943348	0.454774413795685 \\
22943614	0.454773127304524 \\
22944300	0.45476980951153 \\
22944440	0.454769132410919 \\
22944482	0.454768929280736 \\
22944692	0.454767913629819 \\
22945154	0.454765679197803 \\
22947618	0.45475376222705 \\
22947702	0.454753355966683 \\
22948640	0.454748819392589 \\
22949032	0.454746923510878 \\
22949172	0.454746246410267 \\
22949662	0.454743876558129 \\
22950600	0.454739339984035 \\
22951048	0.45473717326208 \\
22951874	0.454733178368475 \\
22952364	0.454730808516337 \\
22952924	0.454728100113893 \\
22954520	0.454720381166927 \\
22955010	0.454718011314789 \\
22955094	0.454717605054422 \\
22956060	0.454712933060206 \\
22956676	0.454709953817518 \\
22957082	0.454707990225746 \\
22957152	0.45470765167544 \\
22957278	0.45470704228489 \\
22958538	0.454700948379391 \\
22958580	0.454700745249208 \\
22958972	0.454698849367497 \\
22959112	0.454698172266886 \\
22959924	0.454694245083342 \\
22960414	0.454691875231204 \\
22960890	0.454689573089127 \\
22961730	0.454685510485461 \\
22963466	0.454677114437884 \\
22964292	0.454673119544279 \\
22964656	0.454671359082691 \\
22964698	0.454671155952507 \\
22964992	0.454669734041224 \\
22965090	0.454669260070796 \\
22965902	0.454665332887253 \\
22965986	0.454664926626886 \\
22966770	0.454661134863464 \\
22969164	0.454649556443016 \\
22969262	0.454649082472589 \\
22969640	0.454647254300939 \\
22970424	0.454643462537517 \\
22970872	0.454641295815562 \\
22971768	0.454636962371652 \\
22971810	0.454636759241468 \\
22972090	0.454635405040246 \\
22972552	0.45463317060823 \\
22973658	0.454627821513403 \\
22973756	0.454627347542976 \\
22973938	0.454626467312181 \\
22974778	0.454622404708515 \\
22975198	0.454620373406682 \\
22975520	0.454618816075277 \\
22975772	0.454617597294177 \\
22977802	0.454607779335318 \\
22978698	0.454603445891407 \\
22980812	0.454593221672181 \\
22981176	0.454591461210592 \\
22982352	0.45458577356546 \\
22983864	0.454578460878861 \\
22983962	0.454577986908433 \\
22985544	0.454570335671529 \\
22985586	0.454570132541346 \\
22985880	0.454568710630063 \\
22986706	0.454564715736458 \\
22986846	0.454564038635847 \\
22987308	0.454561804203831 \\
22988498	0.454556048848637 \\
22988736	0.454554897777598 \\
22988932	0.454553949836743 \\
22989156	0.454552866475765 \\
22989394	0.454551715404727 \\
22989954	0.454549007002283 \\
22990598	0.454545892339472 \\
22990612	0.454545824629411 \\
22990920	0.454544335008067 \\
22991410	0.454541965155928 \\
22991774	0.45454020469434 \\
22991900	0.45453959530379 \\
22992628	0.454536074380612 \\
22992670	0.454535871250429 \\
22993146	0.454533569108352 \\
22993202	0.454533298268107 \\
22993524	0.454531740936702 \\
22993608	0.454531334676335 \\
22993636	0.454531199256213 \\
22994196	0.454528490853769 \\
22994280	0.454528084593403 \\
22994462	0.454527204362608 \\
22994532	0.454526865812303 \\
22995428	0.454522532368392 \\
22995694	0.454521245877231 \\
22995820	0.454520636486682 \\
22996772	0.454516032202527 \\
22996800	0.454515896782405 \\
22996814	0.454515829072343 \\
22997640	0.454511834178739 \\
22999866	0.454501068279024 \\
23000608	0.454497479645785 \\
23000888	0.454496125444563 \\
23001322	0.454494026432669 \\
23001448	0.454493417042119 \\
23001686	0.454492265971081 \\
23001924	0.454491114900042 \\
23002358	0.454489015888148 \\
23003072	0.454485562675032 \\
23003394	0.454484005343626 \\
23003590	0.454483057402771 \\
23004626	0.45447804685825 \\
23006222	0.454470327911284 \\
23007566	0.454463827745418 \\
23007636	0.454463489195113 \\
23008140	0.454461051632913 \\
23008574	0.454458952621019 \\
23009932	0.454452384745093 \\
23010296	0.454450624283504 \\
23010352	0.45445035344326 \\
23010576	0.454449270082282 \\
23011164	0.454446426259716 \\
23012060	0.454442092815805 \\
23012102	0.454441889685622 \\
23012326	0.454440806324644 \\
23013670	0.454434306158779 \\
23014412	0.45443071752554 \\
23015742	0.454424285069736 \\
23017394	0.454416295282526 \\
23017786	0.454414399400815 \\
23018612	0.45441040450721 \\
23019270	0.454407222134339 \\
23020278	0.45440234700994 \\
23020544	0.454401060518779 \\
23021146	0.454398148986151 \\
23022238	0.454392867601385 \\
23022476	0.454391716530347 \\
23022854	0.454389888358697 \\
23023148	0.454388466447414 \\
23023316	0.454387653926681 \\
23023526	0.454386638275764 \\
23023582	0.45438636743552 \\
23023820	0.454385216364481 \\
23024324	0.454382778802282 \\
23024884	0.454380070399838 \\
23025346	0.454377835967821 \\
23026886	0.4543703878611 \\
23027628	0.454366799227862 \\
23027684	0.454366528387617 \\
23027964	0.454365174186395 \\
23028650	0.454361856393402 \\
23029056	0.45435989280163 \\
23029644	0.454357048979063 \\
23030358	0.454353595765947 \\
23030680	0.454352038434542 \\
23031506	0.454348043540937 \\
23031548	0.454347840410754 \\
23032458	0.454343439256782 \\
23032864	0.45434147566501 \\
23033340	0.454339173522933 \\
23033830	0.454336803670795 \\
23034376	0.454334162978412 \\
23035664	0.45432793365279 \\
23035972	0.454326444031446 \\
23037120	0.454320891806436 \\
23039094	0.454311344687821 \\
23040018	0.454306875823788 \\
23040116	0.454306401853361 \\
23040242	0.454305792462811 \\
23040480	0.454304641391772 \\
23040648	0.454303828871039 \\
23040732	0.454303422610672 \\
23041558	0.454299427717067 \\
23042258	0.454296042214012 \\
23042916	0.45429285984114 \\
23043420	0.454290422278941 \\
23043756	0.454288797237474 \\
23043798	0.454288594107291 \\
23044848	0.454283515852709 \\
23044932	0.454283109592342 \\
23045352	0.454281078290509 \\
23045478	0.454280468899959 \\
23045534	0.454280198059715 \\
23045618	0.454279791799348 \\
23046906	0.454273562473727 \\
23046920	0.454273494763666 \\
23047032	0.454272953083177 \\
23047088	0.454272682242933 \\
23047326	0.454271531171894 \\
23048222	0.454267197727984 \\
23048488	0.454265911236823 \\
23048964	0.454263609094745 \\
23050378	0.454256770378574 \\
23051260	0.454252504644725 \\
23051904	0.454249389981914 \\
23052520	0.454246410739226 \\
23052786	0.454245124248065 \\
23053724	0.454240587673971 \\
23054536	0.454236660490427 \\
23054858	0.454235103159022 \\
23056622	0.454226571691323 \\
23056650	0.454226436271201 \\
23057098	0.454224269549246 \\
23057532	0.454222170537352 \\
23058358	0.454218175643747 \\
23060360	0.45420849310501 \\
23060696	0.454206868063543 \\
23060822	0.454206258672993 \\
23061550	0.454202737749816 \\
23061592	0.454202534619633 \\
23063706	0.454192310400407 \\
23063902	0.454191362459551 \\
23065330	0.454184456033319 \\
23065624	0.454183034122036 \\
23067486	0.45417402868391 \\
23068494	0.45416915355951 \\
23068802	0.454167663938166 \\
23069040	0.454166512867128 \\
23069684	0.454163398204317 \\
23070160	0.454161096062239 \\
23071070	0.454156694908268 \\
23072190	0.45415127810338 \\
23072260	0.454150939553074 \\
23073254	0.454146132138736 \\
23073758	0.454143694576537 \\
23074444	0.454140376783543 \\
23075312	0.454136178759755 \\
23075326	0.454136111049694 \\
23075802	0.454133808907616 \\
23075998	0.454132860966761 \\
23076586	0.454130017144194 \\
23078924	0.454118709563991 \\
23079358	0.454116610552097 \\
23079834	0.454114308410019 \\
23080828	0.454109500995681 \\
23081346	0.45410699572342 \\
23081808	0.454104761291404 \\
23082060	0.454103542510304 \\
23082088	0.454103407090182 \\
23082410	0.454101849758777 \\
23082424	0.454101782048716 \\
23082438	0.454101714338655 \\
23082480	0.454101511208471 \\
23082746	0.45410022471731 \\
23083236	0.454097854865172 \\
23083670	0.454095755853278 \\
23084216	0.454093115160895 \\
23084356	0.454092438060284 \\
23085602	0.454086411864846 \\
23085798	0.454085463923991 \\
23086204	0.454083500332219 \\
23086316	0.45408295865173 \\
23086722	0.454080995059958 \\
23088108	0.454074291763909 \\
23089256	0.454068739538899 \\
23091342	0.454058650739795 \\
23091692	0.454056957988267 \\
23091734	0.454056754858084 \\
23091860	0.454056145467534 \\
23092252	0.454054249585823 \\
23092742	0.454051879733685 \\
23092910	0.454051067212952 \\
23093806	0.454046733769041 \\
23095696	0.454037592910793 \\
23096452	0.454033936567493 \\
23098314	0.454024931129367 \\
23098328	0.454024863419306 \\
23100288	0.454015384010752 \\
23101982	0.454007191093359 \\
23102080	0.454006717122931 \\
23103830	0.453998253365293 \\
23104502	0.453995003282361 \\
23105412	0.453990602128389 \\
23105678	0.453989315637228 \\
23106070	0.453987419755517 \\
23106378	0.453985930134173 \\
23106672	0.45398450822289 \\
23107624	0.453979903938735 \\
23108366	0.453976315305497 \\
23109178	0.453972388121953 \\
23109794	0.453969408879265 \\
23110200	0.453967445287493 \\
23112790	0.453954918926189 \\
23113000	0.453953903275273 \\
23113042	0.45395370014509 \\
23113350	0.453952210523745 \\
23113434	0.453951804263379 \\
23114106	0.453948554180446 \\
23114316	0.453947538529529 \\
23114960	0.453944423866719 \\
23115156	0.453943475925863 \\
23115310	0.453942731115191 \\
23116080	0.453939007061831 \\
23116234	0.453938262251159 \\
23116318	0.453937855990792 \\
23117144	0.453933861097187 \\
23117522	0.453932032925537 \\
23117844	0.453930475594132 \\
23118824	0.453925735889855 \\
23119132	0.453924246268511 \\
23119594	0.453922011836495 \\
23119832	0.453920860765456 \\
23119930	0.453920386795028 \\
23120490	0.453917678392584 \\
23120742	0.453916459611484 \\
23120826	0.453916053351118 \\
23120868	0.453915850220935 \\
23121932	0.453910704256291 \\
23121946	0.45391063654623 \\
23121974	0.453910501126108 \\
23122604	0.453907454173358 \\
23123038	0.453905355161464 \\
23123416	0.453903526989814 \\
23123458	0.453903323859631 \\
23123528	0.453902985309325 \\
23124312	0.453899193545904 \\
23124522	0.453898177894987 \\
23124676	0.453897433084315 \\
23125362	0.453894115291321 \\
23126160	0.453890255817839 \\
23126790	0.453887208865089 \\
23127364	0.453884432752584 \\
23127546	0.45388355252179 \\
23127560	0.453883484811729 \\
23127868	0.453881995190384 \\
23127938	0.453881656640079 \\
23128092	0.453880911829407 \\
23129646	0.453873396012625 \\
23129940	0.453871974101342 \\
23130906	0.453867302107126 \\
23130948	0.453867098976942 \\
23130962	0.453867031266881 \\
23131634	0.453863781183948 \\
23131970	0.453862156142482 \\
23132782	0.453858228958938 \\
23133818	0.453853218414417 \\
23134378	0.453850510011973 \\
23134490	0.453849968331484 \\
23134938	0.453847801609529 \\
23135120	0.453846921378735 \\
23136016	0.453842587934824 \\
23136926	0.453838186780853 \\
23137248	0.453836629449447 \\
23138424	0.453830941804315 \\
23138466	0.453830738674132 \\
23138536	0.453830400123826 \\
23139474	0.453825863549732 \\
23139726	0.453824644768633 \\
23140776	0.45381956651405 \\
23141322	0.453816925821667 \\
23143534	0.453806227632013 \\
23144122	0.453803383809447 \\
23144136	0.453803316099386 \\
23145046	0.453798914945414 \\
23145130	0.453798508685048 \\
23145494	0.453796748223459 \\
23145788	0.453795326312176 \\
23145872	0.45379492005181 \\
23146712	0.453790857448144 \\
23147538	0.453786862554539 \\
23147986	0.453784695832583 \\
23148084	0.453784221862156 \\
23151080	0.45376973190908 \\
23151430	0.453768039157553 \\
23151612	0.453767158926759 \\
23151990	0.453765330755109 \\
23152088	0.453764856784681 \\
23152312	0.453763773423703 \\
23152424	0.453763231743215 \\
23152620	0.453762283802359 \\
23153012	0.453760387920648 \\
23153978	0.453755715926433 \\
23154020	0.453755512796249 \\
23154608	0.453752668973683 \\
23155098	0.453750299121545 \\
23155616	0.453747793849284 \\
23156890	0.453741632233724 \\
23158612	0.453733303896208 \\
23158710	0.453732829925781 \\
23158878	0.453732017405047 \\
23159592	0.453728564191931 \\
23159760	0.453727751671198 \\
23161020	0.453721657765699 \\
23161062	0.453721454635516 \\
23163120	0.453711501256534 \\
23163176	0.45371123041629 \\
23163190	0.453711162706229 \\
23163778	0.453708318883662 \\
23163932	0.45370757407299 \\
23164002	0.453707235522685 \\
23164072	0.453706896972379 \\
23164548	0.453704594830302 \\
23164688	0.453703917729691 \\
23165052	0.453702157268102 \\
23165682	0.453699110315353 \\
23166004	0.453697552983947 \\
23166718	0.453694099770831 \\
23167054	0.453692474729365 \\
23167320	0.453691188238204 \\
23167516	0.453690240297349 \\
23167978	0.453688005865332 \\
23169560	0.453680354628428 \\
23170246	0.453677036835434 \\
23171380	0.453671552320485 \\
23171534	0.453670807509813 \\
23171814	0.453669453308591 \\
23172654	0.453665390704925 \\
23172836	0.453664510474131 \\
23173354	0.45366200520187 \\
23173634	0.453660651000648 \\
23173788	0.453659906189976 \\
23175132	0.45365340602411 \\
23177106	0.453643858905495 \\
23177652	0.453641218213112 \\
23178058	0.45363925462134 \\
23178604	0.453636613928957 \\
23179276	0.453633363846024 \\
23179948	0.453630113763092 \\
23179976	0.453629978342969 \\
23180088	0.453629436662481 \\
23180508	0.453627405360648 \\
23180830	0.453625848029242 \\
23181824	0.453621040614904 \\
23183798	0.453611493496289 \\
23184694	0.453607160052379 \\
23185338	0.453604045389568 \\
23185758	0.453602014087735 \\
23186066	0.453600524466391 \\
23186178	0.453599982785902 \\
23187886	0.453591722158448 \\
23188306	0.453589690856615 \\
23188614	0.453588201235271 \\
23189076	0.453585966803254 \\
23190112	0.453580956258733 \\
23190658	0.45357831556635 \\
23191862	0.453572492501095 \\
23192884	0.453567549666635 \\
23193234	0.453565856915108 \\
23193416	0.453564976684313 \\
23193542	0.453564367293763 \\
23194648	0.453559018198936 \\
23195474	0.453555023305332 \\
23197070	0.453547304358366 \\
23197280	0.45354628870745 \\
23198386	0.453540939612623 \\
23199604	0.453535048837307 \\
23200850	0.453529022641869 \\
23201368	0.453526517369608 \\
23201858	0.45352414751747 \\
23202320	0.453521913085454 \\
23202894	0.453519136972948 \\
23204406	0.45351182428635 \\
23204630	0.453510740925372 \\
23204924	0.453509319014089 \\
23205050	0.453508709623539 \\
23205274	0.453507626262561 \\
23206156	0.453503360528712 \\
23206170	0.453503292818651 \\
23206366	0.453502344877796 \\
23208088	0.45349401654028 \\
23208242	0.453493271729608 \\
23209642	0.453486500723498 \\
23210580	0.453481964149404 \\
23211168	0.453479120326838 \\
23213380	0.453468422137184 \\
23214556	0.453462734492052 \\
23214584	0.45346259907193 \\
23215158	0.453459822959425 \\
23215172	0.453459755249364 \\
23215578	0.453457791657592 \\
23215606	0.453457656237469 \\
23216992	0.453450952941421 \\
23219092	0.453440796432255 \\
23219988	0.453436462988345 \\
23220072	0.453436056727978 \\
23220156	0.453435650467612 \\
23220212	0.453435379627367 \\
23220226	0.453435311917306 \\
23221276	0.453430233662724 \\
23221836	0.45342752526028 \\
23222606	0.453423801206919 \\
23224286	0.453415675999587 \\
23224398	0.453415134319099 \\
23225070	0.453411884236166 \\
23225966	0.453407550792255 \\
23226008	0.453407347662072 \\
23226442	0.453405248650178 \\
23226582	0.453404571549567 \\
23226680	0.453404097579139 \\
23226932	0.453402878798039 \\
23227730	0.453399019324557 \\
23228010	0.453397665123335 \\
23228346	0.453396040081868 \\
23229550	0.453390217016614 \\
23230824	0.453384055401054 \\
23230852	0.453383919980931 \\
23231300	0.453381753258976 \\
23231552	0.453380534477876 \\
23235514	0.453361372530585 \\
23235878	0.453359612068996 \\
23236494	0.453356632826308 \\
23237264	0.453352908772947 \\
23238132	0.453348710749159 \\
23238314	0.453347830518365 \\
23239602	0.453341601192744 \\
23240008	0.453339637600972 \\
23240554	0.453336996908589 \\
23241464	0.453332595754617 \\
23244474	0.453318038091481 \\
23245580	0.453312688996654 \\
23245944	0.453310928535065 \\
23246252	0.453309438913721 \\
23246518	0.45330815242256 \\
23246798	0.453306798221338 \\
23246868	0.453306459671033 \\
23247092	0.453305376310055 \\
23247260	0.453304563789322 \\
23247484	0.453303480428344 \\
23247862	0.453301652256695 \\
23248814	0.45329704797254 \\
23249682	0.453292849948752 \\
23249794	0.453292308268263 \\
23252594	0.453278766256043 \\
23252692	0.453278292285615 \\
23252818	0.453277682895065 \\
23253518	0.45327429739201 \\
23253560	0.453274094261827 \\
23253854	0.453272672350544 \\
23254022	0.45327185982981 \\
23254288	0.45327057333865 \\
23254554	0.453269286847489 \\
23256458	0.453260078279179 \\
23257592	0.45325459376423 \\
23257606	0.453254526054169 \\
23258082	0.453252223912091 \\
23258348	0.453250937420931 \\
23258992	0.45324782275812 \\
23260000	0.453242947633721 \\
23260070	0.453242609083415 \\
23260434	0.453240848621827 \\
23261078	0.453237733959016 \\
23261288	0.453236718308099 \\
23262436	0.453231166083089 \\
23263038	0.453228254550462 \\
23263402	0.453226494088873 \\
23263584	0.453225613858079 \\
23263976	0.453223717976368 \\
23264578	0.453220806443741 \\
23266076	0.453213561467203 \\
23266426	0.453211868715676 \\
23266524	0.453211394745248 \\
23266580	0.453211123905004 \\
23267966	0.453204420608955 \\
23268008	0.453204217478771 \\
23268568	0.453201509076327 \\
23269884	0.453195144330584 \\
23270080	0.453194196389729 \\
23270332	0.453192977608629 \\
23270920	0.453190133786063 \\
23272306	0.453183430490014 \\
23274728	0.453171716649443 \\
23275470	0.453168128016205 \\
23276982	0.453160815329606 \\
23277136	0.453160070518934 \\
23279684	0.453147747287814 \\
23280202	0.453145242015553 \\
23280496	0.45314382010427 \\
23281014	0.453141314832009 \\
23281518	0.45313887726981 \\
23282750	0.453132918784433 \\
23283744	0.453128111370095 \\
23284108	0.453126350908506 \\
23284668	0.453123642506062 \\
23285312	0.453120527843252 \\
23286222	0.45311612668928 \\
23286320	0.453115652718852 \\
23286432	0.453115111038364 \\
23287104	0.453111860955431 \\
23287230	0.453111251564881 \\
23288056	0.453107256671276 \\
23288238	0.453106376440482 \\
23290268	0.453096558481622 \\
23290436	0.453095745960889 \\
23290898	0.453093511528873 \\
23291486	0.453090667706306 \\
23292396	0.453086266552335 \\
23293432	0.453081256007813 \\
23294090	0.453078073634942 \\
23294594	0.453075636072742 \\
23295000	0.45307367248097 \\
23295406	0.453071708889198 \\
23295588	0.453070828658404 \\
23295630	0.453070625528221 \\
23296554	0.453066156664188 \\
23296596	0.453065953534005 \\
23297198	0.453063042001377 \\
23297884	0.453059724208384 \\
23298668	0.453055932444962 \\
23300516	0.453046994716897 \\
23300614	0.453046520746469 \\
23300628	0.453046453036408 \\
23300726	0.45304597906598 \\
23301636	0.453041577912009 \\
23302028	0.453039682030298 \\
23302196	0.453038869509565 \\
23302378	0.45303798927877 \\
23302476	0.453037515308343 \\
23304072	0.453029796361377 \\
23304128	0.453029525521133 \\
23304506	0.453027697349483 \\
23304534	0.453027561929361 \\
23305472	0.453023025355267 \\
23305794	0.453021468023862 \\
23306774	0.453016728319585 \\
23306914	0.453016051218974 \\
23307152	0.453014900147935 \\
23307250	0.453014426177508 \\
23307292	0.453014223047324 \\
23307642	0.453012530295797 \\
23309546	0.453003321727487 \\
23310064	0.453000816455226 \\
23310834	0.452997092401866 \\
23310932	0.452996618431438 \\
23312192	0.452990524525939 \\
23312318	0.452989915135389 \\
23312486	0.452989102614656 \\
23312752	0.452987816123495 \\
23312990	0.452986665052456 \\
23313200	0.45298564940154 \\
23313746	0.452983008709157 \\
23313914	0.452982196188424 \\
23314264	0.452980503436896 \\
23314684	0.452978472135063 \\
23314782	0.452977998164636 \\
23315594	0.452974070981092 \\
23316238	0.452970956318281 \\
23316504	0.45296966982712 \\
23316602	0.452969195856693 \\
23317246	0.452966081193882 \\
23317974	0.452962560270705 \\
23318016	0.452962357140521 \\
23318506	0.452959987288383 \\
23320284	0.452951388110623 \\
23320326	0.45295118498044 \\
23321054	0.452947664057263 \\
23321068	0.452947596347202 \\
23321362	0.452946174435919 \\
23322132	0.452942450382558 \\
23323350	0.452936559607242 \\
23323364	0.452936491897181 \\
23323896	0.452933918914859 \\
23324106	0.452932903263943 \\
23324386	0.452931549062721 \\
23324512	0.452930939672171 \\
23324638	0.452930330281621 \\
23325058	0.452928298979788 \\
23325744	0.452924981186794 \\
23326514	0.452921257133434 \\
23326962	0.452919090411478 \\
23327270	0.452917600790134 \\
23328292	0.452912657955674 \\
23330420	0.452902366026387 \\
23331106	0.452899048233393 \\
23331610	0.452896610671193 \\
23332478	0.452892412647405 \\
23333556	0.4528871989727 \\
23333598	0.452886995842517 \\
23334662	0.452881849877873 \\
23334956	0.45288042796659 \\
23335068	0.452879886286101 \\
23335250	0.452879006055307 \\
23335278	0.452878870635185 \\
23335362	0.452878464374818 \\
23336258	0.452874130930908 \\
23336734	0.45287182878883 \\
23336762	0.452871693368708 \\
23336776	0.452871625658647 \\
23337980	0.452865802593393 \\
23338022	0.452865599463209 \\
23338400	0.45286377129156 \\
23340794	0.452852192871111 \\
23340892	0.452851718900684 \\
23341816	0.452847250036651 \\
23341886	0.452846911486346 \\
23342474	0.452844067663779 \\
23343342	0.452839869639991 \\
23343580	0.452838718568952 \\
23344518	0.452834181994859 \\
23344798	0.452832827793637 \\
23345316	0.452830322521376 \\
23345372	0.452830051681132 \\
23346296	0.452825582817099 \\
23347024	0.452822061893922 \\
23347234	0.452821046243005 \\
23347444	0.452820030592089 \\
23347668	0.452818947231111 \\
23347850	0.452818067000317 \\
23348340	0.452815697148178 \\
23348606	0.452814410657017 \\
23348704	0.45281393668659 \\
23351966	0.452798160242353 \\
23352806	0.452794097638687 \\
23353226	0.452792066336854 \\
23353492	0.452790779845694 \\
23354738	0.452784753650256 \\
23355284	0.452782112957873 \\
23355340	0.452781842117628 \\
23355466	0.452781232727078 \\
23355550	0.452780826466712 \\
23355900	0.452779133715184 \\
23356698	0.452775274241702 \\
23357300	0.452772362709074 \\
23358742	0.452765388572781 \\
23359596	0.452761258259054 \\
23360366	0.452757534205693 \\
23360828	0.452755299773677 \\
23361346	0.452752794501416 \\
23362354	0.452747919377017 \\
23362438	0.452747513116651 \\
23362564	0.452746903726101 \\
23363320	0.452743247382801 \\
23364370	0.452738169128219 \\
23364846	0.452735866986141 \\
23365854	0.452730991861742 \\
23367086	0.452725033376365 \\
23367576	0.452722663524227 \\
23368430	0.4527185332105 \\
23368696	0.452717246719339 \\
23369298	0.452714335186711 \\
23370264	0.452709663192496 \\
23371174	0.452705262038524 \\
23371482	0.45270377241718 \\
23373274	0.452695105529359 \\
23374688	0.452688266813188 \\
23375458	0.452684542759827 \\
23375668	0.452683527108911 \\
23376634	0.452678855114695 \\
23377110	0.452676552972617 \\
23378146	0.452671542428096 \\
23378370	0.452670459067118 \\
23378524	0.452669714256446 \\
23379000	0.452667412114369 \\
23380120	0.452661995309481 \\
23380974	0.452657864995754 \\
23380988	0.452657797285693 \\
23381198	0.452656781634776 \\
23381800	0.452653870102149 \\
23382080	0.452652515900927 \\
23382682	0.4526496043683 \\
23382752	0.452649265817994 \\
23383760	0.452644390693595 \\
23385734	0.45263484357498 \\
23386056	0.452633286243574 \\
23386070	0.452633218533513 \\
23386112	0.45263301540333 \\
23387974	0.452624009965204 \\
23389318	0.452617509799338 \\
23389598	0.452616155598116 \\
23390144	0.452613514905733 \\
23390298	0.452612770095061 \\
23393672	0.452596451970336 \\
23394274	0.452593540437709 \\
23394848	0.452590764325204 \\
23395828	0.452586024620927 \\
23396220	0.452584128739216 \\
23396934	0.4525806755261 \\
23398292	0.452574107650173 \\
23398404	0.452573565969684 \\
23398726	0.452572008638279 \\
23398796	0.452571670087973 \\
23399034	0.452570519016935 \\
23399748	0.452567065803818 \\
23400280	0.452564492821497 \\
23401050	0.452560768768136 \\
23402954	0.452551560199827 \\
23403136	0.452550679969032 \\
23404144	0.452545804844633 \\
23405614	0.452538695288217 \\
23406832	0.452532804512902 \\
23407000	0.452531991992169 \\
23407448	0.452529825270213 \\
23407840	0.452527929388503 \\
23409058	0.452522038613187 \\
23409198	0.452521361512576 \\
23409282	0.452520955252209 \\
23409338	0.452520684411965 \\
23409604	0.452519397920804 \\
23409772	0.452518585400071 \\
23409800	0.452518449979949 \\
23409996	0.452517502039093 \\
23410080	0.452517095778727 \\
23411102	0.452512152944266 \\
23413762	0.452499288032657 \\
23414560	0.452495428559174 \\
23414658	0.452494954588747 \\
23415792	0.452489470073798 \\
23416016	0.45248838671282 \\
23416156	0.452487709612209 \\
23416394	0.45248655854117 \\
23417416	0.45248161570671 \\
23417780	0.452479855245121 \\
23417794	0.45247978753506 \\
23418774	0.452475047830783 \\
23419726	0.452470443546628 \\
23419950	0.452469360185651 \\
23420874	0.452464891321618 \\
23421546	0.452461641238685 \\
23421770	0.452460557877708 \\
23422176	0.452458594285936 \\
23422526	0.452456901534408 \\
23422792	0.452455615043247 \\
23422876	0.452455208782881 \\
23424808	0.452445864794449 \\
23424920	0.45244532311396 \\
23425592	0.452442073031027 \\
};
\addplot [color1, forget plot]
table [row sep=\\]{%
20040588	0.432525440218177 \\
20042338	0.43251215330786 \\
20043206	0.432505563000342 \\
20046636	0.432479520656121 \\
20047504	0.432472930348603 \\
20048106	0.432468359651454 \\
20048204	0.432467615584477 \\
20049058	0.432461131572242 \\
20051312	0.432444018031753 \\
20054196	0.432422121203551 \\
20058662	0.432388213008421 \\
20059390	0.432382685653729 \\
20060104	0.43237726459432 \\
20064276	0.432345588600124 \\
20064318	0.432345269714276 \\
20066278	0.432330388374721 \\
20072298	0.43228468140323 \\
20073446	0.432275965190062 \\
20074790	0.432265760842939 \\
20074804	0.432265654547656 \\
20077590	0.432244501786431 \\
20085220	0.432186570857448 \\
20085444	0.432184870132928 \\
20086270	0.432178598711258 \\
20090652	0.432145328287824 \\
20090680	0.432145115697259 \\
20100438	0.432071027885331 \\
20101600	0.43206220537688 \\
20102888	0.432052426210887 \\
20103126	0.432050619191084 \\
20109594	0.432001510770551 \\
20111876	0.431984184639498 \\
20114830	0.431961756334883 \\
20120122	0.431921576718084 \\
20122698	0.431902018386097 \\
20123860	0.431893195877646 \\
20126800	0.431870873868313 \\
20133786	0.431817832522327 \\
20133954	0.431816556978937 \\
20135956	0.431801356753534 \\
20137524	0.43178945168189 \\
20140170	0.43176936187349 \\
20144440	0.431736941812317 \\
20144482	0.431736622926469 \\
20149172	0.431701014006819 \\
20149662	0.43169729367193 \\
20152924	0.431672526871099 \\
20154520	0.43166040920889 \\
20155094	0.431656051102306 \\
20158972	0.431626607309043 \\
20159112	0.431625544356218 \\
20164292	0.431586215101679 \\
20165090	0.431580156270574 \\
20169640	0.43154561030375 \\
20172552	0.431523500884982 \\
20173756	0.431514359490684 \\
20175772	0.431499052969999 \\
20185586	0.43142453997694 \\
20186706	0.431416036354337 \\
20187308	0.431411465657188 \\
20192670	0.431370754563976 \\
20193524	0.431364270551742 \\
20194280	0.431358530606485 \\
20201448	0.431304107421826 \\
20201924	0.431300493382219 \\
20207566	0.431257656383357 \\
20207636	0.431257124906944 \\
20210296	0.431236928803262 \\
20212060	0.431223535597662 \\
20220278	0.431161140266813 \\
20222476	0.431144451907455 \\
20222854	0.431141581934826 \\
20230680	0.431082162871888 \\
20240116	0.431010519851458 \\
20245352	0.430970765415789 \\
20246906	0.430958966639428 \\
20248222	0.430948974882869 \\
20256622	0.430885197713347 \\
20260696	0.430854265786129 \\
20265624	0.430816849846676 \\
20275998	0.430738085042316 \\
20278924	0.430715869328265 \\
20279358	0.430712574174507 \\
20282438	0.430689189212348 \\
20282746	0.430686850716133 \\
20285602	0.430665166478495 \\
20285798	0.43066367834454 \\
20298314	0.430568650361951 \\
20313434	0.430453851456811 \\
20314960	0.430442265271015 \\
20316234	0.430432592400304 \\
20319930	0.430404530445714 \\
20320742	0.430398365319327 \\
20320868	0.430397408661784 \\
20323416	0.430378062920362 \\
20324522	0.430369665593042 \\
20326160	0.430357229044985 \\
20327546	0.430346705812014 \\
20328092	0.430342560295995 \\
20330906	0.430321194944205 \\
20330948	0.430320876058357 \\
20331970	0.430313116502732 \\
20335120	0.430289200064161 \\
20336016	0.430282397166079 \\
20337248	0.430273043181216 \\
20338466	0.430263795491635 \\
20345872	0.430207565287173 \\
20351430	0.430165366060006 \\
20352620	0.43015633096099 \\
20353012	0.430153354693079 \\
20363932	0.4300704443727 \\
20364072	0.430069381419875 \\
20366004	0.430054712670885 \\
20367054	0.430046740524694 \\
20367978	0.430039725036047 \\
20369560	0.43002771366912 \\
20371380	0.43001389528239 \\
20371814	0.430010600128632 \\
20378058	0.42996319243262 \\
20379948	0.429948842569478 \\
20379976	0.429948629978913 \\
20380508	0.429944590758176 \\
20384694	0.429912808468698 \\
20386178	0.429901541168749 \\
20389076	0.429879538045263 \\
20393542	0.429845629850134 \\
20395474	0.429830961101144 \\
20401368	0.429786210787196 \\
20401858	0.429782490452307 \\
20402894	0.429774624601399 \\
20408242	0.42973401980347 \\
20415158	0.429681509933897 \\
20415172	0.429681403638614 \\
20420156	0.429643562518031 \\
20425070	0.429606252873861 \\
20426442	0.429595835936172 \\
20426932	0.429592115601283 \\
20429550	0.429572238383449 \\
20430824	0.429562565512738 \\
20438132	0.429507079375254 \\
20439602	0.429495918370587 \\
20445580	0.429450530284944 \\
20445944	0.429447766607598 \\
20446868	0.42944075111895 \\
20448814	0.429425976074678 \\
20449682	0.42941938576716 \\
20452594	0.429397276348393 \\
20454554	0.429382395008838 \\
20457606	0.429359222637244 \\
20460070	0.429340514667518 \\
20460434	0.429337750990172 \\
20462436	0.429322550764769 \\
20464578	0.429306287586541 \\
20466580	0.429291087361138 \\
20468568	0.429275993431018 \\
20469884	0.429266001674459 \\
20470080	0.429264513540504 \\
20479684	0.429191594976683 \\
20480202	0.42918766205123 \\
20486320	0.429141211012761 \\
20487104	0.429135258476939 \\
20490898	0.429106452455371 \\
20494090	0.429082217130953 \\
20495588	0.429070843535721 \\
20497198	0.42905861957823 \\
20498668	0.429047458573563 \\
20500516	0.429033427596268 \\
20500628	0.429032577234008 \\
20502476	0.429018546256713 \\
20504534	0.42900292085018 \\
20507250	0.428982299565368 \\
20507642	0.428979323297457 \\
20512318	0.428943820673089 \\
20512486	0.428942545129699 \\
20512990	0.428938718499528 \\
20513746	0.428932978554271 \\
20514264	0.428929045628817 \\
20514782	0.428925112703363 \\
20516504	0.428912038383611 \\
20521068	0.428877386121504 \\
20523350	0.42886005999045 \\
20524386	0.428852194139542 \\
20534662	0.42877417340216 \\
20534956	0.428771941201227 \\
20536762	0.42875822910978 \\
20540794	0.428727616068409 \\
20543342	0.428708270326987 \\
20544518	0.428699341523254 \\
20552806	0.428636414715992 \\
20553226	0.428633225857516 \\
20554738	0.428621745967002 \\
20555900	0.428612923458552 \\
20560828	0.428575507519098 \\
20564846	0.42854500077301 \\
20568696	0.428515769570313 \\
20570264	0.428503864498668 \\
20578370	0.428442319530079 \\
20582080	0.428414151280207 \\
20583760	0.428401395846303 \\
20585734	0.428386408211465 \\
20590144	0.428352925197466 \\
20595828	0.428309769312756 \\
20598726	0.428287766189271 \\
20600280	0.428275967412909 \\
20604144	0.428246629914929 \\
20607000	0.428224945677291 \\
20609338	0.428207194365107 \\
20610080	0.428201560715133 \\
20611102	0.428193801159508 \\
20614560	0.428167546224721 \\
20617794	0.428142992014455 \\
20621546	0.428114504878735 \\
20629876	0.428051259185625 \\
20634300	0.428017669876344 \\
20634552	0.428015756561258 \\
20637492	0.427993434551925 \\
20649252	0.427904146514594 \\
20650946	0.427891284785407 \\
20651954	0.427883631525065 \\
20652332	0.427880761552436 \\
20652388	0.427880336371306 \\
20653270	0.427873639768506 \\
20655902	0.427853656255389 \\
20657022	0.427845152632786 \\
20658800	0.427831653131904 \\
20658898	0.427830909064926 \\
20659514	0.427826232072494 \\
20660256	0.42782059842252 \\
20667424	0.427766175237861 \\
20669496	0.427750443536046 \\
20675208	0.42770707506077 \\
20677098	0.427692725197628 \\
20679212	0.427676674609965 \\
20688452	0.42760651972349 \\
20688676	0.42760481899897 \\
20689782	0.427596421671649 \\
20702214	0.427502031460756 \\
20706932	0.427466209950541 \\
20707870	0.427459088166611 \\
20708416	0.427454942650592 \\
20710348	0.427440273901602 \\
20711258	0.427433364708237 \\
20711580	0.427430919916739 \\
20713064	0.42741965261679 \\
20714534	0.427408491612124 \\
20715178	0.427403602029127 \\
20719308	0.427372244920779 \\
20729808	0.427292523458876 \\
20730914	0.427284126131555 \\
20732678	0.427270732925956 \\
20740084	0.427214502721494 \\
20740784	0.427209187957367 \\
20742310	0.42719760177157 \\
20742730	0.427194412913094 \\
20751466	0.427128084656791 \\
20753706	0.427111077411585 \\
20755876	0.427094601642792 \\
20757178	0.427084716181516 \\
20765172	0.427024021575187 \\
20768014	0.427002443632832 \\
20772088	0.426971511705614 \\
20772942	0.426965027693379 \\
20775140	0.426948339334021 \\
20777548	0.426930056545424 \\
20780684	0.426906246402136 \\
20781146	0.426902738657812 \\
20783288	0.426886475479584 \\
20783498	0.426884881050346 \\
20788552	0.42684650845335 \\
20791884	0.426821210176106 \\
20792038	0.426820040927998 \\
20794068	0.426804628112031 \\
20794684	0.426799951119599 \\
20797722	0.426776885043288 \\
20805674	0.426716509322807 \\
20807298	0.426704179070033 \\
20809118	0.426690360683303 \\
20809748	0.426685577395589 \\
20814186	0.426651881791025 \\
20817602	0.426625945742086 \\
20817714	0.426625095379825 \\
20819982	0.426607875544054 \\
20820724	0.42660224189408 \\
20828718	0.426541547287751 \\
20831098	0.42652347708972 \\
20831294	0.426521988955764 \\
20832512	0.426512741266184 \\
20835018	0.42649371441061 \\
20835480	0.426490206666286 \\
20842270	0.426438653454255 \\
20844776	0.426419626598681 \\
20858160	0.426318008308576 \\
20859784	0.426305678055801 \\
20862066	0.426288351924748 \\
20862444	0.426285481952119 \\
20862682	0.426283674932316 \\
20869696	0.426230420995765 \\
20870354	0.426225425117486 \\
20872048	0.426212563388299 \\
20874960	0.426190453969531 \\
20875380	0.426187265111055 \\
20882506	0.426133160812244 \\
20882590	0.426132523040548 \\
20882898	0.426130184544333 \\
20884158	0.426120617968904 \\
20886650	0.426101697408613 \\
20896870	0.426024101852361 \\
20897864	0.426016554887301 \\
20900132	0.42599933505153 \\
20903520	0.425973611593156 \\
20909946	0.425924822058471 \\
20911066	0.425916318435868 \\
20915224	0.425884748736955 \\
20915658	0.425881453583196 \\
20920236	0.425846695025806 \\
20922336	0.425830750733426 \\
20925080	0.425809916858048 \\
20929182	0.425778772340265 \\
20931394	0.425761977685624 \\
20934110	0.425741356400812 \\
20943294	0.425671626695468 \\
20945618	0.425653981678566 \\
20948446	0.425632510031494 \\
20954088	0.425589673032632 \\
20958414	0.425556827790328 \\
20959002	0.425552363388461 \\
20964686	0.425509207503751 \\
20968172	0.425482739978399 \\
20975018	0.425430761585239 \\
20977664	0.425410671776839 \\
20978294	0.425405888489125 \\
20984160	0.425361350765742 \\
20995682	0.425273869748214 \\
20995934	0.425271956433128 \\
20997292	0.425261645790722 \\
20998006	0.425256224731313 \\
21000260	0.425239111190824 \\
21008394	0.42517735363167 \\
21008590	0.425175865497715 \\
21012370	0.42514716577143 \\
21016066	0.42511910381684 \\
21017172	0.425110706489519 \\
21018810	0.425098269941463 \\
21026468	0.425040126421915 \\
21028120	0.425027583578575 \\
21029184	0.425019505137103 \\
21032810	0.424991974658926 \\
21033944	0.42498336474104 \\
21039992	0.424937445178984 \\
21041756	0.424924051973384 \\
21042120	0.424921288296038 \\
21043744	0.424908958043264 \\
21046684	0.424886636033931 \\
21047398	0.424881214974522 \\
21047706	0.424878876478306 \\
21048168	0.424875368733982 \\
21048518	0.424872711351919 \\
21052158	0.424845074578459 \\
21052186	0.424844861987894 \\
21053614	0.424834019869075 \\
21053656	0.424833700983228 \\
21055812	0.424817331509717 \\
21058122	0.424799792788098 \\
21060222	0.424783848495718 \\
21062126	0.424769392337293 \\
21064506	0.424751322139262 \\
21073116	0.424685950540501 \\
21073774	0.424680954662222 \\
21074614	0.42467457694527 \\
21074936	0.424672132153771 \\
21078618	0.424644176494464 \\
21088614	0.424568281662733 \\
21092394	0.424539581936448 \\
21096566	0.424507905942252 \\
21096818	0.424505992627166 \\
21097938	0.424497489004563 \\
21102992	0.424459116407567 \\
21107052	0.424428290775631 \\
21110034	0.424405649880451 \\
21110748	0.424400228821042 \\
21112764	0.424384922300356 \\
21113422	0.424379926422077 \\
21115060	0.42436748987402 \\
21116684	0.424355159621246 \\
21116782	0.424354415554268 \\
21120772	0.424324121398745 \\
21125420	0.424288831364943 \\
21130614	0.424249395815121 \\
21133890	0.424224522719008 \\
21134912	0.424216763163383 \\
21142850	0.424156493738184 \\
21143802	0.424149265658971 \\
21144880	0.424141080922216 \\
21145076	0.424139592788261 \\
21145622	0.424135447272242 \\
21146070	0.4241320458232 \\
21151852	0.424088145871513 \\
21154358	0.424069119015938 \\
21159650	0.424028939399139 \\
21160434	0.424022986863317 \\
21160490	0.424022561682187 \\
21161400	0.424015652488822 \\
21162310	0.424008743295457 \\
21165460	0.423984826856887 \\
21165684	0.423983126132366 \\
21167700	0.423967819611681 \\
21168064	0.423965055934335 \\
21168582	0.423961123008881 \\
21173944	0.423920411915669 \\
21174210	0.423918392305301 \\
21175638	0.423907550186482 \\
21179334	0.423879488231892 \\
21180916	0.423867476864966 \\
21181406	0.423863756530077 \\
21198304	0.423735458124055 \\
21198780	0.423731844084448 \\
21199886	0.423723446757128 \\
21205738	0.423679015329027 \\
21212668	0.423626399164171 \\
21218758	0.423580160716268 \\
21221726	0.42355762611637 \\
21224414	0.423537217422123 \\
21225604	0.423528182323107 \\
21227452	0.423514151345812 \\
21231246	0.423485345324245 \\
21232366	0.423476841701642 \\
21237112	0.423440807600862 \\
21237546	0.423437512447103 \\
21238008	0.423434004702779 \\
21239604	0.42342188704057 \\
21240486	0.42341519043777 \\
21244196	0.423387022187898 \\
21254920	0.423305600001475 \\
21256110	0.423296564902459 \\
21258112	0.423281364677056 \\
21263502	0.423240440993279 \\
21264300	0.423234382162175 \\
21267324	0.423211422381147 \\
21269606	0.423194096250093 \\
21273918	0.423161357303072 \\
21281436	0.423104276736349 \\
21283410	0.423089289101512 \\
21289668	0.423041775110218 \\
21290858	0.423032740011202 \\
21291082	0.423031039286681 \\
21296430	0.422990434488752 \\
21299622	0.422966199164334 \\
21300490	0.422959608856816 \\
21303318	0.422938137209744 \\
21306300	0.422915496314563 \\
21315316	0.42284704215261 \\
21318200	0.422825145324407 \\
21322736	0.422790705652865 \\
21323016	0.422788579747214 \\
21323058	0.422788260861367 \\
21324248	0.422779225762351 \\
21324290	0.422778906876503 \\
21329680	0.422737983192726 \\
21338206	0.422673249365661 \\
21339032	0.422666977943992 \\
21343764	0.422631050138494 \\
21345122	0.422620739496088 \\
21348594	0.422594378266019 \\
21354614	0.422548671294528 \\
21363504	0.422481173790117 \\
21366976	0.422454812560048 \\
21368474	0.422443438964816 \\
21370798	0.422425793947915 \\
21372576	0.422412294447033 \\
21374494	0.422397731993325 \\
21375278	0.422391779457503 \\
21375726	0.422388378008462 \\
21376720	0.422380831043402 \\
21382040	0.422340438836038 \\
21383286	0.422330978555892 \\
21383608	0.422328533764394 \\
21388214	0.422293562616439 \\
21391490	0.422268689520325 \\
21392400	0.42226178032696 \\
21400184	0.42220268014987 \\
21401164	0.422195239480092 \\
21403824	0.42217504337641 \\
21406344	0.422155910225553 \\
21409144	0.422134651169046 \\
21410264	0.422126147546443 \\
21411804	0.422114455065364 \\
21414968	0.422090432331511 \\
21417656	0.422070023637263 \\
21418636	0.422062582967486 \\
21419322	0.422057374498642 \\
21426770	0.422000825408332 \\
21433084	0.421952886235908 \\
21434568	0.421941618935959 \\
21434596	0.421941406345394 \\
21438376	0.421912706619109 \\
21447924	0.421840213236418 \\
21448246	0.42183776844492 \\
21450514	0.421820548609149 \\
21452012	0.421809175013917 \\
21452838	0.421802903592248 \\
21453958	0.421794399969645 \\
21455008	0.421786427823454 \\
21456170	0.421777605315004 \\
21457276	0.421769207987683 \\
21458690	0.421758472164147 \\
21460034	0.421748267817024 \\
21460986	0.421741039737811 \\
21466922	0.421695970538015 \\
21467202	0.421693844632365 \\
21472298	0.421655153149521 \\
21475126	0.421633681502449 \\
21475574	0.421630280053408 \\
21476330	0.42162454010815 \\
21477590	0.421614973532722 \\
21480320	0.421594245952627 \\
21480754	0.421590950798869 \\
21481524	0.421585104558329 \\
21482014	0.42158138422344 \\
21482154	0.421580321270615 \\
21484884	0.42155959369052 \\
21489238	0.421526535857651 \\
21495258	0.42148082888616 \\
21499864	0.421445857738206 \\
21500676	0.421439692611818 \\
21505856	0.42140036335728 \\
21507508	0.42138782051394 \\
21508348	0.421381442796988 \\
21508544	0.421379954663033 \\
21508754	0.421378360233795 \\
21508936	0.421376978395122 \\
21511302	0.421359014492373 \\
21516076	0.421322767801028 \\
21518540	0.421304059831301 \\
21520836	0.421286627404965 \\
21521032	0.42128513927101 \\
21526940	0.421240282661779 \\
21527738	0.421234223830674 \\
21529460	0.421221149510922 \\
21531924	0.421202441541196 \\
21533324	0.421191812012942 \\
21539442	0.421145360974473 \\
21548696	0.421075099792716 \\
21549718	0.421067340237091 \\
21558286	0.421002287524178 \\
21560204	0.420987725070471 \\
21569388	0.420917995365126 \\
21569402	0.420917889069844 \\
21570214	0.420911723943457 \\
21573014	0.420890464886949 \\
21577508	0.420856344101255 \\
21580882	0.420830726938163 \\
21582674	0.420817121141999 \\
21583136	0.420813613397675 \\
21585852	0.420792992112863 \\
21588204	0.420775134505397 \\
21588974	0.420769288264857 \\
21590318	0.420759083917733 \\
21596716	0.420710506973614 \\
21597290	0.42070614886703 \\
21598522	0.420696794882167 \\
21601630	0.420673197329444 \\
21603772	0.420656934151215 \\
21606810	0.420633868074905 \\
21614580	0.420574874193097 \\
21617296	0.420554252908285 \\
21617842	0.420550107392266 \\
21620628	0.420528954631041 \\
21626508	0.420484310612375 \\
21630246	0.420455929771938 \\
21632374	0.420439772888992 \\
21635720	0.420414368316466 \\
21640088	0.420381204188314 \\
21642426	0.42036345287613 \\
21647480	0.420325080279135 \\
21651344	0.420295742781154 \\
21652086	0.42029010913118 \\
21657084	0.420252161715314 \\
21657252	0.420250886171924 \\
21660710	0.420224631237137 \\
21662292	0.42021261987021 \\
21664546	0.420195506329722 \\
21665806	0.420185939754294 \\
21670342	0.420151500082751 \\
21673422	0.420128115120593 \\
21673954	0.420124075899857 \\
21674962	0.420116422639514 \\
21675508	0.420112277123495 \\
21678224	0.420091655838683 \\
21678420	0.420090167704728 \\
21678658	0.420088360684924 \\
21680170	0.42007688079441 \\
21686890	0.420025859058793 \\
21689550	0.420005662955111 \\
21691174	0.419993332702336 \\
21694254	0.419969947740178 \\
21694660	0.419966865176985 \\
21701114	0.419917863051735 \\
21704712	0.419890545164123 \\
21705118	0.419887462600929 \\
21705972	0.419880978588695 \\
21710228	0.419848664822803 \\
21712580	0.419830807215337 \\
21719706	0.419776702916526 \\
21736688	0.419647766738808 \\
21736702	0.419647660443526 \\
21738648	0.419632885399253 \\
21739068	0.419629696540777 \\
21739642	0.419625338434193 \\
21745690	0.419579418872137 \\
21746278	0.41957495447027 \\
21750870	0.419540089617598 \\
21756708	0.41949576448478 \\
21756876	0.41949448894139 \\
21758346	0.419483327936723 \\
21762952	0.419448356788769 \\
21770526	0.419390851040916 \\
21770862	0.419388299954135 \\
21771324	0.419384792209811 \\
21777442	0.419338341171343 \\
21778758	0.419328349414784 \\
21783448	0.419292740495134 \\
21786640	0.419268505170716 \\
21787452	0.419262340044329 \\
21790602	0.419238423605758 \\
21794060	0.419212168670971 \\
21810216	0.419089503914923 \\
21813618	0.419063674161267 \\
21817090	0.419037312931198 \\
21817832	0.419031679281223 \\
21819358	0.419020093095427 \\
21821220	0.419005955822849 \\
21823796	0.418986397490862 \\
21825588	0.418972791694698 \\
21826918	0.418962693642857 \\
21828990	0.418946961941041 \\
21829438	0.418943560492 \\
21830292	0.418937076479765 \\
21830544	0.41893516316468 \\
21833568	0.418912203383652 \\
21836256	0.418891794689404 \\
21837712	0.418880739980021 \\
21843928	0.418833544874574 \\
21848044	0.418802294061508 \\
21850452	0.418784011272912 \\
21851684	0.418774657288049 \\
21851852	0.418773381744658 \\
21851964	0.418772531382398 \\
21853028	0.418764452940925 \\
21853630	0.418759882243776 \\
21858950	0.418719490036412 \\
21860994	0.418703970925161 \\
21869842	0.418636792306598 \\
21872964	0.418613088458592 \\
21880874	0.418553031623959 \\
21881028	0.418551862375851 \\
21883520	0.418532941815559 \\
21884276	0.418527201870302 \\
21886264	0.418512107940182 \\
21897464	0.418427071714152 \\
21900824	0.418401560846343 \\
21904884	0.418370735214408 \\
21906452	0.418358830142763 \\
21909392	0.418336508133431 \\
21910400	0.418328854873088 \\
21914040	0.418301218099628 \\
21916098	0.418285592693095 \\
21921264	0.418246369733839 \\
21921446	0.418244987895166 \\
21922636	0.418235952796151 \\
21928278	0.418193115797288 \\
21929762	0.418181848497339 \\
21938610	0.418114669878776 \\
21942208	0.418087351991164 \\
21946926	0.418051530480949 \\
21947920	0.418043983515889 \\
21949012	0.418035692483851 \\
21953422	0.418002209469852 \\
21953492	0.418001677993439 \\
21953702	0.418000083564201 \\
21958322	0.417965006120964 \\
21958770	0.417961604671922 \\
21961528	0.417940664501263 \\
21964748	0.417916216586279 \\
21965910	0.417907394077828 \\
21966176	0.41790537446746 \\
21967618	0.417894426053359 \\
21971524	0.417864769669531 \\
21978216	0.417813960524478 \\
21978608	0.417810984256567 \\
21979812	0.417801842862269 \\
21985146	0.417761344359622 \\
21989612	0.417727436164493 \\
21991642	0.417712023348525 \\
21992286	0.417707133765529 \\
21999650	0.417651222446914 \\
22000210	0.417646970635613 \\
22000630	0.417643781777136 \\
22000770	0.417642718824311 \\
22001834	0.417634640382838 \\
22002310	0.417631026343232 \\
22003528	0.417621778653651 \\
22003962	0.417618483499893 \\
22010500	0.417568843602948 \\
22013846	0.417543439030421 \\
22017108	0.41751867222959 \\
22025942	0.417451599906309 \\
22026446	0.417447773276138 \\
22027804	0.417437462633732 \\
22030744	0.417415140624399 \\
22030758	0.417415034329117 \\
22034944	0.417383252039638 \\
22038514	0.417356146742591 \\
22040488	0.417341159107753 \\
22044604	0.417309908294687 \\
22046788	0.417293326230612 \\
22048790	0.417278126005209 \\
22049994	0.417268984610911 \\
22052738	0.417248150735533 \\
22053088	0.41724549335347 \\
22054852	0.41723210014787 \\
22055832	0.417224659478093 \\
22059164	0.417199361200849 \\
22059990	0.417193089779179 \\
22061656	0.417180440640557 \\
22063392	0.417167260025523 \\
22078722	0.417050866691145 \\
22079954	0.417041512706281 \\
22080500	0.417037367190262 \\
22081074	0.417033009083678 \\
22088368	0.416977629241477 \\
22089586	0.416968381551896 \\
22093744	0.416936811852982 \\
22103124	0.416865594013682 \\
22104874	0.416852307103365 \\
22114646	0.416778112996154 \\
22116032	0.416767589763183 \\
22117936	0.416753133604758 \\
22119644	0.416740165580289 \\
22120456	0.416734000453902 \\
22121422	0.416726666079406 \\
22121478	0.416726240898276 \\
22122892	0.41671550507474 \\
22124096	0.416706363680442 \\
22132188	0.416644925007135 \\
22133770	0.416632913640209 \\
22135562	0.416619307844044 \\
22138404	0.416597729901689 \\
22139118	0.41659230884228 \\
22140084	0.416584974467784 \\
22140140	0.416584549286654 \\
22147518	0.416528531672757 \\
22147784	0.416526512062389 \\
22148904	0.416518008439786 \\
22150612	0.416505040415317 \\
22152082	0.41649387941065 \\
22154588	0.416474852555076 \\
22154784	0.416473364421121 \\
22155288	0.416469537790949 \\
22155862	0.416465179684365 \\
22157178	0.416455187927807 \\
22157864	0.416449979458962 \\
22159222	0.416439668816556 \\
22160384	0.416430846308106 \\
22161602	0.416421598618525 \\
22161854	0.416419685303439 \\
22163744	0.416405335440297 \\
22175322	0.416317429241639 \\
22178724	0.416291599487982 \\
22189784	0.416207626214778 \\
22190722	0.416200504430848 \\
22191576	0.416194020418613 \\
22196616	0.4161557541169 \\
22203294	0.416105051267129 \\
22205296	0.416089851041727 \\
22212646	0.416034046018395 \\
22213738	0.416025754986357 \\
22218176	0.415992059381793 \\
22220080	0.415977603223368 \\
22220290	0.415976008794129 \\
22228326	0.415914995301953 \\
22229488	0.415906172793503 \\
22233128	0.415878536020043 \\
22235564	0.415860040640882 \\
22236586	0.415852281085256 \\
22238630	0.415836761974006 \\
22238896	0.415834742363638 \\
22239820	0.41582772687499 \\
22242074	0.415810613334502 \\
22243348	0.415800940463791 \\
22244020	0.415795838290229 \\
22246722	0.415775323300699 \\
22249326	0.415755552378148 \\
22250978	0.415743009534808 \\
22251930	0.415735781455596 \\
22252574	0.415730891872599 \\
22261772	0.415661055871972 \\
22263956	0.415644473807896 \\
22265776	0.415630655421167 \\
22268002	0.415613754471243 \\
22271712	0.415585586221371 \\
22273308	0.415573468559162 \\
22276906	0.415546150671549 \\
22282828	0.415501187767036 \\
22283528	0.415495873002909 \\
22285936	0.415477590214313 \\
22286454	0.415473657288859 \\
22289912	0.415447402354073 \\
22293356	0.415421253714568 \\
22296226	0.415399463181648 \\
22296618	0.415396486913737 \\
22299096	0.415377672648728 \\
22307300	0.415315383613161 \\
22307622	0.415312938821663 \\
22309988	0.415294974918914 \\
22310002	0.415294868623632 \\
22310884	0.415288172020832 \\
22312032	0.415279455807664 \\
22313838	0.415265743716217 \\
22314636	0.415259684885112 \\
22316162	0.415248098699316 \\
22317156	0.415240551734255 \\
22319046	0.415226201871113 \\
22323792	0.415190167770333 \\
22326144	0.415172310162867 \\
22335384	0.415102155276392 \\
22337022	0.415089718728335 \\
22344708	0.415031362618222 \\
22347466	0.415010422447563 \\
22348026	0.415006170636261 \\
22349748	0.414993096316509 \\
22356482	0.414941968285609 \\
22358358	0.414927724717749 \\
22361200	0.414906146775394 \\
22363958	0.414885206604734 \\
22368172	0.41485321172469 \\
22368494	0.414850766933192 \\
22371182	0.414830358238945 \\
22376180	0.414792410823079 \\
22377258	0.414784226086324 \\
22380086	0.414762754439251 \\
22381276	0.414753719340235 \\
22382830	0.414741920563874 \\
22383544	0.414736499504464 \\
22387016	0.414710138274395 \\
22392518	0.414668364228358 \\
22394520	0.414653164002955 \\
22397446	0.414630948288905 \\
22399686	0.414613941043699 \\
22402080	0.414595764550385 \\
22404124	0.414580245439135 \\
22404278	0.414579076191027 \\
22406084	0.41456536409958 \\
22406364	0.414563238193929 \\
22410522	0.414531668495015 \\
22413756	0.414507114284749 \\
22417410	0.414479371216007 \\
22418222	0.41447320608962 \\
22419482	0.414463639514192 \\
22422632	0.414439723075621 \\
22426930	0.414407090423882 \\
22436968	0.414330876706303 \\
22442680	0.414287508231028 \\
22443226	0.414283362715009 \\
22443366	0.414282299762183 \\
22451234	0.414222561813398 \\
22453824	0.414202897186128 \\
22461608	0.414143797009038 \\
22463302	0.414130935279851 \\
22464436	0.414122325361965 \\
22464646	0.414120730932727 \\
22466130	0.414109463632778 \\
22468580	0.414090861958334 \\
22469784	0.414081720564036 \\
22472430	0.414061630755637 \\
22481796	0.413990519211619 \\
22485058	0.413965752410788 \\
22488908	0.41393652120809 \\
22491540	0.413916537694973 \\
22492380	0.413910159978021 \\
22493822	0.41389921156392 \\
22495292	0.413888050559253 \\
22497714	0.413869661475375 \\
22505134	0.41381332497563 \\
22507766	0.413793341462513 \\
22507962	0.413791853328557 \\
22508172	0.413790258899319 \\
22509152	0.413782818229542 \\
22512162	0.413759964743796 \\
22519190	0.413706604511963 \\
22527590	0.41364282734244 \\
22528878	0.413633048176447 \\
22530642	0.413619654970847 \\
22534688	0.413588935634194 \\
22541254	0.413539083146684 \\
22541338	0.413538445374989 \\
22541814	0.413534831335383 \\
22543634	0.413521012948653 \\
22548338	0.41348529773372 \\
22548744	0.413482215170527 \\
22552412	0.413454365806502 \\
22553098	0.413449157337658 \\
22555520	0.413430768253779 \\
22559524	0.413400367802973 \\
22564410	0.413363270749368 \\
22564830	0.413360081890892 \\
22568456	0.413332551412715 \\
22574686	0.413285250011986 \\
22574742	0.413284824830855 \\
22575512	0.413278978590316 \\
22577738	0.413262077640392 \\
22578158	0.413258888781916 \\
22579614	0.413247834072533 \\
22580482	0.413241243765015 \\
22582904	0.413222854681136 \\
22589218	0.413174915508712 \\
22595028	0.413130802966459 \\
22599690	0.413095406637374 \\
22600446	0.413089666692117 \\
22601216	0.413083820451578 \\
22601286	0.413083288975165 \\
22605136	0.413054057772467 \\
22605794	0.413049061894188 \\
22605822	0.413048849303623 \\
22608804	0.413026208408443 \\
22610372	0.413014303336799 \\
22613340	0.412991768736901 \\
22614894	0.412979969960539 \\
22615034	0.412978907007714 \\
22618086	0.412955734636121 \\
22626430	0.412892382647728 \\
22626570	0.412891319694903 \\
22627550	0.412883879025126 \\
22630812	0.412859112224294 \\
22638610	0.412799905751921 \\
22644070	0.412758450591732 \\
22647248	0.412734321562596 \\
22647430	0.412732939723923 \\
22650370	0.41271061771459 \\
22651518	0.412701901501422 \\
22653632	0.412685850913759 \\
22654024	0.412682874645848 \\
22656950	0.412660658931798 \\
22658476	0.412649072746001 \\
22659260	0.412643120210179 \\
22659960	0.412637805446052 \\
22660114	0.412636636197944 \\
22666400	0.412588909616085 \\
22667436	0.412581043765177 \\
22671202	0.412552450334175 \\
22671846	0.412547560751178 \\
22672980	0.412538950833293 \\
22677264	0.412506424476836 \\
22689234	0.412415542010267 \\
22689528	0.412413309809334 \\
22689626	0.412412565742356 \\
22689948	0.412410120950858 \\
22690508	0.412405869139556 \\
22694092	0.412378657547227 \\
22696136	0.412363138435976 \\
22699020	0.412341241607774 \\
22699062	0.412340922721926 \\
22703108	0.412310203385273 \\
22704732	0.412297873132499 \\
22706188	0.412286818423115 \\
22722190	0.412165322915175 \\
22731010	0.412098356887176 \\
22746186	0.411983132800906 \\
22746662	0.4119795187613 \\
22749084	0.411961129677421 \\
22752248	0.411937106943568 \\
22752752	0.411933280313396 \\
22761236	0.411868865372179 \\
22762524	0.411859086206185 \\
22764694	0.411842610437392 \\
22769398	0.41180689522246 \\
22773948	0.411772349255635 \\
22774158	0.411770754826397 \\
22775600	0.411759806412296 \\
22777182	0.411747795045369 \\
22778666	0.41173652774542 \\
22782726	0.411705702113484 \\
22790944	0.411643306782635 \\
22794164	0.411618858867652 \\
22794864	0.411613544103525 \\
22798070	0.411589202483824 \\
22799792	0.411576128164072 \\
22801136	0.411565923816948 \\
22808164	0.411512563585115 \\
22810810	0.411492473776715 \\
22814814	0.411462073325909 \\
22817740	0.411439857611859 \\
22823914	0.41139298139226 \\
22823970	0.41139255621113 \\
22829626	0.411349612916985 \\
22830018	0.411346636649074 \\
22835268	0.411306775918123 \\
22835310	0.411306457032275 \\
22837032	0.411293382712523 \\
22838712	0.411280627278619 \\
22839986	0.411270954407908 \\
22840588	0.411266383710759 \\
22840630	0.411266064824911 \\
22840994	0.411263301147565 \\
22841316	0.411260856356067 \\
22842212	0.411254053457984 \\
22842338	0.411253096800441 \\
22843206	0.411246506492924 \\
22843276	0.411245975016512 \\
22843570	0.411243742815578 \\
22843822	0.411241829500493 \\
22844312	0.411238109165604 \\
22844340	0.411237896575039 \\
22844452	0.411237046212778 \\
22845894	0.411226097798677 \\
22846440	0.411221952282658 \\
22846636	0.411220464148703 \\
22847504	0.411213873841185 \\
22848106	0.411209303144036 \\
22848204	0.411208559077058 \\
22848876	0.411203456903497 \\
22849058	0.411202075064824 \\
22849394	0.411199523978043 \\
22849996	0.411194953280894 \\
22850108	0.411194102918633 \\
22850794	0.411188894449789 \\
22850990	0.411187406315834 \\
22851228	0.41118559929603 \\
22851312	0.411184961524335 \\
22851704	0.411181985256424 \\
22853594	0.411167635393282 \\
22854196	0.411163064696133 \\
22854924	0.411157537341441 \\
22855456	0.411153498120704 \\
22856520	0.411145419679231 \\
22857654	0.411136809761346 \\
22858424	0.411130963520806 \\
22858466	0.411130644634959 \\
22858662	0.411129156501003 \\
22858718	0.411128731319873 \\
22859390	0.411123629146311 \\
22859488	0.411122885079334 \\
22860104	0.411118208086902 \\
22860524	0.411115019228426 \\
22861322	0.411108960397321 \\
22861728	0.411105877834128 \\
22861952	0.411104177109607 \\
22862176	0.411102476385086 \\
22862960	0.411096523849264 \\
22863674	0.411091102789855 \\
22863926	0.411089189474769 \\
22864052	0.411088232817226 \\
22864276	0.411086532092706 \\
22864318	0.411086213206858 \\
22864934	0.411081536214427 \\
22865816	0.411074839611627 \\
22866124	0.411072501115411 \\
22866166	0.411072182229563 \\
22866278	0.411071331867303 \\
22866838	0.411067080056002 \\
22867076	0.411065273036198 \\
22867258	0.411063891197525 \\
22868504	0.41105443091738 \\
22869344	0.411048053200427 \\
22870618	0.411038380329717 \\
22870786	0.411037104786326 \\
22871234	0.411033703337285 \\
22871318	0.41103306556559 \\
22871598	0.411030939659939 \\
22871668	0.411030408183526 \\
22872298	0.411025624895812 \\
22872466	0.411024349352422 \\
22873446	0.411016908682644 \\
22874104	0.411011912804365 \\
22874342	0.411010105784562 \\
22874370	0.411009893193997 \\
22874440	0.411009361717584 \\
22874790	0.411006704335521 \\
22874804	0.411006598040238 \\
22874972	0.411005322496848 \\
22875042	0.411004791020435 \\
22875448	0.411001708457241 \\
22875658	0.411000114028003 \\
22875742	0.410999476256308 \\
22877590	0.410985445279013 \\
22878360	0.410979599038474 \\
22879046	0.410974390569629 \\
22880544	0.410963016974398 \\
22881538	0.410955470009338 \\
22882532	0.410947923044278 \\
22882574	0.41094760415843 \\
22883386	0.410941439032043 \\
22884254	0.410934848724525 \\
22885220	0.41092751435003 \\
22885416	0.410926026216075 \\
22885444	0.41092581362551 \\
22885458	0.410925707330227 \\
22886270	0.41091954220384 \\
22888720	0.410900940529396 \\
22890652	0.410886271780406 \\
22890680	0.410886059189841 \\
22891380	0.410880744425714 \\
22892374	0.410873197460654 \\
22893102	0.410867670105962 \\
22893396	0.410865437905029 \\
22893494	0.410864693838051 \\
22894992	0.41085332024282 \\
22895384	0.410850343974908 \\
22895776	0.410847367706997 \\
22896504	0.410841840352305 \\
22897372	0.410835250044788 \\
22898744	0.4108248331071 \\
22899178	0.410821537953341 \\
22899248	0.410821006476928 \\
22900438	0.410811971377913 \\
22900466	0.410811758787347 \\
22901600	0.410803148869462 \\
22902888	0.410793369703469 \\
22903126	0.410791562683665 \\
22903420	0.410789330482732 \\
22905296	0.410775086914872 \\
22905352	0.410774661733742 \\
22905464	0.410773811371482 \\
22907032	0.410761906299838 \\
22907228	0.410760418165882 \\
22907760	0.410756378945146 \\
22907928	0.410755103401755 \\
22908516	0.410750638999889 \\
22909594	0.410742454263133 \\
22909636	0.410742135377286 \\
22910700	0.410734056935813 \\
22910728	0.410733844345248 \\
22911484	0.410728104399991 \\
22911876	0.41072512813208 \\
22913346	0.410713967127413 \\
22914606	0.410704400551985 \\
22914830	0.410702699827464 \\
22915026	0.410701211693509 \\
22915880	0.410694727681274 \\
22917238	0.410684417038868 \\
22917686	0.410681015589827 \\
22919296	0.410668791632335 \\
22919506	0.410667197203097 \\
22920122	0.410662520210665 \\
22921312	0.41065348511165 \\
22921550	0.410651678091847 \\
22921592	0.410651359205999 \\
22922096	0.410647532575828 \\
22922194	0.41064678850885 \\
22922698	0.410642961878679 \\
22922992	0.410640729677745 \\
22923860	0.410634139370228 \\
22924140	0.410632013464577 \\
22925694	0.410620214688216 \\
22925834	0.41061915173539 \\
22926800	0.410611817360895 \\
22926982	0.410610435522222 \\
22927066	0.410609797750527 \\
22927248	0.410608415911854 \\
22928046	0.410602357080749 \\
22928368	0.410599912289251 \\
22928438	0.410599380812838 \\
22929264	0.410593109391169 \\
22931280	0.410577802870483 \\
22932036	0.410572062925226 \\
22932442	0.410568980362033 \\
22933198	0.410563240416776 \\
22933744	0.410559094900757 \\
22933786	0.410558776014909 \\
22933954	0.410557500471519 \\
22934388	0.41055420531776 \\
22935844	0.410543150608376 \\
22935956	0.410542300246116 \\
22936166	0.410540705816878 \\
22937524	0.410530395174472 \\
22937888	0.410527631497126 \\
22938196	0.41052529300091 \\
22939484	0.410515513834917 \\
22939596	0.410514663472656 \\
22940170	0.410510305366072 \\
22941458	0.410500526200079 \\
22942354	0.410493723301997 \\
22942746	0.410490747034086 \\
22943026	0.410488621128435 \\
22943348	0.410486176336936 \\
22943614	0.410484156726568 \\
22944300	0.410478948257724 \\
22944440	0.410477885304898 \\
22944482	0.410477566419051 \\
22944692	0.410475971989813 \\
22945154	0.410472464245489 \\
22947618	0.410453756275763 \\
22947702	0.410453118504067 \\
22948640	0.410445996720137 \\
22949032	0.410443020452226 \\
22949172	0.410441957499401 \\
22949662	0.410438237164512 \\
22950600	0.410431115380582 \\
22951048	0.410427713931541 \\
22951874	0.410421442509871 \\
22952364	0.410417722174983 \\
22952924	0.410413470363681 \\
22954520	0.410401352701472 \\
22955010	0.410397632366583 \\
22955094	0.410396994594888 \\
22956060	0.410389660220393 \\
22956676	0.410384983227961 \\
22957082	0.410381900664767 \\
22957152	0.410381369188355 \\
22957278	0.410380412530812 \\
22958538	0.410370845955384 \\
22958580	0.410370527069536 \\
22958972	0.410367550801625 \\
22959112	0.4103664878488 \\
22959924	0.410360322722412 \\
22960414	0.410356602387524 \\
22960890	0.410352988347917 \\
22961730	0.410346610630965 \\
22963466	0.410333430015931 \\
22964292	0.410327158594261 \\
22964656	0.410324394916915 \\
22964698	0.410324076031067 \\
22964992	0.410321843830134 \\
22965090	0.410321099763156 \\
22965902	0.410314934636769 \\
22965986	0.410314296865074 \\
22966770	0.410308344329252 \\
22969164	0.410290167835938 \\
22969262	0.41028942376896 \\
22969640	0.410286553796332 \\
22970424	0.41028060126051 \\
22970872	0.410277199811468 \\
22971768	0.410270396913386 \\
22971810	0.410270078027538 \\
22972090	0.410267952121888 \\
22972552	0.410264444377564 \\
22973658	0.410256047050244 \\
22973756	0.410255302983266 \\
22973938	0.410253921144593 \\
22974778	0.410247543427641 \\
22975198	0.410244354569165 \\
22975520	0.410241909777666 \\
22975772	0.41023999646258 \\
22977802	0.410224583646613 \\
22978698	0.41021778074853 \\
22980812	0.410201730160867 \\
22981176	0.410198966483521 \\
22982352	0.410190037679788 \\
22983864	0.410178557789274 \\
22983962	0.410177813722296 \\
22985544	0.41016580235537 \\
22985586	0.410165483469522 \\
22985880	0.410163251268589 \\
22986706	0.410156979846919 \\
22986846	0.410155916894094 \\
22987308	0.41015240914977 \\
22988498	0.410143374050754 \\
22988736	0.410141567030951 \\
22988932	0.410140078896996 \\
22989156	0.410138378172475 \\
22989394	0.410136571152672 \\
22989954	0.41013231934137 \\
22990598	0.410127429758374 \\
22990612	0.410127323463091 \\
22990920	0.410124984966875 \\
22991410	0.410121264631987 \\
22991774	0.410118500954641 \\
22991900	0.410117544297098 \\
22992628	0.410112016942406 \\
22992670	0.410111698056558 \\
22993146	0.410108084016952 \\
22993202	0.410107658835822 \\
22993524	0.410105214044323 \\
22993608	0.410104576272628 \\
22993636	0.410104363682063 \\
22994196	0.410100111870762 \\
22994280	0.410099474099066 \\
22994462	0.410098092260393 \\
22994532	0.410097560783981 \\
22995428	0.410090757885898 \\
22995694	0.41008873827553 \\
22995820	0.410087781617987 \\
22996772	0.410080553538775 \\
22996800	0.41008034094821 \\
22996814	0.410080234652927 \\
22997640	0.410073963231258 \\
22999866	0.410057062281334 \\
23000608	0.41005142863136 \\
23000888	0.410049302725709 \\
23001322	0.41004600757195 \\
23001448	0.410045050914407 \\
23001686	0.410043243894604 \\
23001924	0.410041436874801 \\
23002358	0.410038141721043 \\
23003072	0.410032720661633 \\
23003394	0.410030275870135 \\
23003590	0.410028787736179 \\
23004626	0.410020921885272 \\
23006222	0.410008804223062 \\
23007566	0.409998599875939 \\
23007636	0.409998068399526 \\
23008140	0.409994241769355 \\
23008574	0.409990946615596 \\
23009932	0.40998063597319 \\
23010296	0.409977872295844 \\
23010352	0.409977447114714 \\
23010576	0.409975746390193 \\
23011164	0.409971281988327 \\
23012060	0.409964479090244 \\
23012102	0.409964160204397 \\
23012326	0.409962459479876 \\
23013670	0.409952255132753 \\
23014412	0.409946621482778 \\
23015742	0.409936523430937 \\
23017394	0.409923980587598 \\
23017786	0.409921004319687 \\
23018612	0.409914732898017 \\
23019270	0.409909737019738 \\
23020278	0.409902083759395 \\
23020544	0.409900064149027 \\
23021146	0.409895493451878 \\
23022238	0.40988720241984 \\
23022476	0.409885395400037 \\
23022854	0.409882525427408 \\
23023148	0.409880293226475 \\
23023316	0.409879017683085 \\
23023526	0.409877423253846 \\
23023582	0.409876998072716 \\
23023820	0.409875191052913 \\
23024324	0.409871364422742 \\
23024884	0.40986711261144 \\
23025346	0.409863604867117 \\
23026886	0.409851912386038 \\
23027628	0.409846278736063 \\
23027684	0.409845853554933 \\
23027964	0.409843727649282 \\
23028650	0.409838519180438 \\
23029056	0.409835436617244 \\
23029644	0.409830972215378 \\
23030358	0.409825551155968 \\
23030680	0.40982310636447 \\
23031506	0.4098168349428 \\
23031548	0.409816516056953 \\
23032458	0.409809606863588 \\
23032864	0.409806524300394 \\
23033340	0.409802910260788 \\
23033830	0.409799189925899 \\
23034376	0.40979504440988 \\
23035664	0.409785265243887 \\
23035972	0.409782926747671 \\
23037120	0.409774210534503 \\
23039094	0.409759222899665 \\
23040018	0.409752207411018 \\
23040116	0.40975146334404 \\
23040242	0.409750506686497 \\
23040480	0.409748699666694 \\
23040648	0.409747424123304 \\
23040732	0.409746786351608 \\
23041558	0.409740514929939 \\
23042258	0.409735200165812 \\
23042916	0.409730204287533 \\
23043420	0.409726377657361 \\
23043756	0.40972382657058 \\
23043798	0.409723507684733 \\
23044848	0.409715535538542 \\
23044932	0.409714897766847 \\
23045352	0.409711708908371 \\
23045478	0.409710752250828 \\
23045534	0.409710327069698 \\
23045618	0.409709689298003 \\
23046906	0.40969991013201 \\
23046920	0.409699803836727 \\
23047032	0.409698953474467 \\
23047088	0.409698528293337 \\
23047326	0.409696721273533 \\
23048222	0.409689918375451 \\
23048488	0.409687898765083 \\
23048964	0.409684284725477 \\
23050378	0.40967354890194 \\
23051260	0.40966685229914 \\
23051904	0.409661962716144 \\
23052520	0.409657285723712 \\
23052786	0.409655266113344 \\
23053724	0.409648144329414 \\
23054536	0.409641979203027 \\
23054858	0.409639534411528 \\
23056622	0.409626141205929 \\
23056650	0.409625928615364 \\
23057098	0.409622527166323 \\
23057532	0.409619232012564 \\
23058358	0.409612960590894 \\
23060360	0.409597760365491 \\
23060696	0.409595209278711 \\
23060822	0.409594252621168 \\
23061550	0.409588725266476 \\
23061592	0.409588406380628 \\
23063706	0.409572355792965 \\
23063902	0.40957086765901 \\
23065330	0.409560025540191 \\
23065624	0.409557793339257 \\
23067486	0.40954365606668 \\
23068494	0.409536002806337 \\
23068802	0.409533664310122 \\
23069040	0.409531857290318 \\
23069684	0.409526967707322 \\
23070160	0.409523353667715 \\
23071070	0.40951644447435 \\
23072190	0.409507940851748 \\
23072260	0.409507409375335 \\
23073254	0.409499862410275 \\
23073758	0.409496035780103 \\
23074444	0.409490827311259 \\
23075312	0.409484237003742 \\
23075326	0.409484130708459 \\
23075802	0.409480516668853 \\
23075998	0.409479028534897 \\
23076586	0.409474564133031 \\
23078924	0.409456812820847 \\
23079358	0.409453517667089 \\
23079834	0.409449903627482 \\
23080828	0.409442356662422 \\
23081346	0.409438423736968 \\
23081808	0.409434915992645 \\
23082060	0.409433002677559 \\
23082088	0.409432790086994 \\
23082410	0.409430345295495 \\
23082424	0.409430239000213 \\
23082438	0.40943013270493 \\
23082480	0.409429813819083 \\
23082746	0.409427794208715 \\
23083236	0.409424073873826 \\
23083670	0.409420778720067 \\
23084216	0.409416633204048 \\
23084356	0.409415570251223 \\
23085602	0.409406109971077 \\
23085798	0.409404621837121 \\
23086204	0.409401539273928 \\
23086316	0.409400688911668 \\
23086722	0.409397606348474 \\
23088108	0.409387083115503 \\
23089256	0.409378366902335 \\
23091342	0.409362528905237 \\
23091692	0.409359871523173 \\
23091734	0.409359552637326 \\
23091860	0.409358595979783 \\
23092252	0.409355619711872 \\
23092742	0.409351899376983 \\
23092910	0.409350623833593 \\
23093806	0.40934382093551 \\
23095696	0.409329471072368 \\
23096452	0.409323731127111 \\
23098314	0.409309593854533 \\
23098328	0.409309487559251 \\
23100288	0.409294606219696 \\
23101982	0.409281744490509 \\
23102080	0.409281000423531 \\
23103830	0.409267713513214 \\
23104502	0.409262611339652 \\
23105412	0.409255702146287 \\
23105678	0.409253682535919 \\
23106070	0.409250706268008 \\
23106378	0.409248367771792 \\
23106672	0.409246135570859 \\
23107624	0.409238907491646 \\
23108366	0.409233273841672 \\
23109178	0.409227108715285 \\
23109794	0.409222431722853 \\
23110200	0.409219349159659 \\
23112790	0.40919968453239 \\
23113000	0.409198090103152 \\
23113042	0.409197771217304 \\
23113350	0.409195432721088 \\
23113434	0.409194794949393 \\
23114106	0.409189692775832 \\
23114316	0.409188098346593 \\
23114960	0.409183208763597 \\
23115156	0.409181720629641 \\
23115310	0.409180551381533 \\
23116080	0.409174705140994 \\
23116234	0.409173535892886 \\
23116318	0.409172898121191 \\
23117144	0.409166626699521 \\
23117522	0.409163756726892 \\
23117844	0.409161311935394 \\
23118824	0.409153871265616 \\
23119132	0.409151532769401 \\
23119594	0.409148025025077 \\
23119832	0.409146218005274 \\
23119930	0.409145473938296 \\
23120490	0.409141222126995 \\
23120742	0.409139308811909 \\
23120826	0.409138671040214 \\
23120868	0.409138352154366 \\
23121932	0.409130273712893 \\
23121946	0.409130167417611 \\
23121974	0.409129954827046 \\
23122604	0.409125171539331 \\
23123038	0.409121876385573 \\
23123416	0.409119006412944 \\
23123458	0.409118687527097 \\
23123528	0.409118156050684 \\
23124312	0.409112203514862 \\
23124522	0.409110609085624 \\
23124676	0.409109439837516 \\
23125362	0.409104231368672 \\
23126160	0.409098172537567 \\
23126790	0.409093389249853 \\
23127364	0.409089031143269 \\
23127546	0.409087649304596 \\
23127560	0.409087543009313 \\
23127868	0.409085204513097 \\
23127938	0.409084673036685 \\
23128092	0.409083503788577 \\
23129646	0.409071705012215 \\
23129940	0.409069472811282 \\
23130906	0.409062138436787 \\
23130948	0.409061819550939 \\
23130962	0.409061713255657 \\
23131634	0.409056611082095 \\
23131970	0.409054059995314 \\
23132782	0.409047894868927 \\
23133818	0.409040029018019 \\
23134378	0.409035777206718 \\
23134490	0.409034926844457 \\
23134938	0.409031525395416 \\
23135120	0.409030143556743 \\
23136016	0.409023340658661 \\
23136926	0.409016431465296 \\
23137248	0.409013986673798 \\
23138424	0.409005057870065 \\
23138466	0.409004738984217 \\
23138536	0.409004207507804 \\
23139474	0.408997085723874 \\
23139726	0.408995172408789 \\
23140776	0.408987200262598 \\
23141322	0.408983054746579 \\
23143534	0.408966260091938 \\
23144122	0.408961795690072 \\
23144136	0.408961689394789 \\
23145046	0.408954780201425 \\
23145130	0.408954142429729 \\
23145494	0.408951378752383 \\
23145788	0.40894914655145 \\
23145872	0.408948508779755 \\
23146712	0.408942131062803 \\
23147538	0.408935859641133 \\
23147986	0.408932458192092 \\
23148084	0.408931714125114 \\
23151080	0.408908966934651 \\
23151430	0.408906309552588 \\
23151612	0.408904927713915 \\
23151990	0.408902057741286 \\
23152088	0.408901313674308 \\
23152312	0.408899612949788 \\
23152424	0.408898762587527 \\
23152620	0.408897274453572 \\
23153012	0.408894298185661 \\
23153978	0.408886963811166 \\
23154020	0.408886644925318 \\
23154608	0.408882180523452 \\
23155098	0.408878460188563 \\
23155616	0.408874527263109 \\
23156890	0.408864854392398 \\
23158612	0.408851780072646 \\
23158710	0.408851036005668 \\
23158878	0.408849760462278 \\
23159592	0.408844339402868 \\
23159760	0.408843063859478 \\
23161020	0.40883349728405 \\
23161062	0.408833178398202 \\
23163120	0.408817552991669 \\
23163176	0.408817127810539 \\
23163190	0.408817021515256 \\
23163778	0.40881255711339 \\
23163932	0.408811387865282 \\
23164002	0.408810856388869 \\
23164072	0.408810324912457 \\
23164548	0.40880671087285 \\
23164688	0.408805647920025 \\
23165052	0.408802884242679 \\
23165682	0.408798100954965 \\
23166004	0.408795656163466 \\
23166718	0.408790235104057 \\
23167054	0.408787684017276 \\
23167320	0.408785664406908 \\
23167516	0.408784176272952 \\
23167978	0.408780668528629 \\
23169560	0.408768657161702 \\
23170246	0.408763448692858 \\
23171380	0.408754838774972 \\
23171534	0.408753669526864 \\
23171814	0.408751543621214 \\
23172654	0.408745165904261 \\
23172836	0.408743784065588 \\
23173354	0.408739851140135 \\
23173634	0.408737725234484 \\
23173788	0.408736555986376 \\
23175132	0.408726351639252 \\
23177106	0.408711364004415 \\
23177652	0.408707218488396 \\
23178058	0.408704135925202 \\
23178604	0.408699990409183 \\
23179276	0.408694888235621 \\
23179948	0.40868978606206 \\
23179976	0.408689573471494 \\
23180088	0.408688723109234 \\
23180508	0.408685534250758 \\
23180830	0.40868308945926 \\
23181824	0.4086755424942 \\
23183798	0.408660554859362 \\
23184694	0.408653751961279 \\
23185338	0.408648862378283 \\
23185758	0.408645673519807 \\
23186066	0.408643335023591 \\
23186178	0.408642484661331 \\
23187886	0.408629516636861 \\
23188306	0.408626327778385 \\
23188614	0.408623989282169 \\
23189076	0.408620481537845 \\
23190112	0.408612615686938 \\
23190658	0.408608470170919 \\
23191862	0.40859932877662 \\
23192884	0.408591569220995 \\
23193234	0.408588911838932 \\
23193416	0.408587530000259 \\
23193542	0.408586573342716 \\
23194648	0.408578176015396 \\
23195474	0.408571904593726 \\
23197070	0.408559786931517 \\
23197280	0.408558192502279 \\
23198386	0.408549795174958 \\
23199604	0.408540547485377 \\
23200850	0.408531087205232 \\
23201368	0.408527154279778 \\
23201858	0.408523433944889 \\
23202320	0.408519926200565 \\
23202894	0.408515568093981 \\
23204406	0.408504088203467 \\
23204630	0.408502387478947 \\
23204924	0.408500155278013 \\
23205050	0.408499198620471 \\
23205274	0.40849749789595 \\
23206156	0.40849080129315 \\
23206170	0.408490694997868 \\
23206366	0.408489206863912 \\
23208088	0.40847613254416 \\
23208242	0.408474963296052 \\
23209642	0.408464333767798 \\
23210580	0.408457211983868 \\
23211168	0.408452747582002 \\
23213380	0.408435952927361 \\
23214556	0.408427024123628 \\
23214584	0.408426811533063 \\
23215158	0.408422453426479 \\
23215172	0.408422347131196 \\
23215578	0.408419264568003 \\
23215606	0.408419051977438 \\
23216992	0.408408528744466 \\
23219092	0.408392584452086 \\
23219988	0.408385781554003 \\
23220072	0.408385143782308 \\
23220156	0.408384506010613 \\
23220212	0.408384080829483 \\
23220226	0.4083839745342 \\
23221276	0.40837600238801 \\
23221836	0.408371750576709 \\
23222606	0.408365904336169 \\
23224286	0.408353148902265 \\
23224398	0.408352298540004 \\
23225070	0.408347196366442 \\
23225966	0.40834039346836 \\
23226008	0.408340074582513 \\
23226442	0.408336779428754 \\
23226582	0.408335716475928 \\
23226680	0.408334972408951 \\
23226932	0.408333059093865 \\
23227730	0.40832700026276 \\
23228010	0.40832487435711 \\
23228346	0.408322323270329 \\
23229550	0.408313181876031 \\
23230824	0.40830350900532 \\
23230852	0.408303296414755 \\
23231300	0.408299894965714 \\
23231552	0.408297981650628 \\
23235514	0.40826790008567 \\
23235878	0.408265136408324 \\
23236494	0.408260459415892 \\
23237264	0.408254613175353 \\
23238132	0.408248022867835 \\
23238314	0.408246641029162 \\
23239602	0.408236861863169 \\
23240008	0.408233779299975 \\
23240554	0.408229633783956 \\
23241464	0.408222724590592 \\
23244474	0.408199871104846 \\
23245580	0.408191473777526 \\
23245944	0.40818871010018 \\
23246252	0.408186371603964 \\
23246518	0.408184351993596 \\
23246798	0.408182226087945 \\
23246868	0.408181694611532 \\
23247092	0.408179993887012 \\
23247260	0.408178718343621 \\
23247484	0.408177017619101 \\
23247862	0.408174147646472 \\
23248814	0.40816691956726 \\
23249682	0.408160329259742 \\
23249794	0.408159478897482 \\
23252594	0.408138219840975 \\
23252692	0.408137475773997 \\
23252818	0.408136519116454 \\
23253518	0.408131204352327 \\
23253560	0.40813088546648 \\
23253854	0.408128653265546 \\
23254022	0.408127377722156 \\
23254288	0.408125358111788 \\
23254554	0.408123338501419 \\
23256458	0.408108882342994 \\
23257592	0.408100272425109 \\
23257606	0.408100166129826 \\
23258082	0.40809655209022 \\
23258348	0.408094532479852 \\
23258992	0.408089642896855 \\
23260000	0.408081989636512 \\
23260070	0.4080814581601 \\
23260434	0.408078694482754 \\
23261078	0.408073804899757 \\
23261288	0.408072210470519 \\
23262436	0.408063494257351 \\
23263038	0.408058923560202 \\
23263402	0.408056159882856 \\
23263584	0.408054778044183 \\
23263976	0.408051801776272 \\
23264578	0.408047231079123 \\
23266076	0.408035857483891 \\
23266426	0.408033200101828 \\
23266524	0.40803245603485 \\
23266580	0.40803203085372 \\
23267966	0.408021507620749 \\
23268008	0.408021188734901 \\
23268568	0.4080169369236 \\
23269884	0.408006945167041 \\
23270080	0.408005457033086 \\
23270332	0.408003543718 \\
23270920	0.407999079316134 \\
23272306	0.407988556083162 \\
23274728	0.407970166999283 \\
23275470	0.407964533349309 \\
23276982	0.407953053458795 \\
23277136	0.407951884210687 \\
23279684	0.407932538469265 \\
23280202	0.407928605543811 \\
23280496	0.407926373342878 \\
23281014	0.407922440417424 \\
23281518	0.407918613787253 \\
23282750	0.40790925980239 \\
23283744	0.40790171283733 \\
23284108	0.407898949159984 \\
23284668	0.407894697348682 \\
23285312	0.407889807765685 \\
23286222	0.407882898572321 \\
23286320	0.407882154505343 \\
23286432	0.407881304143082 \\
23287104	0.407876201969521 \\
23287230	0.407875245311978 \\
23288056	0.407868973890308 \\
23288238	0.407867592051635 \\
23290268	0.407852179235667 \\
23290436	0.407850903692277 \\
23290898	0.407847395947953 \\
23291486	0.407842931546087 \\
23292396	0.407836022352722 \\
23293432	0.407828156501814 \\
23294090	0.407823160623535 \\
23294594	0.407819333993363 \\
23295000	0.40781625143017 \\
23295406	0.407813168866976 \\
23295588	0.407811787028303 \\
23295630	0.407811468142456 \\
23296554	0.407804452653808 \\
23296596	0.407804133767961 \\
23297198	0.407799563070811 \\
23297884	0.407794354601967 \\
23298668	0.407788402066145 \\
23300516	0.40777437108885 \\
23300614	0.407773627021872 \\
23300628	0.40777352072659 \\
23300726	0.407772776659612 \\
23301636	0.407765867466247 \\
23302028	0.407762891198336 \\
23302196	0.407761615654946 \\
23302378	0.407760233816273 \\
23302476	0.407759489749295 \\
23304072	0.407747372087086 \\
23304128	0.407746946905956 \\
23304506	0.407744076933327 \\
23304534	0.407743864342762 \\
23305472	0.407736742558832 \\
23305794	0.407734297767334 \\
23306774	0.407726857097556 \\
23306914	0.407725794144731 \\
23307152	0.407723987124928 \\
23307250	0.40772324305795 \\
23307292	0.407722924172102 \\
23307642	0.407720266790039 \\
23309546	0.407705810631614 \\
23310064	0.40770187770616 \\
23310834	0.40769603146562 \\
23310932	0.407695287398643 \\
23312192	0.407685720823214 \\
23312318	0.407684764165671 \\
23312486	0.407683488622281 \\
23312752	0.407681469011913 \\
23312990	0.40767966199211 \\
23313200	0.407678067562872 \\
23313746	0.407673922046853 \\
23313914	0.407672646503462 \\
23314264	0.407669989121399 \\
23314684	0.407666800262923 \\
23314782	0.407666056195945 \\
23315594	0.407659891069558 \\
23316238	0.407655001486561 \\
23316504	0.407652981876193 \\
23316602	0.407652237809215 \\
23317246	0.407647348226218 \\
23317974	0.407641820871526 \\
23318016	0.407641501985679 \\
23318506	0.40763778165079 \\
23320284	0.407624282149908 \\
23320326	0.40762396326406 \\
23321054	0.407618435909368 \\
23321068	0.407618329614086 \\
23321362	0.407616097413152 \\
23322132	0.407610251172613 \\
23323350	0.407601003483032 \\
23323364	0.40760089718775 \\
23323896	0.407596857967013 \\
23324106	0.407595263537775 \\
23324386	0.407593137632124 \\
23324512	0.407592180974582 \\
23324638	0.407591224317039 \\
23325058	0.407588035458563 \\
23325744	0.407582826989718 \\
23326514	0.407576980749179 \\
23326962	0.407573579300138 \\
23327270	0.407571240803922 \\
23328292	0.407563481248297 \\
23330420	0.407547324365351 \\
23331106	0.407542115896507 \\
23331610	0.407538289266335 \\
23332478	0.407531698958818 \\
23333556	0.407523514222063 \\
23333598	0.407523195336215 \\
23334662	0.407515116894742 \\
23334956	0.407512884693809 \\
23335068	0.407512034331549 \\
23335250	0.407510652492876 \\
23335278	0.407510439902311 \\
23335362	0.407509802130615 \\
23336258	0.407502999232533 \\
23336734	0.407499385192927 \\
23336762	0.407499172602362 \\
23336776	0.407499066307079 \\
23337980	0.407489924912781 \\
23338022	0.407489606026933 \\
23338400	0.407486736054305 \\
23340794	0.407468559560991 \\
23340892	0.407467815494013 \\
23341816	0.407460800005366 \\
23341886	0.407460268528953 \\
23342474	0.407455804127086 \\
23343342	0.407449213819569 \\
23343580	0.407447406799766 \\
23344518	0.407440285015836 \\
23344798	0.407438159110185 \\
23345316	0.407434226184731 \\
23345372	0.407433801003601 \\
23346296	0.407426785514954 \\
23347024	0.407421258160262 \\
23347234	0.407419663731024 \\
23347444	0.407418069301786 \\
23347668	0.407416368577265 \\
23347850	0.407414986738592 \\
23348340	0.407411266403703 \\
23348606	0.407409246793335 \\
23348704	0.407408502726357 \\
23351966	0.407383735925526 \\
23352806	0.407377358208574 \\
23353226	0.407374169350098 \\
23353492	0.40737214973973 \\
23354738	0.407362689459584 \\
23355284	0.407358543943565 \\
23355340	0.407358118762435 \\
23355466	0.407357162104892 \\
23355550	0.407356524333197 \\
23355900	0.407353866951133 \\
23356698	0.407347808120029 \\
23357300	0.40734323742288 \\
23358742	0.407332289008778 \\
23359596	0.407325804996544 \\
23360366	0.407319958756004 \\
23360828	0.40731645101168 \\
23361346	0.407312518086226 \\
23362354	0.407304864825884 \\
23362438	0.407304227054189 \\
23362564	0.407303270396646 \\
23363320	0.407297530451389 \\
23364370	0.407289558305198 \\
23364846	0.407285944265592 \\
23365854	0.407278291005249 \\
23367086	0.407268937020386 \\
23367576	0.407265216685497 \\
23368430	0.407258732673263 \\
23368696	0.407256713062894 \\
23369298	0.407252142365745 \\
23370264	0.40724480799125 \\
23371174	0.407237898797885 \\
23371482	0.40723556030167 \\
23373274	0.407221954505505 \\
23374688	0.407211218681969 \\
23375458	0.407205372441429 \\
23375668	0.407203778012191 \\
23376634	0.407196443637696 \\
23377110	0.40719282959809 \\
23378146	0.407184963747182 \\
23378370	0.407183263022661 \\
23378524	0.407182093774553 \\
23379000	0.407178479734947 \\
23380120	0.407169976112344 \\
23380974	0.407163492100109 \\
23380988	0.407163385804827 \\
23381198	0.407161791375589 \\
23381800	0.40715722067844 \\
23382080	0.407155094772789 \\
23382682	0.40715052407564 \\
23382752	0.407149992599227 \\
23383760	0.407142339338885 \\
23385734	0.407127351704047 \\
23386056	0.407124906912548 \\
23386070	0.407124800617266 \\
23386112	0.407124481731418 \\
23387974	0.407110344458841 \\
23389318	0.407100140111717 \\
23389598	0.407098014206067 \\
23390144	0.407093868690048 \\
23390298	0.40709269944194 \\
23393672	0.407067082278848 \\
23394274	0.407062511581699 \\
23394848	0.407058153475115 \\
23395828	0.407050712805338 \\
23396220	0.407047736537427 \\
23396934	0.407042315478017 \\
23398292	0.407032004835611 \\
23398404	0.407031154473351 \\
23398726	0.407028709681852 \\
23398796	0.40702817820544 \\
23399034	0.407026371185637 \\
23399748	0.407020950126227 \\
23400280	0.407016910905491 \\
23401050	0.407011064664951 \\
23402954	0.406996608506526 \\
23403136	0.406995226667853 \\
23404144	0.406987573407511 \\
23405614	0.406976412402844 \\
23406832	0.406967164713263 \\
23407000	0.406965889169873 \\
23407448	0.406962487720832 \\
23407840	0.406959511452921 \\
23409058	0.40695026376334 \\
23409198	0.406949200810515 \\
23409282	0.406948563038819 \\
23409338	0.406948137857689 \\
23409604	0.406946118247321 \\
23409772	0.406944842703931 \\
23409800	0.406944630113366 \\
23409996	0.40694314197941 \\
23410080	0.406942504207715 \\
23411102	0.40693474465209 \\
23413762	0.406914548548408 \\
23414560	0.406908489717303 \\
23414658	0.406907745650325 \\
23415792	0.40689913573244 \\
23416016	0.406897435007919 \\
23416156	0.406896372055094 \\
23416394	0.406894565035291 \\
23417416	0.406886805479665 \\
23417780	0.406884041802319 \\
23417794	0.406883935507037 \\
23418774	0.406876494837259 \\
23419726	0.406869266758047 \\
23419950	0.406867566033526 \\
23420874	0.406860550544879 \\
23421546	0.406855448371317 \\
23421770	0.406853747646796 \\
23422176	0.406850665083603 \\
23422526	0.406848007701539 \\
23422792	0.406845988091171 \\
23422876	0.406845350319476 \\
23424808	0.406830681570486 \\
23424920	0.406829831208226 \\
23425592	0.406824729034664 \\
};
\end{axis}

\end{tikzpicture}

==> fig/fig4/fig4c.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{\PIONEER},{Balanced \PIONEER}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Training progress ($\times$ million samples)},
xmin=21.481, xmax=29.819,
y grid style={white!69.01960784313725!black},
ylabel={Frech{\'e}t Inception Distance (FID-10k)},
ymin=24.8773118214624, ymax=74.5864462988982
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks, draw=black]
table [row sep=\\]{%
23.16	67.886262517824 \\
23.8	70.6133869855567 \\
24.6	62.3383290069143 \\
25	49.5875850177829 \\
25.56	72.3269401862875 \\
25.72	56.3706932686147 \\
25.8	63.4467131273834 \\
26.22	46.0892319517875 \\
26.78	44.3769211184193 \\
27.2	44.4407726431373 \\
27.48	40.9328802764307 \\
27.76	42.5604872574268 \\
28.04	42.5417438519239 \\
28.18	48.9041464141129 \\
28.32	52.3002891960483 \\
28.88	45.2443910064547 \\
29.44	48.8701848391476 \\
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}, only marks, draw=black]
table [row sep=\\]{%
21.86	33.4381615188779 \\
22.84	27.3546102961532 \\
23.08	37.4946950942013 \\
23.4	28.6148111589679 \\
24.1	29.1586219109654 \\
24.52	28.4001532119065 \\
24.68	29.5870762336461 \\
25.48	27.2613561343609 \\
26.92	27.1368179340732 \\
27.4	29.8711912630575 \\
27.56	29.7013123732603 \\
27.88	29.0320679322418 \\
};
\end{axis}

\end{tikzpicture}
